Grant-Free Random Access of IoT devices in Massive MIMO with Partial CSI

The number of wireless devices is drastically increasing, resulting in many devices contending for radio resources. In this work, we present an algorithm to detect active devices for unsourced random access, i.e., the devices are uncoordinated. The devices use a unique, but non-orthogonal preamble, known to the network, prior to sending the payload data. They do not employ any carrier sensing technique and blindly transmit the preamble and data. To detect the active users, we exploit partial channel state information (CSI), which could have been obtained through a previous channel estimate. For static devices, e.g., Internet of Things nodes, it is shown that CSI is less time-variant than assumed in many theoretical works. The presented iterative algorithm uses a maximum likelihood approach to estimate both the activity and a potential phase offset of each known device. The convergence of the proposed algorithm is evaluated. The performance in terms of probability of miss detection and false alarm is assessed for different qualities of partial CSI and different signal-to-noise ratio.

==> Fig/convergence_llh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines=
	{rectangle, draw, magnification=4, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
legend style={fill opacity=0.8},
legend style={nodes={scale=0.7, transform shape}},
legend columns=2,
legend style={at={(0.95,0.25)},anchor=east},
legend style={draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95/10, xmax=208.95/10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-8000, ymax=-1500,
ytick style={color=black},
width=\linewidth,
height=0.62\linewidth,
ylabel=$\log p(\vect{y}|\vect{\gamma})$ (\ref{eq:log_likelihood}),
grid=both,
]


  
\addplot [semithick, steelblue31119180]
table {%
0 -2031.12383869924
1 -2025.93084507145
2 -2020.64168960049
3 -2014.20566663941
4 -2008.64057957889
5 -2002.45766751071
6 -1995.47228472098
7 -1987.3945888967
8 -1979.79292330709
9 -1972.51735686056
10 -1965.63212595765
11 -1961.59627751001
12 -1957.70991928512
13 -1953.82024044752
14 -1950.32349520181
15 -1947.19544207893
16 -1943.8831421199
17 -1940.5465416875
18 -1937.43779630397
19 -1934.42732447683
20 -1931.69510088284
21 -1929.55150690233
22 -1927.514255696
23 -1925.48230413511
24 -1923.42019992769
25 -1921.68679485467
26 -1919.88763895611
27 -1918.16496020778
28 -1916.4225121863
29 -1914.73078838426
30 -1913.19670252442
31 -1911.95344590472
32 -1910.74387161148
33 -1909.52314340748
34 -1908.26161026242
35 -1907.24297070399
36 -1906.1808953348
37 -1905.17822105024
38 -1904.11174907981
39 -1903.07694809785
40 -1902.14838022889
41 -1901.38878006607
42 -1900.64207298687
43 -1899.88036697961
44 -1899.09045130636
45 -1898.45884481393
46 -1897.79534135104
47 -1897.17746106556
48 -1896.50227439337
49 -1895.85015280832
50 -1895.27185100627
51 -1894.78931710399
52 -1894.31757583287
53 -1893.83171306883
54 -1893.32656166882
55 -1892.92081959618
56 -1892.49322015306
57 -1892.09943490569
58 -1891.66375549741
59 -1891.24580089708
60 -1890.87909159589
61 -1890.56392779198
62 -1890.26106842251
63 -1889.94604120867
64 -1889.61777812184
65 -1889.35098747233
66 -1889.07046111158
67 -1888.81388875436
68 -1888.52924574347
69 -1888.25788096651
70 -1888.02174214429
71 -1887.81200662026
72 -1887.61496922747
73 -1887.40811118973
74 -1887.19220550625
75 -1887.01407489211
76 -1886.82788781042
77 -1886.65811214593
78 -1886.47034507844
79 -1886.292212254
80 -1886.1380371179
81 -1885.99676162632
82 -1885.86705574785
83 -1885.72989775514
84 -1885.58654043118
85 -1885.46640774141
86 -1885.3417907652
87 -1885.22819200605
88 -1885.10334983163
89 -1884.9852745011
90 -1884.88339851706
91 -1884.78750227904
92 -1884.70124466438
93 -1884.60961943253
94 -1884.51369058927
95 -1884.43211696101
96 -1884.3481619731
97 -1884.27153364157
98 -1884.18798711605
99 -1884.10904207465
100 -1884.04104949136
101 -1883.97563806142
102 -1883.91777455499
103 -1883.8562031554
104 -1883.79158803483
105 -1883.73592331852
106 -1883.67906086699
107 -1883.62706318279
108 -1883.57084876012
109 -1883.51766538889
110 -1883.47191980789
111 -1883.42716055554
112 -1883.38805938153
113 -1883.34648122706
114 -1883.30271032057
115 -1883.26458384814
116 -1883.2258999085
117 -1883.19046046216
118 -1883.15246303803
119 -1883.11639943375
120 -1883.08542423394
121 -1883.05472982555
122 -1883.02814464751
123 -1882.9999499647
124 -1882.97015185101
125 -1882.94396246745
126 -1882.91754654946
127 -1882.89331263654
128 -1882.86752766904
129 -1882.84293531385
130 -1882.82185560909
131 -1882.80077216559
132 -1882.78260372092
133 -1882.76341423579
134 -1882.7430402645
135 -1882.72500969208
136 -1882.70691337994
137 -1882.6902998587
138 -1882.67274219906
139 -1882.65589181536
140 -1882.64148968577
141 -1882.62698867248
142 -1882.61451891041
143 -1882.60141549871
144 -1882.58743217689
145 -1882.57499616965
146 -1882.56256528849
147 -1882.55115303599
148 -1882.5391613127
149 -1882.52756861675
150 -1882.51769837251
151 -1882.50771305732
152 -1882.4991237742
153 -1882.49014958031
154 -1882.48052056189
155 -1882.47193057549
156 -1882.46337145459
157 -1882.45551919408
158 -1882.44730674925
159 -1882.43930375206
160 -1882.43252298362
161 -1882.42563962535
162 -1882.41970540185
163 -1882.41354250682
164 -1882.40689281252
165 -1882.40095212795
166 -1882.39504706109
167 -1882.38963672842
168 -1882.38399872556
169 -1882.37845780827
170 -1882.37379058099
171 -1882.36904047138
172 -1882.3649301636
173 -1882.36068731921
174 -1882.35608369069
175 -1882.3519709054
176 -1882.3478899312
177 -1882.34415754986
178 -1882.34027832287
179 -1882.3364326373
180 -1882.33321525714
181 -1882.32993375386
182 -1882.32708062813
183 -1882.32415290814
184 -1882.32095896302
185 -1882.31810901189
186 -1882.31528451775
187 -1882.31270682454
188 -1882.31003226727
189 -1882.30735764168
190 -1882.30513695404
191 -1882.30286753055
192 -1882.30088341621
193 -1882.29885886431
194 -1882.29663887692
195 -1882.29466234252
196 -1882.29270499955
197 -1882.29092292419
198 -1882.28907545815
199 -1882.28721203438
};
\addlegendentry{LMMSE (\ref{eq:lmmse})}
\addplot [semithick, darkorange25512714]
table {%
0 -2046.88360549687
1 -2041.48390564095
2 -2035.94834289172
3 -2029.17483638729
4 -2023.26132325455
5 -2016.69913180517
6 -2009.25625237407
7 -2000.62907722057
8 -1992.4636349981
9 -1984.616550559
10 -1977.10397258458
11 -1972.6988033107
12 -1968.43303469352
13 -1964.14756464462
14 -1960.25400598402
15 -1956.77368125154
16 -1953.0901250357
17 -1949.3903889669
18 -1945.91512123457
19 -1942.53491503466
20 -1939.45704573497
21 -1937.0422520435
22 -1934.74724710733
23 -1932.44281379059
24 -1930.09037703335
25 -1928.11591266113
26 -1926.07098304311
27 -1924.11422559627
28 -1922.12688711564
29 -1920.18858966635
30 -1918.43161972058
31 -1917.00534901936
32 -1915.62111449035
33 -1914.21574114269
34 -1912.75585216679
35 -1911.5786460456
36 -1910.35419185057
37 -1909.19725785268
38 -1907.96539247199
39 -1906.76618892286
40 -1905.69029446531
41 -1904.80793975788
42 -1903.94340706781
43 -1903.05740703377
44 -1902.13455781537
45 -1901.39719814477
46 -1900.62492484724
47 -1899.90423252793
48 -1899.11725398529
49 -1898.35533830389
50 -1897.67924107784
51 -1897.11362409997
52 -1896.56267165972
53 -1895.99326389773
54 -1895.39888920964
55 -1894.92163275088
56 -1894.42051270271
57 -1893.95765098289
58 -1893.44625686561
59 -1892.95468732419
60 -1892.5228132837
61 -1892.15092671094
62 -1891.79474968895
63 -1891.42344215766
64 -1891.03497367938
65 -1890.71932287384
66 -1890.38881938233
67 -1890.08550983186
68 -1889.74946481373
69 -1889.42848099077
70 -1889.14867389592
71 -1888.89995592673
72 -1888.6668905538
73 -1888.42199156203
74 -1888.16523850822
75 -1887.95349044944
76 -1887.73318121074
77 -1887.53158374061
78 -1887.30882461965
79 -1887.09706185435
80 -1886.91342975759
81 -1886.74524381146
82 -1886.5910722589
83 -1886.42810893995
84 -1886.25689933021
85 -1886.11352702929
86 -1885.96552378325
87 -1885.83014379232
88 -1885.68141034676
89 -1885.54041839285
90 -1885.4185430288
91 -1885.30401764532
92 -1885.20106181263
93 -1885.0918705722
94 -1884.9768659966
95 -1884.87917442189
96 -1884.7791363297
97 -1884.6875355299
98 -1884.58762917566
99 -1884.4929884651
100 -1884.4113398475
101 -1884.3330105524
102 -1884.26369613415
103 -1884.19012787698
104 -1884.11239713494
105 -1884.0455280284
106 -1883.97757118022
107 -1883.9152466896
108 -1883.84779887152
109 -1883.78381579128
110 -1883.72870111331
111 -1883.67497549867
112 -1883.62798835569
113 -1883.57819104207
114 -1883.52537170111
115 -1883.47944390306
116 -1883.43308615118
117 -1883.39050544085
118 -1883.34477536942
119 -1883.30125034887
120 -1883.26382260324
121 -1883.22690074942
122 -1883.19486445944
123 -1883.16102185809
124 -1883.12496261619
125 -1883.0933353117
126 -1883.06159895142
127 -1883.03241666927
128 -1883.00129695828
129 -1882.97153114553
130 -1882.94599415968
131 -1882.92058359479
132 -1882.8986350065
133 -1882.87555345825
134 -1882.8508357071
135 -1882.82901178846
136 -1882.80721911311
137 -1882.78717136695
138 -1882.76592601381
139 -1882.74547749715
140 -1882.72798919174
141 -1882.71048029227
142 -1882.69538194172
143 -1882.67958932842
144 -1882.66258550508
145 -1882.64750207189
146 -1882.63249866151
147 -1882.61870009695
148 -1882.6041547855
149 -1882.59005300189
150 -1882.57804209875
151 -1882.56596507152
152 -1882.555543686
153 -1882.54470682617
154 -1882.53297325112
155 -1882.52253501853
156 -1882.51218288663
157 -1882.50267084685
158 -1882.49268742054
159 -1882.48293084939
160 -1882.4746632346
161 -1882.46632461974
162 -1882.45911091131
163 -1882.4516549268
164 -1882.44353631171
165 -1882.43630505685
166 -1882.42914877232
167 -1882.4225830671
168 -1882.41571516289
169 -1882.4089463789
170 -1882.40324535441
171 -1882.3974822672
172 -1882.39247691188
173 -1882.38733453037
174 -1882.38170409562
175 -1882.37669002545
176 -1882.37173504609
177 -1882.36719786121
178 -1882.36246345315
179 -1882.35775663987
180 -1882.3538198942
181 -1882.3498328694
182 -1882.34635274172
183 -1882.34279808283
184 -1882.33888545575
185 -1882.33540601318
186 -1882.33197051444
187 -1882.32883187838
188 -1882.32556203367
189 -1882.32228267599
190 -1882.31956111036
191 -1882.31679998933
192 -1882.31437612435
193 -1882.31191387757
194 -1882.30919032209
195 -1882.30677407872
196 -1882.30438931433
197 -1882.30221605095
198 -1882.29995378879
199 -1882.2976652121
};
\addlegendentry{ZF (\ref{eq:zf})}
\addplot [semithick, forestgreen4416044]
table {%
0 -7262.18284068843
1 -6095.79997954117
2 -5460.5568829543
3 -5020.36847388835
4 -4652.06076832012
5 -4401.88000931692
6 -4170.87474343157
7 -3974.53591048037
8 -3827.74239437234
9 -3680.02879496377
10 -3555.68922757052
11 -3336.52660440665
12 -3202.68754376414
13 -3096.83945406599
14 -3020.45286674438
15 -2952.57249807797
16 -2897.48425084607
17 -2854.32206853435
18 -2811.53503874463
19 -2781.59824795237
20 -2751.02371525163
21 -2652.6996621679
22 -2599.87673280486
23 -2560.81827946851
24 -2530.01354144387
25 -2505.99812796853
26 -2484.07656584214
27 -2464.31315701243
28 -2444.30354705222
29 -2429.55271557545
30 -2412.1177073893
31 -2359.43106789937
32 -2330.07130071406
33 -2308.54016825879
34 -2290.85641662009
35 -2278.02144084656
36 -2266.28808631291
37 -2254.19447936611
38 -2242.75281125038
39 -2232.23385703793
40 -2220.172776967
41 -2188.80866437303
42 -2171.26943207613
43 -2158.19383361774
44 -2147.33988270133
45 -2139.33316106212
46 -2131.73668589811
47 -2123.92775249464
48 -2116.4350637958
49 -2109.09756494546
50 -2100.86577928713
51 -2081.45765942629
52 -2070.74802934181
53 -2062.5266951277
54 -2055.68295991882
55 -2050.47886378632
56 -2045.23870766243
57 -2040.18179190608
58 -2035.0516457512
59 -2030.02332844536
60 -2024.49917557433
61 -2012.49115516277
62 -2005.82925814538
63 -2000.5498471765
64 -1996.18398060164
65 -1992.76374426779
66 -1989.11951853656
67 -1985.82374651506
68 -1982.31112223397
69 -1978.90626921521
70 -1975.22558464336
71 -1967.82672291906
72 -1963.62088281982
73 -1960.18927570041
74 -1957.37888335178
75 -1955.12371133097
76 -1952.61511929553
77 -1950.44683480788
78 -1948.06156804854
79 -1945.77060071681
80 -1943.32524538738
81 -1938.75952865833
82 -1936.07936232215
83 -1933.8344513866
84 -1932.00893678151
85 -1930.51672346789
86 -1928.80902948847
87 -1927.37190541101
88 -1925.76022949586
89 -1924.22091256521
90 -1922.59618767493
91 -1919.76088685037
92 -1918.04134172699
93 -1916.56621607505
94 -1915.36951745574
95 -1914.37693163061
96 -1913.2233961613
97 -1912.26549997468
98 -1911.17778087226
99 -1910.14161621461
100 -1909.05959623454
101 -1907.28347735141
102 -1906.17304510992
103 -1905.19912271524
104 -1904.40782435935
105 -1903.74318430819
106 -1902.96710631442
107 -1902.32539714174
108 -1901.5903508787
109 -1900.89067258171
110 -1900.1672956279
111 -1899.04414630427
112 -1898.32206108065
113 -1897.67545306454
114 -1897.14817418496
115 -1896.69999166418
116 -1896.1784200818
117 -1895.74635272739
118 -1895.2483541472
119 -1894.77431892949
120 -1894.28849173318
121 -1893.57164168126
122 -1893.09865662113
123 -1892.66677608691
124 -1892.31307774137
125 -1892.00885648722
126 -1891.65800033443
127 -1891.36559638613
128 -1891.02714928975
129 -1890.70501831714
130 -1890.37719826322
131 -1889.91566841727
132 -1889.60359350953
133 -1889.31343436013
134 -1889.07482069107
135 -1888.86712687408
136 -1888.63060338585
137 -1888.4317226637
138 -1888.20097404716
139 -1887.98150182579
140 -1887.75932280308
141 -1887.45979578256
142 -1887.25246769778
143 -1887.05647892426
144 -1886.89472397581
145 -1886.75225030915
146 -1886.59236195458
147 -1886.45645075823
148 -1886.29865516738
149 -1886.14879955826
150 -1885.99762883623
151 -1885.8018314924
152 -1885.66322953116
153 -1885.53023365138
154 -1885.42012823839
155 -1885.32201815109
156 -1885.21361191588
157 -1885.12033395552
158 -1885.01213534591
159 -1884.90962794538
160 -1884.8064293021
161 -1884.67760519856
162 -1884.58443879889
163 -1884.49383780674
164 -1884.41862483502
165 -1884.35086133789
166 -1884.27714214356
167 -1884.2128832647
168 -1884.13851943145
169 -1884.06829425109
170 -1883.99765211341
171 -1883.91239706491
172 -1883.8494776385
173 -1883.78755952988
174 -1883.73602459479
175 -1883.68911401671
176 -1883.63884131155
177 -1883.59443190193
178 -1883.54322155998
179 -1883.49505153532
180 -1883.44658995319
181 -1883.38987203971
182 -1883.34721154594
183 -1883.30478480487
184 -1883.26937966704
185 -1883.23684969489
186 -1883.20247670298
187 -1883.17170359559
188 -1883.13638011644
189 -1883.10330347608
190 -1883.07000190299
191 -1883.0320903499
192 -1883.00306987252
193 -1882.97393615615
194 -1882.94955541277
195 -1882.92696985193
196 -1882.90341216969
197 -1882.88204185876
198 -1882.85764412801
199 -1882.8349108687
};
\addlegendentry{MF (\ref{eq:mf})}
\addplot [semithick, crimson2143940]
table {%
0 -338522.613665927
1 -8959.2263414877
2 -8316.95776949331
3 -7821.43119222199
4 -7494.88281582105
5 -7177.07899724413
6 -6932.02143363703
7 -6737.39912570981
8 -6564.96515912721
9 -6402.73689817129
10 -6254.21209229037
11 -5821.98161032803
12 -5679.26603581349
13 -5573.64687981569
14 -5476.64695157954
15 -5393.96430145929
16 -5335.07698230491
17 -5287.39233983582
18 -5244.78503402127
19 -5207.96557338708
20 -5174.8017410925
21 -4993.03381872959
22 -4936.79096923431
23 -4882.42943188104
24 -4841.34128908272
25 -4804.48924750429
26 -4774.5524767393
27 -4749.71700798426
28 -4725.96370646099
29 -4707.29615038795
30 -4687.80775637136
31 -4561.13602940285
32 -4523.08618022091
33 -4484.69261815793
34 -4455.09863591895
35 -4428.30487274373
36 -4406.32274732545
37 -4386.63140507114
38 -4367.87085962462
39 -4351.7708958466
40 -4334.05252793972
41 -4232.15513121771
42 -4200.29089646756
43 -4170.01788826601
44 -4144.7114656314
45 -4121.07892777198
46 -4101.35477321467
47 -4083.56223723757
48 -4066.9059139563
49 -4050.15338400992
50 -4032.73453702976
51 -3945.38501331363
52 -3916.70269751418
53 -3890.48038399989
54 -3867.91244432933
55 -3846.17500178623
56 -3827.0254205698
57 -3810.23695797198
58 -3794.19127291276
59 -3776.68003265136
60 -3759.26316323975
61 -3682.45093801294
62 -3655.9380927823
63 -3632.10091934252
64 -3611.39191293892
65 -3591.09453810611
66 -3572.16193147788
67 -3555.98632592274
68 -3539.99950105027
69 -3522.14639143869
70 -3504.60190391134
71 -3436.62005481894
72 -3411.78151640307
73 -3389.74299027029
74 -3370.46431308209
75 -3351.26894163928
76 -3332.81475512388
77 -3317.1240957659
78 -3301.10017970217
79 -3283.33349267086
80 -3265.80164063655
81 -3205.7814808943
82 -3182.49021480967
83 -3162.10044524784
84 -3144.12648976772
85 -3125.89463356424
86 -3108.28697183197
87 -3093.16134177561
88 -3077.27535548955
89 -3060.00671059774
90 -3042.84225119955
91 -2990.30194977573
92 -2968.68567356712
93 -2949.99476622836
94 -2933.3746632872
95 -2916.17885093022
96 -2899.74864357315
97 -2885.41848567416
98 -2870.02621869429
99 -2853.66325821377
100 -2837.32836181013
101 -2791.98918383464
102 -2772.30498738576
103 -2755.45575492314
104 -2740.33642210102
105 -2724.4013957084
106 -2709.43771181682
107 -2696.20179506011
108 -2681.75090783597
109 -2666.68273668557
110 -2651.65157253037
111 -2613.30217163759
112 -2595.82778361849
113 -2580.98800490202
114 -2567.55112460428
115 -2553.17039465118
116 -2539.91650427834
117 -2528.06193506114
118 -2514.99224157679
119 -2501.55261636837
120 -2488.22781179455
121 -2456.5975214279
122 -2441.54476520596
123 -2428.84427185045
124 -2417.24445070947
125 -2404.68854478184
126 -2393.3115103501
127 -2383.04838498446
128 -2371.69799938329
129 -2360.11919313853
130 -2348.76288972348
131 -2323.42023339332
132 -2310.87313366457
133 -2300.34844667128
134 -2290.65778050504
135 -2280.09219813279
136 -2270.64715277466
137 -2262.06697650492
138 -2252.60776745582
139 -2242.98316673208
140 -2233.67774320876
141 -2213.98644670865
142 -2203.8736047569
143 -2195.43793421008
144 -2187.61247331452
145 -2179.04953589681
146 -2171.46502911094
147 -2164.5305074669
148 -2156.95051290472
149 -2149.22444609299
150 -2141.87599823724
151 -2127.02602665851
152 -2119.13324111696
153 -2112.58352017323
154 -2106.46463961081
155 -2099.76482648347
156 -2093.85982219876
157 -2088.42548784132
158 -2082.55950667476
159 -2076.55137456951
160 -2070.93345012534
161 -2060.03066625447
162 -2054.04587656794
163 -2049.10117737986
164 -2044.44940884893
165 -2039.36513924129
166 -2034.88962552342
167 -2030.7421440543
168 -2026.33222668202
169 -2021.78485993362
170 -2017.60260949002
171 -2009.7743783812
172 -2005.34545769592
173 -2001.69751150115
174 -1998.24067244594
175 -1994.47692714701
176 -1991.15844731341
177 -1988.06034514603
178 -1984.81914412078
179 -1981.45140817891
180 -1978.40110745641
181 -1972.87716212379
182 -1969.66247751283
183 -1967.01857448043
184 -1964.49372425088
185 -1961.76002345788
186 -1959.34079925654
187 -1957.06469418861
188 -1954.72190524444
189 -1952.26892522972
190 -1950.07734284357
191 -1946.22884626956
192 -1943.92939047434
193 -1942.03784002649
194 -1940.21657899404
195 -1938.2584464965
196 -1936.51671853154
197 -1934.86508234456
198 -1933.19153363439
199 -1931.42664964411
};
\addlegendentry{zeros}
\addplot [semithick, mediumpurple148103189]
table {%
0 -2370.21831366253
1 -2319.22626061978
2 -2276.26422468874
3 -2237.90132543006
4 -2199.87560225139
5 -2164.43748628712
6 -2132.14576311536
7 -2107.32957108887
8 -2076.45649449698
9 -2050.91361206695
10 -2027.79662204194
11 -2014.10534099837
12 -2003.53674635445
13 -1993.70161762275
14 -1986.26189069605
15 -1977.94114587461
16 -1970.10349568404
17 -1963.71919816573
18 -1957.21564414766
19 -1951.63702464412
20 -1946.9723075213
21 -1942.84211597663
22 -1939.63670157023
23 -1936.17919994803
24 -1933.28391759835
25 -1930.34823263939
26 -1927.37139964469
27 -1924.71636779449
28 -1921.99792942588
29 -1919.83787971646
30 -1917.82046852851
31 -1915.85353291117
32 -1914.35391717725
33 -1912.65096870415
34 -1911.15690729293
35 -1909.73497335418
36 -1908.27244051786
37 -1906.94260797792
38 -1905.51821849739
39 -1904.45380656608
40 -1903.38359823361
41 -1902.29278412863
42 -1901.48368265718
43 -1900.53630840139
44 -1899.69337170279
45 -1898.90128331885
46 -1898.09298645715
47 -1897.35698469083
48 -1896.54738042233
49 -1895.9590350313
50 -1895.33581112277
51 -1894.69385433036
52 -1894.21974848345
53 -1893.66052096294
54 -1893.15408041798
55 -1892.67792369628
56 -1892.20701222875
57 -1891.77735662557
58 -1891.29696242803
59 -1890.94751338357
60 -1890.56517109319
61 -1890.17391215223
62 -1889.881703892
63 -1889.53775322786
64 -1889.22137895021
65 -1888.92308380177
66 -1888.63845181038
67 -1888.37843765292
68 -1888.08596986379
69 -1887.86854607781
70 -1887.62646958443
71 -1887.38252133729
72 -1887.19699475897
73 -1886.97928324699
74 -1886.77703334528
75 -1886.58559306157
76 -1886.40884522759
77 -1886.24710652141
78 -1886.06544348025
79 -1885.92594806173
80 -1885.76964472419
81 -1885.6150707
82 -1885.49511431208
83 -1885.35458194489
84 -1885.22331673589
85 -1885.09855881034
86 -1884.98659369362
87 -1884.88375864802
88 -1884.76893199866
89 -1884.67760013361
90 -1884.57537447733
91 -1884.47620770927
92 -1884.39769092682
93 -1884.30573665513
94 -1884.21957221639
95 -1884.13743113557
96 -1884.06540540452
97 -1883.99885200912
98 -1883.92513417863
99 -1883.86452643833
100 -1883.79707631978
101 -1883.73280275672
102 -1883.68094116511
103 -1883.62018550586
104 -1883.56310003897
105 -1883.50862161491
106 -1883.46171338909
107 -1883.41801794469
108 -1883.37003959952
109 -1883.3294525053
110 -1883.28466266546
111 -1883.24263887189
112 -1883.20813424132
113 -1883.16770388052
114 -1883.12958998507
115 -1883.09325727366
116 -1883.06239538601
117 -1883.03337478772
118 -1883.00177938263
119 -1882.974425199
120 -1882.9445380542
121 -1882.91685191042
122 -1882.89375599026
123 -1882.86670507168
124 -1882.841094814
125 -1882.81675501047
126 -1882.79627717788
127 -1882.77682538647
128 -1882.75581275291
129 -1882.73729006113
130 -1882.71727044063
131 -1882.69890839909
132 -1882.68336892651
133 -1882.66519282963
134 -1882.6478952965
135 -1882.63152778908
136 -1882.61784250577
137 -1882.6047092112
138 -1882.59062129345
139 -1882.57803297115
140 -1882.56458081506
141 -1882.55233150291
142 -1882.54182926317
143 -1882.52957399325
144 -1882.51784303734
145 -1882.50680014995
146 -1882.49759860075
147 -1882.48867996681
148 -1882.47917279844
149 -1882.47059226308
150 -1882.46152895581
151 -1882.45331559271
152 -1882.44618975612
153 -1882.43790226086
154 -1882.42992075007
155 -1882.42244842276
156 -1882.41622939383
157 -1882.410144942
158 -1882.40369533237
159 -1882.39783207481
160 -1882.39171133927
161 -1882.38617939977
162 -1882.38132751333
163 -1882.37570861059
164 -1882.3702642787
165 -1882.36519469435
166 -1882.36097260569
167 -1882.35680642304
168 -1882.35241259726
169 -1882.34839750126
170 -1882.3442550654
171 -1882.34051440104
172 -1882.33720036545
173 -1882.33338176943
174 -1882.32966052715
175 -1882.32621286922
176 -1882.32333533238
177 -1882.32047426951
178 -1882.31747077968
179 -1882.31471605931
180 -1882.31190680753
181 -1882.30936853563
182 -1882.30709838004
183 -1882.30449760112
184 -1882.30194990366
185 -1882.29960016222
186 -1882.29763230647
187 -1882.29566291205
188 -1882.29360412381
189 -1882.29171090286
190 -1882.28980202799
191 -1882.28807428548
192 -1882.28651506444
193 -1882.28474009967
194 -1882.28299347298
195 -1882.28138881724
196 -1882.28003901873
197 -1882.27868086001
198 -1882.27726639269
199 -1882.27596321974
};
\addlegendentry{genie ($\vect{\gamma}$)}

  \coordinate (spypoint) at (axis cs:1.5,-2000);
  \coordinate (magnifyglass) at (axis cs:10,-3500);

\end{axis}
\spy [height=6mm, width=35mm] on (spypoint)
   in node[fill=white, opacity=.5] at (magnifyglass);

\end{tikzpicture}


==> Fig/convergence_llh_zoomed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95/10, xmax=208.95/10,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-4000, ymax=-1500,
restrict y to domain=-2000:-1500,
ytick style={color=black},
height=0.4\columnwidth,
width=\linewidth,
ylabel=\phantom{$\log p(\vect{y}|\vect{\gamma})$ (\ref{eq:log_likelihood})},
xlabel={Number of iterations ($N_\text{iter}/K$)},
]
\addplot [semithick, steelblue31119180]
table {%
0 -2031.12383869924
1 -2025.93084507145
2 -2020.64168960049
3 -2014.20566663941
4 -2008.64057957889
5 -2002.45766751071
6 -1995.47228472098
7 -1987.3945888967
8 -1979.79292330709
9 -1972.51735686056
10 -1965.63212595765
11 -1961.59627751001
12 -1957.70991928512
13 -1953.82024044752
14 -1950.32349520181
15 -1947.19544207893
16 -1943.8831421199
17 -1940.5465416875
18 -1937.43779630397
19 -1934.42732447683
20 -1931.69510088284
21 -1929.55150690233
22 -1927.514255696
23 -1925.48230413511
24 -1923.42019992769
25 -1921.68679485467
26 -1919.88763895611
27 -1918.16496020778
28 -1916.4225121863
29 -1914.73078838426
30 -1913.19670252442
31 -1911.95344590472
32 -1910.74387161148
33 -1909.52314340748
34 -1908.26161026242
35 -1907.24297070399
36 -1906.1808953348
37 -1905.17822105024
38 -1904.11174907981
39 -1903.07694809785
40 -1902.14838022889
41 -1901.38878006607
42 -1900.64207298687
43 -1899.88036697961
44 -1899.09045130636
45 -1898.45884481393
46 -1897.79534135104
47 -1897.17746106556
48 -1896.50227439337
49 -1895.85015280832
50 -1895.27185100627
51 -1894.78931710399
52 -1894.31757583287
53 -1893.83171306883
54 -1893.32656166882
55 -1892.92081959618
56 -1892.49322015306
57 -1892.09943490569
58 -1891.66375549741
59 -1891.24580089708
60 -1890.87909159589
61 -1890.56392779198
62 -1890.26106842251
63 -1889.94604120867
64 -1889.61777812184
65 -1889.35098747233
66 -1889.07046111158
67 -1888.81388875436
68 -1888.52924574347
69 -1888.25788096651
70 -1888.02174214429
71 -1887.81200662026
72 -1887.61496922747
73 -1887.40811118973
74 -1887.19220550625
75 -1887.01407489211
76 -1886.82788781042
77 -1886.65811214593
78 -1886.47034507844
79 -1886.292212254
80 -1886.1380371179
81 -1885.99676162632
82 -1885.86705574785
83 -1885.72989775514
84 -1885.58654043118
85 -1885.46640774141
86 -1885.3417907652
87 -1885.22819200605
88 -1885.10334983163
89 -1884.9852745011
90 -1884.88339851706
91 -1884.78750227904
92 -1884.70124466438
93 -1884.60961943253
94 -1884.51369058927
95 -1884.43211696101
96 -1884.3481619731
97 -1884.27153364157
98 -1884.18798711605
99 -1884.10904207465
100 -1884.04104949136
101 -1883.97563806142
102 -1883.91777455499
103 -1883.8562031554
104 -1883.79158803483
105 -1883.73592331852
106 -1883.67906086699
107 -1883.62706318279
108 -1883.57084876012
109 -1883.51766538889
110 -1883.47191980789
111 -1883.42716055554
112 -1883.38805938153
113 -1883.34648122706
114 -1883.30271032057
115 -1883.26458384814
116 -1883.2258999085
117 -1883.19046046216
118 -1883.15246303803
119 -1883.11639943375
120 -1883.08542423394
121 -1883.05472982555
122 -1883.02814464751
123 -1882.9999499647
124 -1882.97015185101
125 -1882.94396246745
126 -1882.91754654946
127 -1882.89331263654
128 -1882.86752766904
129 -1882.84293531385
130 -1882.82185560909
131 -1882.80077216559
132 -1882.78260372092
133 -1882.76341423579
134 -1882.7430402645
135 -1882.72500969208
136 -1882.70691337994
137 -1882.6902998587
138 -1882.67274219906
139 -1882.65589181536
140 -1882.64148968577
141 -1882.62698867248
142 -1882.61451891041
143 -1882.60141549871
144 -1882.58743217689
145 -1882.57499616965
146 -1882.56256528849
147 -1882.55115303599
148 -1882.5391613127
149 -1882.52756861675
150 -1882.51769837251
151 -1882.50771305732
152 -1882.4991237742
153 -1882.49014958031
154 -1882.48052056189
155 -1882.47193057549
156 -1882.46337145459
157 -1882.45551919408
158 -1882.44730674925
159 -1882.43930375206
160 -1882.43252298362
161 -1882.42563962535
162 -1882.41970540185
163 -1882.41354250682
164 -1882.40689281252
165 -1882.40095212795
166 -1882.39504706109
167 -1882.38963672842
168 -1882.38399872556
169 -1882.37845780827
170 -1882.37379058099
171 -1882.36904047138
172 -1882.3649301636
173 -1882.36068731921
174 -1882.35608369069
175 -1882.3519709054
176 -1882.3478899312
177 -1882.34415754986
178 -1882.34027832287
179 -1882.3364326373
180 -1882.33321525714
181 -1882.32993375386
182 -1882.32708062813
183 -1882.32415290814
184 -1882.32095896302
185 -1882.31810901189
186 -1882.31528451775
187 -1882.31270682454
188 -1882.31003226727
189 -1882.30735764168
190 -1882.30513695404
191 -1882.30286753055
192 -1882.30088341621
193 -1882.29885886431
194 -1882.29663887692
195 -1882.29466234252
196 -1882.29270499955
197 -1882.29092292419
198 -1882.28907545815
199 -1882.28721203438
};
\addlegendentry{LMMSE}
\addplot [semithick, darkorange25512714]
table {%
0 -2046.88360549687
1 -2041.48390564095
2 -2035.94834289172
3 -2029.17483638729
4 -2023.26132325455
5 -2016.69913180517
6 -2009.25625237407
7 -2000.62907722057
8 -1992.4636349981
9 -1984.616550559
10 -1977.10397258458
11 -1972.6988033107
12 -1968.43303469352
13 -1964.14756464462
14 -1960.25400598402
15 -1956.77368125154
16 -1953.0901250357
17 -1949.3903889669
18 -1945.91512123457
19 -1942.53491503466
20 -1939.45704573497
21 -1937.0422520435
22 -1934.74724710733
23 -1932.44281379059
24 -1930.09037703335
25 -1928.11591266113
26 -1926.07098304311
27 -1924.11422559627
28 -1922.12688711564
29 -1920.18858966635
30 -1918.43161972058
31 -1917.00534901936
32 -1915.62111449035
33 -1914.21574114269
34 -1912.75585216679
35 -1911.5786460456
36 -1910.35419185057
37 -1909.19725785268
38 -1907.96539247199
39 -1906.76618892286
40 -1905.69029446531
41 -1904.80793975788
42 -1903.94340706781
43 -1903.05740703377
44 -1902.13455781537
45 -1901.39719814477
46 -1900.62492484724
47 -1899.90423252793
48 -1899.11725398529
49 -1898.35533830389
50 -1897.67924107784
51 -1897.11362409997
52 -1896.56267165972
53 -1895.99326389773
54 -1895.39888920964
55 -1894.92163275088
56 -1894.42051270271
57 -1893.95765098289
58 -1893.44625686561
59 -1892.95468732419
60 -1892.5228132837
61 -1892.15092671094
62 -1891.79474968895
63 -1891.42344215766
64 -1891.03497367938
65 -1890.71932287384
66 -1890.38881938233
67 -1890.08550983186
68 -1889.74946481373
69 -1889.42848099077
70 -1889.14867389592
71 -1888.89995592673
72 -1888.6668905538
73 -1888.42199156203
74 -1888.16523850822
75 -1887.95349044944
76 -1887.73318121074
77 -1887.53158374061
78 -1887.30882461965
79 -1887.09706185435
80 -1886.91342975759
81 -1886.74524381146
82 -1886.5910722589
83 -1886.42810893995
84 -1886.25689933021
85 -1886.11352702929
86 -1885.96552378325
87 -1885.83014379232
88 -1885.68141034676
89 -1885.54041839285
90 -1885.4185430288
91 -1885.30401764532
92 -1885.20106181263
93 -1885.0918705722
94 -1884.9768659966
95 -1884.87917442189
96 -1884.7791363297
97 -1884.6875355299
98 -1884.58762917566
99 -1884.4929884651
100 -1884.4113398475
101 -1884.3330105524
102 -1884.26369613415
103 -1884.19012787698
104 -1884.11239713494
105 -1884.0455280284
106 -1883.97757118022
107 -1883.9152466896
108 -1883.84779887152
109 -1883.78381579128
110 -1883.72870111331
111 -1883.67497549867
112 -1883.62798835569
113 -1883.57819104207
114 -1883.52537170111
115 -1883.47944390306
116 -1883.43308615118
117 -1883.39050544085
118 -1883.34477536942
119 -1883.30125034887
120 -1883.26382260324
121 -1883.22690074942
122 -1883.19486445944
123 -1883.16102185809
124 -1883.12496261619
125 -1883.0933353117
126 -1883.06159895142
127 -1883.03241666927
128 -1883.00129695828
129 -1882.97153114553
130 -1882.94599415968
131 -1882.92058359479
132 -1882.8986350065
133 -1882.87555345825
134 -1882.8508357071
135 -1882.82901178846
136 -1882.80721911311
137 -1882.78717136695
138 -1882.76592601381
139 -1882.74547749715
140 -1882.72798919174
141 -1882.71048029227
142 -1882.69538194172
143 -1882.67958932842
144 -1882.66258550508
145 -1882.64750207189
146 -1882.63249866151
147 -1882.61870009695
148 -1882.6041547855
149 -1882.59005300189
150 -1882.57804209875
151 -1882.56596507152
152 -1882.555543686
153 -1882.54470682617
154 -1882.53297325112
155 -1882.52253501853
156 -1882.51218288663
157 -1882.50267084685
158 -1882.49268742054
159 -1882.48293084939
160 -1882.4746632346
161 -1882.46632461974
162 -1882.45911091131
163 -1882.4516549268
164 -1882.44353631171
165 -1882.43630505685
166 -1882.42914877232
167 -1882.4225830671
168 -1882.41571516289
169 -1882.4089463789
170 -1882.40324535441
171 -1882.3974822672
172 -1882.39247691188
173 -1882.38733453037
174 -1882.38170409562
175 -1882.37669002545
176 -1882.37173504609
177 -1882.36719786121
178 -1882.36246345315
179 -1882.35775663987
180 -1882.3538198942
181 -1882.3498328694
182 -1882.34635274172
183 -1882.34279808283
184 -1882.33888545575
185 -1882.33540601318
186 -1882.33197051444
187 -1882.32883187838
188 -1882.32556203367
189 -1882.32228267599
190 -1882.31956111036
191 -1882.31679998933
192 -1882.31437612435
193 -1882.31191387757
194 -1882.30919032209
195 -1882.30677407872
196 -1882.30438931433
197 -1882.30221605095
198 -1882.29995378879
199 -1882.2976652121
};
\addlegendentry{ZF}
\addplot [semithick, forestgreen4416044]
table {%
0 -7262.18284068843
1 -6095.79997954117
2 -5460.5568829543
3 -5020.36847388835
4 -4652.06076832012
5 -4401.88000931692
6 -4170.87474343157
7 -3974.53591048037
8 -3827.74239437234
9 -3680.02879496377
10 -3555.68922757052
11 -3336.52660440665
12 -3202.68754376414
13 -3096.83945406599
14 -3020.45286674438
15 -2952.57249807797
16 -2897.48425084607
17 -2854.32206853435
18 -2811.53503874463
19 -2781.59824795237
20 -2751.02371525163
21 -2652.6996621679
22 -2599.87673280486
23 -2560.81827946851
24 -2530.01354144387
25 -2505.99812796853
26 -2484.07656584214
27 -2464.31315701243
28 -2444.30354705222
29 -2429.55271557545
30 -2412.1177073893
31 -2359.43106789937
32 -2330.07130071406
33 -2308.54016825879
34 -2290.85641662009
35 -2278.02144084656
36 -2266.28808631291
37 -2254.19447936611
38 -2242.75281125038
39 -2232.23385703793
40 -2220.172776967
41 -2188.80866437303
42 -2171.26943207613
43 -2158.19383361774
44 -2147.33988270133
45 -2139.33316106212
46 -2131.73668589811
47 -2123.92775249464
48 -2116.4350637958
49 -2109.09756494546
50 -2100.86577928713
51 -2081.45765942629
52 -2070.74802934181
53 -2062.5266951277
54 -2055.68295991882
55 -2050.47886378632
56 -2045.23870766243
57 -2040.18179190608
58 -2035.0516457512
59 -2030.02332844536
60 -2024.49917557433
61 -2012.49115516277
62 -2005.82925814538
63 -2000.5498471765
64 -1996.18398060164
65 -1992.76374426779
66 -1989.11951853656
67 -1985.82374651506
68 -1982.31112223397
69 -1978.90626921521
70 -1975.22558464336
71 -1967.82672291906
72 -1963.62088281982
73 -1960.18927570041
74 -1957.37888335178
75 -1955.12371133097
76 -1952.61511929553
77 -1950.44683480788
78 -1948.06156804854
79 -1945.77060071681
80 -1943.32524538738
81 -1938.75952865833
82 -1936.07936232215
83 -1933.8344513866
84 -1932.00893678151
85 -1930.51672346789
86 -1928.80902948847
87 -1927.37190541101
88 -1925.76022949586
89 -1924.22091256521
90 -1922.59618767493
91 -1919.76088685037
92 -1918.04134172699
93 -1916.56621607505
94 -1915.36951745574
95 -1914.37693163061
96 -1913.2233961613
97 -1912.26549997468
98 -1911.17778087226
99 -1910.14161621461
100 -1909.05959623454
101 -1907.28347735141
102 -1906.17304510992
103 -1905.19912271524
104 -1904.40782435935
105 -1903.74318430819
106 -1902.96710631442
107 -1902.32539714174
108 -1901.5903508787
109 -1900.89067258171
110 -1900.1672956279
111 -1899.04414630427
112 -1898.32206108065
113 -1897.67545306454
114 -1897.14817418496
115 -1896.69999166418
116 -1896.1784200818
117 -1895.74635272739
118 -1895.2483541472
119 -1894.77431892949
120 -1894.28849173318
121 -1893.57164168126
122 -1893.09865662113
123 -1892.66677608691
124 -1892.31307774137
125 -1892.00885648722
126 -1891.65800033443
127 -1891.36559638613
128 -1891.02714928975
129 -1890.70501831714
130 -1890.37719826322
131 -1889.91566841727
132 -1889.60359350953
133 -1889.31343436013
134 -1889.07482069107
135 -1888.86712687408
136 -1888.63060338585
137 -1888.4317226637
138 -1888.20097404716
139 -1887.98150182579
140 -1887.75932280308
141 -1887.45979578256
142 -1887.25246769778
143 -1887.05647892426
144 -1886.89472397581
145 -1886.75225030915
146 -1886.59236195458
147 -1886.45645075823
148 -1886.29865516738
149 -1886.14879955826
150 -1885.99762883623
151 -1885.8018314924
152 -1885.66322953116
153 -1885.53023365138
154 -1885.42012823839
155 -1885.32201815109
156 -1885.21361191588
157 -1885.12033395552
158 -1885.01213534591
159 -1884.90962794538
160 -1884.8064293021
161 -1884.67760519856
162 -1884.58443879889
163 -1884.49383780674
164 -1884.41862483502
165 -1884.35086133789
166 -1884.27714214356
167 -1884.2128832647
168 -1884.13851943145
169 -1884.06829425109
170 -1883.99765211341
171 -1883.91239706491
172 -1883.8494776385
173 -1883.78755952988
174 -1883.73602459479
175 -1883.68911401671
176 -1883.63884131155
177 -1883.59443190193
178 -1883.54322155998
179 -1883.49505153532
180 -1883.44658995319
181 -1883.38987203971
182 -1883.34721154594
183 -1883.30478480487
184 -1883.26937966704
185 -1883.23684969489
186 -1883.20247670298
187 -1883.17170359559
188 -1883.13638011644
189 -1883.10330347608
190 -1883.07000190299
191 -1883.0320903499
192 -1883.00306987252
193 -1882.97393615615
194 -1882.94955541277
195 -1882.92696985193
196 -1882.90341216969
197 -1882.88204185876
198 -1882.85764412801
199 -1882.8349108687
};
\addlegendentry{MF}
\addplot [semithick, crimson2143940]
table {%
0 -338522.613665927
1 -8959.2263414877
2 -8316.95776949331
3 -7821.43119222199
4 -7494.88281582105
5 -7177.07899724413
6 -6932.02143363703
7 -6737.39912570981
8 -6564.96515912721
9 -6402.73689817129
10 -6254.21209229037
11 -5821.98161032803
12 -5679.26603581349
13 -5573.64687981569
14 -5476.64695157954
15 -5393.96430145929
16 -5335.07698230491
17 -5287.39233983582
18 -5244.78503402127
19 -5207.96557338708
20 -5174.8017410925
21 -4993.03381872959
22 -4936.79096923431
23 -4882.42943188104
24 -4841.34128908272
25 -4804.48924750429
26 -4774.5524767393
27 -4749.71700798426
28 -4725.96370646099
29 -4707.29615038795
30 -4687.80775637136
31 -4561.13602940285
32 -4523.08618022091
33 -4484.69261815793
34 -4455.09863591895
35 -4428.30487274373
36 -4406.32274732545
37 -4386.63140507114
38 -4367.87085962462
39 -4351.7708958466
40 -4334.05252793972
41 -4232.15513121771
42 -4200.29089646756
43 -4170.01788826601
44 -4144.7114656314
45 -4121.07892777198
46 -4101.35477321467
47 -4083.56223723757
48 -4066.9059139563
49 -4050.15338400992
50 -4032.73453702976
51 -3945.38501331363
52 -3916.70269751418
53 -3890.48038399989
54 -3867.91244432933
55 -3846.17500178623
56 -3827.0254205698
57 -3810.23695797198
58 -3794.19127291276
59 -3776.68003265136
60 -3759.26316323975
61 -3682.45093801294
62 -3655.9380927823
63 -3632.10091934252
64 -3611.39191293892
65 -3591.09453810611
66 -3572.16193147788
67 -3555.98632592274
68 -3539.99950105027
69 -3522.14639143869
70 -3504.60190391134
71 -3436.62005481894
72 -3411.78151640307
73 -3389.74299027029
74 -3370.46431308209
75 -3351.26894163928
76 -3332.81475512388
77 -3317.1240957659
78 -3301.10017970217
79 -3283.33349267086
80 -3265.80164063655
81 -3205.7814808943
82 -3182.49021480967
83 -3162.10044524784
84 -3144.12648976772
85 -3125.89463356424
86 -3108.28697183197
87 -3093.16134177561
88 -3077.27535548955
89 -3060.00671059774
90 -3042.84225119955
91 -2990.30194977573
92 -2968.68567356712
93 -2949.99476622836
94 -2933.3746632872
95 -2916.17885093022
96 -2899.74864357315
97 -2885.41848567416
98 -2870.02621869429
99 -2853.66325821377
100 -2837.32836181013
101 -2791.98918383464
102 -2772.30498738576
103 -2755.45575492314
104 -2740.33642210102
105 -2724.4013957084
106 -2709.43771181682
107 -2696.20179506011
108 -2681.75090783597
109 -2666.68273668557
110 -2651.65157253037
111 -2613.30217163759
112 -2595.82778361849
113 -2580.98800490202
114 -2567.55112460428
115 -2553.17039465118
116 -2539.91650427834
117 -2528.06193506114
118 -2514.99224157679
119 -2501.55261636837
120 -2488.22781179455
121 -2456.5975214279
122 -2441.54476520596
123 -2428.84427185045
124 -2417.24445070947
125 -2404.68854478184
126 -2393.3115103501
127 -2383.04838498446
128 -2371.69799938329
129 -2360.11919313853
130 -2348.76288972348
131 -2323.42023339332
132 -2310.87313366457
133 -2300.34844667128
134 -2290.65778050504
135 -2280.09219813279
136 -2270.64715277466
137 -2262.06697650492
138 -2252.60776745582
139 -2242.98316673208
140 -2233.67774320876
141 -2213.98644670865
142 -2203.8736047569
143 -2195.43793421008
144 -2187.61247331452
145 -2179.04953589681
146 -2171.46502911094
147 -2164.5305074669
148 -2156.95051290472
149 -2149.22444609299
150 -2141.87599823724
151 -2127.02602665851
152 -2119.13324111696
153 -2112.58352017323
154 -2106.46463961081
155 -2099.76482648347
156 -2093.85982219876
157 -2088.42548784132
158 -2082.55950667476
159 -2076.55137456951
160 -2070.93345012534
161 -2060.03066625447
162 -2054.04587656794
163 -2049.10117737986
164 -2044.44940884893
165 -2039.36513924129
166 -2034.88962552342
167 -2030.7421440543
168 -2026.33222668202
169 -2021.78485993362
170 -2017.60260949002
171 -2009.7743783812
172 -2005.34545769592
173 -2001.69751150115
174 -1998.24067244594
175 -1994.47692714701
176 -1991.15844731341
177 -1988.06034514603
178 -1984.81914412078
179 -1981.45140817891
180 -1978.40110745641
181 -1972.87716212379
182 -1969.66247751283
183 -1967.01857448043
184 -1964.49372425088
185 -1961.76002345788
186 -1959.34079925654
187 -1957.06469418861
188 -1954.72190524444
189 -1952.26892522972
190 -1950.07734284357
191 -1946.22884626956
192 -1943.92939047434
193 -1942.03784002649
194 -1940.21657899404
195 -1938.2584464965
196 -1936.51671853154
197 -1934.86508234456
198 -1933.19153363439
199 -1931.42664964411
};
\addlegendentry{[0]}
\addplot [semithick, mediumpurple148103189]
table {%
0 -2370.21831366253
1 -2319.22626061978
2 -2276.26422468874
3 -2237.90132543006
4 -2199.87560225139
5 -2164.43748628712
6 -2132.14576311536
7 -2107.32957108887
8 -2076.45649449698
9 -2050.91361206695
10 -2027.79662204194
11 -2014.10534099837
12 -2003.53674635445
13 -1993.70161762275
14 -1986.26189069605
15 -1977.94114587461
16 -1970.10349568404
17 -1963.71919816573
18 -1957.21564414766
19 -1951.63702464412
20 -1946.9723075213
21 -1942.84211597663
22 -1939.63670157023
23 -1936.17919994803
24 -1933.28391759835
25 -1930.34823263939
26 -1927.37139964469
27 -1924.71636779449
28 -1921.99792942588
29 -1919.83787971646
30 -1917.82046852851
31 -1915.85353291117
32 -1914.35391717725
33 -1912.65096870415
34 -1911.15690729293
35 -1909.73497335418
36 -1908.27244051786
37 -1906.94260797792
38 -1905.51821849739
39 -1904.45380656608
40 -1903.38359823361
41 -1902.29278412863
42 -1901.48368265718
43 -1900.53630840139
44 -1899.69337170279
45 -1898.90128331885
46 -1898.09298645715
47 -1897.35698469083
48 -1896.54738042233
49 -1895.9590350313
50 -1895.33581112277
51 -1894.69385433036
52 -1894.21974848345
53 -1893.66052096294
54 -1893.15408041798
55 -1892.67792369628
56 -1892.20701222875
57 -1891.77735662557
58 -1891.29696242803
59 -1890.94751338357
60 -1890.56517109319
61 -1890.17391215223
62 -1889.881703892
63 -1889.53775322786
64 -1889.22137895021
65 -1888.92308380177
66 -1888.63845181038
67 -1888.37843765292
68 -1888.08596986379
69 -1887.86854607781
70 -1887.62646958443
71 -1887.38252133729
72 -1887.19699475897
73 -1886.97928324699
74 -1886.77703334528
75 -1886.58559306157
76 -1886.40884522759
77 -1886.24710652141
78 -1886.06544348025
79 -1885.92594806173
80 -1885.76964472419
81 -1885.6150707
82 -1885.49511431208
83 -1885.35458194489
84 -1885.22331673589
85 -1885.09855881034
86 -1884.98659369362
87 -1884.88375864802
88 -1884.76893199866
89 -1884.67760013361
90 -1884.57537447733
91 -1884.47620770927
92 -1884.39769092682
93 -1884.30573665513
94 -1884.21957221639
95 -1884.13743113557
96 -1884.06540540452
97 -1883.99885200912
98 -1883.92513417863
99 -1883.86452643833
100 -1883.79707631978
101 -1883.73280275672
102 -1883.68094116511
103 -1883.62018550586
104 -1883.56310003897
105 -1883.50862161491
106 -1883.46171338909
107 -1883.41801794469
108 -1883.37003959952
109 -1883.3294525053
110 -1883.28466266546
111 -1883.24263887189
112 -1883.20813424132
113 -1883.16770388052
114 -1883.12958998507
115 -1883.09325727366
116 -1883.06239538601
117 -1883.03337478772
118 -1883.00177938263
119 -1882.974425199
120 -1882.9445380542
121 -1882.91685191042
122 -1882.89375599026
123 -1882.86670507168
124 -1882.841094814
125 -1882.81675501047
126 -1882.79627717788
127 -1882.77682538647
128 -1882.75581275291
129 -1882.73729006113
130 -1882.71727044063
131 -1882.69890839909
132 -1882.68336892651
133 -1882.66519282963
134 -1882.6478952965
135 -1882.63152778908
136 -1882.61784250577
137 -1882.6047092112
138 -1882.59062129345
139 -1882.57803297115
140 -1882.56458081506
141 -1882.55233150291
142 -1882.54182926317
143 -1882.52957399325
144 -1882.51784303734
145 -1882.50680014995
146 -1882.49759860075
147 -1882.48867996681
148 -1882.47917279844
149 -1882.47059226308
150 -1882.46152895581
151 -1882.45331559271
152 -1882.44618975612
153 -1882.43790226086
154 -1882.42992075007
155 -1882.42244842276
156 -1882.41622939383
157 -1882.410144942
158 -1882.40369533237
159 -1882.39783207481
160 -1882.39171133927
161 -1882.38617939977
162 -1882.38132751333
163 -1882.37570861059
164 -1882.3702642787
165 -1882.36519469435
166 -1882.36097260569
167 -1882.35680642304
168 -1882.35241259726
169 -1882.34839750126
170 -1882.3442550654
171 -1882.34051440104
172 -1882.33720036545
173 -1882.33338176943
174 -1882.32966052715
175 -1882.32621286922
176 -1882.32333533238
177 -1882.32047426951
178 -1882.31747077968
179 -1882.31471605931
180 -1882.31190680753
181 -1882.30936853563
182 -1882.30709838004
183 -1882.30449760112
184 -1882.30194990366
185 -1882.29960016222
186 -1882.29763230647
187 -1882.29566291205
188 -1882.29360412381
189 -1882.29171090286
190 -1882.28980202799
191 -1882.28807428548
192 -1882.28651506444
193 -1882.28474009967
194 -1882.28299347298
195 -1882.28138881724
196 -1882.28003901873
197 -1882.27868086001
198 -1882.27726639269
199 -1882.27596321974
};
\addlegendentry{genie}
\legend{}
\end{axis}


\end{tikzpicture}


==> Fig/convergence_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines=
	{rectangle, draw, magnification=4, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95/10, xmax=208.95/10,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.00049977121595088, ymax=15.614901319381,
ymode=log,
ytick style={color=black},
width=\linewidth,
height=0.62\linewidth,
ylabel=$\text{MSE}(\vect{\hat{\gamma}})$,
ymin=0.009, ymax=11,
grid=both,
xlabel={Number of iterations ($N_\text{iter}/K$)},
]
%xmin=100/10, xmax=208.95/10,
%ymin=0.0175, ymax=0.02,

% draw a rectangle
%\draw (10,0.0175) rectangle (20,0.02);
\addplot [semithick, steelblue31119180]
table {%
0 0.0383631636045505
1 0.0378057573068088
2 0.0372241903270997
3 0.036539307444731
4 0.035874019742668
5 0.0352463182028861
6 0.034442684365583
7 0.033717135505092
8 0.0330490038656115
9 0.0322663358154546
10 0.0314596129531645
11 0.0309906382137568
12 0.0305045416479268
13 0.0300319473943379
14 0.0295648531827851
15 0.0291631413357819
16 0.0286906890735815
17 0.0282675421768945
18 0.0279012261267969
19 0.0274655013840332
20 0.0270564221191887
21 0.026763323297475
22 0.0264806552974239
23 0.0261840906114468
24 0.0258930762145667
25 0.0256399481114356
26 0.0253458949502473
27 0.0250864602196959
28 0.0248581126589688
29 0.0245795834050226
30 0.0243306062025749
31 0.0241379353772314
32 0.0239621952580707
33 0.023770959415206
34 0.0235882861866692
35 0.0234261506844298
36 0.0232321157293022
37 0.0230633593291753
38 0.0229127299443006
39 0.0227256303405528
40 0.0225667821898258
41 0.0224344184533208
42 0.0223219036721463
43 0.0221949336634206
44 0.0220778657877405
45 0.0219689337973651
46 0.0218364506162579
47 0.0217214707659222
48 0.0216194929434379
49 0.0214906182029655
50 0.0213867783642307
51 0.021294236510892
52 0.0212199619758607
53 0.0211337992703018
54 0.0210570406406322
55 0.0209809426136448
56 0.0208889557255438
57 0.0208083992420184
58 0.0207383554316081
59 0.0206479916759239
60 0.020578584814762
61 0.0205131471520493
62 0.0204629520508088
63 0.0204032704439154
64 0.0203518696944287
65 0.0202971172224824
66 0.0202326947474218
67 0.0201751775787537
68 0.0201264536401362
69 0.0200622027232504
70 0.0200146798843297
71 0.0199680320505496
72 0.0199334761941342
73 0.019891319323337
74 0.0198562347703099
75 0.0198159633869488
76 0.0197705586992603
77 0.0197289162648107
78 0.0196946113771198
79 0.0196483981567703
80 0.0196150818754622
81 0.0195816135704805
82 0.0195574773120612
83 0.019527160341091
84 0.0195028047850943
85 0.0194726788651023
86 0.0194404965161182
87 0.0194099962784896
88 0.0193855788847601
89 0.0193520034908957
90 0.0193281351709117
91 0.019303981218701
92 0.0192869286324838
93 0.0192647719482635
94 0.0192476143976933
95 0.0192247716704693
96 0.0192018339477142
97 0.0191792588287108
98 0.01916171541659
99 0.0191371014960725
100 0.0191196705966723
101 0.0191021362204221
102 0.019089973597172
103 0.0190735471908548
104 0.0190613070124358
105 0.0190437930105332
106 0.0190273504987204
107 0.0190104754664881
108 0.0189977731863811
109 0.0189795804797771
110 0.0189666374821479
111 0.0189538297097462
112 0.0189450827131538
113 0.0189327513663649
114 0.0189239247202379
115 0.0189103711782107
116 0.0188985137000987
117 0.0188857808244996
118 0.0188765275258648
119 0.0188629780658218
120 0.0188532300809037
121 0.0188438123821706
122 0.0188374740131324
123 0.0188281174091587
124 0.0188216934911384
125 0.018811123452237
126 0.018802518079689
127 0.0187928251748758
128 0.0187860530741469
129 0.0187758886019235
130 0.0187684580536289
131 0.0187614831365227
132 0.0187568571443566
133 0.0187496941126795
134 0.0187449818060808
135 0.0187366857961223
136 0.0187303985462242
137 0.0187229582836371
138 0.0187179853029567
139 0.0187103069181812
140 0.018704584984479
141 0.0186993791495709
142 0.0186959794722474
143 0.0186904558539976
144 0.018686975535448
145 0.0186804304308024
146 0.0186758041648215
147 0.0186700487985394
148 0.0186663885374146
149 0.0186605488188978
150 0.0186561046063415
151 0.0186521870907864
152 0.0186496716588928
153 0.0186453877673143
154 0.0186428022673238
155 0.0186376169857997
156 0.0186341874170215
157 0.0186297036981628
158 0.0186270059445943
159 0.018622535218188
160 0.0186190582427471
161 0.0186160847065274
162 0.0186142110731239
163 0.0186108741159202
164 0.0186089437309486
165 0.0186048222459819
166 0.0186022599334934
167 0.018598744265768
168 0.018596754920654
169 0.0185933101945713
170 0.018590573145747
171 0.018588295957914
172 0.0185868911582909
173 0.0185842835740776
174 0.0185828361976911
175 0.0185795519521696
176 0.0185776220917036
177 0.018574849382772
178 0.0185733829580554
179 0.0185707121750485
180 0.0185685462875959
181 0.0185667865555895
182 0.0185657264241604
183 0.0185636844834083
184 0.018562595451181
185 0.018559973384461
186 0.0185585078356407
187 0.0185563096890719
188 0.0185552301254617
189 0.0185531469180827
190 0.0185514253459592
191 0.0185500531761528
192 0.0185492480374616
193 0.0185476471475583
194 0.0185468254441126
195 0.0185447291729523
196 0.0185436069307978
197 0.0185418562566377
198 0.0185410633625678
199 0.018539429095615
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0413249915544711
1 0.040696756800756
2 0.0400384241657055
3 0.0392631277907196
4 0.0385024614734648
5 0.0377871911785398
6 0.036887421843961
7 0.0360609615920845
8 0.0352878757334373
9 0.034393059071643
10 0.0334714506577862
11 0.032934383174091
12 0.0323805597370484
13 0.0318372418719388
14 0.0312953551039628
15 0.0308284899776968
16 0.0302904238666497
17 0.0298046047928667
18 0.0293772904901179
19 0.0288723508933881
20 0.0284012192032787
21 0.0280622515140167
22 0.0277368819162891
23 0.0273933421729151
24 0.0270526678129751
25 0.0267570312521007
26 0.026421650548719
27 0.0261226120549365
28 0.0258561096318731
29 0.025531996498564
30 0.0252440046797185
31 0.0250206462358473
32 0.0248171250969003
33 0.024595060154623
34 0.0243800967156124
35 0.0241900489798302
36 0.0239689938302885
37 0.0237741736535935
38 0.0235987443063944
39 0.0233809543177681
40 0.023196585344369
41 0.0230434135443174
42 0.0229123896402451
43 0.0227649684657115
44 0.0226267407280642
45 0.0224988937237723
46 0.0223483392050495
47 0.0222157553554622
48 0.0220973235039737
49 0.0219474351298064
50 0.021826601100309
51 0.0217197603408704
52 0.0216329636125642
53 0.021533089675516
54 0.0214422410118453
55 0.0213529993166319
56 0.0212487509544203
57 0.0211560940894679
58 0.0210749878495632
59 0.020970009196804
60 0.0208891178124042
61 0.0208137419035437
62 0.0207549581712679
63 0.0206859746845088
64 0.0206250509356675
65 0.0205609914525465
66 0.0204881697857949
67 0.0204222246780515
68 0.0203659889554886
69 0.0202914311041916
70 0.0202360347815012
71 0.0201824180930135
72 0.0201419003041013
73 0.0200933582771736
74 0.0200517557077305
75 0.0200047970831954
76 0.0199535980684974
77 0.0199060198634483
78 0.0198665750791996
79 0.0198130044369924
80 0.0197742162044974
81 0.0197358268748462
82 0.0197075098704133
83 0.0196727597973373
84 0.019643896931655
85 0.0196089084311327
86 0.0195727062937932
87 0.0195379835762408
88 0.0195100293293932
89 0.0194711448018013
90 0.0194434256944503
91 0.0194157762372845
92 0.0193957669686421
93 0.0193704988121968
94 0.0193501985415475
95 0.019323783921455
96 0.0192980445728873
97 0.0192724377669892
98 0.0192524511995039
99 0.0192239679816245
100 0.0192037962552074
101 0.0191837655169084
102 0.0191694966918471
103 0.0191508637592957
104 0.019136417893602
105 0.0191162566074565
106 0.0190978538043066
107 0.0190787828278705
108 0.0190643892038559
109 0.0190433502562701
110 0.0190284362376774
111 0.0190138360053137
112 0.0190035790750695
113 0.0189896677046414
114 0.0189792850651241
115 0.0189637538273532
116 0.0189505200201252
117 0.0189361830310831
118 0.0189257582087219
119 0.0189100965527675
120 0.0188989176455307
121 0.0188882054824969
122 0.0188807783919078
123 0.0188702801897634
124 0.0188627543221325
125 0.0188506961706185
126 0.0188411214703678
127 0.0188302471006307
128 0.0188226644588222
129 0.0188109192664615
130 0.018802440677797
131 0.0187945249967187
132 0.0187891097776158
133 0.0187811151680224
134 0.0187756202749587
135 0.0187661972292702
136 0.0187592253261573
137 0.0187509078720661
138 0.0187453757840108
139 0.0187365048028891
140 0.0187300088176346
141 0.0187241144478986
142 0.0187201397308353
143 0.0187140059502652
144 0.0187099688587374
145 0.0187025651245832
146 0.0186974539459431
147 0.0186910421642443
148 0.0186869982310156
149 0.0186802516964513
150 0.018675231199444
151 0.0186708058161368
152 0.0186678693390279
153 0.0186631349123012
154 0.0186601529883938
155 0.0186543100427923
156 0.018650536110332
157 0.0186455574044217
158 0.0186425984495644
159 0.0186374330159827
160 0.0186335236679907
161 0.0186301723227368
162 0.0186279889168294
163 0.0186243175162623
164 0.0186221049621458
165 0.0186174772868524
166 0.0186146697739657
167 0.0186107780527829
168 0.01860861293862
169 0.0186046321635421
170 0.0186015682786199
171 0.018599007444992
172 0.0185973736629926
173 0.0185945167440334
174 0.0185928688292398
175 0.0185891932658883
176 0.0185870883479018
177 0.0185840278713758
178 0.01858244514589
179 0.018579357895795
180 0.0185769431492872
181 0.0185749683901524
182 0.0185737382098555
183 0.0185715097803338
184 0.0185702786484533
185 0.0185673528729603
186 0.0185657620056642
187 0.0185633421155898
188 0.0185621874921027
189 0.0185597786183878
190 0.0185578662261224
191 0.0185563293995473
192 0.0185553974007182
193 0.0185536567254152
194 0.0185527348120119
195 0.0185504019963743
196 0.0185491897935239
197 0.0185472671141197
198 0.0185464275979044
199 0.0185445371106881
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.11036512295445
1 0.16422593233779
2 0.187536513793014
3 0.197456185336259
4 0.204463762426616
5 0.20690020416696
6 0.209238260189841
7 0.210650276699822
8 0.21119974488607
9 0.211449939881927
10 0.211827472316073
11 0.183532531617802
12 0.169628516490361
13 0.162304096057475
14 0.156390596950005
15 0.152075635462866
16 0.148749618201721
17 0.146635836024973
18 0.144210858634965
19 0.142581424516123
20 0.139796628372933
21 0.12480571106545
22 0.116966985190708
23 0.11244410203629
24 0.108431305195078
25 0.105883527659052
26 0.103703207497896
27 0.101243975704264
28 0.0993472536895299
29 0.0971767312690488
30 0.0944107886953443
31 0.0861497373767642
32 0.0817359804800134
33 0.0791137944284948
34 0.0766020552454688
35 0.0750291434818591
36 0.0735538243979786
37 0.0718757678125053
38 0.0705363750013542
39 0.0688411119303692
40 0.0668270045450609
41 0.0621368130535754
42 0.0596313551008133
43 0.0580223855734201
44 0.0564278824992454
45 0.0553819570516501
46 0.0543347560395948
47 0.0532722322873698
48 0.0523088892916916
49 0.0511489218796116
50 0.0497883619925406
51 0.0470775949734156
52 0.0455980220332933
53 0.0445760741594989
54 0.0435546845775379
55 0.0428538738514034
56 0.042120195906737
57 0.0414480003957061
58 0.0407603589128522
59 0.0399815054462738
60 0.0390739674519502
61 0.0374769770734788
62 0.0365703313047375
63 0.0359028113556204
64 0.0352437528524071
65 0.0347726038237714
66 0.0342688167318864
67 0.0338354632629721
68 0.0333497599043296
69 0.0328244157135046
70 0.0322166450244577
71 0.0312597299259889
72 0.0306897495384527
73 0.030244960042045
74 0.0298138406109503
75 0.0294944667225876
76 0.0291537251300163
77 0.0288694553032698
78 0.0285276393364741
79 0.0281698465794874
80 0.0277599344743699
81 0.0271773801446754
82 0.0268119053176806
83 0.0265112654961863
84 0.0262246599134407
85 0.0260054588319421
86 0.0257768901560632
87 0.0255881440138319
88 0.0253467588913753
89 0.0251006077158241
90 0.0248218667838817
91 0.0244622050620128
92 0.0242238670595636
93 0.0240183726227815
94 0.0238247992059304
95 0.0236723122925898
96 0.0235195853563096
97 0.0233931344685499
98 0.0232213362548648
99 0.0230504086656543
100 0.0228592252676627
101 0.0226346067645441
102 0.022476798906705
103 0.0223349457250743
104 0.0222023492118925
105 0.0220949653014922
106 0.0219930672776184
107 0.0219077007239026
108 0.0217842106178683
109 0.0216645444391645
110 0.0215323134058821
111 0.0213908177026792
112 0.0212848837544758
113 0.0211860557124988
114 0.0210941402071812
115 0.0210177574715463
116 0.0209497836334443
117 0.0208917339338786
118 0.0208020141315946
119 0.0207176449477273
120 0.0206254826908135
121 0.0205358472147613
122 0.0204638528169518
123 0.0203943960122312
124 0.0203300590303876
125 0.0202753084659063
126 0.020229941045693
127 0.020190179705162
128 0.020124291690836
129 0.0200644504604058
130 0.0199997734614544
131 0.0199428496190968
132 0.0198933823117045
133 0.0198441608712847
134 0.0197987779414963
135 0.0197593088929434
136 0.0197290046662706
137 0.0197015663823326
138 0.0196526759078059
139 0.0196100148745415
140 0.0195643493103126
141 0.0195282313963567
142 0.0194939124593835
143 0.0194587539160146
144 0.0194265460252991
145 0.0193979744726928
146 0.0193777138878374
147 0.0193586318394026
148 0.0193219993477046
149 0.0192914541234719
150 0.0192590355831794
151 0.0192362270139014
152 0.0192122133631719
153 0.0191869083803968
154 0.0191639429708549
155 0.0191431971696501
156 0.0191296397384463
157 0.0191162600947743
158 0.0190885661730462
159 0.019066615216855
160 0.0190434867795766
161 0.019029218543638
162 0.0190122868633553
163 0.0189939394719988
164 0.018977505951284
165 0.0189624089215262
166 0.018953329526907
167 0.0189438664228864
168 0.018922761375025
169 0.018906937252122
170 0.0188903614148159
171 0.0188815754882313
172 0.0188695535663505
173 0.0188561549439915
174 0.0188443654032519
175 0.0188333610770501
176 0.0188272757378067
177 0.018820520457011
178 0.0188043224088634
179 0.0187928849447792
180 0.0187809550263631
181 0.0187756793026327
182 0.0187670872185692
183 0.0187572332588916
184 0.0187487616126347
185 0.0187407306780628
186 0.0187366484554831
187 0.0187317782390078
188 0.0187192696408224
189 0.0187109846844523
190 0.0187023648143557
191 0.0186993229893971
192 0.0186931429894241
193 0.0186858452601647
194 0.0186797535522472
195 0.0186738870749705
196 0.0186711455125374
197 0.0186675971316334
198 0.018657886640071
199 0.0186518746830019
};
\addplot [semithick, crimson2143940]
table {%
0 0.1116
1 6.23731638995013
2 7.06017867043873
3 7.7013127063907
4 8.15360792844938
5 8.58197987465966
6 8.86134253045089
7 9.09538924837134
8 9.31481103908034
9 9.54541926328841
10 9.75509734266914
11 6.53822615908155
12 6.34930246933476
13 6.25795643626817
14 6.19645256224183
15 6.15603362211764
16 6.16090738083898
17 6.16542830293505
18 6.1940284769464
19 6.2186327422815
20 6.24741044148923
21 5.06979556500418
22 4.88308540672279
23 4.71345509782834
24 4.61827241943721
25 4.53235118927142
26 4.4797431187071
27 4.43012400109776
28 4.38741228962204
29 4.34492696289828
30 4.30798295434404
31 3.64978146749884
32 3.51374537888885
33 3.39099074966685
34 3.30566740360415
35 3.2239081710075
36 3.16715273497666
37 3.11856631348199
38 3.07029296755215
39 3.0193042515001
40 2.97334736932502
41 2.57603140964885
42 2.47845168322042
43 2.39438640567797
44 2.32988905990034
45 2.26489651927763
46 2.21693680894294
47 2.17790007148308
48 2.13629328290419
49 2.09189982365166
50 2.05137705227045
51 1.80366357796638
52 1.73475914223022
53 1.67720465086274
54 1.6311197962991
55 1.58314965935833
56 1.54531867000591
57 1.51527098127731
58 1.48202186211339
59 1.44751506263291
60 1.41513040994801
61 1.25838311111411
62 1.21020567762872
63 1.17077295413439
64 1.13836890738274
65 1.10396415529329
66 1.07543746022275
67 1.05284295381764
68 1.02737948571991
69 1.00180747819401
70 0.977076182447061
71 0.877181164848474
72 0.843724305837039
73 0.816722262069238
74 0.794142085045922
75 0.769716162001563
76 0.748938342701062
77 0.732272719094049
78 0.713297885071061
79 0.694770566806794
80 0.676450167649662
81 0.612486258345168
82 0.589419558198579
83 0.57067740355316
84 0.555029208123066
85 0.537771055887188
86 0.522982989672431
87 0.510770056551748
88 0.496911015431627
89 0.483619868248687
90 0.470260455666372
91 0.42913109341413
92 0.413283350523691
93 0.400346014302221
94 0.38950590352448
95 0.377346080595693
96 0.366962450548461
97 0.358120430627911
98 0.34815986128742
99 0.33863112437647
100 0.328974014053492
101 0.302420188239155
102 0.291565606763019
103 0.282716829057405
104 0.275021032145637
105 0.266417617576452
106 0.259177651408929
107 0.252843736157587
108 0.245782931255113
109 0.238964260952615
110 0.232034305825724
111 0.2148261178399
112 0.207362877037247
113 0.201317067327401
114 0.195930856508365
115 0.189857007077244
116 0.184825512394241
117 0.180321628565987
118 0.175370889488462
119 0.170520624954613
120 0.165567522062193
121 0.15437584796324
122 0.149180273385002
123 0.145025787715465
124 0.141267800540419
125 0.137022941776114
126 0.133529716995368
127 0.130345346079488
128 0.12680483516376
129 0.123378344287621
130 0.119889406704044
131 0.112582678726537
132 0.109014536921828
133 0.106121818867659
134 0.103504456750798
135 0.100551993215506
136 0.0981251187688688
137 0.0958824552581623
138 0.0933506686885642
139 0.0909455296225627
140 0.0885074841050147
141 0.0837152397922359
142 0.0812765795258283
143 0.0792628425441215
144 0.0774410389194416
145 0.0753923893420359
146 0.0737028660259357
147 0.0721264097285795
148 0.0703760862294368
149 0.068695332600679
150 0.0669958969134195
151 0.0638351967053155
152 0.0621692654263417
153 0.0607762092582014
154 0.0595071538134054
155 0.0580860957014658
156 0.0569060191616656
157 0.055797861732416
158 0.0545949901818988
159 0.0534232965287896
160 0.0522380380434493
161 0.0501395717023973
162 0.0490004744344696
163 0.0480377501761193
164 0.0471518503220258
165 0.0461645641582926
166 0.045336750817378
167 0.0445565789404184
168 0.0437318656162637
169 0.0429157816507371
170 0.0420870182480657
171 0.0406834215444643
172 0.0399031089132072
173 0.0392362210668454
174 0.038615760262034
175 0.0379276997473553
176 0.0373440360394835
177 0.0367933296184787
178 0.0362283081986066
179 0.0356598316684961
180 0.0350781875125854
181 0.0341319477189566
182 0.0335960487370454
183 0.0331321761297545
184 0.0326958253138512
185 0.0322142867293425
186 0.0318004724948932
187 0.0314104562375386
188 0.0310232878865283
189 0.0306270099851495
190 0.0302170778125859
191 0.0295740379315892
192 0.0292048750108051
193 0.0288805146928601
194 0.0285722133250435
195 0.0282335569610068
196 0.0279384680417246
197 0.0276612388514026
198 0.0273957804708415
199 0.0271192748705246
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0
1 0.000799979533285191
2 0.00148536513284305
3 0.00214523977473182
4 0.00276048132168416
5 0.0033383187902322
6 0.00381655026457373
7 0.00423124055685908
8 0.004740429762406
9 0.00511174750636813
10 0.00553065619109233
11 0.00568856132974607
12 0.00589162156031317
13 0.0061083051398788
14 0.00631335092937596
15 0.00658942068923565
16 0.00687052166053683
17 0.00714100595059602
18 0.00751988924879536
19 0.00782265765237348
20 0.00815296559003571
21 0.00832198190680022
22 0.00848723703553679
23 0.00867556858103667
24 0.00884411281474278
25 0.00905834087222863
26 0.00929213478425697
27 0.00950398887873605
28 0.00979426733974409
29 0.0100156634541126
30 0.0102570746742616
31 0.0104078314243647
32 0.0105365195387908
33 0.0106883489777845
34 0.0108313231922118
35 0.0110029124063314
36 0.0111875836957074
37 0.0113515452532714
38 0.0115804770779768
39 0.0117467706842039
40 0.011924109309227
41 0.0120498517854223
42 0.0121522943275647
43 0.0122763005268182
44 0.0123978448387901
45 0.0125352947342537
46 0.012678811178434
47 0.0128067541897378
48 0.012986929523986
49 0.0131144396624711
50 0.0132494466550981
51 0.0133497852299328
52 0.0134303007167776
53 0.0135317785206413
54 0.0136342492560294
55 0.0137450308477285
56 0.0138558756815864
57 0.0139569791563815
58 0.0140987954925085
59 0.014197548046005
60 0.014302773594217
61 0.0143818254920123
62 0.0144454780346012
63 0.0145281777078598
64 0.0146139102011073
65 0.0147034980536952
66 0.0147892918279359
67 0.014869644531377
68 0.0149811985707318
69 0.0150582164671766
70 0.015141452544098
71 0.0152034916589874
72 0.0152543682915738
73 0.015321503544623
74 0.0153927746080034
75 0.0154651611047752
76 0.0155318543968837
77 0.0155958860798629
78 0.0156835569261566
79 0.015743988787268
80 0.0158104227625607
81 0.0158590847509973
82 0.0159001294782723
83 0.0159545043497264
84 0.016013408079672
85 0.0160717820752207
86 0.0161238523293905
87 0.0161749483648679
88 0.0162438174802394
89 0.0162914955895593
90 0.0163448034772979
91 0.0163830077596616
92 0.0164163262419963
93 0.0164603244893399
94 0.0165087536535956
95 0.0165557344304772
96 0.0165965338083016
97 0.0166373426937582
98 0.0166914385540866
99 0.01672923180621
100 0.0167721392552247
101 0.0168021722846177
102 0.0168293127157052
103 0.0168649071982546
104 0.0169045519576845
105 0.0169422978748985
106 0.0169743540972157
107 0.0170069691449968
108 0.0170494695111327
109 0.0170795432867684
110 0.0171141383566989
111 0.0171377760341915
112 0.0171599167981145
113 0.0171887136401041
114 0.017221055779876
115 0.0172513388602365
116 0.01727657797114
117 0.0173026604172487
118 0.0173360642980346
119 0.0173600698212204
120 0.0173879877749965
121 0.0174066088509747
122 0.0174246740628818
123 0.0174479716147784
124 0.0174742853670868
125 0.0174985532206163
126 0.0175184565400929
127 0.0175393267705867
128 0.0175655955933157
129 0.0175848049306245
130 0.0176073442031411
131 0.0176220221309253
132 0.0176367524241152
133 0.017655598617545
134 0.0176769620247387
135 0.0176963915859105
136 0.0177121066740763
137 0.0177288150290226
138 0.01774948611806
139 0.0177648881279246
140 0.0177830881338197
141 0.0177946615921048
142 0.0178066589420161
143 0.0178219003074269
144 0.017839214410057
145 0.017854758582176
146 0.0178671792042762
147 0.0178805618148879
148 0.0178968389863436
149 0.0179092081188219
150 0.0179239047512978
151 0.0179330309991508
152 0.0179427886766465
153 0.0179551100634069
154 0.0179691215720337
155 0.0179815492749791
156 0.0179913742552121
157 0.0180020972302208
158 0.0180149228014648
159 0.0180248691962779
160 0.0180367363400868
161 0.0180439317212811
162 0.0180518555633667
163 0.0180618117406679
164 0.0180731358346476
165 0.0180830659321097
166 0.0180908432487371
167 0.018099437676765
168 0.0181095494032971
169 0.018117556006456
170 0.0181271376130536
171 0.0181328085577378
172 0.0181392329364595
173 0.0181472736840311
174 0.018156415066826
175 0.018164344731631
176 0.0181705050043643
177 0.0181773946974669
178 0.0181853705483839
179 0.0181918210597761
180 0.0181995564424349
181 0.0182040233687426
182 0.0182092237143466
183 0.0182157138372656
184 0.0182230852852575
185 0.0182294134353798
186 0.0182342956135648
187 0.0182398191007818
188 0.0182461123093374
189 0.0182513125130386
190 0.0182575565422793
191 0.0182610723815288
192 0.0182652753040931
193 0.018270510698379
194 0.0182764489691181
195 0.0182814954411511
196 0.0182853666580981
197 0.0182897946184234
198 0.0182947610289722
199 0.0182989552454843
};


  \coordinate (spypoint) at (axis cs:13,0.019);
  \coordinate (magnifyglass) at (axis cs:10,1);

\end{axis}
\spy [height=6mm, width=35mm] on (spypoint)
   in node[fill=white, opacity=.5] at (magnifyglass);

\end{tikzpicture}


==> Fig/convergence_mse_zoomed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
xmin=100/10, xmax=208.95/10,d
ymin=0.0175, ymax=0.02,
ymode=log,
ytick style={color=black},
height=0.4\columnwidth,
width=\linewidth,
ylabel=\phantom{$\text{MSE}(\vect{\hat{\gamma}})$ (\ref{eq:mse})},
grid=both,
xlabel={Number of iterations ($N_\text{iter}/K$)},
%restrict y to domain=0.001:1,
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0383631636045505
1 0.0378057573068088
2 0.0372241903270997
3 0.036539307444731
4 0.035874019742668
5 0.0352463182028861
6 0.034442684365583
7 0.033717135505092
8 0.0330490038656115
9 0.0322663358154546
10 0.0314596129531645
11 0.0309906382137568
12 0.0305045416479268
13 0.0300319473943379
14 0.0295648531827851
15 0.0291631413357819
16 0.0286906890735815
17 0.0282675421768945
18 0.0279012261267969
19 0.0274655013840332
20 0.0270564221191887
21 0.026763323297475
22 0.0264806552974239
23 0.0261840906114468
24 0.0258930762145667
25 0.0256399481114356
26 0.0253458949502473
27 0.0250864602196959
28 0.0248581126589688
29 0.0245795834050226
30 0.0243306062025749
31 0.0241379353772314
32 0.0239621952580707
33 0.023770959415206
34 0.0235882861866692
35 0.0234261506844298
36 0.0232321157293022
37 0.0230633593291753
38 0.0229127299443006
39 0.0227256303405528
40 0.0225667821898258
41 0.0224344184533208
42 0.0223219036721463
43 0.0221949336634206
44 0.0220778657877405
45 0.0219689337973651
46 0.0218364506162579
47 0.0217214707659222
48 0.0216194929434379
49 0.0214906182029655
50 0.0213867783642307
51 0.021294236510892
52 0.0212199619758607
53 0.0211337992703018
54 0.0210570406406322
55 0.0209809426136448
56 0.0208889557255438
57 0.0208083992420184
58 0.0207383554316081
59 0.0206479916759239
60 0.020578584814762
61 0.0205131471520493
62 0.0204629520508088
63 0.0204032704439154
64 0.0203518696944287
65 0.0202971172224824
66 0.0202326947474218
67 0.0201751775787537
68 0.0201264536401362
69 0.0200622027232504
70 0.0200146798843297
71 0.0199680320505496
72 0.0199334761941342
73 0.019891319323337
74 0.0198562347703099
75 0.0198159633869488
76 0.0197705586992603
77 0.0197289162648107
78 0.0196946113771198
79 0.0196483981567703
80 0.0196150818754622
81 0.0195816135704805
82 0.0195574773120612
83 0.019527160341091
84 0.0195028047850943
85 0.0194726788651023
86 0.0194404965161182
87 0.0194099962784896
88 0.0193855788847601
89 0.0193520034908957
90 0.0193281351709117
91 0.019303981218701
92 0.0192869286324838
93 0.0192647719482635
94 0.0192476143976933
95 0.0192247716704693
96 0.0192018339477142
97 0.0191792588287108
98 0.01916171541659
99 0.0191371014960725
100 0.0191196705966723
101 0.0191021362204221
102 0.019089973597172
103 0.0190735471908548
104 0.0190613070124358
105 0.0190437930105332
106 0.0190273504987204
107 0.0190104754664881
108 0.0189977731863811
109 0.0189795804797771
110 0.0189666374821479
111 0.0189538297097462
112 0.0189450827131538
113 0.0189327513663649
114 0.0189239247202379
115 0.0189103711782107
116 0.0188985137000987
117 0.0188857808244996
118 0.0188765275258648
119 0.0188629780658218
120 0.0188532300809037
121 0.0188438123821706
122 0.0188374740131324
123 0.0188281174091587
124 0.0188216934911384
125 0.018811123452237
126 0.018802518079689
127 0.0187928251748758
128 0.0187860530741469
129 0.0187758886019235
130 0.0187684580536289
131 0.0187614831365227
132 0.0187568571443566
133 0.0187496941126795
134 0.0187449818060808
135 0.0187366857961223
136 0.0187303985462242
137 0.0187229582836371
138 0.0187179853029567
139 0.0187103069181812
140 0.018704584984479
141 0.0186993791495709
142 0.0186959794722474
143 0.0186904558539976
144 0.018686975535448
145 0.0186804304308024
146 0.0186758041648215
147 0.0186700487985394
148 0.0186663885374146
149 0.0186605488188978
150 0.0186561046063415
151 0.0186521870907864
152 0.0186496716588928
153 0.0186453877673143
154 0.0186428022673238
155 0.0186376169857997
156 0.0186341874170215
157 0.0186297036981628
158 0.0186270059445943
159 0.018622535218188
160 0.0186190582427471
161 0.0186160847065274
162 0.0186142110731239
163 0.0186108741159202
164 0.0186089437309486
165 0.0186048222459819
166 0.0186022599334934
167 0.018598744265768
168 0.018596754920654
169 0.0185933101945713
170 0.018590573145747
171 0.018588295957914
172 0.0185868911582909
173 0.0185842835740776
174 0.0185828361976911
175 0.0185795519521696
176 0.0185776220917036
177 0.018574849382772
178 0.0185733829580554
179 0.0185707121750485
180 0.0185685462875959
181 0.0185667865555895
182 0.0185657264241604
183 0.0185636844834083
184 0.018562595451181
185 0.018559973384461
186 0.0185585078356407
187 0.0185563096890719
188 0.0185552301254617
189 0.0185531469180827
190 0.0185514253459592
191 0.0185500531761528
192 0.0185492480374616
193 0.0185476471475583
194 0.0185468254441126
195 0.0185447291729523
196 0.0185436069307978
197 0.0185418562566377
198 0.0185410633625678
199 0.018539429095615
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0413249915544711
1 0.040696756800756
2 0.0400384241657055
3 0.0392631277907196
4 0.0385024614734648
5 0.0377871911785398
6 0.036887421843961
7 0.0360609615920845
8 0.0352878757334373
9 0.034393059071643
10 0.0334714506577862
11 0.032934383174091
12 0.0323805597370484
13 0.0318372418719388
14 0.0312953551039628
15 0.0308284899776968
16 0.0302904238666497
17 0.0298046047928667
18 0.0293772904901179
19 0.0288723508933881
20 0.0284012192032787
21 0.0280622515140167
22 0.0277368819162891
23 0.0273933421729151
24 0.0270526678129751
25 0.0267570312521007
26 0.026421650548719
27 0.0261226120549365
28 0.0258561096318731
29 0.025531996498564
30 0.0252440046797185
31 0.0250206462358473
32 0.0248171250969003
33 0.024595060154623
34 0.0243800967156124
35 0.0241900489798302
36 0.0239689938302885
37 0.0237741736535935
38 0.0235987443063944
39 0.0233809543177681
40 0.023196585344369
41 0.0230434135443174
42 0.0229123896402451
43 0.0227649684657115
44 0.0226267407280642
45 0.0224988937237723
46 0.0223483392050495
47 0.0222157553554622
48 0.0220973235039737
49 0.0219474351298064
50 0.021826601100309
51 0.0217197603408704
52 0.0216329636125642
53 0.021533089675516
54 0.0214422410118453
55 0.0213529993166319
56 0.0212487509544203
57 0.0211560940894679
58 0.0210749878495632
59 0.020970009196804
60 0.0208891178124042
61 0.0208137419035437
62 0.0207549581712679
63 0.0206859746845088
64 0.0206250509356675
65 0.0205609914525465
66 0.0204881697857949
67 0.0204222246780515
68 0.0203659889554886
69 0.0202914311041916
70 0.0202360347815012
71 0.0201824180930135
72 0.0201419003041013
73 0.0200933582771736
74 0.0200517557077305
75 0.0200047970831954
76 0.0199535980684974
77 0.0199060198634483
78 0.0198665750791996
79 0.0198130044369924
80 0.0197742162044974
81 0.0197358268748462
82 0.0197075098704133
83 0.0196727597973373
84 0.019643896931655
85 0.0196089084311327
86 0.0195727062937932
87 0.0195379835762408
88 0.0195100293293932
89 0.0194711448018013
90 0.0194434256944503
91 0.0194157762372845
92 0.0193957669686421
93 0.0193704988121968
94 0.0193501985415475
95 0.019323783921455
96 0.0192980445728873
97 0.0192724377669892
98 0.0192524511995039
99 0.0192239679816245
100 0.0192037962552074
101 0.0191837655169084
102 0.0191694966918471
103 0.0191508637592957
104 0.019136417893602
105 0.0191162566074565
106 0.0190978538043066
107 0.0190787828278705
108 0.0190643892038559
109 0.0190433502562701
110 0.0190284362376774
111 0.0190138360053137
112 0.0190035790750695
113 0.0189896677046414
114 0.0189792850651241
115 0.0189637538273532
116 0.0189505200201252
117 0.0189361830310831
118 0.0189257582087219
119 0.0189100965527675
120 0.0188989176455307
121 0.0188882054824969
122 0.0188807783919078
123 0.0188702801897634
124 0.0188627543221325
125 0.0188506961706185
126 0.0188411214703678
127 0.0188302471006307
128 0.0188226644588222
129 0.0188109192664615
130 0.018802440677797
131 0.0187945249967187
132 0.0187891097776158
133 0.0187811151680224
134 0.0187756202749587
135 0.0187661972292702
136 0.0187592253261573
137 0.0187509078720661
138 0.0187453757840108
139 0.0187365048028891
140 0.0187300088176346
141 0.0187241144478986
142 0.0187201397308353
143 0.0187140059502652
144 0.0187099688587374
145 0.0187025651245832
146 0.0186974539459431
147 0.0186910421642443
148 0.0186869982310156
149 0.0186802516964513
150 0.018675231199444
151 0.0186708058161368
152 0.0186678693390279
153 0.0186631349123012
154 0.0186601529883938
155 0.0186543100427923
156 0.018650536110332
157 0.0186455574044217
158 0.0186425984495644
159 0.0186374330159827
160 0.0186335236679907
161 0.0186301723227368
162 0.0186279889168294
163 0.0186243175162623
164 0.0186221049621458
165 0.0186174772868524
166 0.0186146697739657
167 0.0186107780527829
168 0.01860861293862
169 0.0186046321635421
170 0.0186015682786199
171 0.018599007444992
172 0.0185973736629926
173 0.0185945167440334
174 0.0185928688292398
175 0.0185891932658883
176 0.0185870883479018
177 0.0185840278713758
178 0.01858244514589
179 0.018579357895795
180 0.0185769431492872
181 0.0185749683901524
182 0.0185737382098555
183 0.0185715097803338
184 0.0185702786484533
185 0.0185673528729603
186 0.0185657620056642
187 0.0185633421155898
188 0.0185621874921027
189 0.0185597786183878
190 0.0185578662261224
191 0.0185563293995473
192 0.0185553974007182
193 0.0185536567254152
194 0.0185527348120119
195 0.0185504019963743
196 0.0185491897935239
197 0.0185472671141197
198 0.0185464275979044
199 0.0185445371106881
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.11036512295445
1 0.16422593233779
2 0.187536513793014
3 0.197456185336259
4 0.204463762426616
5 0.20690020416696
6 0.209238260189841
7 0.210650276699822
8 0.21119974488607
9 0.211449939881927
10 0.211827472316073
11 0.183532531617802
12 0.169628516490361
13 0.162304096057475
14 0.156390596950005
15 0.152075635462866
16 0.148749618201721
17 0.146635836024973
18 0.144210858634965
19 0.142581424516123
20 0.139796628372933
21 0.12480571106545
22 0.116966985190708
23 0.11244410203629
24 0.108431305195078
25 0.105883527659052
26 0.103703207497896
27 0.101243975704264
28 0.0993472536895299
29 0.0971767312690488
30 0.0944107886953443
31 0.0861497373767642
32 0.0817359804800134
33 0.0791137944284948
34 0.0766020552454688
35 0.0750291434818591
36 0.0735538243979786
37 0.0718757678125053
38 0.0705363750013542
39 0.0688411119303692
40 0.0668270045450609
41 0.0621368130535754
42 0.0596313551008133
43 0.0580223855734201
44 0.0564278824992454
45 0.0553819570516501
46 0.0543347560395948
47 0.0532722322873698
48 0.0523088892916916
49 0.0511489218796116
50 0.0497883619925406
51 0.0470775949734156
52 0.0455980220332933
53 0.0445760741594989
54 0.0435546845775379
55 0.0428538738514034
56 0.042120195906737
57 0.0414480003957061
58 0.0407603589128522
59 0.0399815054462738
60 0.0390739674519502
61 0.0374769770734788
62 0.0365703313047375
63 0.0359028113556204
64 0.0352437528524071
65 0.0347726038237714
66 0.0342688167318864
67 0.0338354632629721
68 0.0333497599043296
69 0.0328244157135046
70 0.0322166450244577
71 0.0312597299259889
72 0.0306897495384527
73 0.030244960042045
74 0.0298138406109503
75 0.0294944667225876
76 0.0291537251300163
77 0.0288694553032698
78 0.0285276393364741
79 0.0281698465794874
80 0.0277599344743699
81 0.0271773801446754
82 0.0268119053176806
83 0.0265112654961863
84 0.0262246599134407
85 0.0260054588319421
86 0.0257768901560632
87 0.0255881440138319
88 0.0253467588913753
89 0.0251006077158241
90 0.0248218667838817
91 0.0244622050620128
92 0.0242238670595636
93 0.0240183726227815
94 0.0238247992059304
95 0.0236723122925898
96 0.0235195853563096
97 0.0233931344685499
98 0.0232213362548648
99 0.0230504086656543
100 0.0228592252676627
101 0.0226346067645441
102 0.022476798906705
103 0.0223349457250743
104 0.0222023492118925
105 0.0220949653014922
106 0.0219930672776184
107 0.0219077007239026
108 0.0217842106178683
109 0.0216645444391645
110 0.0215323134058821
111 0.0213908177026792
112 0.0212848837544758
113 0.0211860557124988
114 0.0210941402071812
115 0.0210177574715463
116 0.0209497836334443
117 0.0208917339338786
118 0.0208020141315946
119 0.0207176449477273
120 0.0206254826908135
121 0.0205358472147613
122 0.0204638528169518
123 0.0203943960122312
124 0.0203300590303876
125 0.0202753084659063
126 0.020229941045693
127 0.020190179705162
128 0.020124291690836
129 0.0200644504604058
130 0.0199997734614544
131 0.0199428496190968
132 0.0198933823117045
133 0.0198441608712847
134 0.0197987779414963
135 0.0197593088929434
136 0.0197290046662706
137 0.0197015663823326
138 0.0196526759078059
139 0.0196100148745415
140 0.0195643493103126
141 0.0195282313963567
142 0.0194939124593835
143 0.0194587539160146
144 0.0194265460252991
145 0.0193979744726928
146 0.0193777138878374
147 0.0193586318394026
148 0.0193219993477046
149 0.0192914541234719
150 0.0192590355831794
151 0.0192362270139014
152 0.0192122133631719
153 0.0191869083803968
154 0.0191639429708549
155 0.0191431971696501
156 0.0191296397384463
157 0.0191162600947743
158 0.0190885661730462
159 0.019066615216855
160 0.0190434867795766
161 0.019029218543638
162 0.0190122868633553
163 0.0189939394719988
164 0.018977505951284
165 0.0189624089215262
166 0.018953329526907
167 0.0189438664228864
168 0.018922761375025
169 0.018906937252122
170 0.0188903614148159
171 0.0188815754882313
172 0.0188695535663505
173 0.0188561549439915
174 0.0188443654032519
175 0.0188333610770501
176 0.0188272757378067
177 0.018820520457011
178 0.0188043224088634
179 0.0187928849447792
180 0.0187809550263631
181 0.0187756793026327
182 0.0187670872185692
183 0.0187572332588916
184 0.0187487616126347
185 0.0187407306780628
186 0.0187366484554831
187 0.0187317782390078
188 0.0187192696408224
189 0.0187109846844523
190 0.0187023648143557
191 0.0186993229893971
192 0.0186931429894241
193 0.0186858452601647
194 0.0186797535522472
195 0.0186738870749705
196 0.0186711455125374
197 0.0186675971316334
198 0.018657886640071
199 0.0186518746830019
};
\addplot [semithick, crimson2143940]
table {%
0 0.1116
1 6.23731638995013
2 7.06017867043873
3 7.7013127063907
4 8.15360792844938
5 8.58197987465966
6 8.86134253045089
7 9.09538924837134
8 9.31481103908034
9 9.54541926328841
10 9.75509734266914
11 6.53822615908155
12 6.34930246933476
13 6.25795643626817
14 6.19645256224183
15 6.15603362211764
16 6.16090738083898
17 6.16542830293505
18 6.1940284769464
19 6.2186327422815
20 6.24741044148923
21 5.06979556500418
22 4.88308540672279
23 4.71345509782834
24 4.61827241943721
25 4.53235118927142
26 4.4797431187071
27 4.43012400109776
28 4.38741228962204
29 4.34492696289828
30 4.30798295434404
31 3.64978146749884
32 3.51374537888885
33 3.39099074966685
34 3.30566740360415
35 3.2239081710075
36 3.16715273497666
37 3.11856631348199
38 3.07029296755215
39 3.0193042515001
40 2.97334736932502
41 2.57603140964885
42 2.47845168322042
43 2.39438640567797
44 2.32988905990034
45 2.26489651927763
46 2.21693680894294
47 2.17790007148308
48 2.13629328290419
49 2.09189982365166
50 2.05137705227045
51 1.80366357796638
52 1.73475914223022
53 1.67720465086274
54 1.6311197962991
55 1.58314965935833
56 1.54531867000591
57 1.51527098127731
58 1.48202186211339
59 1.44751506263291
60 1.41513040994801
61 1.25838311111411
62 1.21020567762872
63 1.17077295413439
64 1.13836890738274
65 1.10396415529329
66 1.07543746022275
67 1.05284295381764
68 1.02737948571991
69 1.00180747819401
70 0.977076182447061
71 0.877181164848474
72 0.843724305837039
73 0.816722262069238
74 0.794142085045922
75 0.769716162001563
76 0.748938342701062
77 0.732272719094049
78 0.713297885071061
79 0.694770566806794
80 0.676450167649662
81 0.612486258345168
82 0.589419558198579
83 0.57067740355316
84 0.555029208123066
85 0.537771055887188
86 0.522982989672431
87 0.510770056551748
88 0.496911015431627
89 0.483619868248687
90 0.470260455666372
91 0.42913109341413
92 0.413283350523691
93 0.400346014302221
94 0.38950590352448
95 0.377346080595693
96 0.366962450548461
97 0.358120430627911
98 0.34815986128742
99 0.33863112437647
100 0.328974014053492
101 0.302420188239155
102 0.291565606763019
103 0.282716829057405
104 0.275021032145637
105 0.266417617576452
106 0.259177651408929
107 0.252843736157587
108 0.245782931255113
109 0.238964260952615
110 0.232034305825724
111 0.2148261178399
112 0.207362877037247
113 0.201317067327401
114 0.195930856508365
115 0.189857007077244
116 0.184825512394241
117 0.180321628565987
118 0.175370889488462
119 0.170520624954613
120 0.165567522062193
121 0.15437584796324
122 0.149180273385002
123 0.145025787715465
124 0.141267800540419
125 0.137022941776114
126 0.133529716995368
127 0.130345346079488
128 0.12680483516376
129 0.123378344287621
130 0.119889406704044
131 0.112582678726537
132 0.109014536921828
133 0.106121818867659
134 0.103504456750798
135 0.100551993215506
136 0.0981251187688688
137 0.0958824552581623
138 0.0933506686885642
139 0.0909455296225627
140 0.0885074841050147
141 0.0837152397922359
142 0.0812765795258283
143 0.0792628425441215
144 0.0774410389194416
145 0.0753923893420359
146 0.0737028660259357
147 0.0721264097285795
148 0.0703760862294368
149 0.068695332600679
150 0.0669958969134195
151 0.0638351967053155
152 0.0621692654263417
153 0.0607762092582014
154 0.0595071538134054
155 0.0580860957014658
156 0.0569060191616656
157 0.055797861732416
158 0.0545949901818988
159 0.0534232965287896
160 0.0522380380434493
161 0.0501395717023973
162 0.0490004744344696
163 0.0480377501761193
164 0.0471518503220258
165 0.0461645641582926
166 0.045336750817378
167 0.0445565789404184
168 0.0437318656162637
169 0.0429157816507371
170 0.0420870182480657
171 0.0406834215444643
172 0.0399031089132072
173 0.0392362210668454
174 0.038615760262034
175 0.0379276997473553
176 0.0373440360394835
177 0.0367933296184787
178 0.0362283081986066
179 0.0356598316684961
180 0.0350781875125854
181 0.0341319477189566
182 0.0335960487370454
183 0.0331321761297545
184 0.0326958253138512
185 0.0322142867293425
186 0.0318004724948932
187 0.0314104562375386
188 0.0310232878865283
189 0.0306270099851495
190 0.0302170778125859
191 0.0295740379315892
192 0.0292048750108051
193 0.0288805146928601
194 0.0285722133250435
195 0.0282335569610068
196 0.0279384680417246
197 0.0276612388514026
198 0.0273957804708415
199 0.0271192748705246
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0
1 0.000799979533285191
2 0.00148536513284305
3 0.00214523977473182
4 0.00276048132168416
5 0.0033383187902322
6 0.00381655026457373
7 0.00423124055685908
8 0.004740429762406
9 0.00511174750636813
10 0.00553065619109233
11 0.00568856132974607
12 0.00589162156031317
13 0.0061083051398788
14 0.00631335092937596
15 0.00658942068923565
16 0.00687052166053683
17 0.00714100595059602
18 0.00751988924879536
19 0.00782265765237348
20 0.00815296559003571
21 0.00832198190680022
22 0.00848723703553679
23 0.00867556858103667
24 0.00884411281474278
25 0.00905834087222863
26 0.00929213478425697
27 0.00950398887873605
28 0.00979426733974409
29 0.0100156634541126
30 0.0102570746742616
31 0.0104078314243647
32 0.0105365195387908
33 0.0106883489777845
34 0.0108313231922118
35 0.0110029124063314
36 0.0111875836957074
37 0.0113515452532714
38 0.0115804770779768
39 0.0117467706842039
40 0.011924109309227
41 0.0120498517854223
42 0.0121522943275647
43 0.0122763005268182
44 0.0123978448387901
45 0.0125352947342537
46 0.012678811178434
47 0.0128067541897378
48 0.012986929523986
49 0.0131144396624711
50 0.0132494466550981
51 0.0133497852299328
52 0.0134303007167776
53 0.0135317785206413
54 0.0136342492560294
55 0.0137450308477285
56 0.0138558756815864
57 0.0139569791563815
58 0.0140987954925085
59 0.014197548046005
60 0.014302773594217
61 0.0143818254920123
62 0.0144454780346012
63 0.0145281777078598
64 0.0146139102011073
65 0.0147034980536952
66 0.0147892918279359
67 0.014869644531377
68 0.0149811985707318
69 0.0150582164671766
70 0.015141452544098
71 0.0152034916589874
72 0.0152543682915738
73 0.015321503544623
74 0.0153927746080034
75 0.0154651611047752
76 0.0155318543968837
77 0.0155958860798629
78 0.0156835569261566
79 0.015743988787268
80 0.0158104227625607
81 0.0158590847509973
82 0.0159001294782723
83 0.0159545043497264
84 0.016013408079672
85 0.0160717820752207
86 0.0161238523293905
87 0.0161749483648679
88 0.0162438174802394
89 0.0162914955895593
90 0.0163448034772979
91 0.0163830077596616
92 0.0164163262419963
93 0.0164603244893399
94 0.0165087536535956
95 0.0165557344304772
96 0.0165965338083016
97 0.0166373426937582
98 0.0166914385540866
99 0.01672923180621
100 0.0167721392552247
101 0.0168021722846177
102 0.0168293127157052
103 0.0168649071982546
104 0.0169045519576845
105 0.0169422978748985
106 0.0169743540972157
107 0.0170069691449968
108 0.0170494695111327
109 0.0170795432867684
110 0.0171141383566989
111 0.0171377760341915
112 0.0171599167981145
113 0.0171887136401041
114 0.017221055779876
115 0.0172513388602365
116 0.01727657797114
117 0.0173026604172487
118 0.0173360642980346
119 0.0173600698212204
120 0.0173879877749965
121 0.0174066088509747
122 0.0174246740628818
123 0.0174479716147784
124 0.0174742853670868
125 0.0174985532206163
126 0.0175184565400929
127 0.0175393267705867
128 0.0175655955933157
129 0.0175848049306245
130 0.0176073442031411
131 0.0176220221309253
132 0.0176367524241152
133 0.017655598617545
134 0.0176769620247387
135 0.0176963915859105
136 0.0177121066740763
137 0.0177288150290226
138 0.01774948611806
139 0.0177648881279246
140 0.0177830881338197
141 0.0177946615921048
142 0.0178066589420161
143 0.0178219003074269
144 0.017839214410057
145 0.017854758582176
146 0.0178671792042762
147 0.0178805618148879
148 0.0178968389863436
149 0.0179092081188219
150 0.0179239047512978
151 0.0179330309991508
152 0.0179427886766465
153 0.0179551100634069
154 0.0179691215720337
155 0.0179815492749791
156 0.0179913742552121
157 0.0180020972302208
158 0.0180149228014648
159 0.0180248691962779
160 0.0180367363400868
161 0.0180439317212811
162 0.0180518555633667
163 0.0180618117406679
164 0.0180731358346476
165 0.0180830659321097
166 0.0180908432487371
167 0.018099437676765
168 0.0181095494032971
169 0.018117556006456
170 0.0181271376130536
171 0.0181328085577378
172 0.0181392329364595
173 0.0181472736840311
174 0.018156415066826
175 0.018164344731631
176 0.0181705050043643
177 0.0181773946974669
178 0.0181853705483839
179 0.0181918210597761
180 0.0181995564424349
181 0.0182040233687426
182 0.0182092237143466
183 0.0182157138372656
184 0.0182230852852575
185 0.0182294134353798
186 0.0182342956135648
187 0.0182398191007818
188 0.0182461123093374
189 0.0182513125130386
190 0.0182575565422793
191 0.0182610723815288
192 0.0182652753040931
193 0.018270510698379
194 0.0182764489691181
195 0.0182814954411511
196 0.0182853666580981
197 0.0182897946184234
198 0.0182947610289722
199 0.0182989552454843
};
\end{axis}

\end{tikzpicture}


==> Fig/fa_md_snrs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{loglogaxis}[
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.1)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\prob_{\mathrm{fa}}$},
xmin=1e-5, xmax=1e-2,
xmode=log,
xtick style={color=black},
% xtick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
% xticklabels={
%   \(\displaystyle {10^{-13}}\),
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\)
% },
y grid style={darkgray176},
ylabel={$\prob_{\mathrm{md}}$},
ymin=1e-5, ymax=1e-2,
ymode=log,
ytick style={color=black},
% ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
% yticklabels={
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\)
% },
% minor x tick num=10,
% minor y tick num=10,
% yminorticks,
% xminorticks,
width=0.9\linewidth,
grid=both,
legend entries={\SI{-6.67}{\deci\bel},
                \SI{6.67}{\deci\bel},
                \SI{20}{\deci\bel},
                }
                %$\lambda=0.7$ SNR=\SI{20}{\deci\bel}}
]
\addlegendimage{no markers,darkorange25512714}
\addlegendimage{no markers,crimson2143940}
\addlegendimage{no marks, forestgreen4416044}
%\addlegendimage{no marks}
% legend pos=outer north east,

\addplot [thick, darkorange25512714, dotted]
table {%
1 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999763384431 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999760382223 0
0.999999760382223 0
0.999999760382223 0
0.999999760382223 0
0.999999760381765 0
0.999999760381765 0
0.999999760381765 0
0.999999017991268 0
0.999999017991268 0
0.999999017991268 0
0.999999017862309 0
0.999999017862309 0
0.999999017862309 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998255612951 0
0.999998255612951 0
0.999998255612951 0
0.999998255611086 0
0.999998255611086 0
0.999998255611086 0
0.99999750072015 0
0.99999750072015 0
0.999996759845581 0
0.999996759845581 0
0.999996759100795 0
0.999996565022435 0
0.999996565022435 0
0.999996564990279 0
0.999996468985056 0
0.999996468985056 0
0.999996274571443 0
0.999996274571443 0
0.999996262915634 0
0.999995527080461 0
0.999994783032842 0
0.999994735109218 0
0.999994735107433 0
0.999994499394893 0
0.99999449647455 0
0.999994402946561 0
0.999994390976439 0
0.999994189185567 0
0.999994001460296 0
0.999994000981589 0
0.999994000981589 0
0.999993953953749 0
0.999993953953749 0
0.999993764976846 0
0.999993528272456 0
0.999993528272456 0
0.999992744483317 0
0.999992720650187 0
0.999992717704001 0
0.999991983428397 0
0.999991791906436 0
0.999991791906436 0
0.999990672986626 0
0.9999906722531 0
0.999989173407791 0
0.999988033839969 0
0.999987100912855 0
0.999986911512975 0
0.999986622460181 0
0.999985874592572 0
0.999985130405115 0
0.999984384695368 0
0.999984083556599 0
0.99998215196803 0
0.999981930102426 0
0.999981646718236 0
0.999981646718236 0
0.999981643783859 0
0.999981597659988 0
0.999981360017716 0
0.999981109049067 0
0.999980920603399 0
0.999979871002628 0
0.999978169141353 0
0.999977410590625 0
0.99997711490981 0
0.99997631843416 0
0.99997548199448 0
0.999973990246035 0
0.999973892301989 0
0.999972397063466 0
0.999971997662966 0
0.999971253058888 0
0.999970338224706 0
0.999969309871182 0
0.999969069310859 0
0.999967939641537 0
0.999966402600039 0
0.999965510537077 0
0.999963948757605 0
0.999962364824537 0
0.999960586106299 0
0.999959323010461 0
0.999958255515801 0
0.999958052462102 0
0.99995627920302 0
0.999955894414656 0
0.99995486101036 0
0.999954390255652 0
0.999953490277438 0
0.999950760652792 0
0.999947733154759 0
0.99994704270237 0
0.99994517554323 0
0.999943849204858 0
0.999942188346739 0
0.999937270540472 0
0.999929478221969 0
0.999927438078982 0
0.999926355934656 0
0.999923193255714 0
0.999921098295842 0
0.99991662573525 0
0.999911328408896 0
0.999906126933131 0
0.99990374730331 0
0.999899072858962 0
0.999897734838467 0
0.999892474455837 0
0.999888927114181 0
0.999885395455126 0
0.999879331254785 0
0.999876240408675 0
0.99987291786635 0
0.999869227991249 0
0.999860618319715 0
0.999854532553602 0
0.999850529322223 0
0.999843884045971 0
0.9998358906996 0
0.999830554569505 0
0.999824252764989 0
0.999819278760208 0
0.999813360722473 0
0.999808834087077 0
0.999804713484082 0
0.999801603533841 0
0.999795063413715 0
0.999789254651057 0
0.999783604872412 0
0.999774369495866 0
0.999767376286168 0
0.999755068678635 0
0.999747789468912 0
0.999737916238174 0
0.999732623562835 0
0.999719678498794 0
0.999709145711295 0
0.999698187502399 0
0.999684626314689 0
0.999672767581197 0
0.999662077581248 0
0.999651523091781 0
0.999637054563754 0
0.999625041372192 0
0.99960901313233 0
0.999588234325689 0
0.999572037452093 0
0.999550743390776 0
0.999534783465841 0
0.999516450640454 0
0.999491730063705 0
0.999475892374789 0
0.999463091795394 0
0.99944037857049 0
0.9994166128157 0
0.99938987023848 0
0.999366820648224 0
0.999347598171417 0
0.999319294045571 0
0.999302503836563 0
0.99927208174365 0
0.999251447870372 0
0.999228366660698 0
0.999193346993831 0
0.999164072260592 0
0.999126807329598 0
0.999096078488237 0
0.999062704254496 0
0.99902943684407 0
0.998995630904158 0
0.998961810808054 0
0.998924140810807 0
0.998881766953172 0
0.998838775890463 0
0.998798116350835 0
0.998753068725248 0
0.99871401856783 0
0.998664824018731 0
0.998598350762541 0
0.998539390860775 0
0.998483592564581 0
0.998431651108592 0
0.998377069836849 0
0.99831835734086 0
0.998249740852572 0
0.998185001183582 0
0.998117960243901 0
0.998045307162011 0
0.997984906128016 0
0.997909743123421 0
0.997832632628738 0
0.997754466292273 0
0.997668540203606 0
0.997583462383366 0
0.997492989567417 0
0.99740803217355 0
0.997301683455449 0
0.997193983616078 0
0.997095223769903 0
0.996979851548044 0
0.996882799937626 0
0.996762005145064 0
0.996636399608796 0
0.996509374213997 0
0.996382701451353 0
0.996251822857567 0
0.996127359496342 0
0.995974968941931 0
0.995829572997888 0
0.995676411210034 0
0.995509766311218 0
0.99533636333768 0
0.99516287158457 0
0.9949790515123 0
0.994823196099659 0
0.994623259943131 0
0.994404944309885 0
0.994183854070158 0
0.993984686619109 0
0.993756569796988 0
0.993529941758351 0
0.99329150522475 0
0.993044892719139 0
0.992789880983281 0
0.992520619847683 0
0.992221960706316 0
0.991925696538763 0
0.991640227023285 0
0.991340917150776 0
0.991019903889145 0
0.990687731986602 0
0.990347917815038 0
0.989985349962483 0
0.989606894609683 0
0.989216401785881 0
0.988805956219147 0
0.988404013914593 0
0.987977098432341 0
0.987543228321939 0
0.987070926390294 0
0.98658595706017 0
0.986119024715008 0
0.985575537569813 0
0.985022457090525 0
0.984464285153062 0
0.983867864321024 0
0.98325459482309 0
0.98264259066788 0
0.98199538278436 0
0.981336269068839 0
0.980653866063553 0
0.979883404922363 0
0.979112534575595 0
0.978319991324067 0
0.977492610509272 0
0.976644373419196 0
0.9758088506043 0
0.974908725902806 0
0.973992447481585 0
0.97302813929349 0
0.972024446582532 0
0.97094837119215 0
0.969911279569635 0
0.968786273485587 0
0.96761465185801 0
0.966402598923664 0
0.965240309913669 0
0.963933547794744 0
0.962621515822254 0
0.961217551942077 0
0.959746619826788 0
0.958248500322398 0
0.956745699306403 0
0.955151828423816 0
0.953513638589241 0
0.951748694356302 0
0.949988151610748 0
0.948185103841993 0
0.946296492941917 0
0.944285701523799 0
0.94223514676562 0
0.94019462665101 0
0.938011246909386 0
0.93575128606988 0
0.933436661858524 0
0.930992509050763 0
0.92849759849011 0
0.925871600619983 0
0.923163994094657 0
0.920349416599144 0
0.917552637716492 0
0.91453380899339 0
0.911412210856645 0
0.908310741460695 0
0.905075141296396 0
0.901724602705389 0
0.898255584644648 0
0.894729693791735 0
0.890942122357955 0
0.88711253454771 0
0.883107260182213 0
0.879055684506123 0
0.874943864186486 0
0.870554618180035 0
0.865969363336015 0
0.861391639782226 0
0.856614861199823 0
0.851622338184734 0
0.846532667550142 0
0.841215133880371 0
0.835814376146595 0
0.830221988182917 0
0.824489754631196 0
0.818477587351018 0
0.812380166716177 0
0.806096624028617 0
0.799690257185993 0
0.793096751202777 0
0.786338199121086 0
0.779357133624194 0
0.772181089189047 0
0.764873770252195 0
0.757291550280878 0
0.749518140111845 0
0.74135840913915 0
0.733045159505449 0
0.724597260217028 0
0.715967460245807 0
0.707167031463737 0
0.697999397224707 0
0.68872980779296 0
0.679196431923565 0
0.669456072447352 0
0.659445421923194 0
0.649294890114487 0
0.639031462258714 0
0.628422356688919 0
0.617678565313511 0
0.60668604276513 0
0.595601404673205 0
0.584196500240993 0
0.572796103939325 0
0.561024679182795 0
0.548981117998149 0
0.536784801957109 0
0.524550056560322 0
0.512148680866716 0
0.499743634711336 0
0.487020082258288 0
0.474220108425292 0
0.461367264714456 0
0.448533236626235 0
0.435397863089478 0
0.422216493140412 0
0.408995365428051 0
0.395799267883452 0
0.382693497910144 0
0.369410887682229 0
0.356130685040074 0
0.342892959401683 0
0.329693187999327 0
0.31659352999044 0
0.303646112724518 0
0.290782018205323 0
0.277919696165013 0
0.265278375676828 0
0.252794271135587 2.95928030303031e-07
0.240492902088972 2.95928030303031e-07
0.22830208307487 2.95928030303031e-07
0.216374951445173 2.95928030303031e-07
0.204591721979997 2.95928030303031e-07
0.193101190314439 2.95928030303031e-07
0.181892372254887 2.95928030303031e-07
0.171062745348495 2.95928030303031e-07
0.160530783686162 2.95928030303031e-07
0.150408360528324 2.95928030303031e-07
0.140505074731768 2.95928030303031e-07
0.130776108092325 2.95928030303031e-07
0.12169165261903 2.95928030303031e-07
0.112727907942926 2.95928030303031e-07
0.104139502114365 2.95928030303031e-07
0.0960270305236473 2.95928030303031e-07
0.0881774371153257 2.95928030303031e-07
0.0808503956621976 7.39820075757576e-07
0.0739642241709629 7.39820075757576e-07
0.0674554984915408 7.39820075757576e-07
0.061300970494143 4.78022411616162e-06
0.055591875651806 4.78022411616162e-06
0.050197851725953 4.78022411616162e-06
0.0451158555934557 4.78022411616162e-06
0.0405055961103628 4.91174768518519e-06
0.0361806139851197 1.10213259272033e-05
0.0322136557967041 1.10213259272033e-05
0.0286255554975946 1.10213259272033e-05
0.0253062425356602 1.11340604149378e-05
0.0222736536107868 1.11340604149378e-05
0.0194788935067918 1.22503330614612e-05
0.0169557055486433 1.32604340715622e-05
0.0147539459269741 1.32660004332813e-05
0.0127851942870169 1.32660004332813e-05
0.0109918615346444 2.02451324124133e-05
0.00938463697557747 2.08764455437264e-05
0.00795812036210995 2.1484365974498e-05
0.00673472734297853 2.17575067817958e-05
0.00570109906627244 2.8426881689132e-05
0.00477607706073262 3.12482093235061e-05
0.00395213411205694 3.45137258382033e-05
0.00325757573257337 3.71044814505218e-05
0.00265694145589777 4.52374576255028e-05
0.00216149242900659 5.38970568431969e-05
0.00176435381791867 5.62603248391669e-05
0.00144031574754722 6.40718597752615e-05
0.00116588755803498 6.97876774161481e-05
0.000933146761605632 7.88866753261863e-05
0.000744372928515082 8.65164228795159e-05
0.000590276256238873 0.000122186582366136
0.000464235128994102 0.000143131679688876
0.000371523302676451 0.000170159649971554
0.000284191124708731 0.00019794160828747
0.000219840052864277 0.000216356883705432
0.000159805190627858 0.000255486218710172
0.000118982172855393 0.00030658687767703
8.51940695791969e-05 0.000384553534499079
6.37748466527651e-05 0.000483926815309579
5.21271070661975e-05 0.000609145718268791
3.83904698058223e-05 0.000718277660954012
3.0745421291348e-05 0.000844827401422359
2.01492397353906e-05 0.00101660504513013
1.46111904776299e-05 0.00121389909547709
1.03049866853877e-05 0.00145997451533921
7.0640493595255e-06 0.00174696919989534
4.46104330809806e-06 0.00210019560627682
3.50425266560804e-06 0.00252065374621262
2.64541562092032e-06 0.00315062688474014
1.09446549867801e-06 0.0038400711632517
1.06106080363376e-07 0.00468327801150013
4.72411186696901e-08 0.00573004225868658
0 0.00700128766593022
0 0.00861261508606462
0 0.0104216724890594
0 0.0126188761854067
0 0.0151225260292225
0 0.0185005371754123
0 0.0222846398434789
0 0.0270272625810073
0 0.0326407461137882
0 0.0392776013499301
0 0.047259062941173
0 0.0568372016312242
0 0.0681249102977109
0 0.081324429011752
0 0.0966896302207207
0 0.115338077418817
0 0.136782592032051
0 0.160122008167226
0 0.188088394986386
0 0.219925212690466
0 0.254926035803037
0 0.294290140438759
0 0.337313441295876
0 0.383423054353138
0 0.432647146748245
0 0.48453787949127
0 0.537900429241701
0 0.592399483627596
0 0.645766549087661
0 0.696521010960426
0 0.746256008375578
0 0.792009804790393
0 0.833803594010726
0 0.869793865508185
0 0.901228891542805
0 0.926893575508642
0 0.947707780521851
0 0.96383346477549
0 0.975747766871309
0 0.984447713228218
0 0.990412776837464
0 0.994293211639373
0 0.996641096325724
0 0.998112084500919
0 0.999025758150237
0 0.999568457819735
0 0.999804947975651
0 0.999913762294345
0 0.99995316418638
0 0.999990894152683
0 0.999996506143423
0 0.999998733326858
0 0.999998842592593
0 1
};
\label{full}
%\addlegendentry{-6.67dB}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
1 0
0.999999998962979 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999128574157 0
0.999999128574157 0
0.999999128574157 0
0.99999900806319 0
0.99999900806319 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998507286672 0
0.999998507286672 0
0.999998018886183 0
0.999998018886183 0
0.999998018886183 0
0.999998018886183 0
0.999997532623115 0
0.999997532623115 0
0.9999972772605 0
0.9999972772605 0
0.9999972772605 0
0.9999972772605 0
0.9999972772605 0
0.999996508192419 0
0.999996508192419 0
0.999996508192419 0
0.999996245560969 0
0.999996245560969 0
0.999996245560969 0
0.999996245560969 0
0.999995866365001 0
0.999995865351128 0
0.999995865351128 0
0.99999584837935 0
0.999995837254236 0
0.999995836238095 0
0.999995836238095 0
0.999995307858117 0
0.999995275278885 0
0.999995274260465 0
0.999995274260465 0
0.999995195240714 0
0.999995069765151 0
0.999995069765151 0
0.999994332172381 0
0.999994331542925 0
0.999994331542925 0
0.999994324699915 0
0.999994324699915 0
0.999994262399277 0
0.999993702131904 0
0.999993670566247 0
0.999993546002221 0
0.999993036397008 0
0.999992783871756 0
0.999992783871756 0
0.999992767248279 0
0.999992753867653 0
0.999992266120628 0
0.999992020207543 0
0.999991901499091 0
0.999991582820333 0
0.999990691291982 0
0.999990447244859 0
0.99999043597141 0
0.999990373670772 0
0.999990247694456 0
0.999989919888244 0
0.999989249517075 0
0.999988752584581 0
0.999988737077436 0
0.999988700480101 0
0.999988574913097 0
0.99998857088956 0
0.999988537743177 0
0.999987491922484 0
0.999986938755848 0
0.999986906835521 0
0.99998662565867 0
0.999986306867463 0
0.999985529656126 0
0.999985393493959 0
0.999985330047029 0
0.999984833380195 0
0.999984212769778 0
0.999983471040444 0
0.999982714860587 0
0.999981596860292 0
0.999981025553082 0
0.999980150140072 0
0.999979788094645 0
0.999979357559701 0
0.999978326709642 0
0.999977954320197 0
0.999977533293051 0
0.999976354507506 0
0.999975200777807 0
0.99997363791603 0
0.999972693251568 0
0.999971990468944 0
0.999971631340496 0
0.999970728650238 0
0.999969065218594 0
0.999967716331103 0
0.999967423622152 0
0.99996616844045 0
0.999965282668222 0
0.9999645268293 0
0.999963378512515 0
0.999961798163478 0
0.999960240413413 0
0.999957486631857 0
0.999956131878935 0
0.999955600822263 0
0.999952541708198 0
0.999949669439414 0
0.999949225852539 0
0.999947295777769 0
0.99994488234411 0
0.999943758631159 0
0.999940592427126 0
0.999938116092722 0
0.99993510392414 0
0.99993288037979 0
0.999931183440382 0
0.9999289885632 0
0.999925940859425 0
0.999922651780282 0
0.999920077700659 0
0.999917537892829 0
0.99991502100739 0
0.999909733018196 0
0.99990621450326 0
0.99990441781884 0
0.999900787987418 0
0.999897123040072 0
0.999893857254391 0
0.999889494769275 0
0.999886357136826 0
0.999880224835029 0
0.999874303760479 0
0.999868172124906 0
0.999863644171733 0
0.999855669071264 0
0.999849665731548 0
0.999843331606069 0
0.99983879214604 0
0.999830416289596 0
0.999825514304062 0
0.999817371423398 0
0.999812979072012 0
0.999806510653412 0
0.999799959362505 0
0.99979175616919 0
0.999782665397821 0
0.999772365103059 0
0.999761276389228 0
0.999749774029733 0
0.99974298497743 0
0.999731932513328 0
0.999723671117311 0
0.999713010830815 0
0.999704421319611 0
0.99969157831841 0
0.9996800037337 0
0.999669385053628 0
0.999655676531372 0
0.999645916349074 0
0.999632853639742 0
0.999617204063711 0
0.999605654112204 0
0.999589661860334 0
0.999574931232285 0
0.999559936824836 0
0.999546186200996 0
0.999527016691293 0
0.999508277945936 0
0.999489431853878 0
0.999471540468319 0
0.999455159151346 0
0.999431926269659 0
0.999407947359219 0
0.999386135094964 0
0.999358455975799 0
0.999336028681433 0
0.999310435692575 0
0.999279236057636 0
0.999255172142493 0
0.999232671615178 0
0.999207619752028 0
0.999177414524249 0
0.999148887110998 0
0.999114301197875 0
0.999081158758919 0
0.999041761958263 0
0.999007756104689 0
0.998970005129448 0
0.9989338914923 0
0.998900759637167 0
0.998861431533518 0
0.998822412580707 0
0.998786592761912 0
0.998750887842513 0
0.998699910086846 0
0.998649217312812 0
0.998600748957449 0
0.998543105526836 0
0.998488243598351 0
0.99842344388532 0
0.998362193931209 0
0.998292088363133 0
0.998233286514949 0
0.998159719344257 0
0.998091749573218 0
0.998018153591171 0
0.997942581159159 0
0.997863075841404 0
0.997777313513657 0
0.997700635562007 0
0.997607599614159 0
0.997516773397661 0
0.997416093793939 0
0.997301458456325 0
0.997208267349262 0
0.997104126616866 0
0.996992675054169 0
0.996883300466552 0
0.996758392025672 0
0.996639816745496 0
0.996507902657735 0
0.996383431948698 0
0.996244098585103 0
0.996110432679649 0
0.995968408239581 0
0.995809553628203 0
0.995652685405645 0
0.995474375970802 0
0.995308744916583 0
0.995125550712046 0
0.994944511045757 0
0.994747235564791 0
0.994547805874513 0
0.994346427749962 0
0.9941271489718 0
0.993899907534525 0
0.993671386677481 0
0.993427616210175 0
0.993173688811489 0
0.992919017187146 0
0.992652218746746 0
0.99236230934525 0
0.992073339759952 0
0.99179689761995 0
0.991482953557899 0
0.991171354348617 0
0.99081576491668 0
0.990470237587161 0
0.990107690444727 0
0.989727796691989 0
0.989370304014409 0
0.98895774064686 0
0.988549467033801 0
0.98811132928192 0
0.98768984541202 0
0.987259170702608 0
0.986804594757108 0
0.986299047452528 0
0.98579041442425 0
0.985269547549576 0
0.984722146434148 0
0.984156726057676 0
0.983610111160987 0
0.983005776974005 0
0.982370984834708 0
0.981698426228098 0
0.981024555359683 0
0.980332781887874 0
0.979600228644101 0
0.978831954389052 0
0.978072044621276 0
0.977284673359472 0
0.976438467978048 0
0.975576864928385 0
0.974706388920909 0
0.973812301262376 0
0.972860015056481 0
0.971857348889355 0
0.97083225908295 0
0.969769168736211 0
0.968632407128429 0
0.967459084025538 0
0.966231698821249 0
0.964964939389783 0
0.963726716737313 0
0.962353332890839 0
0.960983639950374 0
0.959577006324589 0
0.9580785056486 0
0.956532236735346 0
0.954909568862635 0
0.953278115786043 0
0.951622009844351 0
0.949887062853615 0
0.948012815782405 0
0.946046323282853 0
0.944098218188411 0
0.942067388974396 0
0.939946092057959 0
0.937733311031191 0
0.935492522594728 0
0.933194032548236 0
0.930834159759891 0
0.928306579761092 0
0.925683017375522 0
0.923015772069621 0
0.920249872150522 0
0.91733571312274 0
0.91438184965052 0
0.911264997408805 0
0.908062380794927 0
0.904765098619719 0
0.901373390815649 0
0.897929143622266 0
0.894260311278113 0
0.890437638352859 0
0.886622323678984 0
0.882644876948992 0
0.878529945872849 0
0.874295829214147 0
0.869871976592148 0
0.865368954956316 0
0.860715892696033 0
0.855849829127126 0
0.850827706026248 0
0.845768350527795 0
0.8405067711636 0
0.835165147869624 0
0.829596421449106 0
0.823875122365013 0
0.817926695814029 0
0.811827657123613 0
0.805554880721348 0
0.799028903109489 0
0.792346198005648 0
0.785483501552344 0
0.778344388160574 0
0.771129074671193 0
0.763638100333745 0
0.756000556140116 0
0.748161873432942 0
0.740129812155274 0
0.73193801826902 0
0.723458114717723 0
0.714693891981051 0
0.705780542693007 0
0.696666666747979 0
0.687307544785908 0
0.677909906378091 0
0.66815634058472 0
0.658214696823263 0
0.647986467169142 0
0.63753618097181 0
0.626892435034778 0
0.616083732848919 0
0.605125433413375 0
0.593961901966081 0
0.582664904881773 0
0.571141718374524 0
0.559400660529936 0
0.547451767678179 0
0.5353833027483 1.04732898021833e-06
0.523105316997112 1.04732898021833e-06
0.510707632368667 1.04732898021833e-06
0.498182799784008 6.21528763654908e-06
0.485536862954134 6.21528763654908e-06
0.472809139070947 6.21528763654908e-06
0.460051812495187 6.21528763654908e-06
0.447010863991272 6.21528763654908e-06
0.433934689025944 8.45354529866961e-06
0.420682725441421 8.45354529866961e-06
0.40752400698115 8.46386836949413e-06
0.394290093078906 1.13776212832471e-05
0.381081293890384 1.14228744111433e-05
0.367909051386242 1.15594565789754e-05
0.354714110594626 1.1568362757726e-05
0.341501666354452 1.15753506825918e-05
0.328357187058546 1.32209325838555e-05
0.315362343330682 1.90864177820161e-05
0.302327083054606 2.14019298302088e-05
0.289484760312888 2.25322312314955e-05
0.276708242339038 2.29398839620092e-05
0.263921314990015 2.87880649869931e-05
0.251322092710283 3.1238654015451e-05
0.239015586619671 3.1238654015451e-05
0.226898779251802 3.34420377930789e-05
0.215007134429294 3.37622653817553e-05
0.203546162528086 3.84838055187319e-05
0.192194036663135 3.85683563845328e-05
0.181106003128508 3.87709719511082e-05
0.170315832804025 4.62641522708172e-05
0.159760095683888 4.96426175678582e-05
0.149445284651208 5.02785754943376e-05
0.139513313534437 5.42197891319839e-05
0.130034171053106 7.04981184551675e-05
0.120839288508716 7.39562438418561e-05
0.112122425447305 7.66727440816141e-05
0.103665605737624 0.000100489657195892
0.0956665524899411 0.000112123097076498
0.0881039768985477 0.000127320214320676
0.0808449163424088 0.000153001553607965
0.0739643440814672 0.000156491628728364
0.0674366778053534 0.000176642849931403
0.0613513834822315 0.000185927529991084
0.0555388864611591 0.000216456589658054
0.0501351292802766 0.00023613899295323
0.0451199345095858 0.000248124508603641
0.0404607504733041 0.000276916509849966
0.0361821597768786 0.000328739842542483
0.0322532542346159 0.000359130500874908
0.0286537891520805 0.00039579682209807
0.0253236768457699 0.000453577635013059
0.0222748879796383 0.000555969401549779
0.0195397878468636 0.000622533798695848
0.0170420963447031 0.000695185051641536
0.0147997107575685 0.000788043546183174
0.0128161763365154 0.000885259313041311
0.0110303340692041 0.00103251780066476
0.00946303274594518 0.00119385828398594
0.0080707922145119 0.00134151621091783
0.00685655009677722 0.00156608267644313
0.00580151443907364 0.00177161344861541
0.00486874648313592 0.00208321348147111
0.00405572106614228 0.00240287464020184
0.00336093755737179 0.00275005242377465
0.00277209450395064 0.00314334526674455
0.00228417018952036 0.00367369674834734
0.00186019095962375 0.00425168282576924
0.00150623861319495 0.00494911458205905
0.00120153259372451 0.00568930035329652
0.000959925317611112 0.00650796945597733
0.000751795819056912 0.00744239120029068
0.000594437429251501 0.008612759090621
0.000466823148517995 0.0100215968555208
0.000369673146306453 0.0116395663897188
0.000286720602327733 0.013370700812929
0.000222139179311472 0.0154992895344212
0.000170884630919185 0.018018817369171
0.00013216761389668 0.0208568884694627
9.54124720200289e-05 0.0241441718089797
7.1662852175354e-05 0.0280663761238031
5.31460438158856e-05 0.0325163936631993
3.92827995456077e-05 0.0374742590479103
2.76328935111698e-05 0.0433549632418461
2.06564383594624e-05 0.0498127303037954
1.56993627892579e-05 0.0572387234075051
1.17327505354104e-05 0.0660977451806882
8.12718368815054e-06 0.0760092198055576
5.61103205457086e-06 0.0874764126713535
3.28126402262455e-06 0.100559020861271
2.1592909901367e-06 0.114637911098218
2.04544328106639e-06 0.130805276928578
1.61528061221246e-06 0.149553065901005
1.57708984703886e-06 0.170218620108998
6.9800614850351e-07 0.192892248614793
5.70585149522878e-07 0.21835208124124
5.59055486004578e-07 0.245657517527371
6.63763806287171e-08 0.276448336445186
0 0.309508051752031
0 0.34508848481373
0 0.382840717985131
0 0.42226039805814
0 0.464101695881506
0 0.506659884523477
0 0.55024285502942
0 0.594531739228057
0 0.638190477162658
0 0.681509663299186
0 0.722757617599328
0 0.762640646497597
0 0.800344283035682
0 0.833866222937982
0 0.86468110025323
0 0.891847091292816
0 0.915127507525306
0 0.934482863878062
0 0.950517167166142
0 0.963813031591554
0 0.974010137570243
0 0.981981118077337
0 0.987821735879798
0 0.99203210278572
0 0.994887555439138
0 0.99687235896834
0 0.998090056185746
0 0.998857391136912
0 0.999404405272214
0 0.999685726593628
0 0.999841475685721
0 0.999919292535623
0 0.999969063846066
0 0.999984899970412
0 0.999995493882129
0 0.999998628701202
0 0.999999617134261
0 0.999999741735537
0 0.999999741735537
0 0.999999741735537
0 1
};
\label{rzf}
%\addlegendentry{-6.67dB (Partial CSI)}
\addplot [thick, darkorange25512714, solid, forget plot]
table {%
1 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999678863065 0
0.999999678863065 0
0.999999678863065 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999635715752 0
0.999999635715752 0
0.999999635097267 0
0.999999635097267 0
0.999999635097267 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999622664345 0
0.999999621659445 0
0.999999621659445 0
0.999999621659445 0
0.999999621659445 0
0.999999620638737 0
0.999999620638737 0
0.999999620638737 0
0.999999620638737 0
0.999999620638737 0
0.999999557225587 0
0.999999556594733 0
0.999999545245624 0
0.999999524451107 0
0.99999927179263 0
0.99999927179263 0
0.99999927179263 0
0.999999146212463 0
0.999999146212463 0
0.999999145194044 0
0.999999145194044 0
0.999999129340756 0
0.999999129340756 0
0.999999129340756 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.999998717517416 0
0.999998717517416 0
0.999998717517416 0
0.999998701873644 0
0.999998701873644 0
0.999998700875369 0
0.999998700875369 0
0.999998700875369 0
0.999998574537661 0
0.999998463690517 0
0.999998213390157 0
0.999998181253176 0
0.999998181253176 0
0.999998181253176 0
0.999998181253176 0
0.999998117698163 0
0.999998116702077 0
0.999997991858132 0
0.999997720856924 0
0.999997474890769 0
0.99999745874924 0
0.99999745874924 0
0.999997208448879 0
0.999996631066634 0
0.999996610550615 0
0.999996578630288 0
0.999996546994329 0
0.999996527185759 0
0.999995756393462 0
0.999995756393462 0
0.999994996206539 0
0.999994809622818 0
0.999994624235446 0
0.999994434351329 0
0.999994434351329 0
0.999993914723592 0
0.999993165380934 0
0.99999292037029 0
0.999992825037771 0
0.999992416366653 0
0.999992414141121 0
0.999992033249422 0
0.999990488498311 0
0.999990300062367 0
0.999989465967541 0
0.999989214559657 0
0.999989118466215 0
0.999988705800759 0
0.999988641810953 0
0.999988620496064 0
0.99998779580251 0
0.999987436859875 0
0.999987392851017 0
0.999987077370982 0
0.9999870509391 0
0.999986902111428 0
0.99998597024164 0
0.999985191577394 0
0.999984972298211 0
0.999984450572241 0
0.999984206121205 0
0.999983777006502 0
0.999981987872647 0
0.99998160662944 0
0.999981556923519 0
0.999980558496705 0
0.999980557232186 0
0.999978984773638 0
0.999978280041848 0
0.999977059818878 0
0.99997519790116 0
0.999974086954769 0
0.99997330264908 0
0.99997278021042 0
0.999972012400579 0
0.999970017271802 0
0.999968239388957 0
0.999966948520677 0
0.999966373739689 0
0.999963883304464 0
0.999962911240612 0
0.999961543157939 0
0.99996067503814 0
0.999959447777624 0
0.999957848370638 0
0.999956687565071 0
0.999953850600017 0
0.999951749397444 0
0.999949781490215 0
0.999946302858748 0
0.999943500701899 0
0.999942829213138 0
0.999941218332206 0
0.999938495572162 0
0.99993472655095 0
0.999932397905568 0
0.999930888288291 0
0.999928082256556 0
0.999925395310692 0
0.999923088934887 0
0.999922159221218 0
0.999920696193492 0
0.999918741947557 0
0.999916184844661 0
0.999913517236453 0
0.99991045666929 0
0.999906088201206 0
0.999904360559754 0
0.999900651262568 0
0.999894625423618 0
0.999889082782629 0
0.999885788680335 0
0.999881603468683 0
0.999874886228097 0
0.999870111372484 0
0.999865295375094 0
0.999861289753773 0
0.999857468412101 0
0.999854325287303 0
0.999847855859109 0
0.99984115361376 0
0.999837400979631 0
0.999830744712371 0
0.999824980806146 0
0.99981856729824 0
0.999812451865933 0
0.999804431561512 0
0.999794155413188 0
0.999787263862626 0
0.99977540461574 0
0.999766919088502 0
0.999757496259712 0
0.999749786852911 0
0.999742447883854 0
0.99973260597646 0
0.999718904525999 0
0.999708366727114 0
0.999694077700578 0
0.999682375498143 0
0.999672864730596 0
0.999659009396736 0
0.999644291725715 0
0.999630156644612 0
0.999618587642734 0
0.999604369925382 0
0.999587114559927 0
0.999570723676009 0
0.999558958122733 0
0.999546837562626 0
0.999530757900689 0
0.999516791984213 0
0.999501265726574 0
0.999483925919912 0
0.999465425944858 0
0.999448605760818 0
0.999433240124527 0
0.999410830440604 0
0.999390170418508 0
0.999370194562943 0
0.999350016114307 0
0.999329020528476 0
0.999306347806127 0
0.999275088301503 0
0.999247103754451 0
0.99922089122927 0
0.999193602111925 0
0.999163305070084 0
0.999134066058077 0
0.9991057981438 0
0.999070039209018 0
0.999033813137735 0
0.998990763306394 0
0.998956155296781 0
0.998923491773236 0
0.998885203406163 0
0.998837133422438 0
0.998791269267276 0
0.998742700023042 0
0.998689232444113 0
0.998641121968661 0
0.998591252845122 0
0.998542304431096 0
0.998490806642035 0
0.998433568534458 0
0.998377809453576 0
0.998316508265395 0
0.998253626952664 0
0.998184770090524 0
0.998122725736737 0
0.998055770579418 0
0.997978672778379 0
0.997905182980992 0
0.997825276611555 0
0.997742161736703 0
0.997656049611965 0
0.997571389144269 0
0.997479335642147 0
0.997388829197939 0
0.997293932365002 0
0.997207088454171 0
0.997106972104742 0
0.996993616499201 0
0.996876996377837 0
0.996748922653013 0
0.996637542505684 0
0.996511466286203 0
0.99638052384288 0
0.996245814744216 0
0.996109373281051 0
0.995949787120141 0
0.995782713725939 0
0.995623542621437 0
0.99545292425834 0
0.995283101121937 0
0.995113941863548 0
0.994924688212746 0
0.994727153360384 0
0.994512959492284 0
0.994303334981393 0
0.994082256831784 0
0.993866260762564 0
0.993652368998137 0
0.993408609632219 0
0.993150614098084 0
0.99289026210176 0
0.992625345055347 0
0.992346576010543 0
0.992063681652699 0
0.991783840316689 0
0.991461538812734 0
0.991141545559743 0
0.990792769938144 0
0.990452443405161 0
0.990092280700358 0
0.989725010592046 0
0.989345249419228 0
0.988950421774273 0
0.988560062936798 0
0.988153227222097 0
0.987739255873554 0
0.987282672597644 0
0.986813670971389 0
0.98631786065163 0
0.985822495008175 0
0.985293740194996 0
0.984738200106958 0
0.984153820247043 0
0.983569949615917 0
0.98297263431712 0
0.982351935820685 0
0.981698146424078 0
0.981046055138918 0
0.980320108965964 0
0.979586330216846 0
0.978813885151167 0
0.97802471476171 0
0.977218281455045 0
0.976358626241867 0
0.975491801250168 0
0.974616272643947 0
0.973679165687736 0
0.972732044890876 0
0.971715523336076 0
0.970657167563349 0
0.969559529634403 0
0.968414668834361 0
0.967280272777593 0
0.966060554857484 0
0.964813460260266 0
0.96352498444491 0
0.962166177335059 0
0.960773652166655 0
0.959360187205242 0
0.957855976438617 0
0.956342246878866 0
0.95471868909037 0
0.953065047168736 0
0.951360606530768 0
0.949576560998378 0
0.947768840769845 0
0.945862920145843 0
0.943891041847844 0
0.941892537105443 0
0.939775850961674 0
0.937574229059965 0
0.935308969744436 0
0.932979178925159 0
0.930560304112126 0
0.928023323150992 0
0.925467174802061 0
0.922772094000838 0
0.919999986463535 0
0.91708542563269 0
0.914086718648989 0
0.910997154887131 0
0.907799652302987 0
0.904495815079465 0
0.901112195119985 0
0.89761521224177 0
0.894003427780484 0
0.890301263363311 0
0.886400217713295 0
0.882453559779494 0
0.878379395764066 0
0.874169998977824 0
0.869814299172151 0
0.865298216843742 0
0.860587719026712 0
0.855831047207132 0
0.850969199842717 0
0.845821010602423 0
0.840512289998536 0
0.835109024823353 0
0.829557722375932 0
0.823798474758684 0
0.817908721730187 0
0.811777184446336 0
0.805417176373892 0
0.799066754366643 0
0.792420820655568 0
0.785617814336031 0
0.778647757839237 0
0.771434042729298 0
0.764040546586835 0
0.756489528501816 0
0.748699394381269 0
0.740689759571559 0
0.732515857275133 0
0.724070298953294 0
0.71544356200465 0
0.706671151563647 0
0.697601826069741 0
0.688423298336508 0
0.678992534300744 0
0.669333450421217 0
0.659520002650083 0
0.649461565975567 0
0.639183835474995 0
0.628666173766928 0
0.617956081990328 0
0.607170167180607 0
0.596170539363568 0
0.584901071428329 0
0.573552849063699 0
0.562049220821996 0
0.550275130799271 0
0.538375642319408 0
0.526386757650344 0
0.514294461677164 0
0.502116572161862 0
0.489717325114631 0
0.47712822321495 0
0.464629280632797 0
0.451869025964082 0
0.439114910174522 1.36582167832168e-07
0.426245660042517 1.36582167832168e-07
0.413359360860303 1.36582167832168e-07
0.400406090720401 2.70587313629767e-07
0.387439581533773 2.70587313629767e-07
0.374570986053682 2.70587313629767e-07
0.361621222811126 2.70587313629767e-07
0.348688323967845 2.70587313629767e-07
0.335818033364361 1.18133412601592e-06
0.322993799987169 6.36781431249612e-06
0.310293106454958 6.36781431249612e-06
0.297803792384896 6.36781431249612e-06
0.285248031217898 6.36781431249612e-06
0.272836867414491 1.04288228801461e-05
0.260666088723892 1.04288228801461e-05
0.248596382672032 1.04716076556116e-05
0.236708424335143 1.28390318980358e-05
0.225080137565234 1.28390318980358e-05
0.21364506041629 1.28479380767864e-05
0.202526849694198 1.82944172322259e-05
0.191554584601076 1.82944172322259e-05
0.180810677377678 1.85274479571357e-05
0.170482517598587 1.85838338084701e-05
0.16036655615222 1.85838338084701e-05
0.150654252083808 1.86097867915764e-05
0.141172744625463 2.10951017429986e-05
0.132033966596707 3.23845410213174e-05
0.123261204816931 3.66995926908923e-05
0.114766065214535 4.54461692516423e-05
0.106654137430865 5.02526168914438e-05
0.0989865656947015 5.5002331335611e-05
0.0915285836952464 5.54524264929879e-05
0.0845102269243328 5.73511563628382e-05
0.0778401872722333 6.06415548976045e-05
0.0714037999695896 7.12703940668027e-05
0.0654405705765409 7.59756742798199e-05
0.0597742412838685 9.37295821978455e-05
0.0545316204283739 0.000102733444118345
0.0496028542697058 0.000111144134782165
0.044912285216312 0.000127778106995192
0.0406541265021357 0.0001422848123683
0.0366525746233822 0.000158228286256238
0.0329516004473078 0.000170318561161095
0.0295169626283882 0.00020863959346612
0.0263858473884665 0.000260189560987998
0.0235415103283187 0.000294364639081353
0.0209306472084451 0.000333463935369231
0.01849709569929 0.000381779812643668
0.0163377377671012 0.000422360873221046
0.0143846598704251 0.000477546546707259
0.0126129503586348 0.000561380140752
0.0109923283215399 0.000641333650006851
0.00961890513180657 0.000724423903575641
0.00834282283432804 0.000832591555640766
0.00722344372143058 0.00098757265562445
0.00619971753809442 0.00119178052523429
0.005305751834872 0.00142184503712241
0.00455687361751995 0.00168755181230772
0.00390030863480756 0.00194986534643672
0.00331922333263721 0.00228786482625878
0.00279845304229859 0.00269532495008889
0.0023461706824538 0.00318101186873849
0.00196548165023709 0.00374709001753135
0.0016272402022777 0.00447631649319411
0.00137950016232288 0.00525153603529558
0.00112994668586526 0.00629171282269362
0.000923978100448695 0.00741160309952499
0.000767701808065857 0.0087541221511175
0.000631850502456789 0.0103200331462995
0.000511424491089768 0.012183499916197
0.000418564393429074 0.0143936564084049
0.000335617380024041 0.0173039168866253
0.000278626244790536 0.0204570364050126
0.000222239695330641 0.0240827296886086
0.000178418301469173 0.0286094658078569
0.000140502861856127 0.0338659697165705
0.000107593192928634 0.0399231825325638
8.8834565662584e-05 0.0470912973658815
7.11102388429692e-05 0.0553799090616479
5.81692491308391e-05 0.0653459682523401
5.1617788410439e-05 0.0765222522341532
3.98319962516993e-05 0.0895397434624611
3.19068899898316e-05 0.10438601401616
2.67633947016694e-05 0.121504467269881
1.95207014694683e-05 0.140634317054513
1.50915145788707e-05 0.162025416223141
1.23148179647766e-05 0.186609846025106
9.33303571597897e-06 0.214050337665843
7.12813101850161e-06 0.244507090568141
4.78844278198205e-06 0.277218405484571
3.82568927292761e-06 0.312607763309451
2.36306943681971e-06 0.351704016064607
1.71582951794765e-06 0.392454646496539
1.58763335536971e-06 0.435745840750092
9.68570271826636e-07 0.480877584863239
9.52926499299603e-07 0.526466029360276
1.12762972961769e-07 0.571933833298667
6.63763806287171e-08 0.618075588533461
6.63763806287171e-08 0.662830770668512
6.63763806287171e-08 0.706828126665444
6.63763806287171e-08 0.748481244026194
6.63763806287171e-08 0.787073216314642
6.63763806287171e-08 0.822206247282614
6.63763806287171e-08 0.854089573420245
6.63763806287171e-08 0.882115732787425
6.63763806287171e-08 0.906516176968327
6.63763806287171e-08 0.927367298318056
0 0.944497967321134
0 0.958312202105622
0 0.969522013363962
0 0.978224767674691
0 0.984717861305725
0 0.989443368838743
0 0.992857806659574
0 0.995254121477837
0 0.996911597397604
0 0.997988156177955
0 0.99880779298308
0 0.999279762449048
0 0.999568874091783
0 0.999744750485315
0 0.999847518066642
0 0.999930217196286
0 0.99996021259088
0 0.999991429188157
0 0.999996549746489
0 0.999997916687889
0 0.999998900598618
0 0.999999829793028
0 1
};
\label{algo}
%\addlegendentry{-6.67dB (Algo)}
\addplot [thick, forestgreen4416044, dotted]
table {%
1 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.99999927304189 0
0.99999927304189 0
0.999999273041437 0
0.999999273041437 0
0.999999273041437 0
0.999999273041437 0
0.999999273041437 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531960921 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997043798486 0
0.999997043798486 0
0.999997043798486 0
0.999997043798486 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999996850976242 0
0.999996657277895 0
0.99999555052932 0
0.999995549787852 0
0.999995549787852 0
0.999995549787852 0
0.999995549787852 0
0.999995504300224 0
0.999995501321083 0
0.999995501321083 0
0.999995501321083 0
0.999995497611841 0
0.99999549468508 0
0.99999549468508 0
0.999995493956592 0
0.999995446809053 0
0.999995446809053 0
0.999995446747223 0
0.999995255642256 0
0.999994523041524 0
0.99999452231621 0
0.999994521580831 0
0.999993776786292 0
0.999993776786292 0
0.99999377678303 0
0.999993581307634 0
0.999993569143191 0
0.999993569143191 0
0.999992834795433 0
0.999992647070162 0
0.999991908856668 0
0.999991658258647 0
0.999991655259376 0
0.999991643211285 0
0.999990908241976 0
0.999990907514611 0
0.999990849064964 0
0.999990279783942 0
0.999990279781011 0
0.999990279025125 0
0.99999027902466 0
0.999989525205156 0
0.999989477515098 0
0.999989477514175 0
0.999989432053524 0
0.999989432019886 0
0.999989033502575 0
0.999988987512417 0
0.999988984582687 0
0.999988237196662 0
0.999987998146622 0
0.999987948839626 0
0.999987757912652 0
0.999987757138285 0
0.999987732102539 0
0.999987673102691 0
0.99998695019255 0
0.99998687488781 0
0.999986420045095 0
0.999984943914847 0
0.999984016879845 0
0.999983545137787 0
0.999983440654994 0
0.999983249258264 0
0.99998147393999 0
0.999981091967736 0
0.99998103170203 0
0.999979543455539 0
0.999979540299642 0
0.999978568971714 0
0.9999768383101 0
0.999976822999876 0
0.999976807286128 0
0.999976767287041 0
0.999975152441761 0
0.999974160122973 0
0.999974159363887 0
0.999974152756807 0
0.999973903942744 0
0.999973888314537 0
0.999973036475364 0
0.999972217311021 0
0.999971943510172 0
0.999969896916352 0
0.999969704012614 0
0.999967893222391 0
0.999967082800218 0
0.999966121967843 0
0.999965362667438 0
0.999964645549685 0
0.999962155416873 0
0.999960422915711 0
0.999959808431851 0
0.999959559630805 0
0.99995633506059 0
0.999952286230838 0
0.999948508009221 0
0.999948120790372 0
0.999945573823937 0
0.999942264616087 0
0.999939405968854 0
0.999937275299489 0
0.999934277373015 0
0.999931929070038 0
0.999929866868617 0
0.999927266633805 0
0.999923420027321 0
0.999918472405925 0
0.999917468313282 0
0.999913870072914 0
0.999910344279682 0
0.99990538177301 0
0.999902469966087 0
0.999899794773095 0
0.999895761395478 0
0.999888589917034 0
0.99988447402036 0
0.99988031976046 0
0.999878126739457 0
0.999874261873332 0
0.999870197649064 0
0.999864953784405 0
0.999859330776733 0
0.999852530333772 0
0.999848307902377 0
0.999842120239337 0
0.999837110947041 0
0.99982434940459 0
0.999816648736191 0
0.999810176096643 0
0.999804196656716 0
0.999796584206481 0
0.999787274998054 0
0.999776791047907 0
0.999769211894726 0
0.999763635800893 0
0.999750776205039 0
0.999744112174427 0
0.999733248006479 0
0.999721466132119 0
0.999707416135638 0
0.999695693746137 0
0.999683311397923 0
0.999672902625632 0
0.999659579022465 0
0.999646286686896 0
0.999633030757909 0
0.999620508936234 0
0.999611974032352 0
0.999598315300125 0
0.999578497366043 0
0.999560765417354 0
0.999539756480245 0
0.999530151850176 0
0.999514531829113 0
0.999492338519785 0
0.99947268160095 0
0.999448028656714 0
0.99943142289844 0
0.999409450198845 0
0.999383343388586 0
0.999363864275832 0
0.999333859335261 0
0.999307423991546 0
0.999278920035257 0
0.999250739538253 0
0.999228384764469 0
0.999198629463143 0
0.999172397156273 0
0.999138212420969 0
0.999102234696268 0
0.999074223949746 0
0.999040579622236 0
0.999003501257911 0
0.998957744946136 0
0.998918564241695 0
0.998872897024002 0
0.99882387247718 0
0.99878370056351 0
0.998728817762798 0
0.998673885822287 0
0.998631324468967 0
0.998573222280467 0
0.99852559925594 0
0.998473294794031 0
0.998421040715455 0
0.99836905884027 0
0.998304742113176 0
0.99824442110308 0
0.99817674552353 0
0.998114039125312 0
0.998047722342483 0
0.997974033555126 0
0.997900927925931 0
0.997831491479816 0
0.99775895474907 0
0.997679712010956 0
0.997594440649396 0
0.997493903326153 0
0.997400471194343 0
0.99729413452354 0
0.99719169146964 0
0.997077342344665 0
0.996977118406639 0
0.996869440605786 0
0.996750281051813 0
0.996634567809413 0
0.99650500282742 0
0.996355331135801 0
0.996218506433026 0
0.996086356206746 0
0.995940441954273 0
0.9957838827739 0
0.995610936531745 0
0.995455608355097 0
0.995269163925867 0
0.995098047703219 0
0.994925968912898 0
0.994745901144837 0
0.994544654940013 0
0.994333049192825 0
0.994108976966023 0
0.993893184348883 0
0.993671303133983 0
0.993429955183609 0
0.993189716066828 0
0.992942069097261 0
0.992663191404212 0
0.992368184572461 0
0.992093161738082 0
0.991776750716804 0
0.991459667075077 0
0.991139511826298 0
0.990813092977068 0
0.990453447807547 0
0.990099220733502 0
0.989739928216145 0
0.989367686257074 0
0.988945508694724 0
0.988530247512484 0
0.988075753120051 0
0.987639330248285 0
0.987156925603792 0
0.986706700135185 0
0.986219266723804 0
0.985739297895031 0
0.985182766096414 0
0.984632545171933 0
0.984079114449441 0
0.98347513683497 0
0.982857341211557 0
0.982203695564376 0
0.981541634899323 0
0.980861978743794 0
0.980140014647308 0
0.97941511544107 0
0.978638958925446 0
0.977856346747895 0
0.976988845270963 0
0.976150571876264 0
0.975276698010023 0
0.974312195309764 0
0.973321205534035 0
0.972367187244302 0
0.971358868841611 0
0.970252714724702 0
0.96913877304851 0
0.968013287257943 0
0.966806303598283 0
0.965600420161046 0
0.964322857526107 0
0.962969355944485 0
0.961602288671765 0
0.960159021309289 0
0.958736427649 0
0.957242946050651 0
0.955732416047594 0
0.954133248998362 0
0.952465233270485 0
0.950713628751604 0
0.948936353597819 0
0.947146341788606 0
0.945232914767829 0
0.943249755007445 0
0.941164333310477 0
0.939015326695685 0
0.936777648107007 0
0.934505591363544 0
0.932148615229201 0
0.929638316231068 0
0.927156937136079 0
0.924589361449512 0
0.921994573250616 0
0.919201948372307 0
0.916317056214556 0
0.913283565709746 0
0.910228646428995 0
0.907031092780411 0
0.903663258822582 0
0.900208004449341 0
0.896728514152201 0
0.893065065424368 0
0.889377484845048 0
0.885419062239378 0
0.881492401494322 0
0.877382350915779 0
0.873077319701598 0
0.868630725041541 0
0.864023402752976 0
0.859243368662259 0
0.854297750544324 0
0.849275374077548 0
0.844104169476325 0
0.838863986241439 0
0.833394949095173 0
0.827773036841303 0
0.821861123840752 0
0.815803510306686 0
0.809608792482666 0
0.803219146010184 0
0.796741427323244 0
0.78996036288821 0
0.783178434666494 0
0.776030386350877 0
0.768852134191071 0
0.761419993402827 0
0.753879505102491 0
0.746055436823418 0
0.738067772580703 0
0.72981679045784 0
0.721307159752615 0
0.712644285589609 0
0.703735120397808 0
0.694735107574406 0
0.685520539414196 0
0.676041014068648 0
0.66635294667114 0
0.656426381496047 0
0.646215639614653 0
0.635926259458169 0
0.625332149572322 0
0.614683773954289 0
0.603994980611671 0
0.593020290979779 0
0.581832324925782 0
0.570414911493345 0
0.55885314848665 0
0.547058046170074 0
0.535060727367798 0
0.523050102406518 0
0.5108403887054 0
0.498506097406182 0
0.485966026869451 0
0.473268725355618 0
0.460818870201473 0
0.448101456969232 0
0.435310058093743 0
0.422485792719986 0
0.409676271201143 0
0.396757774458555 0
0.383797757704365 0
0.37095922764443 0
0.358138104735153 0
0.345220262284284 0
0.332229499676595 0
0.319511065327578 0
0.306967809943341 0
0.294369495393327 0
0.282000667672109 0
0.269746033609286 0
0.257600480510943 0
0.245737596013457 0
0.234081374567689 0
0.222527484724283 0
0.211184131769298 0
0.200054080211533 0
0.189221535658384 0
0.178643091508534 0
0.168366089482384 0
0.15839040241047 0
0.14884175554936 0
0.139535258771654 0
0.130452720396504 0
0.12172472282191 0
0.113400739837237 0
0.105407578043918 0
0.0977037759741199 0
0.0903783814748652 0
0.0832400332577574 0
0.0766378638010266 0
0.0704485885356455 0
0.0644885983192289 0
0.058883045941417 0
0.0537222042630656 0
0.0488097154259497 0
0.0442299838697652 0
0.0400035540083004 0
0.0361225213449528 0
0.0324878456669855 0
0.0290788522008286 0
0.0259284168256854 0
0.0230428340195891 0
0.0204948440392252 0
0.0181801148883022 0
0.0160520663624853 0
0.0141528425987913 0
0.0124237389282744 0
0.0108608142537557 0
0.00948563902896483 0
0.00830216757958124 0
0.00721068217637976 0
0.00624338391138318 0
0.00534796047435292 0
0.00459432949335522 0
0.00391751472666874 0
0.00332925793080258 0
0.00282794622312183 0
0.00240611481243194 0
0.00199734049742817 0
0.00168942745323173 0
0.00140982853095822 0
0.00116155529381495 0
0.000968471680312088 0
0.00081040979517672 0
0.000668427901464695 0
0.000539538775811826 0
0.000442969515314292 0
0.000358919658510951 0
0.000283483536788231 0
0.000231741608705208 0
0.000187219815568907 0
0.000144731654968661 0
0.00010745627590831 0
8.37640288406112e-05 0
6.53335225389741e-05 0
5.22238985648495e-05 0
4.12314677850075e-05 0
3.15796999794918e-05 0
2.63475853468189e-05 0
2.19385856913715e-05 0
1.73175832397344e-05 0
1.55144932532633e-05 0
1.11479432325687e-05 0
9.19519297680004e-06 0
8.53867505182492e-06 0
7.24421502401515e-06 0
5.33402768643082e-06 0
4.9551084863613e-06 0
3.42401045794774e-06 0
1.72767885364497e-06 0
9.37250939521805e-07 0
7.44316968568612e-07 0
7.43832078330252e-07 0
7.43832078330252e-07 0
1.21046244462638e-08 0
1.21046244462638e-08 0
1.34501872208674e-10 0
1.34501872208674e-10 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 5.3772465457248e-06
0 8.2284896313429e-06
0 1.38683015568426e-05
0 2.88184960994675e-05
0 4.97180763647727e-05
0 0.0001026728579791
0 0.000236734968307311
0 0.000539590516026461
0 0.00110112897603937
0 0.00221585552202912
0 0.00470352401649031
0 0.00923477234504687
0 0.0173961593687738
0 0.0316865721206297
0 0.0549357094691989
0 0.0902088317603076
0 0.14072382633591
0 0.208945002434789
0 0.2940056165961
0 0.395489017907657
0 0.506242833306418
0 0.617942968194593
0 0.723194373594319
0 0.811635243145703
0 0.880676021493782
0 0.93071493012108
0 0.962857843630301
0 0.981778769772936
0 0.99185041501861
0 0.996948532766637
0 0.998939638126556
0 0.999700706190819
0 0.999920495598055
0 0.999990226533694
0 0.999998980785072
0 0.999999795751634
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999471979556 0
0.999999471979556 0
0.999999409950973 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999346102259 0
0.999999346102259 0
0.999999346102259 0
0.999999344857152 0
0.999999344857152 0
0.999999344857152 0
0.999999344857152 0
0.99999932461227 0
0.99999932461227 0
0.999999246250329 0
0.999998749108892 0
0.999998743879642 0
0.999998743879642 0
0.999998743879642 0
0.999998743879642 0
0.999998743230021 0
0.999998743230021 0
0.999998727269857 0
0.999998727269857 0
0.999998230205804 0
0.999998198779818 0
0.999997702836679 0
0.999997687053851 0
0.999997624889538 0
0.999997624889538 0
0.999997624889538 0
0.999997624889538 0
0.999997376775207 0
0.999997376775207 0
0.999997376775207 0
0.999997375772525 0
0.999997370645809 0
0.999997370645809 0
0.999997116993211 0
0.999997116993211 0
0.999996616492711 0
0.999996616492711 0
0.999996120775484 0
0.999995247974698 0
0.999995153569149 0
0.999994655313046 0
0.999994650152601 0
0.999994650152601 0
0.999994650152601 0
0.999994649516089 0
0.999994513975234 0
0.999994513975234 0
0.999994492584866 0
0.999994370752507 0
0.999994127419823 0
0.999994065323375 0
0.999994065323375 0
0.999993582231587 0
0.999993570857031 0
0.999993555417308 0
0.999992811809894 0
0.999992811809894 0
0.999992691298927 0
0.999992313334554 0
0.999992049620602 0
0.999992048606729 0
0.999991521388053 0
0.999991505172818 0
0.999991502895404 0
0.999990880062665 0
0.999990382018178 0
0.999990026919401 0
0.999989532762061 0
0.999989458303592 0
0.999989442728432 0
0.999989374884108 0
0.99998929787479 0
0.99998929535968 0
0.99998879030826 0
0.99998879030826 0
0.999987779841074 0
0.999987778838392 0
0.999987365553283 0
0.999986833577887 0
0.999986153842745 0
0.999985965946504 0
0.999985809445512 0
0.999985809445512 0
0.999984303881984 0
0.999983687784899 0
0.999983178348348 0
0.999983053784322 0
0.999981973803885 0
0.999981878744451 0
0.999981475578994 0
0.99998091312423 0
0.99998035058288 0
0.999980286726144 0
0.999979735640306 0
0.999979462507034 0
0.999978826748071 0
0.999978270884558 0
0.999977531088026 0
0.999976398006133 0
0.999975074979723 0
0.999974028527067 0
0.999973095800826 0
0.999971893483221 0
0.999970230049025 0
0.999968627358784 0
0.999967873263267 0
0.999967716629077 0
0.999967646427469 0
0.999966548366659 0
0.999965058401524 0
0.999963368260014 0
0.99996172344096 0
0.999959491604973 0
0.999957218765484 0
0.999956281954091 0
0.999954254696015 0
0.999952874448724 0
0.999952206399349 0
0.999950738066222 0
0.999949743240306 0
0.999948058271052 0
0.999945008183128 0
0.999942317156793 0
0.999939277031176 0
0.999937920908582 0
0.999935347698355 0
0.999933721656004 0
0.999931410592048 0
0.999928633695097 0
0.999926433076616 0
0.999924851590227 0
0.999920783093855 0
0.999916687630479 0
0.99991472735706 0
0.999910707441857 0
0.999907336002196 0
0.999903306569398 0
0.999900362353422 0
0.999896671555704 0
0.999893308932831 0
0.999889473652059 0
0.999886984500515 0
0.999884502620707 0
0.999878224775384 0
0.999873105005455 0
0.999869131295283 0
0.999863494212496 0
0.999859784862813 0
0.999855864966234 0
0.999848752941082 0
0.999843853609098 0
0.999838549622561 0
0.999831410588235 0
0.999824809419679 0
0.999817813581783 0
0.999810585965025 0
0.99980051852008 0
0.999790580842598 0
0.999781191566248 0
0.999771376975821 0
0.999765691920941 0
0.999759310792026 0
0.999752065228641 0
0.999745303916032 0
0.999735553836512 0
0.999727893834051 0
0.999716101584828 0
0.9997056063234 0
0.999694456154336 0
0.999683182302932 0
0.99966778113674 0
0.999654909067285 0
0.999644862549975 0
0.999630855071086 0
0.999617536509454 0
0.99960664241895 0
0.999593724158068 0
0.999579039003454 0
0.99956030675436 0
0.999541266653385 0
0.999518489072306 0
0.999503040283014 0
0.999482054946316 0
0.999462222501211 0
0.9994374997346 0
0.999420021171063 0
0.999402671740204 0
0.999381193688104 0
0.999362574854424 0
0.999337469953988 0
0.999312345962685 0
0.999283246307215 0
0.999256748874442 0
0.999224804316282 0
0.999200723707996 0
0.999168091213343 0
0.999134651576614 0
0.99910461764372 0
0.999067064604346 0
0.999037545883612 0
0.999000347587897 0
0.998961001049552 0
0.99892959299793 0
0.998887876716154 0
0.998847844123307 0
0.998808555324224 0
0.998763194802607 0
0.99872076101703 0
0.998670644742149 0
0.998620335078798 0
0.998566884470063 0
0.998510883665905 0
0.998463110132721 0
0.998400945867133 0
0.998337231369153 0
0.9982767257142 0
0.998203646922128 0
0.998142119848322 0
0.998070298920477 0
0.998000051101972 0
0.997918418419041 0
0.997836023624343 0
0.997752753890865 0
0.997666898966383 0
0.997572539082646 0
0.997490824489436 0
0.997399326535201 0
0.997312976924061 0
0.997202983139153 0
0.997092106255519 0
0.996980903101736 0
0.996858641054485 0
0.996742440215228 0
0.996621797883272 0
0.996492669263348 0
0.996367078196223 0
0.996233784023644 0
0.996085993147594 0
0.99594507758851 0
0.995798102798665 0
0.995654908441108 0
0.995498717860148 0
0.995341078758483 0
0.995178722176304 0
0.99499734600388 0
0.994818685471837 0
0.994620720621666 0
0.994411176011637 0
0.99421507363517 0
0.993997013108046 0
0.993756453398395 0
0.993525533463181 0
0.99328057797334 0
0.993034041022825 0
0.992788520545675 0
0.992509514905415 0
0.992218081848601 0
0.99192660578781 0
0.991617773338084 0
0.991296511756574 0
0.990965035352864 0
0.990634805286834 0
0.990272070434729 0
0.989903713523252 0
0.989521746337182 0
0.989151321689727 0
0.988717609764258 0
0.988300817245447 0
0.987848578681441 0
0.987394449933659 0
0.986898058676831 0
0.98641182731194 0
0.985896649454242 0
0.985357636514605 0
0.984823681929786 0
0.984270745284067 0
0.983682487761926 0
0.983095660552678 0
0.982476567128625 0
0.98180328382126 0
0.981123681002136 0
0.980459695868147 0
0.979739132559468 0
0.978985564211371 0
0.978218191279757 0
0.977426364411849 0
0.976589700679238 0
0.975712299030224 0
0.974753632685815 0
0.973819478803942 0
0.972821555622519 0
0.971837812012237 0
0.970805898430666 0
0.969735607773035 0
0.968595040906346 0
0.967454108143914 0
0.966246526696585 0
0.96498968801673 0
0.963731272750474 0
0.962392011056173 0
0.961014566931093 0
0.959593396153231 0
0.95812826138921 0
0.956583388503076 0
0.954994820068114 0
0.953343649626903 0
0.951615611698577 0
0.949851585137422 0
0.948033311953536 0
0.946122742307601 0
0.944173292427667 0
0.942156037090214 0
0.94005550999987 0
0.937888368456913 0
0.935636306078191 0
0.93330269232068 0
0.930928811748759 0
0.928451497060803 0
0.925888330242616 0
0.923223061814987 0
0.920476935853049 0
0.917612117208288 0
0.914655827443773 0
0.91159270492225 0
0.908465988600047 0
0.905181351984176 0
0.901835179206299 0
0.898330237696723 0
0.894735127239983 0
0.891107243139368 0
0.887283847729702 0
0.883311922094344 0
0.879280418518141 0
0.875056025081162 0
0.870692510488928 0
0.866197355681856 0
0.861587569707921 1.64128151260505e-07
0.856886679328573 1.64128151260505e-07
0.851962006750674 1.64128151260505e-07
0.846876704183351 1.64128151260505e-07
0.841680995233106 1.64128151260505e-07
0.836347139271182 1.64128151260505e-07
0.830780080501701 1.64128151260505e-07
0.825101768768232 1.64128151260505e-07
0.819283541571654 1.64128151260505e-07
0.813196973667351 1.64128151260505e-07
0.806976974253001 1.64128151260505e-07
0.800551314473754 1.64128151260505e-07
0.793953321017235 1.64128151260505e-07
0.787210331906898 1.64128151260505e-07
0.780325239442067 1.64128151260505e-07
0.773202893911218 1.64128151260505e-07
0.765978741739054 1.64128151260505e-07
0.758461234321238 1.64128151260505e-07
0.750717815859561 1.64128151260505e-07
0.742882263594375 1.64128151260505e-07
0.734715635976614 1.64128151260505e-07
0.726464101057631 1.64128151260505e-07
0.718066491123273 1.64128151260505e-07
0.709360886754195 1.64128151260505e-07
0.700355401907951 1.64128151260505e-07
0.691175997003274 1.64128151260505e-07
0.681846688052807 1.64128151260505e-07
0.672281180638 1.64128151260505e-07
0.662544965940396 1.64128151260505e-07
0.652664862588897 1.64128151260505e-07
0.642625379365206 1.64128151260505e-07
0.632237040878683 1.64128151260505e-07
0.621868330846216 1.64128151260505e-07
0.611283581993536 1.64128151260505e-07
0.600370149221817 1.64128151260505e-07
0.589307331093705 1.64128151260505e-07
0.578120833796395 1.64128151260505e-07
0.566617721699015 1.64128151260505e-07
0.555038003686655 1.64128151260505e-07
0.543320778872559 1.64128151260505e-07
0.531449286872951 1.64128151260505e-07
0.519538575507182 1.64128151260505e-07
0.507438430892825 1.64128151260505e-07
0.495142319782721 1.64128151260505e-07
0.482799353195556 1.64128151260505e-07
0.470484821749771 1.64128151260505e-07
0.458071637552764 1.64128151260505e-07
0.445438548261051 1.64128151260505e-07
0.432696884591826 1.64128151260505e-07
0.41995269915115 1.64128151260505e-07
0.407189549800253 1.64128151260505e-07
0.394300415165249 1.64128151260505e-07
0.381500233119642 1.64128151260505e-07
0.368722207060453 1.64128151260505e-07
0.356025057392734 1.64128151260505e-07
0.343318275702488 1.64128151260505e-07
0.330596178923212 1.64128151260505e-07
0.318003948493032 1.64128151260505e-07
0.3054837000271 1.64128151260505e-07
0.293015393156656 1.64128151260505e-07
0.28069854201659 1.69805840213993e-07
0.268461012573116 1.75372201933099e-07
0.256353698114811 1.75372201933099e-07
0.244527233245017 1.75372201933099e-07
0.232934166016921 4.60026783462681e-07
0.221551159774897 4.60026783462681e-07
0.21037708178692 4.60026783462681e-07
0.199513410314764 4.60026783462681e-07
0.188807186277691 4.60026783462681e-07
0.178416764795083 5.95191143324273e-07
0.16826625464518 5.95191143324273e-07
0.158454291780954 5.95191143324273e-07
0.148923689842591 5.95191143324273e-07
0.139685806766114 5.95191143324273e-07
0.130787789724405 1.03225408038721e-06
0.122186640723584 1.03225408038721e-06
0.11395108569988 5.22512619778763e-06
0.106015847333033 5.22512619778763e-06
0.0983519081281358 6.40715929471434e-06
0.0911086028373121 8.63532328758422e-06
0.0842159619860497 1.0506045789846e-05
0.0777550945024882 1.10546539839111e-05
0.0715969597915953 1.66174546528438e-05
0.0657636115764573 1.96364958758636e-05
0.0602578282715342 2.05773112823341e-05
0.0550046070528949 2.06862494713279e-05
0.0501273735641654 2.75795764458923e-05
0.0455809211162492 3.61774282140679e-05
0.0413855628069319 4.05658753674642e-05
0.0374869592645026 4.31535816127361e-05
0.0337822488562306 4.83286879391582e-05
0.0304462834571253 5.89450435848682e-05
0.0273550316055007 6.56710428971787e-05
0.0244801238917522 7.84753549346419e-05
0.0218490388992794 8.99566884089502e-05
0.0194317343252788 0.000119358466802579
0.0172847071033671 0.000146313192135569
0.0152447992552049 0.000158293559658666
0.0134545573139356 0.000181981837985683
0.0118374294822255 0.00021502122921268
0.0103776518206764 0.000242571880261902
0.00906516360290465 0.000287608778980816
0.00792578951525694 0.00032171795909011
0.00686348069808507 0.000369993532817019
0.00593653189956926 0.000437138732475075
0.0051413216029377 0.000500716493580567
0.00441770236342361 0.000621169348765502
0.00381130142024996 0.000693407037317007
0.00325901392466748 0.000839483823624052
0.00276368894658791 0.00100547401229947
0.00234211788859436 0.00116897280794568
0.00198221011036563 0.00141529290084475
0.00167740964498287 0.00167377259123318
0.00139945598669648 0.00197144364264338
0.00116593890371926 0.00233285654422521
0.000972148086152031 0.00283344727379713
0.000809148852936928 0.00333996200124275
0.000666654647359874 0.00399861649561629
0.000552822798630459 0.00478593238703123
0.000455951696051052 0.00574294268916116
0.000366831113563988 0.00693453510442881
0.000298382928844329 0.00832025393999944
0.000245722399229755 0.00996921463894477
0.000195611120424828 0.0121596317270325
0.000158682176394726 0.0146787102537842
0.000124987239578426 0.0177509873156872
0.000100768224747854 0.0217401846794625
7.94051765817402e-05 0.026304787192576
6.38688118447925e-05 0.0318829839875725
4.88820867727965e-05 0.0385120168044047
3.98895384194317e-05 0.0463239143727103
3.27250219494866e-05 0.0556610873514031
2.49735359743326e-05 0.0672625080700267
1.94668701149289e-05 0.0806691601533972
1.59885177513164e-05 0.0963532573263063
1.16737475017654e-05 0.114575220875062
8.2841555813308e-06 0.135454543697336
6.93409759940847e-06 0.160172257538738
5.26000227943098e-06 0.188327983759388
4.88061326834269e-06 0.219769006233552
3.52919972325691e-06 0.255498530307631
2.36818193398226e-06 0.29450761279708
1.7021778247784e-06 0.336928032743894
1.46382115755362e-06 0.381931845165482
1.12318060981761e-06 0.429963440135372
8.67540374187432e-07 0.480500987161689
3.51197301619772e-07 0.532263186401962
2.74411553561205e-07 0.584518811621053
2.74411553561205e-07 0.63554305836885
2.73763415552816e-07 0.686007943385071
2.73763415552816e-07 0.733520386388185
2.73763415552816e-07 0.777663409485955
2.73763415552816e-07 0.817959484743195
2.73763415552816e-07 0.853456855719485
2.73763415552816e-07 0.884290226658743
2.62439638883057e-07 0.910262213081115
2.62439638883057e-07 0.931860007594866
2.62439638883057e-07 0.949522516309993
2.62439638883057e-07 0.963538895486984
0 0.973941828068177
0 0.981586198967493
0 0.987275500348873
0 0.991509073888269
0 0.99442182505645
0 0.996375305519715
0 0.997724931731224
0 0.998515622855059
0 0.999077185133206
0 0.999469352529568
0 0.999666697273606
0 0.999795837032901
0 0.999874922885464
0 0.999935429044462
0 0.99996516452885
0 0.999973790722479
0 0.999988434074222
0 0.999996936855902
0 0.99999943277521
0 0.999999437281313
0 0.999999442959002
0 0.999999442959002
0 0.999999442959002
0 0.999999442959002
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, forestgreen4416044, solid, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999926759155 0
0.999999926759155 0
0.999999926759155 0
0.999999803027405 0
0.999999803027405 0
0.999999803027405 0
0.999999803027405 0
0.999999787687723 0
0.999999787687723 0
0.999999787687723 0
0.999999787687723 0
0.999999787687723 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.99999925966684 0
0.99999925966684 0
0.999999228516521 0
0.999999228516521 0
0.999999228516521 0
0.999999228516521 0
0.999999227502648 0
0.999999227502648 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.99999916308237 0
0.999999038518344 0
0.999998538017843 0
0.999998538017843 0
0.999998538017843 0
0.999998538017843 0
0.999998538017843 0
0.999998047909323 0
0.999998031619707 0
0.999998030997153 0
0.999998030997153 0
0.999998030366299 0
0.999997999009687 0
0.999997999009687 0
0.999997876099166 0
0.999997876099166 0
0.999997876099166 0
0.999997876099166 0
0.999997876099166 0
0.999997616605578 0
0.999997616605578 0
0.999997350074372 0
0.999997350074372 0
0.999997039766882 0
0.99999702298358 0
0.999996940028941 0
0.999996938781097 0
0.999996938781097 0
0.999996813373522 0
0.999996813373522 0
0.999996781947537 0
0.999996660647197 0
0.999996643883223 0
0.999996390902875 0
0.999995825039588 0
0.999995700352838 0
0.999995699329831 0
0.999995699329831 0
0.999995577549755 0
0.999995064451707 0
0.999994556454478 0
0.999994302177958 0
0.99999423859574 0
0.999994207169754 0
0.999993591725704 0
0.999993589432444 0
0.999993578083334 0
0.999993577051027 0
0.999993529523964 0
0.999993477395936 0
0.999992403379178 0
0.999992382411046 0
0.99999235098506 0
0.999991805760457 0
0.999991533043678 0
0.999991346460651 0
0.999991199503763 0
0.999990949203403 0
0.999990869684443 0
0.999990265660974 0
0.999989150786892 0
0.999988861492482 0
0.999988725051731 0
0.999988551807694 0
0.999987740387264 0
0.999987374543937 0
0.999986922483128 0
0.99998688319027 0
0.999986090222039 0
0.999985530922224 0
0.999985252573763 0
0.999984964987512 0
0.999984458404891 0
0.999984295802525 0
0.999981968145539 0
0.999980440745418 0
0.999980279423282 0
0.999979374345879 0
0.99997905993301 0
0.999977986238612 0
0.99997646962473 0
0.999975903310675 0
0.999974256393467 0
0.999973186765652 0
0.999972529031571 0
0.999971058854223 0
0.99997006032388 0
0.999969699522057 0
0.99996865960151 0
0.999968594014123 0
0.99996737166381 0
0.999966989768713 0
0.99996619552326 0
0.999965712726274 0
0.999964742541011 0
0.999964216180051 0
0.999962106793681 0
0.999960824810034 0
0.999960038995044 0
0.999958289050488 0
0.999955531960882 0
0.999953357757807 0
0.999952800480819 0
0.99995193030708 0
0.999949767851895 0
0.999945969923574 0
0.999943813282559 0
0.999941852649956 0
0.999938614459393 0
0.999935070919266 0
0.999932832857602 0
0.999930978526618 0
0.999928218869688 0
0.999923808445606 0
0.999921378027199 0
0.999917767741931 0
0.999911913394841 0
0.999907126785034 0
0.99990397307012 0
0.999900732419738 0
0.999897863842005 0
0.999895125027375 0
0.999893724280256 0
0.999887521669071 0
0.99988406285088 0
0.999877230681418 0
0.999872535110493 0
0.999866879199499 0
0.999862734073191 0
0.999856787463623 0
0.99985170733158 0
0.999848462258413 0
0.999841696829878 0
0.999834940167584 0
0.999826427818637 0
0.999817584576578 0
0.999807208352507 0
0.999798281238507 0
0.999790029797617 0
0.999783071444898 0
0.999772928473989 0
0.999765618613152 0
0.999757842414715 0
0.999747759384868 0
0.999738736990322 0
0.999728682061846 0
0.99971787047912 0
0.999708506391429 0
0.99969671591354 0
0.999687220759572 0
0.999675378860493 0
0.999664324542731 0
0.999653103576683 0
0.999639512462865 0
0.99962561900459 0
0.999610668276733 0
0.999592589786269 0
0.999573809153072 0
0.999556981573663 0
0.999540307679843 0
0.999524893944893 0
0.999510804630673 0
0.999489337989437 0
0.99947427783233 0
0.999459908161428 0
0.999438823933194 0
0.999413467284049 0
0.999386035798826 0
0.999362115388741 0
0.999334772669933 0
0.999314145936633 0
0.999288530291821 0
0.99926649321787 0
0.999239388705965 0
0.999202824224862 0
0.999176670101921 0
0.999150584484906 0
0.999112686808476 0
0.999080957329711 0
0.999047288109468 0
0.999012164721943 0
0.998975513793355 0
0.998937305424759 0
0.998894873379417 0
0.998855242717123 0
0.998808833291515 0
0.998759758031428 0
0.998712591659968 0
0.998664195111041 0
0.99861575178845 0
0.998571066082844 0
0.998523814404395 0
0.998473362828216 0
0.998415191722101 0
0.998345474445381 0
0.998279194726038 0
0.998214483775643 0
0.998159140206726 0
0.998088766018187 0
0.998029093512873 0
0.997956585313656 0
0.997877499235043 0
0.997793154992646 0
0.997713850426125 0
0.997631537430995 0
0.9975449871964 0
0.997449921764651 0
0.997350049438791 0
0.997254777990006 0
0.99715495989623 0
0.997054781321896 0
0.996951363156351 0
0.996842118480799 0
0.99672168625742 0
0.996603859210181 0
0.99647356804735 0
0.996341580856369 0
0.996211987973001 0
0.99606489296492 0
0.995925373991559 0
0.995783332900177 0
0.995619300600573 0
0.995464445071551 0
0.99531414348253 0
0.995141105708204 0
0.994965646820262 0
0.994775158665398 0
0.994584177205507 0
0.994370509822465 0
0.994157892637609 0
0.993940374805514 0
0.993692496684175 0
0.993456802779385 0
0.993222081557966 0
0.992976432853856 0
0.992712695402954 0
0.992441385387088 0
0.992147214437545 0
0.991842756967237 0
0.991522380767227 0
0.991189228846421 0
0.990856921031805 0
0.990522533712861 0
0.990154311492773 0
0.98977638983796 0
0.989403909633131 0
0.989010918601775 0
0.988604160840515 0
0.988189528586887 0
0.987741700054808 0
0.987291975553168 0
0.986815011813957 0
0.986317582704949 0
0.985803761334601 0
0.985282321028752 0
0.984738618687141 0
0.984157121171187 0
0.983587134610889 0
0.982983557925143 0
0.982351497225203 0
0.981709486880933 0
0.981065551733128 0
0.980348372363565 0
0.979628721465861 0
0.978865185242984 0
0.978081976475093 0
0.977275488867349 0
0.976445793151532 0
0.975612973522885 0
0.974712782802662 0
0.973761811507845 0
0.972799680646016 0
0.971810271241877 0
0.970750349808605 0
0.969669934632734 0
0.968567522846828 0
0.967391980979524 0
0.966233112748195 0
0.964956539568755 0
0.963672120675812 0
0.962348618423288 0
0.96095923487459 0
0.959562619612113 0
0.958091211866102 0
0.956537230355305 0
0.954967723031819 0
0.953338311599442 0
0.951611385257019 0
0.94989038731402 0
0.948030114655646 0
0.946145930622318 0
0.944185648063211 0
0.942150814361364 0
0.940071144866782 0
0.937924463465611 0
0.935704851426925 0
0.933365766822143 0
0.930990235744251 0
0.928474539173105 0
0.925929432141367 0
0.923325722313609 0
0.920558021557214 0
0.917771045923091 0
0.914850442920338 0
0.911857431061229 0
0.908746042361121 0
0.90548335225392 0
0.90216445944951 0
0.89865800975715 0
0.89507746175683 0
0.891388291043483 0
0.887595613626905 0
0.883690895081083 0
0.879654008476888 0
0.875486100658398 0
0.871151866839698 0
0.866716454762897 0
0.862183481651241 0
0.857405173001444 0
0.852528689454773 0
0.847488000734689 0
0.842305805761578 0
0.836926122245955 0
0.831493363430687 0
0.825839731606537 0
0.820109783920265 0
0.814065844961958 0
0.8078581037617 0
0.801460799252726 0
0.794936636283577 0
0.788236238157335 0
0.781337947652542 0
0.774267153645357 0
0.766990272551847 0
0.759576167955993 0
0.75195674544655 0
0.74403036507135 0
0.735992459762542 0
0.727718104444854 0
0.719170378160739 0
0.710452126470646 0
0.701590194197208 0
0.692622968064625 0
0.683361524816682 0
0.67385499678606 0
0.664242904785638 0
0.654347383808224 0
0.644406412448922 0
0.634179807048663 0
0.623785208788733 0
0.613222964368876 0
0.602426599622058 0
0.5913861231205 0
0.580145344782838 0
0.568836664080816 0
0.557375820322597 0
0.545626858412912 0
0.533968045747305 0
0.522091608598418 0
0.510112502614498 0
0.497879287601884 0
0.485599681535557 0
0.47326408095483 0
0.460778417462672 0
0.448194520479355 0
0.435539149510524 0
0.422862651541764 0
0.410123692996852 0
0.397312312757085 0
0.38455925119658 0
0.37181591342203 0
0.359096022457017 0
0.346367776339052 0
0.333789898502319 0
0.321207416507532 0
0.308663710642526 0
0.296318040247807 0
0.284128292396745 0
0.272009006488378 0
0.260032073383955 0
0.248202943944118 0
0.236616895519969 0
0.225250624419184 0
0.214081228043778 0
0.203163762604866 0
0.19238871338122 0
0.18188782870293 0
0.171695535950394 0
0.161803815648055 0
0.152226464775766 0
0.142999894907608 0
0.134058621015926 0
0.125389864069017 0
0.117049020359138 0
0.109107632245333 0
0.101403475807203 0
0.0941549597843968 2.99292511122096e-07
0.0871603909014674 2.99292511122096e-07
0.0805271893575085 2.99292511122096e-07
0.07423317991288 2.99292511122096e-07
0.0683041769876248 3.04970200075584e-07
0.0627228880850446 3.04970200075584e-07
0.05750927207963 3.04970200075584e-07
0.0525680203914448 3.04970200075584e-07
0.0478442359541901 3.04970200075584e-07
0.0435947430305564 3.04970200075584e-07
0.0395282139284867 4.62798482903867e-07
0.0357915727329897 4.62798482903867e-07
0.0322921790263007 5.89624781605166e-07
0.0290789545529272 9.12455360117563e-07
0.026108734650647 1.85407494580494e-06
0.0233446427257425 1.85407494580494e-06
0.0208485496515006 1.85407494580494e-06
0.0185532348328144 2.34388685803065e-06
0.0164311225522184 2.38667163349615e-06
0.0145693469687859 2.56342502716131e-06
0.0128323817116775 4.11832588761772e-06
0.011299174287177 8.45324345956359e-06
0.00993683610640488 1.58403498200149e-05
0.00869143594715644 2.25719572646269e-05
0.00758035690216742 2.65480425279892e-05
0.00660267781505839 2.6562709891119e-05
0.00575409263116679 2.76213676656771e-05
0.0049712107927125 3.7362294619275e-05
0.0043041390665858 4.58492483543711e-05
0.00371237364578644 5.92835166094662e-05
0.00317153665338068 6.7797678814418e-05
0.00271136060367594 8.05984953102762e-05
0.00230564320169255 0.000100403187056198
0.00195271251105394 0.000116612019176446
0.00163754971798289 0.000150406852532153
0.00137753426092029 0.000185480026309807
0.00115648189539051 0.000233618134485329
0.000976969290992149 0.0002789434631165
0.000825415905239075 0.000345861695507714
0.000688323520457111 0.000419840467463578
0.00056775029627376 0.000492834955618227
0.000470573169423981 0.000602836844753782
0.000396439084500036 0.000738936173312671
0.000317061741277956 0.000916300857720753
0.000255565737941044 0.0010953631787065
0.000205877659334559 0.00134016019334973
0.00016756994278538 0.00170674049475855
0.000141925320662368 0.00218974418280782
0.000108835170257102 0.00271928679939347
9.09092604510945e-05 0.0033698234702276
7.06551496837675e-05 0.00414428914667916
5.87805923276499e-05 0.00517366810594793
4.41492894566067e-05 0.00644633682823262
3.48006766455997e-05 0.0079332189334648
2.86046396861735e-05 0.00995473159307613
2.2822807274326e-05 0.0124260423988776
1.86741282820558e-05 0.0153688966842162
1.31882091876079e-05 0.0190019191108267
1.02689140852718e-05 0.0235131183387517
7.13874318535806e-06 0.029402037652265
5.41583331415386e-06 0.0365186342276722
5.02351597289569e-06 0.0448016252134179
2.8226417159194e-06 0.055150092630476
2.05385389887443e-06 0.0676576112572033
1.71304849897298e-06 0.0823140067681347
1.05089555272403e-06 0.0998361568335382
1.04988618579896e-06 0.120712226742587
4.83759507071102e-07 0.144554307249542
4.81086478157171e-07 0.172576636555512
4.03256930694253e-07 0.204275004088012
3.39272491709814e-07 0.239879111307765
2.62439638883057e-07 0.279572998991491
2.62439638883057e-07 0.32321166309512
2.62439638883057e-07 0.370164085744784
2.62439638883057e-07 0.419506351916159
2.62439638883057e-07 0.471967715806926
2.62439638883057e-07 0.526093880809404
2.62439638883057e-07 0.580752373470358
2.62439638883057e-07 0.633297105403764
2.62439638883057e-07 0.685214774384362
0 0.734510246613939
0 0.779361623084992
0 0.820991173760912
0 0.857012017766505
0 0.888303295939439
0 0.914348316918407
0 0.936367029484236
0 0.953384419884858
0 0.966601478139461
0 0.976761426882206
0 0.984061924436888
0 0.98927363389735
0 0.992973616855094
0 0.995419772335673
0 0.997116070984566
0 0.998220655224204
0 0.998900692011722
0 0.999410836794913
0 0.999638663224408
0 0.999804895212307
0 0.999877786910482
0 0.999930231376215
0 0.999957932129186
0 0.999983255116452
0 0.99998688153636
0 0.99999311153992
0 0.999997232443946
0 0.99999766739082
0 0.999999442959002
0 0.999999442959002
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, crimson2143940, dotted]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.999999746703229 0
0.999999746703229 0
0.999999746703229 0
0.999999746703229 0
0.999999746703229 0
0.99999974670286 0
0.99999974670286 0
0.999999746230452 0
0.999999746198972 0
0.999999734616242 0
0.999999734616242 0
0.999999731637101 0
0.999999731637101 0
0.999998974061344 0
0.999998973321524 0
0.999998973318637 0
0.999998973318637 0
0.999998973318637 0
0.999998973318637 0
0.999998961239942 0
0.999998961239942 0
0.999998961239942 0
0.999998961239942 0
0.999998770574902 0
0.999998770574902 0
0.999998712668639 0
0.999997778805268 0
0.999997767200247 0
0.99999776716947 0
0.99999757777553 0
0.999997577037351 0
0.999997577037351 0
0.999997577037351 0
0.999997576256298 0
0.999997551418149 0
0.999997551418149 0
0.999997551415211 0
0.999996817042158 0
0.99999681656975 0
0.999996816088141 0
0.999996803923738 0
0.999996801009786 0
0.999996597113185 0
0.999995827864512 0
0.999995589958353 0
0.999995544370727 0
0.999995541404856 0
0.999995538033187 0
0.999995534329121 0
0.999994573515047 0
0.999994382421588 0
0.999993958212494 0
0.999993206597156 0
0.999993149432949 0
0.999993125317849 0
0.999992182125846 0
0.9999921360344 0
0.999992123833132 0
0.999991890428195 0
0.999991840593818 0
0.999991636855756 0
0.999991636122234 0
0.999991573869773 0
0.999991514916094 0
0.999990769199133 0
0.999989161725351 0
0.999987434097694 0
0.999986459863443 0
0.999986256981932 0
0.999986160952383 0
0.999986111510095 0
0.999985685364475 0
0.99998563517644 0
0.99998538755261 0
0.999985289049808 0
0.999984493443976 0
0.999982985359559 0
0.999982600587696 0
0.999980203529096 0
0.99997992158913 0
0.999979875131135 0
0.999979638392476 0
0.999977965838797 0
0.999977903441023 0
0.999976853935866 0
0.999974780081477 0
0.999974333971247 0
0.999970400338857 0
0.999969543028456 0
0.999968797729056 0
0.99996873004817 0
0.999966990985652 0
0.999965750003515 0
0.999965493383258 0
0.999965012340962 0
0.999962333674127 0
0.999961956100031 0
0.999959550956256 0
0.999955733962456 0
0.999953367491551 0
0.999951543227937 0
0.999950919319386 0
0.999949284731006 0
0.999948333563091 0
0.999945584840702 0
0.999940431263946 0
0.999939846901477 0
0.999935786614988 0
0.999934136477955 0
0.999931876190947 0
0.999930328445453 0
0.99992645948349 0
0.999925526457491 0
0.999923357342413 0
0.999919125922757 0
0.99991438626758 0
0.999911247961875 0
0.999907031983555 0
0.999904171822423 0
0.999902534938686 0
0.999900370068631 0
0.999893768715127 0
0.999890435681099 0
0.999884658308062 0
0.999882037806479 0
0.999875401153442 0
0.999871023309931 0
0.999868201798983 0
0.999860873122491 0
0.999857796987816 0
0.999853765807289 0
0.999848957377679 0
0.999842640576144 0
0.999834659988258 0
0.999828036096422 0
0.999822123195352 0
0.999815790510638 0
0.999802240867252 0
0.999795514696183 0
0.999788235967634 0
0.999778721849866 0
0.999773467894524 0
0.999767364684089 0
0.999760905157976 0
0.99975138583169 0
0.999744285031863 0
0.99973419970822 0
0.999725090051828 0
0.999715237320745 0
0.999705407571869 0
0.999693119709351 0
0.999682700380484 0
0.999668737275047 0
0.999649752188521 0
0.999637798862176 0
0.999621430364091 0
0.999608246548749 0
0.999594676473842 0
0.99957803699413 0
0.99956414524726 0
0.999550436912935 0
0.99953118284574 0
0.999514819887951 0
0.999496111880668 0
0.999476240567074 0
0.999458404752278 0
0.999440938177913 0
0.999417590116274 0
0.99939563502028 0
0.999375305023159 0
0.999353015751946 0
0.999329208408005 0
0.99930779630575 0
0.99927758188099 0
0.999250019386807 0
0.999214709244895 0
0.999178160454821 0
0.999139787921532 0
0.999107321529622 0
0.999080870060899 0
0.999044963469744 0
0.999004933218527 0
0.99896907618826 0
0.99893805035506 0
0.998903658834657 0
0.998861220673829 0
0.998816536616595 0
0.998779075023346 0
0.998730994273112 0
0.998676991733463 0
0.998627831551024 0
0.998571299035341 0
0.998511407455698 0
0.998453073898998 0
0.998393322362903 0
0.998332431233229 0
0.998273931481927 0
0.998212043754847 0
0.99813466735861 0
0.998058785736325 0
0.997987930477373 0
0.997910458101354 0
0.997825173101393 0
0.997731278493173 0
0.997646374667086 0
0.997548653568297 0
0.997455731778884 0
0.997365578569414 0
0.997257264523863 0
0.997158381614662 0
0.99706040339171 0
0.996960770387568 0
0.996832846958007 0
0.996707853335153 0
0.996574940443489 0
0.99645708730259 0
0.996328087392454 0
0.996190210520785 0
0.996045242332211 0
0.995898891172569 0
0.995753970243126 0
0.995579393720759 0
0.995423524818348 0
0.995256871038594 0
0.995080010522732 0
0.994886558198828 0
0.994695578983688 0
0.994486641361118 0
0.994279971873161 0
0.994080726766986 0
0.993854746465753 0
0.993631789905802 0
0.993399186094568 0
0.993160008811846 0
0.992886263085543 0
0.992617522557466 0
0.992341696457772 0
0.992068714103006 0
0.991768703019055 0
0.991453304976505 0
0.99111220510597 0
0.990774040438164 0
0.990433271384355 0
0.990076453409174 0
0.989724457397726 0
0.989343637914285 0
0.988945860507962 0
0.988565543977129 0
0.988124766968209 0
0.987675710423691 0
0.98721132961765 0
0.986751772166087 0
0.986248265003074 0
0.985735788746188 0
0.985175103715312 0
0.984631151733968 0
0.984063124696697 0
0.983453588784872 0
0.982848776380144 0
0.982174832955107 0
0.981489887637894 0
0.980806349400316 0
0.980088258448922 0
0.979344829438509 0
0.978622244373083 0
0.97788202532463 0
0.977067777195114 0
0.976233529193641 0
0.975356232817878 0
0.974397295736041 0
0.973424254008501 0
0.972458545261506 0
0.971435975037475 0
0.970367390822179 0
0.969274187498694 0
0.968120428205337 0
0.966963321552004 0
0.965728548490782 0
0.964456339445669 0
0.96313932199876 0
0.961830601947913 0
0.960425181000998 0
0.959010715554277 0
0.957536207833524 0
0.955942225839095 0
0.954308815113745 0
0.952640332856293 0
0.950843378062469 0
0.948995219766138 0
0.947171720208906 0
0.945227762552028 0
0.943233132566918 0
0.941172085059515 0
0.939073845176478 0
0.936824681884449 0
0.934545021642261 0
0.932226344654046 0
0.929822195940656 0
0.927304207195562 0
0.924713816531857 0
0.921999937381849 0
0.919211480654958 0
0.916395006402788 0
0.913408620292618 0
0.910380152656088 0
0.907227206091899 0
0.903981451420239 0
0.900633976589375 0
0.897139629242457 0
0.893517381051551 0
0.889832325857922 0
0.885898469687393 0
0.881838172956089 0
0.877720442409927 0
0.873530729948081 0
0.869179764230042 0
0.864643798142908 0
0.859909937890732 0
0.854987628625391 0
0.849961713938592 0
0.844898951479473 0
0.839573642883328 0
0.834079090430897 0
0.828477805723284 0
0.822620847944755 0
0.816623843449639 0
0.810558999364946 0
0.80429435296155 0
0.797918238066847 0
0.791269580652197 0
0.784534164215448 0
0.777560299685492 0
0.770253951521209 0
0.762929549361616 0
0.755280704480025 0
0.747564202727158 0
0.739530389016552 0
0.731364362402431 0
0.723026858742747 0
0.714413089935789 0
0.705635048478423 0
0.696527860857114 0
0.687435513065691 0
0.678069637200363 0
0.668392351195612 0
0.658685270092494 0
0.648661317110245 0
0.638452344130342 0
0.628020281826006 0
0.617474436358998 0
0.606752120782292 0
0.5957801276436 0
0.584528863223097 0
0.573125155163039 0
0.561520898204716 0
0.549867396608923 0
0.538093522849633 0
0.526213463637287 0
0.514020889185397 0
0.501657985551818 0
0.489469979966446 0
0.476978983888293 0
0.464474266016643 0
0.451835184950604 0
0.439137377399116 0
0.426414102756272 0
0.413656662824305 0
0.400779893967962 0
0.387852981824235 0
0.375086979381686 0
0.362214935513775 0
0.349407020066521 0
0.336822784223772 0
0.324130494995147 0
0.311313008195371 0
0.298754001009217 0
0.286052069083963 0
0.273763665756197 0
0.261631024314049 0
0.249721648097861 0
0.237979634572377 0
0.226428120324176 0
0.215030388389398 0
0.203861535938461 0
0.19311540700155 0
0.182557921205741 0
0.172304097101482 0
0.162219597475166 0
0.15251735794176 0
0.14315460376421 0
0.134035936650512 0
0.125070526238085 0
0.11667111057825 0
0.108661676110341 0
0.100909548909848 0
0.0935438474113925 0
0.0865575713278886 0
0.0798778810543732 0
0.0735500505512935 0
0.0675023696191741 0
0.061906881271666 0
0.0565201162346939 0
0.0515987937956107 0
0.0469350692416478 0
0.0426260761054007 0
0.0384718870867841 0
0.0347178053141986 0
0.031229946160368 0
0.028092548375995 0
0.025114095977078 0
0.0223725272204469 0
0.0199234053080461 0
0.0177260686708076 0
0.0156379797117899 0
0.0138095253964727 0
0.0121190088010899 0
0.010607392862895 0
0.00933074249521424 0
0.00817095831530657 0
0.00709611512131434 0
0.00611427040485057 0
0.00526108480566808 0
0.00452362069339161 0
0.00385530283727957 0
0.00328540718477769 0
0.00278449707837698 0
0.00232544148529013 0
0.00197976116030192 0
0.00167571505918685 0
0.00140921496632587 0
0.00117173785371259 0
0.000971527791232489 0
0.000807450957137972 0
0.000667232357605922 0
0.000551118148782447 0
0.000442801028273479 0
0.000367573801249801 0
0.000299165713807453 0
0.000245238251779915 0
0.000202754452435534 0
0.000164997577606137 0
0.000141004733883022 0
0.000116320010952044 0
9.4141027010601e-05 0
6.99265920345454e-05 0
5.01893539899574e-05 0
4.15539524495808e-05 0
3.30880173401457e-05 0
2.70620846088335e-05 0
2.25214677546339e-05 0
2.01456671833113e-05 0
1.50721736548712e-05 0
1.15487579432263e-05 0
9.02619756600996e-06 0
8.57937864115309e-06 0
6.87798265016181e-06 0
5.39489415165019e-06 0
5.15202985254061e-06 0
4.2326652336106e-06 0
3.85262892356053e-06 0
2.92859866692453e-06 0
2.19760368214136e-06 0
1.48075780400516e-06 0
1.48028015833215e-06 0
7.52475163356778e-07 0
7.52475163356778e-07 0
7.52475163356778e-07 0
7.52445447705041e-07 0
7.52445447705041e-07 0
7.52445447705041e-07 0
7.52445447705041e-07 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 6.44634268801861e-06
0 1.00072736390014e-05
0 4.11602141314564e-05
0 0.000123917550973027
0 0.000330283115643151
0 0.000969352051639518
0 0.00280424948262166
0 0.00672875414134621
0 0.0152956612493005
0 0.0312357961494532
0 0.0590650067654581
0 0.104309751576266
0 0.173087419323432
0 0.263738719658557
0 0.374084859748217
0 0.500227386555695
0 0.628659167269426
0 0.744066380871409
0 0.838078263598339
0 0.905699943979123
0 0.950594003879198
0 0.97644144185184
0 0.990300878140098
0 0.996438994765674
0 0.998977240060582
0 0.999700884592564
0 0.999900298046653
0 0.999985466489837
0 0.999999990210881
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
%\addlegendentry{20.00dB}
\addplot [thick, crimson2143940, dotted, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.99999900360939 0
0.99999900360939 0
0.99999900360939 0
0.99999900360939 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998817574369 0
0.999998333430094 0
0.999998269010387 0
0.999998269010387 0
0.999998237928231 0
0.999998237928231 0
0.999998237928231 0
0.999998237928231 0
0.999998232616351 0
0.999998168631912 0
0.999998151975772 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.99999788012807 0
0.99999788012807 0
0.99999788012807 0
0.99999788012807 0
0.999997874828154 0
0.999997384271372 0
0.999997384271372 0
0.999997373097248 0
0.999997372083375 0
0.999997162277225 0
0.999997162277225 0
0.999997162277225 0
0.999996668450065 0
0.999996420335734 0
0.999996420335734 0
0.99999613837563 0
0.99999613837563 0
0.999995582655026 0
0.999995582655026 0
0.999995582655026 0
0.999995570233147 0
0.999995570233147 0
0.999995568207095 0
0.99999553678111 0
0.999995336916634 0
0.999995336284375 0
0.999995335275008 0
0.999995299276643 0
0.999995201632213 0
0.999994662319453 0
0.999994661314552 0
0.999994249187665 0
0.999994249187665 0
0.999994125455915 0
0.999994124815093 0
0.999993630878529 0
0.999993615234757 0
0.999993585655409 0
0.999993585655409 0
0.999993445578982 0
0.99999330772574 0
0.99999239021049 0
0.999991232024073 0
0.999990832879899 0
0.999990542106531 0
0.99999004160603 0
0.999989726547526 0
0.999989170676218 0
0.999987544080062 0
0.999986967807415 0
0.999986271112047 0
0.999985264591442 0
0.999984566011789 0
0.999984513935373 0
0.999983595367972 0
0.999983209341895 0
0.999982305975465 0
0.99998144973399 0
0.999981103691893 0
0.999980469991195 0
0.999980402208824 0
0.999979834377326 0
0.999978999929593 0
0.999978284634139 0
0.999977098577968 0
0.999975961147939 0
0.99997568646649 0
0.999975292568533 0
0.999974020558254 0
0.999973772495045 0
0.999972381486263 0
0.999970455222081 0
0.999969833128692 0
0.999968659157065 0
0.999967209163181 0
0.999966293422257 0
0.999966242412895 0
0.99996376648918 0
0.999962424894822 0
0.99996184406603 0
0.999960472229059 0
0.999958278461008 0
0.999956619436993 0
0.999954421622761 0
0.99995144464078 0
0.999948736779723 0
0.999946883677427 0
0.999943713723583 0
0.999942719516626 0
0.999939201833043 0
0.999937022615373 0
0.999933846533054 0
0.999932273480921 0
0.999929312602869 0
0.999926461163662 0
0.999921860930411 0
0.999919320338477 0
0.999915600405495 0
0.999914602722888 0
0.999910873756323 0
0.999907880867321 0
0.999904412504603 0
0.999902283623378 0
0.999899127430045 0
0.999896938906204 0
0.99989327817216 0
0.999890582491257 0
0.999884791683337 0
0.999880223395806 0
0.999877407277888 0
0.99987134953342 0
0.999865121902183 0
0.999859620962755 0
0.999855460461638 0
0.999851923829633 0
0.999847375785622 0
0.999840187651344 0
0.999832291527744 0
0.999825174429694 0
0.999820609212878 0
0.999813174536263 0
0.999805890215308 0
0.999798535923126 0
0.999789840444423 0
0.999782662673635 0
0.999776383581975 0
0.999769489101203 0
0.999762895014042 0
0.999754836179007 0
0.999744298589044 0
0.999737396831345 0
0.999725689400798 0
0.999716566853717 0
0.999706071375485 0
0.999696605028914 0
0.999685070114296 0
0.999676022983512 0
0.99966329721764 0
0.999651662588696 0
0.999638585596798 0
0.999622617068223 0
0.999609117054644 0
0.999593177241497 0
0.999576266825076 0
0.99956157331373 0
0.999543093603922 0
0.999523277452231 0
0.999503610927339 0
0.999482863374775 0
0.999463980639266 0
0.999446358066462 0
0.999423941641231 0
0.999404158465282 0
0.999386651576473 0
0.9993661738687 0
0.999342577087714 0
0.999320955709129 0
0.999296983233867 0
0.999268276626437 0
0.999245522616809 0
0.999223631238612 0
0.999187584820667 0
0.999160135744819 0
0.99913218196642 0
0.999096879022198 0
0.999058634326451 0
0.999022532426706 0
0.998983369588669 0
0.998947762266486 0
0.998913274317941 0
0.998867998477366 0
0.998831939845278 0
0.998790116815859 0
0.998741111033834 0
0.998692361381872 0
0.998641252357235 0
0.998585532391604 0
0.998532794911995 0
0.998480951491896 0
0.99842647826832 0
0.99836787809369 0
0.998302990949266 0
0.998238169762358 0
0.998160817083223 0
0.998095212056463 0
0.998023753862575 0
0.997953517251293 0
0.997879669837574 0
0.997806771337965 0
0.99772472134856 0
0.997645023258914 0
0.997556942205828 0
0.997467650290523 0
0.997370084244374 0
0.997273828763707 0
0.997177650483745 0
0.99707391127663 0
0.996974320700504 0
0.996856413637905 0
0.996732907168669 0
0.996615291003945 0
0.996478185950224 0
0.996355133367678 0
0.996216974403261 0
0.996073151247764 0
0.995934137482274 0
0.995776742398379 0
0.995616369912937 0
0.995456328619965 0
0.99528166209861 0
0.99508925823704 0
0.994899221871246 0
0.9947178614939 0
0.994512864893365 0
0.994308293075549 0
0.994091160228282 0
0.993888760496408 0
0.993673126020405 0
0.993436233636752 0
0.993178278608751 0
0.992914332568828 0
0.992651429309847 0
0.992371201779744 0
0.99206541749084 0
0.991756596347989 0
0.991451611206644 0
0.991132600507527 0
0.990803787087235 0
0.990448469727881 0
0.990094684397554 0
0.989747324668553 0
0.989356871739896 0
0.988972945905779 0
0.988566900844081 0
0.988144542670901 0
0.987694465483907 0
0.987257388814641 0
0.986782783026388 0
0.986288493429586 0
0.985764410937616 0
0.985223207945182 0
0.984679994547789 0
0.984117149295354 0
0.983533775760907 0
0.982922224470773 0
0.982283571095443 0
0.981635181123406 0
0.980966862563992 0
0.980277985336554 0
0.979559975350522 0
0.978793716725761 0
0.978005136781239 0
0.977198325580962 0
0.976347335346021 0
0.975457306256376 0
0.974559231485045 0
0.973596897337037 0
0.972625561738858 0
0.971649095558977 0
0.970586289294307 0
0.969526366782785 0
0.968385538893652 0
0.967230160640287 0
0.966013856641986 0
0.964770114792471 0
0.963501873456184 0
0.962169980325268 0
0.960815383014846 0
0.95936337448328 0
0.957870964004723 0
0.956286871095335 0
0.954702106942383 0
0.95299838132194 0
0.951225402369486 0
0.949395219615195 0
0.947557386862712 0
0.945612821632201 0
0.943636450566953 0
0.94157844429326 0
0.939427955881511 0
0.937276015541054 0
0.934988951648256 0
0.932638717713584 0
0.930197184084354 0
0.927658400574975 0
0.925079035897566 0
0.922368359862948 0
0.919580992672443 0
0.916730237658549 0
0.913764835949553 0
0.910686997247314 0
0.90752946641611 0
0.904239067925356 0
0.900808329014471 0
0.897357236828306 0
0.893748247266505 0
0.890032307311222 4.24016282225239e-07
0.886190841254945 4.24016282225239e-07
0.882268804200728 4.24016282225239e-07
0.878163145949218 4.24016282225239e-07
0.873921461273197 4.24016282225239e-07
0.869462645214496 4.24016282225239e-07
0.864910156557847 4.24016282225239e-07
0.860185472605542 4.24016282225239e-07
0.855390224325125 4.24016282225239e-07
0.850414599455201 4.24016282225239e-07
0.84536291268611 4.24016282225239e-07
0.840036166060678 4.24016282225239e-07
0.834568465706951 4.24016282225239e-07
0.829027936245916 4.24016282225239e-07
0.823238458852684 4.24016282225239e-07
0.817366496253545 4.24016282225239e-07
0.811290352036117 4.24016282225239e-07
0.805043156295801 4.24016282225239e-07
0.798609620893822 4.24016282225239e-07
0.792029731522081 4.24016282225239e-07
0.785289489039084 4.24016282225239e-07
0.7783163783058 4.24016282225239e-07
0.771092096012228 4.24016282225239e-07
0.763710747457105 4.24016282225239e-07
0.756270372905936 4.24016282225239e-07
0.748514561417732 4.24016282225239e-07
0.740562283073764 4.24016282225239e-07
0.732408794098213 4.24016282225239e-07
0.724078647778797 5.48617558142304e-07
0.715555376807734 5.48617558142304e-07
0.706836936642045 5.48617558142304e-07
0.697898037181297 5.48617558142304e-07
0.688806253969683 5.48617558142304e-07
0.679512657167508 5.48617558142304e-07
0.670002111772523 5.48617558142304e-07
0.66026130638305 5.48617558142304e-07
0.650277535746705 5.48617558142304e-07
0.640111100621084 5.48617558142304e-07
0.629844175050233 5.48617558142304e-07
0.619347039845261 5.48617558142304e-07
0.608542277957699 5.48617558142304e-07
0.597686875823059 5.48617558142304e-07
0.586607613580157 5.48617558142304e-07
0.57538228751662 5.48617558142304e-07
0.563869758568337 5.48617558142304e-07
0.55237075988217 5.48617558142304e-07
0.54066842888714 5.48617558142304e-07
0.528709258390262 5.48617558142304e-07
0.516796901741629 5.48617558142304e-07
0.504820625606089 5.48617558142304e-07
0.492610894243529 6.71070536198731e-07
0.480320355356843 6.71070536198731e-07
0.467924599105576 6.71070536198731e-07
0.455427528758527 6.71070536198731e-07
0.442718021074356 6.71070536198731e-07
0.430034752924942 6.71070536198731e-07
0.417342590642904 8.32319246209052e-07
0.404588696646454 8.32319246209052e-07
0.391871295827765 8.32319246209052e-07
0.379165911661994 8.32319246209052e-07
0.366452270079035 8.32319246209052e-07
0.353733120118575 8.32319246209052e-07
0.341110907030862 2.01435234313577e-06
0.328537044386568 2.25109476737819e-06
0.316055676450248 2.25109476737819e-06
0.303733250760027 2.25109476737819e-06
0.291612370873643 2.25892606248645e-06
0.279329160371797 2.38352733840352e-06
0.267336024761125 2.38352733840352e-06
0.255415242272585 2.38352733840352e-06
0.243686914430133 2.38352733840352e-06
0.232139611179316 3.48272619879814e-06
0.220870094115429 3.48272619879814e-06
0.209757679409538 3.48272619879814e-06
0.198917975529359 5.75545347152542e-06
0.18827858070007 5.75545347152542e-06
0.17787130898289 1.17694174989729e-05
0.167923111719277 1.35449856807911e-05
0.158099164471752 1.35449856807911e-05
0.148600298430037 1.35449856807911e-05
0.139433395710785 2.54282353075472e-05
0.130581796796111 2.65175599262836e-05
0.122012216299684 2.8583675628763e-05
0.113833637099521 2.98522690030976e-05
0.106095432615954 3.12265891274178e-05
0.0985752576144412 3.65474284082644e-05
0.0913330200955369 3.69662581983554e-05
0.0845042213435342 3.95834829563352e-05
0.0780554175447359 4.60542172921762e-05
0.0719164888284388 4.64674404326721e-05
0.0660456654362356 4.80270557879354e-05
0.0605575701462526 5.0072704880796e-05
0.0554263761855917 5.36664866674403e-05
0.0505645135471058 5.42910757643357e-05
0.0460426871714226 5.56452553639888e-05
0.0418190217280609 6.73210802271646e-05
0.0379142127787732 7.45143852710903e-05
0.0343093200030771 8.09520646407536e-05
0.0308895433711224 9.23125063000122e-05
0.0277444947680041 0.000108669527420092
0.0248897750728288 0.000126524919566159
0.0222792158218034 0.00016260081902074
0.0198514158389599 0.000178553172749808
0.0176781846515242 0.000188396791052302
0.0156998264516305 0.000217842265663975
0.0139005912117157 0.000252910247187168
0.0122505088001585 0.000293250744393212
0.0108104124482401 0.00035069444053139
0.00947366299088802 0.000418210303055705
0.00825684282064486 0.00049497125745897
0.00721469891993575 0.000580372613038083
0.00627877603803302 0.000694070531553604
0.00545438792592022 0.000815166622093619
0.0047306042609628 0.000920139643498412
0.00410855965522986 0.00106843210319534
0.00351177936201553 0.00128302291727637
0.00301840421629914 0.00151632398417018
0.00258759559934601 0.00183577290108562
0.0022089096004727 0.00219032495954046
0.00187320546048897 0.00258870985238448
0.00156481296152196 0.00307070947208975
0.00131328431810492 0.00358551579374863
0.00109700654844321 0.00425363391799415
0.000917393302953141 0.00511289877913493
0.000769697285526997 0.00614827662451421
0.000649241331007399 0.00743635548459309
0.000527633349488471 0.00886797886586047
0.000426139594146408 0.0106234419147857
0.00035162679213885 0.0128622255597568
0.000289347363250334 0.015487407263606
0.000226999639859261 0.0186010253464483
0.000190151976776832 0.0224403719095385
0.000159319528992907 0.0269639870165659
0.00012705859560817 0.0323612212824752
0.000100535739263656 0.0390487688989271
8.10088486287409e-05 0.0470399138327912
6.60402391709075e-05 0.056429974546704
5.30740716191025e-05 0.0674867358504694
4.04450448456554e-05 0.0810530115061054
3.30121708415887e-05 0.0968005574903603
2.49319514720815e-05 0.114809152549617
2.13120572051837e-05 0.135632505473472
1.17609580763733e-05 0.160082693542085
1.04418723680815e-05 0.187236925075169
7.83559475576503e-06 0.218138157570903
6.55450266081222e-06 0.253410936592213
4.76434573979584e-06 0.290935204173959
2.96579800826129e-06 0.332403703231671
1.92243783095422e-06 0.376850394484056
1.78921766353849e-06 0.424189801393363
1.28895803433792e-06 0.473577648210848
1.22499215419318e-06 0.523991755604771
1.18083368691215e-06 0.574418249373174
1.18083368691215e-06 0.624610009041652
1.11777174269715e-06 0.673631645557653
2.90272151614412e-07 0.721317645889289
2.74130622688792e-07 0.765349061159486
2.0311624297477e-07 0.805461068792183
7.54023221574011e-08 0.841263205912753
6.41288733839524e-08 0.873295614814596
6.41288733839524e-08 0.900553183136579
6.41288733839524e-08 0.923328126299101
0 0.941791562638982
0 0.956745538366371
0 0.968521959301361
0 0.977401261461842
0 0.984196906269812
0 0.989052769959465
0 0.992510849775158
0 0.994940995479481
0 0.996593931625874
0 0.997736802986502
0 0.998599234379184
0 0.999094148691372
0 0.999443543145095
0 0.999656295139547
0 0.99978497483902
0 0.999847755742687
0 0.999900173157374
0 0.999953349944709
0 0.999978106088968
0 0.999981000963269
0 0.999983092409426
0 0.999991945946793
0 0.999997431901385
0 0.999997855917667
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, crimson2143940, solid, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999733415546 0
0.999999733415546 0
0.999999733415546 0
0.999999733415546 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999217402982 0
0.999999216776306 0
0.999999216776306 0
0.99999858210434 0
0.99999858210434 0
0.99999858210434 0
0.99999858210434 0
0.999998575670845 0
0.999998575670845 0
0.999998575670845 0
0.999998575670845 0
0.999998511686406 0
0.999998448414489 0
0.999998448414489 0
0.999998294139335 0
0.999998294139335 0
0.999998294139335 0
0.999997795070045 0
0.999997795070045 0
0.999997763292538 0
0.999997189910426 0
0.999997189910426 0
0.999997189910426 0
0.999996935218435 0
0.999996935218435 0
0.999996888029997 0
0.999996856037777 0
0.999996607380526 0
0.999996528564371 0
0.999996528564371 0
0.999996528564371 0
0.999996528564371 0
0.99999634307876 0
0.999996342452083 0
0.999996090958361 0
0.999996090958361 0
0.999995817054371 0
0.999995805880248 0
0.999995753723192 0
0.999995629991443 0
0.999995629991443 0
0.999995629991443 0
0.999995628993168 0
0.999995627063438 0
0.999995610782624 0
0.999995424926798 0
0.999995424926798 0
0.999995042087072 0
0.999994944480916 0
0.999994247447419 0
0.999993735034413 0
0.999993640383247 0
0.999992891031776 0
0.999991886846006 0
0.999991864515284 0
0.999991194437203 0
0.999990809592376 0
0.999990773739466 0
0.999990339850364 0
0.999989858849883 0
0.999988136364403 0
0.999987936020601 0
0.999986083361388 0
0.999985527311602 0
0.999985248087688 0
0.99998522686888 0
0.999984907845063 0
0.999982610779306 0
0.999982071184677 0
0.999981476981173 0
0.999980298104807 0
0.999979015612066 0
0.999978513184728 0
0.999978338120133 0
0.999977703614737 0
0.999977498222634 0
0.99997698511468 0
0.999975406830056 0
0.999974855388863 0
0.999974567836059 0
0.999973741956767 0
0.999973043921888 0
0.999971245223421 0
0.999970763422147 0
0.999969173499939 0
0.999968647073794 0
0.999966886986056 0
0.999965660979165 0
0.999964747033327 0
0.999962514576917 0
0.999960899903788 0
0.999959546653123 0
0.999958785892441 0
0.999957890988585 0
0.999956610802618 0
0.999954350802112 0
0.999952630099623 0
0.999951469050951 0
0.999950763284126 0
0.999948385358322 0
0.999947309003511 0
0.9999466236999 0
0.999944586870777 0
0.999942690067093 0
0.999939504030117 0
0.999937954467281 0
0.999935573051601 0
0.999932972829641 0
0.999929817174994 0
0.999927220990444 0
0.999923773808773 0
0.999919403951253 0
0.999916468547369 0
0.999914268333124 0
0.999911027045293 0
0.999909364444698 0
0.999905524451357 0
0.999901271224388 0
0.999896204028006 0
0.999895587993141 0
0.999891092194591 0
0.999887860962666 0
0.999884323510333 0
0.999880105165958 0
0.999875362062086 0
0.999872406076934 0
0.999865875011134 0
0.999859876547585 0
0.999856336784729 0
0.999850407023658 0
0.999845040379433 0
0.999839928214367 0
0.999834253193588 0
0.999829342350016 0
0.999822858828444 0
0.999817620421591 0
0.999810445643184 0
0.999800331961505 0
0.999794049451525 0
0.999785137641056 0
0.99977338878313 0
0.999765398517248 0
0.999755754182615 0
0.999746203488662 0
0.99973378683449 0
0.99972404913205 0
0.999713072014864 0
0.999701102282657 0
0.999688416948254 0
0.999678551523634 0
0.999661070306335 0
0.999646255538151 0
0.999634655440153 0
0.999621302538616 0
0.999604555572335 0
0.999590367969368 0
0.999576248653023 0
0.99956129957703 0
0.999544905365729 0
0.999525971226665 0
0.999510355826906 0
0.999493962908712 0
0.999473883461201 0
0.999453602394097 0
0.999431562695882 0
0.999409041651419 0
0.999387670385651 0
0.999359971304373 0
0.999337225732431 0
0.999312756258306 0
0.999290489494597 0
0.999262569578974 0
0.999236623293052 0
0.999210008721556 0
0.999180451576668 0
0.99914849315035 0
0.999110788885361 0
0.999076664775126 0
0.999046323273286 0
0.999008516341567 0
0.998974514841439 0
0.998938494636202 0
0.998899806838048 0
0.99885876045639 0
0.998817390259619 0
0.998772591307319 0
0.998724820682694 0
0.998674753067117 0
0.998630050663062 0
0.998575268720468 0
0.998527559059245 0
0.998473603612611 0
0.998417160815991 0
0.99835495556002 0
0.998293151435199 0
0.998235091210566 0
0.998169945413783 0
0.998102743205187 0
0.998033230917704 0
0.997971874767819 0
0.997897749468164 0
0.997817738597617 0
0.997732260251256 0
0.997649676379755 0
0.997569147038144 0
0.997483643701659 0
0.997377975212067 0
0.997279996631605 0
0.997176842010011 0
0.997077892259451 0
0.996975984792581 0
0.996860915317991 0
0.996747921849255 0
0.996621491331833 0
0.996499187428536 0
0.996372591333061 0
0.996251899187067 0
0.996118183038805 0
0.995978639978734 0
0.995823142175742 0
0.995658715193055 0
0.995488294654509 0
0.995325630095436 0
0.995153269192694 0
0.994968200826477 0
0.994771502828532 0
0.994584807348662 0
0.994378879615661 0
0.994151254351487 0
0.993936122579009 0
0.993716444775051 0
0.993476898972773 0
0.993232616237356 0
0.992983237103091 0
0.992722967025792 0
0.992454875645332 0
0.992170467222889 0
0.991872008651439 0
0.991568815619231 0
0.991247586320283 0
0.990910842588658 0
0.990580960170618 0
0.990238982744381 0
0.989867134371092 0
0.989489118855952 0
0.989092951197306 0
0.988670235969373 0
0.988227733043133 0
0.987775491747929 0
0.987324505285133 0
0.986844923414643 0
0.986352615598101 0
0.985815156137127 0
0.985280976494119 0
0.984712534723211 0
0.984159638576039 0
0.983577567500716 0
0.982959898218779 0
0.982336733411416 0
0.981673901798274 0
0.980985899700153 0
0.980289809449246 0
0.979554176666656 0
0.978757307591271 0
0.977972023168316 0
0.977171167931559 0
0.976340777756007 0
0.97547340217339 0
0.97457015390674 0
0.973621900908764 0
0.972631981747227 0
0.971595294120524 0
0.970563218476851 0
0.969490761760187 0
0.968376616373455 0
0.967179618946772 0
0.965986382009425 0
0.964728211550865 0
0.963413861995821 0
0.962051355012677 0
0.960658246305249 0
0.959210542679178 0
0.957716450949117 0
0.95617246617802 0
0.954599784387134 0
0.952890992086881 0
0.951148063787959 0
0.949351560034042 0
0.947518006871457 0
0.945572084241731 0
0.943535423580485 0
0.941476037468446 0
0.939384268677635 0
0.937178126836256 0
0.934931086215955 0
0.932596400856989 0
0.930171443248972 0
0.92768450890403 0
0.925095869211198 0
0.922417033090241 0
0.919646022008566 0
0.916745863656706 0
0.913816556569104 0
0.910824182633321 0
0.907651079565936 0
0.904361367449829 0
0.901020502055241 0
0.897521496290984 0
0.893892081092891 0
0.890114828628395 0
0.886254608769873 0
0.882302829102018 0
0.878167038767044 0
0.873883838766166 0
0.869539067596602 0
0.864987815243835 0
0.860390861207001 0
0.855529196364278 0
0.850560038734261 0
0.845407192925818 0
0.840149712209527 0
0.834736052955711 0
0.829114547837669 0
0.823409186592425 0
0.817474506151423 0
0.811420278335205 0
0.805148299675222 0
0.798706959795016 0
0.792119875497014 0
0.785359964188301 0
0.778377761193699 0
0.771242287247337 0
0.763869262417617 0
0.756386660152064 0
0.748710904113912 0
0.740753640713105 0
0.732632881189383 0
0.724280654047399 0
0.71582637006736 0
0.70711212512228 0
0.698215315001466 0
0.689146549212756 0
0.679817508452903 0
0.670321363720761 0
0.660591846243797 0
0.65072363054522 0
0.640620281812488 0
0.630396023996183 0
0.619889313002431 0
0.609260502784263 0
0.598484269693959 0
0.587414734329408 0
0.576141973614873 0
0.564856558148868 0
0.55339298903261 0
0.541762916055568 0
0.529902348675402 0
0.517848546576794 0
0.505707002853 0
0.493609903795481 0
0.481390366334935 0
0.469020812681866 0
0.456572556659101 0
0.443980910389955 0
0.431438255129341 0
0.41870621506462 0
0.406059051622779 0
0.393324302398989 0
0.380607288970461 0
0.367878752697504 0
0.3551461507822 0
0.342583950123093 0
0.330037963247406 0
0.317485352677233 0
0.305030697240272 0
0.292680406455012 0
0.280454797909717 0
0.268494638289979 3.83141762452108e-06
0.256532223476311 3.83141762452108e-06
0.244863984472812 3.83141762452108e-06
0.233358316457399 3.83141762452108e-06
0.222054351498553 3.83141762452108e-06
0.210977840757519 3.83141762452108e-06
0.20007367127625 3.83141762452108e-06
0.189568241678449 3.83141762452108e-06
0.179224872641933 3.83141762452108e-06
0.169155278283416 3.83141762452108e-06
0.159441037145637 3.83141762452108e-06
0.149849718605458 3.83141762452108e-06
0.140670992583685 4.25543390674632e-06
0.131789743840818 4.25543390674632e-06
0.123244368334487 4.25543390674632e-06
0.115038000834795 4.25543390674632e-06
0.107119191961932 4.25543390674632e-06
0.0996892937990278 4.25543390674632e-06
0.0925230271467777 4.26326520185458e-06
0.0856628356916411 4.26326520185458e-06
0.0792355914300861 4.26326520185458e-06
0.0730640913130342 4.26326520185458e-06
0.0671278394737526 4.26326520185458e-06
0.0615766057436264 4.38786647777164e-06
0.0564101716402685 4.38786647777164e-06
0.0515610197733836 5.56989957469836e-06
0.0469730706827797 5.56989957469836e-06
0.0427509907961569 5.73114828470868e-06
0.0387381374939842 5.73114828470868e-06
0.0350512772285684 5.85574956062575e-06
0.0316051184089739 5.85574956062575e-06
0.0284738770474046 6.1006555167386e-06
0.0255499507893733 6.1006555167386e-06
0.0228396074985961 6.1006555167386e-06
0.020357072201312 8.16677121921794e-06
0.018143156257033 8.16677121921794e-06
0.0161500392741256 1.51428871617726e-05
0.0143248727684278 1.56243971771809e-05
0.0126549192584914 1.8063816296205e-05
0.011140973727724 2.03255442048983e-05
0.00978837797138194 2.04479971829548e-05
0.00856851889529852 2.05872574325091e-05
0.0074777139991585 2.20161882327012e-05
0.0065052050702947 2.34126317822535e-05
0.00564213332623147 3.89174450117738e-05
0.00487830855418996 4.35952668040577e-05
0.00422121408898347 6.37362271904502e-05
0.00363925227513229 7.65390040351032e-05
0.00310808742204038 8.25863117255427e-05
0.00268075400125446 0.000101236368891576
0.00227352541595779 0.000113008769064456
0.00192294322582575 0.000132270233408344
0.00164123403485254 0.000156750006441842
0.00139262042280395 0.000177645910801825
0.00115572359659748 0.000199775679526862
0.00096891494855049 0.000258128611563607
0.000801586039906842 0.000301813805429858
0.000664497256044876 0.000387282056375019
0.000540986126663314 0.000473132965383975
0.00044548069828984 0.000585646410734885
0.00036897715353997 0.000754964881495053
0.000300970952712322 0.000955967788292741
0.000244640478941682 0.0012179911656935
0.000203354196602817 0.00151860356977336
0.00016734291928702 0.0018481118541709
0.000140131529001714 0.00233083935553798
0.000112730876545521 0.00295370602828707
9.55633370191613e-05 0.00365698997388032
7.21459419397867e-05 0.00459627126888217
5.73894199133304e-05 0.00580521515029267
4.64760517674509e-05 0.00727584520703993
3.57226932760165e-05 0.00893172044726788
2.7206261491965e-05 0.0110864498681322
2.19482298025108e-05 0.0137688672446533
1.76736785952689e-05 0.0170818696821707
1.52508810388717e-05 0.0214091289933031
1.12679963340865e-05 0.0263629538396769
7.85137143346665e-06 0.0325931130724397
7.08000127345393e-06 0.0400081724732046
5.51761492297649e-06 0.0495224349261025
4.8102913177729e-06 0.0607379044729796
2.62728380177684e-06 0.0743039851833611
2.03788279304379e-06 0.0904588594119775
1.88006011290426e-06 0.10930355092548
1.31236216115728e-06 0.131863788724432
2.89198921750621e-07 0.157589938597909
2.89198921750621e-07 0.187592342228689
2.87937213094291e-07 0.221509230407716
1.58326343721275e-07 0.259033406940147
1.58326343721275e-07 0.300682179647248
7.80559414117031e-08 0.345526558842983
6.67824926382543e-08 0.394041382209844
1.02070812646982e-09 0.444950791409975
0 0.498123756524563
0 0.551736533636132
0 0.605405765149674
0 0.658640406308693
0 0.70901298118738
0 0.756477953798324
0 0.79986192794787
0 0.838453903689318
0 0.87208350579629
0 0.901062507229249
0 0.925406626623826
0 0.944848192374219
0 0.960037626614261
0 0.971543683700028
0 0.980479480300829
0 0.986680981771764
0 0.991108709667676
0 0.994221673356565
0 0.996394626199336
0 0.997717116446921
0 0.998629409171106
0 0.999206216662958
0 0.999517688798817
0 0.999686848837976
0 0.99981260140643
0 0.999884892711494
0 0.999940869568761
0 0.999980255243839
0 0.999986576622437
0 0.999993807682332
0 0.999993815513627
0 0.999993815513627
0 1
};
\draw (axis cs:0.00115572359659748,0.000199775679526862) -- node[left]{\scriptsize 21x} (0.00115572359659748,0.00425363391799415);

\addplot [thick, steelblue31119180, solid, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999998935914898 0
0.999998680552283 0
0.999998680552283 0
0.999998680552283 0
0.999998680552283 0
0.999998663729403 0
0.999998663729403 0
0.999998663729403 0
0.999998663729403 0
0.999998662735497 0
0.999998661732814 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998536694739 0
0.999998536694739 0
0.999998266899526 0
0.999998266899526 0
0.999998251426165 0
0.99999825042789 0
0.99999825042789 0
0.9999982392291 0
0.9999982392291 0
0.999998175531587 0
0.999998174906291 0
0.999998159158458 0
0.999998159158458 0
0.999997655253192 0
0.999997655253192 0
0.999997655253192 0
0.999997655253192 0
0.999997653999839 0
0.999997528308537 0
0.999997512595544 0
0.999997492658068 0
0.999997492658068 0
0.999997492658068 0
0.999997492658068 0
0.999997487381918 0
0.999997486390182 0
0.999997486390182 0
0.999997486390182 0
0.999997486390182 0
0.999997486390182 0
0.999996986670748 0
0.999996985647741 0
0.999996437315069 0
0.999996425991293 0
0.999996169475799 0
0.999996158423398 0
0.999995526987213 0
0.999995506516887 0
0.999994687405243 0
0.999994549436678 0
0.999994424311552 0
0.999993433569748 0
0.999993433569748 0
0.999993364913019 0
0.999993100542928 0
0.999992816263937 0
0.999992570829026 0
0.999991334792622 0
0.999991249798713 0
0.999991233766495 0
0.999990737957117 0
0.999990706806798 0
0.999990595633925 0
0.999990464961314 0
0.999990449283008 0
0.999989577352104 0
0.999989331917194 0
0.999989114390118 0
0.999988992289996 0
0.999988817162338 0
0.999988763994447 0
0.999988581053925 0
0.9999880971295 0
0.999987268234891 0
0.999986585677977 0
0.999985881815117 0
0.999985598524491 0
0.999984943033892 0
0.999984528967972 0
0.999983615233377 0
0.999983470760433 0
0.999982939975257 0
0.999982141361995 0
0.999982040189601 0
0.999981144963353 0
0.999980983366632 0
0.999980945313571 0
0.999979978547246 0
0.999979903067226 0
0.999979646428726 0
0.999978688462777 0
0.999978068860783 0
0.999977607747931 0
0.99997596606671 0
0.999975266109722 0
0.999973954612877 0
0.999973037908803 0
0.99997165291458 0
0.999970249056582 0
0.999968847422795 0
0.999967094173408 0
0.999964495952124 0
0.999962936530275 0
0.999961426860247 0
0.999960304363564 0
0.999959427636926 0
0.999958235625651 0
0.9999566012236 0
0.999956167233308 0
0.999953752045731 0
0.999951873609902 0
0.999950390383142 0
0.999948537343857 0
0.999947044149021 0
0.999944871385835 0
0.999942356069587 0
0.999939299578166 0
0.999937282564231 0
0.999936308657613 0
0.999933839510203 0
0.99993128053556 0
0.999927349065919 0
0.999923768783956 0
0.999921472496698 0
0.999919358403558 0
0.999916417362152 0
0.99991298625056 0
0.999910521044889 0
0.999906946218333 0
0.999904194743113 0
0.999898395206353 0
0.99989414763032 0
0.999890591813226 0
0.999886509602179 0
0.999884199334852 0
0.999880899467484 0
0.999878296259691 0
0.99987217656249 0
0.999867938691456 0
0.999863996333258 0
0.999856696254931 0
0.999851627706235 0
0.999846925719256 0
0.999841728636383 0
0.999836003665897 0
0.999829613300229 0
0.999821658319128 0
0.999816497448102 0
0.999807492533805 0
0.999803240217153 0
0.999793380516118 0
0.999787483818787 0
0.999779901567027 0
0.999770555401104 0
0.999761414033572 0
0.999751340911366 0
0.999740377528457 0
0.999729004038702 0
0.999722469366137 0
0.999710785780793 0
0.999696461471334 0
0.99968197848668 0
0.999672475194898 0
0.999657838019907 0
0.999643695218946 0
0.999632519108474 0
0.999618406398732 0
0.999602021434657 0
0.999589143587935 0
0.999569318383418 0
0.9995595072835 0
0.999544870445193 0
0.999528205983298 0
0.99951016809393 0
0.999494221351758 0
0.999479559298193 0
0.999463671945166 0
0.999441405233634 0
0.999420089540327 0
0.999396888055955 0
0.999376904148271 0
0.999355528875929 0
0.999332132320603 0
0.999310380789368 0
0.999287283597841 0
0.999257634815874 0
0.999229130489256 0
0.999200371339651 0
0.999170300484458 0
0.999143559921322 0
0.99911013021217 0
0.999075974086148 0
0.999041143997689 0
0.999010774674767 0
0.998976138304273 0
0.998944719211984 0
0.998899519542023 0
0.998852805669578 0
0.998812195405783 0
0.998769422243108 0
0.998722441279645 0
0.998677357880269 0
0.998631148036384 0
0.998576220218889 0
0.99852605702507 0
0.998473527294682 0
0.998411542460844 0
0.998344449500622 0
0.998280189776007 0
0.99821558738679 0
0.998137612418939 0
0.998068819150936 0
0.997997215452574 0
0.997914712111443 0
0.997831994322641 0
0.997750225226712 0
0.997678331007748 0
0.997592054024521 0
0.997488863340411 0
0.997399759748106 0
0.997299480733828 0
0.997207315715215 0
0.997100150076669 0
0.997000330696742 0
0.996891194164281 7.69856129286557e-09
0.99677642061232 7.69856129286557e-09
0.9966562524283 7.69856129286557e-09
0.996527933549553 7.69856129286557e-09
0.996394265641602 7.69856129286557e-09
0.996264363804888 7.69856129286557e-09
0.996125041666743 7.69856129286557e-09
0.995973044996241 7.69856129286557e-09
0.995818144543633 7.69856129286557e-09
0.995660522864148 7.69856129286557e-09
0.99548964743642 7.69856129286557e-09
0.995306254605843 7.69856129286557e-09
0.995117414885013 7.69856129286557e-09
0.994941738670005 7.69856129286557e-09
0.994762633980408 7.69856129286557e-09
0.994581001314966 7.69856129286557e-09
0.994362761626529 7.69856129286557e-09
0.994140799103049 7.69856129286557e-09
0.993928500439934 7.69856129286557e-09
0.993695045764011 7.69856129286557e-09
0.99345051449112 7.69856129286557e-09
0.993207349829067 7.69856129286557e-09
0.992944260915064 7.69856129286557e-09
0.992682547811908 7.69856129286557e-09
0.992402673850338 7.69856129286557e-09
0.992119624046731 7.69856129286557e-09
0.991812111868311 7.69856129286557e-09
0.99151020632468 7.69856129286557e-09
0.991198161405967 7.69856129286557e-09
0.990863946212575 7.69856129286557e-09
0.990523616054329 7.69856129286557e-09
0.99018061574027 7.69856129286557e-09
0.989809386813868 7.69856129286557e-09
0.989436152139686 7.69856129286557e-09
0.989044057309551 7.69856129286557e-09
0.988639731920631 7.69856129286557e-09
0.988215163396599 7.69856129286557e-09
0.987774322935047 7.69856129286557e-09
0.987318100981091 7.69856129286557e-09
0.98685177225911 7.69856129286557e-09
0.986356951309298 7.69856129286557e-09
0.985851208010893 7.69856129286557e-09
0.985324186226856 7.69856129286557e-09
0.984784824643733 7.69856129286557e-09
0.984202291928899 7.69856129286557e-09
0.983639916442762 7.69856129286557e-09
0.983014531495678 7.69856129286557e-09
0.982385154304359 7.69856129286557e-09
0.981727462483415 7.69856129286557e-09
0.981049346271556 7.69856129286557e-09
0.980313642783123 7.69856129286557e-09
0.979578252588406 7.69856129286557e-09
0.978837426306587 7.69856129286557e-09
0.978057363383291 7.69856129286557e-09
0.977263025113165 7.69856129286557e-09
0.976402278855938 7.69856129286557e-09
0.975506480610442 7.69856129286557e-09
0.97464232649851 7.69856129286557e-09
0.973704756739379 7.69856129286557e-09
0.97270808359701 7.69856129286557e-09
0.971718211827678 7.69856129286557e-09
0.970705099493275 7.69856129286557e-09
0.969613402664258 7.69856129286557e-09
0.968516387091164 7.69856129286557e-09
0.967370106935715 7.69856129286557e-09
0.966193558088072 7.69856129286557e-09
0.964922176537294 7.69856129286557e-09
0.963632813543786 7.69856129286557e-09
0.962316694396085 7.69856129286557e-09
0.960972170221124 9.65552967423136e-07
0.959565961009808 9.65552967423136e-07
0.958083502182325 9.65552967423136e-07
0.956556945248827 9.65552967423136e-07
0.954984582173198 9.65552967423136e-07
0.953390968221755 9.65552967423136e-07
0.951721221245861 9.65552967423136e-07
0.949978569586145 9.65552967423136e-07
0.948188100448287 9.65552967423136e-07
0.946286089780462 9.65552967423136e-07
0.944372373923879 9.65552967423136e-07
0.942326049602472 9.65552967423136e-07
0.94021322752547 9.65552967423136e-07
0.93802023053067 9.65552967423136e-07
0.935764358458839 9.65552967423136e-07
0.933375180563683 9.65552967423136e-07
0.930964178582891 9.65552967423136e-07
0.928427774948633 9.65552967423136e-07
0.925907084679926 9.65552967423136e-07
0.92329147803743 9.65552967423136e-07
0.92048754939545 9.65552967423136e-07
0.917661902388791 9.65552967423136e-07
0.914745862336659 9.65552967423136e-07
0.911747449067092 9.65552967423136e-07
0.90859792784718 9.65552967423136e-07
0.905338934150678 9.65552967423136e-07
0.902055948853721 9.65552967423136e-07
0.89861845665428 9.65552967423136e-07
0.895064628552416 9.65552967423136e-07
0.891325720279815 9.65552967423136e-07
0.887511324912264 9.65552967423136e-07
0.883557168285653 9.73811424082755e-07
0.87946185542796 9.73811424082755e-07
0.875322185889649 9.73811424082755e-07
0.870993352758651 9.73811424082755e-07
0.866549833873599 9.73811424082755e-07
0.861966518551842 9.73811424082755e-07
0.857319676664963 9.73811424082755e-07
0.852432915987307 9.73811424082755e-07
0.847442137082925 9.73811424082755e-07
0.842249258502785 9.73811424082755e-07
0.836858635875414 9.73811424082755e-07
0.831282370946231 9.73811424082755e-07
0.825588472044832 9.73811424082755e-07
0.819740829628891 9.73811424082755e-07
0.813746153359835 9.73811424082755e-07
0.807604615000942 9.73811424082755e-07
0.801312241170324 9.73811424082755e-07
0.794850894702974 9.73811424082755e-07
0.788177577112873 9.73811424082755e-07
0.781314483144321 9.73811424082755e-07
0.774319049141408 9.73811424082755e-07
0.767100126785764 3.36709630867846e-06
0.759592342751299 3.36709630867846e-06
0.751997276485582 3.36709630867846e-06
0.74413381258627 3.36709630867846e-06
0.736192876611649 3.49169758459553e-06
0.728019508266798 3.49169758459553e-06
0.719664419214304 3.49169758459553e-06
0.711153413419488 3.49169758459553e-06
0.702313523882932 9.57850909593535e-06
0.693361165473325 1.00600191113437e-05
0.684127756623122 1.00600191113437e-05
0.674592248135174 1.00600191113437e-05
0.665029707526961 1.00600191113437e-05
0.655335349436799 1.45128749468303e-05
0.645307746663028 1.46861011109101e-05
0.635078108050406 1.46861011109101e-05
0.624736134838275 1.511654188226e-05
0.614213895646328 1.58032777795574e-05
0.603453692194674 1.58032777795574e-05
0.592601293737797 1.75515295278091e-05
0.581359553966727 1.98598826431013e-05
0.570177314027773 2.04169236413188e-05
0.558791481350045 2.11304796544483e-05
0.54729808709147 2.22332784019515e-05
0.535639822086784 2.24035779542484e-05
0.523751213338244 2.99788663568971e-05
0.511864400507044 2.99868350431476e-05
0.499984315505102 3.0042186828674e-05
0.48783811313298 3.01296532415715e-05
0.475540079096468 3.51987263253505e-05
0.463202130828474 4.17445982324237e-05
0.450760697095869 4.36837907542593e-05
0.438193796227672 4.82974221953761e-05
0.425748404370605 4.8909634710235e-05
0.413129632065597 4.89176033964855e-05
0.400550365443953 4.92956859006272e-05
0.387948758297471 4.95860668420424e-05
0.375455257801689 5.03204385580545e-05
0.362894896625057 5.27747007421389e-05
0.350384515853984 6.5036096715571e-05
0.337801399277652 7.05078698055314e-05
0.325352584656354 7.64636359467468e-05
0.31294518010434 7.86791558456274e-05
0.30073712551246 8.52662659329522e-05
0.288671195111363 9.34119058175743e-05
0.276663841864726 0.000100483435049961
0.264808049452342 0.000115008599391481
0.253091690423235 0.000117081858084701
0.241661726314463 0.000129210132003673
0.230312957812526 0.000138579564908709
0.219171946548657 0.000160975233906806
0.20829627022088 0.000176927377554329
0.197525227273509 0.00019502356895079
0.187161077955928 0.000203279657142412
0.177078486068277 0.000230826161569533
0.167233006076954 0.000275706759215683
0.157659814558154 0.000316934166455736
0.148295088701483 0.000345663916814474
0.139363244283899 0.000383124076800311
0.130698732009812 0.00040315342215488
0.12239999732266 0.000444028703065312
0.114405896593896 0.00048536780435769
0.106690220051586 0.000547736087178191
0.0993294797360247 0.000597529824520245
0.0923241518669711 0.000639617395426868
0.085694904648596 0.000714474666528146
0.0792808556676464 0.000784146644501431
0.0732188793184795 0.000889904071937872
0.0674152299625664 0.00104163248763215
0.0619601624772825 0.00114686137487332
0.0568497169639836 0.00133817272581934
0.0521312009263484 0.00150121373917628
0.0475811227378308 0.00170352380049638
0.0433175072785232 0.00190867822129399
0.0394122778831825 0.00214285097689288
0.0357579638053644 0.00239745984331035
0.0322961595363543 0.00272758864128423
0.0291359602733547 0.00302916776468337
0.0262415552271063 0.0034421145616753
0.0235309003896179 0.00389954626513626
0.0210996914351205 0.00446639144482958
0.0188094759215996 0.00502573292031953
0.0167589653299877 0.00572566951734226
0.0148650176273849 0.00645276033785261
0.0131925318798811 0.00729995277097531
0.0116555865945504 0.00839840707608513
0.0102553151585457 0.00967697261657926
0.00901273447744111 0.0109806712770257
0.00788858604093226 0.0125085081419163
0.0068812302695208 0.0142639780703901
0.00599088476305979 0.0161658584140484
0.00517887858949175 0.0185287681511734
0.00448294991507256 0.0212884623081808
0.00388753491370558 0.0242174831722087
0.00334066563186566 0.0276468345061346
0.0028501013264319 0.0317820068988117
0.00245121130937788 0.0367184446789835
0.00210137972739283 0.0420538376442426
0.00178450779061083 0.0481379396646274
0.0015191727652186 0.0548493015579694
0.00126958503702626 0.0626910719180292
0.0010761048537407 0.071525588759419
0.000895249044241581 0.0812832230438694
0.000749797637458136 0.0923550752562477
0.000622177044552553 0.104587149560398
0.000516771888002324 0.118437793317351
0.000434605115274544 0.133906301269548
0.000361446733801702 0.150963716984503
0.000303435329187119 0.170014348906215
0.000255207521571533 0.190605947016465
0.000211927718996363 0.212862116368534
0.000170819386895363 0.237410458798801
0.000135559724865398 0.263393499188076
0.000109578716271635 0.29144147059277
8.57664878620218e-05 0.321711510183319
6.85567972755975e-05 0.353734423935493
5.24434718283002e-05 0.387376367948028
4.14906135311729e-05 0.422245744062766
3.35566293131179e-05 0.458622678387527
2.69677896467118e-05 0.495669248581239
2.23647238461136e-05 0.533605982134548
1.64348578980064e-05 0.572161510338195
1.06847950858552e-05 0.610601562144031
8.71198563855537e-06 0.648433737224794
6.26793364285344e-06 0.685606438452746
4.7254883141949e-06 0.721109902277296
3.72379644080037e-06 0.754772991495135
3.32355805141306e-06 0.78651552002054
2.35470012339897e-06 0.815720430490248
1.59130859533051e-06 0.842970145236726
1.0068186580702e-06 0.867391959170477
9.41952688052335e-07 0.88927962670905
9.41328766189315e-07 0.90906555034023
4.090093156021e-07 0.926159114451338
2.69843810251883e-07 0.941075429967944
1.90111538169278e-07 0.953514150133828
6.29913323926628e-08 0.963614218204619
6.29913323926628e-08 0.972056971844284
6.29913323926628e-08 0.97841637988788
0 0.98381827871778
0 0.987927465098443
0 0.991175527205496
0 0.9935979697469
0 0.995299703753881
0 0.996669946757403
0 0.997666461464438
0 0.998332778656863
0 0.99887088138765
0 0.999263760386812
0 0.999517896662391
0 0.999692547211613
0 0.999791640880642
0 0.999874036468185
0 0.999914817783613
0 0.999937163467277
0 0.999959872950043
0 0.99997822888508
0 0.999986869827823
0 0.999988529209713
0 0.999988529209713
0 0.999988643762499
0 0.999992621479282
0 0.999996286202627
0 0.999996296296296
0 0.999996296296296
0 0.999996296296296
0 0.999996296296296
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
%\addlegendentry{$\lambda=0.7$}
\end{loglogaxis}

\end{tikzpicture}


==> Fig/lambda_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{darkorange25512714}{RGB}{255,165,0}

    \definecolor{crimson2143940}{RGB}{214,39,40}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \addlegendimage{no markers,darkdarkorange2551271425512714}
% \addlegendimage{no markers,crimson2143940}
% \addlegendimage{no marks, forestgreen4416044}

\begin{axis}[
width=0.9\linewidth,
legend style={fill opacity=0.8},
legend style={nodes={scale=0.7, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.5)},
  anchor=north west,
  draw=lightgray204
},
grid=both,
yminorticks,
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0.25, xmax=0.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{$\prob_{\mathrm{md}}$},
ymin=0.0001, ymax=0.5,
ymode=log,
y axis line style={black},
ytick style={color=black},
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-1cm} $\prob_{\mathrm{fa}}$}
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
0.309090909090909 1.54381735477884e-05
0.315151515151515 2.20314455081673e-05
0.321212121212121 4.60904955700038e-05
0.327272727272727 5.42293743158533e-05
0.333333333333333 0.000120716392291104
0.339393939393939 0.000164748037812676
0.345454545454545 0.000423842843197663
0.351515151515152 0.00052106306994782
0.357575757575758 0.000567418283575328
0.363636363636364 0.000815584936715102
0.36969696969697 0.000701678380370574
0.375757575757576 0.00069532922766144
0.381818181818182 0.000968108650056981
0.387878787878788 0.00107268874607229
0.393939393939394 0.00183521046716496
0.4 0.00244127038566983
0.406060606060606 0.00395347217445086
0.412121212121212 0.00462811405223341
0.418181818181818 0.00573628385726604
0.424242424242424 0.00619963317877003
0.43030303030303 0.00651184264253269
0.436363636363636 0.00741787246083238
0.442424242424242 0.00806821425505993
0.448484848484848 0.0101244563576074
0.454545454545455 0.0128289361128288
0.460606060606061 0.0151083627577977
0.466666666666667 0.0158925900894068
0.472727272727273 0.0168411777787163
0.478787878787879 0.0181519851288465
0.484848484848485 0.0224649403383886
0.490909090909091 0.0278617937891442
0.496969696969697 0.0364077030057531
0.503030303030303 0.0389103518803759
0.509090909090909 0.04225742667827
0.515151515151515 0.0470141054080539
0.521212121212121 0.0485681330118364
0.527272727272727 0.0545495919333344
0.533333333333333 0.0615602135029667
0.539393939393939 0.0656647795051595
0.545454545454546 0.0732190209595078
0.551515151515152 0.0798821022799359
0.557575757575758 0.0836497729905893
0.563636363636364 0.0931647334538482
0.56969696969697 0.099222024127486
0.575757575757576 0.11064993625465
0.581818181818182 0.118593281911718
0.587878787878788 0.127414987108635
0.593939393939394 0.138014422084982
0.6 0.150634961324211
0.606060606060606 0.167616881317944
0.612121212121212 0.173670694400216
0.618181818181818 0.18888254213395
0.624242424242424 0.194195091094038
0.63030303030303 0.203766239887945
0.636363636363636 0.219109760694555
0.642424242424242 0.228708211398997
0.648484848484849 0.241406584226898
0.654545454545455 0.249162356118059
0.660606060606061 0.26279503687028
0.666666666666667 0.27453724126819
0.672727272727273 0.290928853916175
0.678787878787879 0.30999916836225
0.684848484848485 0.323189113769155
0.690909090909091 0.336555565403141
0.696969696969697 0.350481798653459
0.703030303030303 0.36907122824276
0.709090909090909 0.383942513654002
0.715151515151515 0.394630795064219
0.721212121212121 0.409910023230319
0.727272727272727 0.417404257895485
0.733333333333333 0.42898149026279
0.739393939393939 0.446444424741491
0.745454545454546 0.46032939430291
0.751515151515152 0.471469159760077
0.757575757575758 0.493420914752369
0.763636363636364 0.505194704480697
0.76969696969697 0.516566482077528
0.775757575757576 0.533771380834603
0.781818181818182 0.541920139510521
0.787878787878788 0.556431380016226
0.793939393939394 0.568452722014027
0.8 0.576697799184876
0.806060606060606 0.587468973746897
0.812121212121212 0.600448421467272
0.818181818181818 0.606624183630484
0.824242424242424 0.616547070412369
0.83030303030303 0.626077739174553
0.836363636363636 0.639741073346794
0.842424242424243 0.662296862659235
0.848484848484848 0.677782356101497
0.854545454545455 0.691845449220329
0.860606060606061 0.699562693035991
0.866666666666667 0.704765410439319
0.872727272727273 0.714067202971306
0.878787878787879 0.728769281609236
0.884848484848485 0.737465107412816
0.890909090909091 0.748877332643854
};\label{rzf}

\addplot [thick, steelblue31119180]
table {%
0.309090909090909 4.20783330247588e-07
0.315151515151515 1.42695316204002e-06
0.321212121212121 1.43393985267383e-06
0.327272727272727 1.44192091266076e-06
0.333333333333333 1.42900573246622e-06
0.339393939393939 4.27848717007359e-06
0.345454545454545 7.47515556779684e-06
0.351515151515152 9.69695264012351e-06
0.357575757575758 1.05318534570281e-05
0.363636363636364 9.0396510416242e-06
0.36969696969697 9.6915436851275e-06
0.375757575757576 8.76824060371222e-06
0.381818181818182 1.15563378440285e-05
0.387878787878788 1.30459336147193e-05
0.393939393939394 1.19057121049968e-05
0.4 1.97823751362241e-05
0.406060606060606 2.21868866775253e-05
0.412121212121212 2.68137516246031e-05
0.418181818181818 3.60717466857487e-05
0.424242424242424 0.00012155137501365
0.43030303030303 0.000131567660593299
0.436363636363636 0.000139143396661553
0.442424242424242 0.000359216829714171
0.448484848484848 0.000288512829118314
0.454545454545455 0.000525623784716447
0.460606060606061 0.000531536671501032
0.466666666666667 0.000333236521424544
0.472727272727273 0.000360577430786513
0.478787878787879 0.000147256047342993
0.484848484848485 0.000261857469524882
0.490909090909091 0.00028559635552727
0.496969696969697 0.000295088986278429
0.503030303030303 0.000344688092605529
0.509090909090909 0.00053784749141281
0.515151515151515 0.000650365089553697
0.521212121212121 0.000694629406315163
0.527272727272727 0.000962881575807063
0.533333333333333 0.00139747754023063
0.539393939393939 0.00200251166388267
0.545454545454546 0.00240464758992172
0.551515151515152 0.00247122054956153
0.557575757575758 0.00196272558861302
0.563636363636364 0.00176203185540124
0.56969696969697 0.00186633451225478
0.575757575757576 0.0018123597495626
0.581818181818182 0.00257292310086649
0.587878787878788 0.00390485119798914
0.593939393939394 0.0045455832679195
0.6 0.00601722722688046
0.606060606060606 0.00641552383604881
0.612121212121212 0.00614900709962726
0.618181818181818 0.00681128243141146
0.624242424242424 0.00692893002131881
0.63030303030303 0.00851611189700233
0.636363636363636 0.00929412329877348
0.642424242424242 0.00997203204366184
0.648484848484849 0.0109002000712006
0.654545454545455 0.0118846718769904
0.660606060606061 0.0139861754627374
0.666666666666667 0.0160236025274029
0.672727272727273 0.0174799088766603
0.678787878787879 0.0173457285591113
0.684848484848485 0.0184591055142042
0.690909090909091 0.019803399799196
0.696969696969697 0.0234241060009191
0.703030303030303 0.0277206992113645
0.709090909090909 0.0305405556254444
0.715151515151515 0.032889240348111
0.721212121212121 0.0350227752200345
0.727272727272727 0.0374151362837216
0.733333333333333 0.0415804366792483
0.739393939393939 0.0464492987082522
0.745454545454546 0.0525148362822075
0.751515151515152 0.0583585651528759
0.757575757575758 0.0619639610234455
0.763636363636364 0.0638617157563978
0.76969696969697 0.0673358650048011
0.775757575757576 0.0717609611262612
0.781818181818182 0.0792047332668845
0.787878787878788 0.0892855996916251
0.793939393939394 0.0966823888419382
0.8 0.10624426682071
0.806060606060606 0.113290053680731
0.812121212121212 0.120929700164304
0.818181818181818 0.129397317305603
0.824242424242424 0.136083329401352
0.83030303030303 0.143716488217035
0.836363636363636 0.15551210763895
0.842424242424243 0.165906942790451
0.848484848484848 0.178178283375396
0.854545454545455 0.195902119041811
0.860606060606061 0.207543681702759
0.866666666666667 0.222251349902952
0.872727272727273 0.241484560191398
0.878787878787879 0.26588623395568
0.884848484848485 0.285265530457216
0.890909090909091 0.308983064815344
};\label{algo}
\addlegendentry{0.1}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
0.309090909090909 0.000494725267465176
0.315151515151515 0.000783914818834247
0.321212121212121 0.000745658039215498
0.327272727272727 0.00101090023462266
0.333333333333333 0.00221937410052429
0.339393939393939 0.00259663952043935
0.345454545454545 0.00354731808345282
0.351515151515152 0.0052079811090564
0.357575757575758 0.00694093678507182
0.363636363636364 0.00843507719251017
0.36969696969697 0.0108120229108423
0.375757575757576 0.0134371874373663
0.381818181818182 0.0161456927340132
0.387878787878788 0.020949362614538
0.393939393939394 0.0282860405254784
0.4 0.0330939476287354
0.406060606060606 0.0372343069214817
0.412121212121212 0.0424366255816738
0.418181818181818 0.0477951303703239
0.424242424242424 0.0522654113898981
0.43030303030303 0.0640155719763797
0.436363636363636 0.0735496837493289
0.442424242424242 0.0809568537624886
0.448484848484848 0.0998704998967938
0.454545454545455 0.107151168374394
0.460606060606061 0.124947087289338
0.466666666666667 0.136736549992732
0.472727272727273 0.148022525453984
0.478787878787879 0.174948037351813
0.484848484848485 0.193580591436724
0.490909090909091 0.214492475675861
0.496969696969697 0.230027812067187
0.503030303030303 0.237240373435875
0.509090909090909 0.256206876093467
0.515151515151515 0.277789659190468
0.521212121212121 0.310329030399808
0.527272727272727 0.332703927599901
0.533333333333333 0.343798918986624
0.539393939393939 0.357132695959595
0.545454545454546 0.37218525833571
0.551515151515152 0.385487490569872
0.557575757575758 0.417006358299085
0.563636363636364 0.44655564175778
0.56969696969697 0.462355432083753
0.575757575757576 0.488083223675786
0.581818181818182 0.497816105397408
0.587878787878788 0.512665165488992
0.593939393939394 0.533854247566241
0.6 0.557178305518138
0.606060606060606 0.56847887851586
0.612121212121212 0.579575934902586
0.618181818181818 0.595592876316063
0.624242424242424 0.609978796369593
0.63030303030303 0.644285958470425
0.636363636363636 0.66553272720595
0.642424242424242 0.677547664866183
0.648484848484849 0.69387818174907
0.654545454545455 0.696228505625845
0.660606060606061 0.713318868548506
0.666666666666667 0.724662400251105
0.672727272727273 0.741075203227027
0.678787878787879 0.756937229553167
0.684848484848485 0.762071958127096
0.690909090909091 0.773323847765633
0.696969696969697 0.783818576284514
0.703030303030303 0.799248976614935
0.709090909090909 0.815500376002696
0.715151515151515 0.826541948698928
0.721212121212121 0.833874199583708
0.727272727272727 0.839058920495433
0.733333333333333 0.850058231321702
0.739393939393939 0.862995930033055
0.745454545454546 0.865105467954953
0.751515151515152 0.868438051868266
0.757575757575758 0.871464165259737
0.763636363636364 0.871934944694851
0.76969696969697 0.875969916784767
0.775757575757576 0.885705626787667
0.781818181818182 0.893963764286553
0.787878787878788 0.904228650651
0.793939393939394 0.914562385912766
0.8 0.914115833127581
0.806060606060606 0.918273652300726
0.812121212121212 0.921860974068982
0.818181818181818 0.924605736455436
0.824242424242424 0.931215825119096
0.83030303030303 0.930897291387621
0.836363636363636 0.935180944327526
0.842424242424243 0.938032216016844
0.848484848484848 0.940359599433453
0.854545454545455 0.943885450842159
0.860606060606061 0.946586222966897
0.866666666666667 0.951016868293645
0.872727272727273 0.9561354597971
0.878787878787879 0.96156090827128
0.884848484848485 0.962865867347497
0.890909090909091 0.966023186212618
};

\addplot [thick, darkorange25512714]
table {%
0.309090909090909 1.15076291515286e-05
0.315151515151515 1.7279080741022e-05
0.321212121212121 2.07529047225529e-05
0.327272727272727 2.69668629383398e-05
0.333333333333333 3.30162178368868e-05
0.339393939393939 4.24834489461669e-05
0.345454545454545 0.000311874742974069
0.351515151515152 0.000333973652027158
0.357575757575758 0.000406036017361611
0.363636363636364 0.000435151162499502
0.36969696969697 0.000530334127832921
0.375757575757576 0.000573870623123762
0.381818181818182 0.000564382979961453
0.387878787878788 0.000672644308587666
0.393939393939394 0.00106104553673691
0.4 0.00142742825578848
0.406060606060606 0.00181118242120357
0.412121212121212 0.00181774224430566
0.418181818181818 0.0019953776927493
0.424242424242424 0.00185267308483503
0.43030303030303 0.00238429529047669
0.436363636363636 0.00306570185557612
0.442424242424242 0.00336962338262815
0.448484848484848 0.00380742362622387
0.454545454545455 0.00436688261842443
0.460606060606061 0.00589595320394588
0.466666666666667 0.00618131862130235
0.472727272727273 0.0077391123375685
0.478787878787879 0.00823928138162191
0.484848484848485 0.00855879295026592
0.490909090909091 0.0106107443152703
0.496969696969697 0.011588466593523
0.503030303030303 0.0127606198422263
0.509090909090909 0.0144529913289067
0.515151515151515 0.0149492910719756
0.521212121212121 0.0178175657788855
0.527272727272727 0.0190489373687983
0.533333333333333 0.0197141454534359
0.539393939393939 0.02152959097161
0.545454545454546 0.0231864169808686
0.551515151515152 0.0264251283631182
0.557575757575758 0.0296438767824705
0.563636363636364 0.0322392192231274
0.56969696969697 0.0364893291500193
0.575757575757576 0.0403472615608771
0.581818181818182 0.0457543161882599
0.587878787878788 0.0512983221291371
0.593939393939394 0.0507281497186278
0.6 0.0552724632404067
0.606060606060606 0.060918570025477
0.612121212121212 0.0639022767025191
0.618181818181818 0.0754220706165139
0.624242424242424 0.0819908939408167
0.63030303030303 0.0855827297307458
0.636363636363636 0.0948263358126715
0.642424242424242 0.103502124051831
0.648484848484849 0.108524332570324
0.654545454545455 0.115535369227433
0.660606060606061 0.123966062292693
0.666666666666667 0.127338155871607
0.672727272727273 0.14170951554665
0.678787878787879 0.153528953359494
0.684848484848485 0.164082917380531
0.690909090909091 0.178581868793663
0.696969696969697 0.180876351182511
0.703030303030303 0.198913362821574
0.709090909090909 0.207155380546848
0.715151515151515 0.212064464073323
0.721212121212121 0.232956809061153
0.727272727272727 0.244150364565302
0.733333333333333 0.265427468575246
0.739393939393939 0.286714294436368
0.745454545454546 0.299971296329691
0.751515151515152 0.312630034957468
0.757575757575758 0.330323717835727
0.763636363636364 0.350470527960608
0.76969696969697 0.361462235648755
0.775757575757576 0.378841376484486
0.781818181818182 0.393499754646044
0.787878787878788 0.405946189894948
0.793939393939394 0.433223116346936
0.8 0.447823354604161
0.806060606060606 0.459692688828455
0.812121212121212 0.473143991348929
0.818181818181818 0.483749604599044
0.824242424242424 0.501545818106776
0.83030303030303 0.516594194494856
0.836363636363636 0.554337892807793
0.842424242424243 0.579231766340575
0.848484848484848 0.600388553419036
0.854545454545455 0.627270261520946
0.860606060606061 0.638730409383309
0.866666666666667 0.654148514342141
0.872727272727273 0.677816775101117
0.878787878787879 0.701446988472052
0.884848484848485 0.717052561307165
0.890909090909091 0.738614151767587
};
\addlegendentry{0.01}
\addplot [thick, forestgreen4416044, dashed, forget plot]
table {%
0.309090909090909 0.00771086119165459
0.315151515151515 0.0109306905169341
0.321212121212121 0.0135024046183136
0.327272727272727 0.0208441795806959
0.333333333333333 0.027859423392991
0.339393939393939 0.0334474618109593
0.345454545454545 0.0411689472583084
0.351515151515152 0.0569925237719186
0.357575757575758 0.068794077657554
0.363636363636364 0.0842963530563394
0.36969696969697 0.112470205497553
0.375757575757576 0.123060034333251
0.381818181818182 0.137860835789476
0.387878787878788 0.163252254103833
0.393939393939394 0.18252767470366
0.4 0.205550586502417
0.406060606060606 0.215671371617005
0.412121212121212 0.232955006965841
0.418181818181818 0.249302631709524
0.424242424242424 0.259698717762622
0.43030303030303 0.326705272641427
0.436363636363636 0.347973971768268
0.442424242424242 0.403736186864496
0.448484848484848 0.440803835893867
0.454545454545455 0.460945816247072
0.460606060606061 0.501497229094757
0.466666666666667 0.486766558218525
0.472727272727273 0.533491019917237
0.478787878787879 0.549384330711311
0.484848484848485 0.569946250713022
0.490909090909091 0.606349102596317
0.496969696969697 0.637370821768682
0.503030303030303 0.6481989297697
0.509090909090909 0.682464940777245
0.515151515151515 0.696434768233854
0.521212121212121 0.69039799171197
0.527272727272727 0.703090231855593
0.533333333333333 0.712005460357626
0.539393939393939 0.764184342773384
0.545454545454546 0.784401808448838
0.551515151515152 0.807432707453555
0.557575757575758 0.836489218525492
0.563636363636364 0.822886541354283
0.56969696969697 0.851777179751153
0.575757575757576 0.87304483726937
0.581818181818182 0.86532442529104
0.587878787878788 0.882807732045989
0.593939393939394 0.87958884845767
0.6 0.886404285178785
0.606060606060606 0.895319984300051
0.612121212121212 0.896120101241528
0.618181818181818 0.904292623716694
0.624242424242424 0.914150254084207
0.63030303030303 0.92367006672586
0.636363636363636 0.931029558437208
0.642424242424242 0.937030811569078
0.648484848484849 0.934629654657258
0.654545454545455 0.93960060282903
0.660606060606061 0.947034309090038
0.666666666666667 0.949524242764235
0.672727272727273 0.959674236424107
0.678787878787879 0.961665569828886
0.684848484848485 0.962149961371688
0.690909090909091 0.95993813144053
0.696969696969697 0.962148072033361
0.703030303030303 0.96434358229808
0.709090909090909 0.965967757268799
0.715151515151515 0.97049782945768
0.721212121212121 0.970903570411042
0.727272727272727 0.975703585525456
0.733333333333333 0.979901907216025
0.739393939393939 0.983257589177279
0.745454545454546 0.98286056383173
0.751515151515152 0.982433074964182
0.757575757575758 0.984545737126455
0.763636363636364 0.986019862514578
0.76969696969697 0.985200423367468
0.775757575757576 0.985084433337061
0.781818181818182 0.985030174614922
0.787878787878788 0.9849946699629
0.793939393939394 0.986904756904781
0.8 0.988228572838398
0.806060606060606 0.989114688623548
0.812121212121212 0.990222498058065
0.818181818181818 0.990852288173312
0.824242424242424 0.991413470010513
0.83030303030303 0.991879659651305
0.836363636363636 0.992994866733423
0.842424242424243 0.993045152826941
0.848484848484848 0.992606861178014
0.854545454545455 0.992618183833872
0.860606060606061 0.991903629036795
0.866666666666667 0.99344339659368
0.872727272727273 0.994247439376152
0.878787878787879 0.994212133221136
0.884848484848485 0.995174803442326
0.890909090909091 0.995362139701239
};

\addplot [thick, forestgreen4416044]
table {%
0.309090909090909 0.000140483815622748
0.315151515151515 0.000178189680308807
0.321212121212121 0.000310569429233417
0.327272727272727 0.000732067793014794
0.333333333333333 0.00160196322071307
0.339393939393939 0.00169541329880198
0.345454545454545 0.00201768138881109
0.351515151515152 0.00236506723216649
0.357575757575758 0.00229624468315427
0.363636363636364 0.00331892508669322
0.36969696969697 0.00523731588589146
0.375757575757576 0.00644215852803505
0.381818181818182 0.00793354150183003
0.387878787878788 0.0100496582484216
0.393939393939394 0.0113720761768053
0.4 0.0134042645114358
0.406060606060606 0.015491167000384
0.412121212121212 0.0165588936492359
0.418181818181818 0.0201025160847859
0.424242424242424 0.0222676545445178
0.43030303030303 0.0282579628439907
0.436363636363636 0.028010082052947
0.442424242424242 0.0301880487532082
0.448484848484848 0.033060935841933
0.454545454545455 0.0373039772330515
0.460606060606061 0.0506320722821014
0.466666666666667 0.0522468364595638
0.472727272727273 0.0622429256036115
0.478787878787879 0.0722511731219129
0.484848484848485 0.0813502244161114
0.490909090909091 0.0861853870302515
0.496969696969697 0.0971061264441453
0.503030303030303 0.102476345206136
0.509090909090909 0.112902575104546
0.515151515151515 0.123262993802895
0.521212121212121 0.120934651574774
0.527272727272727 0.122888674171202
0.533333333333333 0.127458627219115
0.539393939393939 0.142319180886073
0.545454545454546 0.155984321610183
0.551515151515152 0.161002847679396
0.557575757575758 0.188874097937212
0.563636363636364 0.194090733097754
0.56969696969697 0.204778022594295
0.575757575757576 0.222832526008034
0.581818181818182 0.212439844671008
0.587878787878788 0.229621678487416
0.593939393939394 0.240520965056606
0.6 0.237868884128408
0.606060606060606 0.257137267220165
0.612121212121212 0.261639022184479
0.618181818181818 0.278758956478372
0.624242424242424 0.322632238760903
0.63030303030303 0.350387737086641
0.636363636363636 0.374558500521908
0.642424242424242 0.39434654080307
0.648484848484849 0.380350610236792
0.654545454545455 0.388712400221336
0.660606060606061 0.392365159841317
0.666666666666667 0.414759998854614
0.672727272727273 0.452410753261294
0.678787878787879 0.471688176075035
0.684848484848485 0.502203095878311
0.690909090909091 0.520071714698035
0.696969696969697 0.525319569511282
0.703030303030303 0.532169561562492
0.709090909090909 0.55722808411417
0.715151515151515 0.564291998422301
0.721212121212121 0.596259301067066
0.727272727272727 0.614293440176024
0.733333333333333 0.653110700693947
0.739393939393939 0.67022074129625
0.745454545454546 0.674379081270233
0.751515151515152 0.696278892079745
0.757575757575758 0.713421552460072
0.763636363636364 0.725225414540794
0.76969696969697 0.756510472050894
0.775757575757576 0.762810641386366
0.781818181818182 0.742790335022561
0.787878787878788 0.759779418318652
0.793939393939394 0.774289247403766
0.8 0.794858901897008
0.806060606060606 0.818294389254252
0.812121212121212 0.847185954207678
0.818181818181818 0.847701632461515
0.824242424242424 0.844384526644809
0.83030303030303 0.855657931687284
0.836363636363636 0.862914672539221
0.842424242424243 0.87912742962014
0.848484848484848 0.901860363286274
0.854545454545455 0.908470137638642
0.860606060606061 0.914840574539815
0.866666666666667 0.923909049592873
0.872727272727273 0.93618836412809
0.878787878787879 0.943512887553637
0.884848484848485 0.948380275485974
0.890909090909091 0.952206273782967
};
\addlegendentry{0.001}
\end{axis}

\end{tikzpicture}


==> Fig/lambda_prob_gain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\linewidth,
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.2)},
  anchor=north west,
  draw=lightgray204
},
grid=both,
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0.27, xmax=0.93,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{$\prob_{e}$},
ymin=0.000424312453896367, ymax=0.551227188274398,
ymode=log,
y axis line style={black},
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
axis y line*=left,
]
\addplot [semithick, darkorange25512714]
table {%
0.3 0.00221255814971144
0.331578947368421 0.00472240805418799
0.363157894736842 0.00931599196281478
0.394736842105263 0.0159086673928234
0.426315789473684 0.0250497649726881
0.457894736842105 0.0378906643063016
0.489473684210526 0.0489418158544265
0.521052631578947 0.0663137895334696
0.552631578947368 0.0890614579643038
0.58421052631579 0.106120751631039
0.615789473684211 0.134177083220315
0.647368421052632 0.15901590196689
0.678947368421053 0.182641066515123
0.710526315789474 0.213278483144631
0.742105263157895 0.247468391968422
0.773684210526316 0.27317772887514
0.805263157894737 0.307065838585362
0.836842105263158 0.335420662884895
0.868421052631579 0.36379604578788
0.9 0.39792508597636
};
\addlegendentry{\Gls{lmmse} estimator  (\ref{eq:lmmse})}
\addplot [semithick, forestgreen4416044]
table {%
0.3 0.000587780386695699
0.331578947368421 0.00115950195662277
0.363157894736842 0.0019410186982233
0.394736842105263 0.00307974237259895
0.426315789473684 0.00447417743014181
0.457894736842105 0.00642978716035195
0.489473684210526 0.00880946414699313
0.521052631578947 0.0115568595280921
0.552631578947368 0.0153616550415323
0.58421052631579 0.0217860191907418
0.615789473684211 0.0278344481247011
0.647368421052632 0.0350349234715545
0.678947368421053 0.0439419884545654
0.710526315789474 0.0546403683813433
0.742105263157895 0.0673149266480137
0.773684210526316 0.0818676332128457
0.805263157894737 0.104969230702817
0.836842105263158 0.124710861155132
0.868421052631579 0.156463445508584
0.9 0.191814545162783
};
\addlegendentry{Proposed algorithm}
\end{axis}

\begin{axis}[
width=0.8\linewidth,
%axis line style={none},
axis y line*=right,
tick align=outside,
x grid style={darkgray176},
xmin=0.27, xmax=0.93,
xtick pos=left,
xtick style={color=black},
xmajorticks=false,
y grid style={darkgray176},
ylabel=\textcolor{red}{Gain},
ymin=1.96779677508351, ymax=5.85380705767749,
ytick pos=right,
ytick style={color=red},
yticklabel style={anchor=west},
y axis line style={red},
ytick style={color=red},
every tick label/.append style={red}
]
\addplot [semithick, red, dashed]
table {%
0.3 3.69177939325983
0.331578947368421 4.71443730199519
0.363157894736842 4.90114069553528
0.394736842105263 5.21501036538992
0.426315789473684 5.18647600648822
0.457894736842105 5.67717022665049
0.489473684210526 5.06837049994783
0.521052631578947 5.21863706710749
0.552631578947368 5.18599134903545
0.58421052631579 5.20968964430769
0.615789473684211 5.1141890216289
0.647368421052632 4.72923778278895
0.678947368421053 4.32346903513243
0.710526315789474 3.98758256958852
0.742105263157895 3.67880250426093
0.773684210526316 3.22303509457754
0.805263157894737 3.1121455393783
0.836842105263158 2.67924857746415
0.868421052631579 2.38496635044981
0.9 2.14443360611051
};
\end{axis}


\end{tikzpicture}


==> Fig/lambda_prob_gain_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\linewidth,
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.2)},
  anchor=north west,
  draw=lightgray204
},
grid=both,
yminorticks,
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0.2, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{$\prob_{e}$},
ymin=0.00021317862489129, ymax=0.574041371154466,
ymode=log,
y axis line style={black},
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\)
% },
axis y line*=left,
]
\addplot [semithick, darkorange25512714]
table {%
0.3 0.00152693134825311
0.306060606060606 0.00234501751037623
0.312121212121212 0.00234369692367741
0.318181818181818 0.0041520253533157
0.324242424242424 0.00439668783025567
0.33030303030303 0.00462815521417354
0.336363636363636 0.00404999724409154
0.342424242424242 0.00652065144110783
0.348484848484849 0.0062110650536638
0.354545454545455 0.00683017653923099
0.360606060606061 0.0085071284617151
0.366666666666667 0.0109053059690491
0.372727272727273 0.00899231484283987
0.378787878787879 0.0114122583100113
0.384848484848485 0.0135567185654781
0.390909090909091 0.0149881624774727
0.396969696969697 0.0177127306972443
0.403030303030303 0.0233894383650177
0.409090909090909 0.0215656851910532
0.415151515151515 0.0194089459730451
0.421212121212121 0.0239495384256161
0.427272727272727 0.0265090456449713
0.433333333333333 0.0262490423855114
0.439393939393939 0.0323322479375918
0.445454545454545 0.0317941980705499
0.451515151515152 0.0318669504115284
0.457575757575758 0.0391329586075961
0.463636363636364 0.040262353599009
0.46969696969697 0.0451390383932141
0.475757575757576 0.0400033884742866
0.481818181818182 0.0452286360163549
0.487878787878788 0.0536313345429531
0.493939393939394 0.0594197524807857
0.5 0.0603681578833639
0.506060606060606 0.0724310939100219
0.512121212121212 0.0606923418269847
0.518181818181818 0.0689757730546886
0.524242424242424 0.0733867915187771
0.53030303030303 0.074895506978721
0.536363636363636 0.07943848495905
0.542424242424242 0.0877239621897308
0.548484848484849 0.0845304783536956
0.554545454545455 0.0937575474208062
0.560606060606061 0.0931280461556296
0.566666666666667 0.0923495968017016
0.572727272727273 0.099929253811822
0.578787878787879 0.107773969427651
0.584848484848485 0.115180438429911
0.590909090909091 0.115804636688893
0.596969696969697 0.122729045310384
0.603030303030303 0.121171274067318
0.609090909090909 0.136714240104719
0.615151515151515 0.141977974132307
0.621212121212121 0.135453812744608
0.627272727272727 0.147674414374866
0.633333333333333 0.14525687763741
0.639393939393939 0.149693866150015
0.645454545454546 0.159097881672647
0.651515151515152 0.163729121785162
0.657575757575758 0.174252923061169
0.663636363636364 0.17040757930338
0.66969696969697 0.182200095190639
0.675757575757576 0.183210981481942
0.681818181818182 0.190292937099975
0.687878787878788 0.200370123770728
0.693939393939394 0.198527712042068
0.7 0.195301243591456
0.706060606060606 0.202020997041101
0.712121212121212 0.222626167562173
0.718181818181818 0.216767494577798
0.724242424242424 0.213179333069428
0.73030303030303 0.237469684188838
0.736363636363636 0.249633985939183
0.742424242424242 0.232118064504125
0.748484848484849 0.254656794725331
0.754545454545455 0.255261562030673
0.760606060606061 0.252977441474676
0.766666666666667 0.272762934184146
0.772727272727273 0.266241684392238
0.778787878787879 0.275806163498529
0.784848484848485 0.291214791336869
0.790909090909091 0.285139904755946
0.796969696969697 0.293673587603655
0.803030303030303 0.304512181553099
0.809090909090909 0.296226229873587
0.815151515151515 0.309638043918685
0.821212121212121 0.32227951408431
0.827272727272727 0.312097873056176
0.833333333333333 0.326630667622425
0.839393939393939 0.330210880108361
0.845454545454545 0.349790434719898
0.851515151515152 0.343236953953476
0.857575757575758 0.349435318346542
0.863636363636364 0.356487285518664
0.86969696969697 0.354340098535164
0.875757575757576 0.37254884367999
0.881818181818182 0.372060359028335
0.887878787878788 0.388413374695604
0.893939393939394 0.383151947320905
0.9 0.400889823911761
};
\addlegendentry{\Gls{lmmse} estimator  (\ref{eq:lmmse})}
\addplot [semithick, forestgreen4416044]
table {%
0.3 0.000305254318853339
0.306060606060606 0.000679420083104523
0.312121212121212 0.000493709028995979
0.318181818181818 0.000697405023631553
0.324242424242424 0.000822689572524874
0.33030303030303 0.00092250186673639
0.336363636363636 0.00115320822764086
0.342424242424242 0.00184328751941876
0.348484848484849 0.000822137455697014
0.354545454545455 0.00164762497795803
0.360606060606061 0.00176646165271992
0.366666666666667 0.00212989800718777
0.372727272727273 0.00184657385809778
0.378787878787879 0.00257442269264589
0.384848484848485 0.00231854083443055
0.390909090909091 0.00294071323244775
0.396969696969697 0.0024546028781269
0.403030303030303 0.00475928114159165
0.409090909090909 0.00385528082782363
0.415151515151515 0.00440980240428019
0.421212121212121 0.00438127578031361
0.427272727272727 0.00576428058370759
0.433333333333333 0.00448776305919945
0.439393939393939 0.00676684441831912
0.445454545454545 0.00459879755974251
0.451515151515152 0.00812132788694299
0.457575757575758 0.00614587318714554
0.463636363636364 0.0072793598678151
0.46969696969697 0.00942850890681012
0.475757575757576 0.00754224990240795
0.481818181818182 0.00972905674668077
0.487878787878788 0.00852735461926809
0.493939393939394 0.0106437760486994
0.5 0.011370965634738
0.506060606060606 0.0115639509639541
0.512121212121212 0.0114060705709755
0.518181818181818 0.0135914573900696
0.524242424242424 0.0123734047915674
0.53030303030303 0.0147087904269419
0.536363636363636 0.0126086810483919
0.542424242424242 0.0134102833817933
0.548484848484849 0.016604827986288
0.554545454545455 0.018858840527996
0.560606060606061 0.017968691536316
0.566666666666667 0.0180642326611594
0.572727272727273 0.0189838839045973
0.578787878787879 0.0211330283783616
0.584848484848485 0.0210839957187797
0.590909090909091 0.0260392093376028
0.596969696969697 0.0262212636930665
0.603030303030303 0.0239746601189699
0.609090909090909 0.0249454652469745
0.615151515151515 0.0272146160405242
0.621212121212121 0.0259014344712646
0.627272727272727 0.0302962659063086
0.633333333333333 0.0291276505365841
0.639393939393939 0.0345601125461281
0.645454545454546 0.0348855378367649
0.651515151515152 0.0359505743552381
0.657575757575758 0.0383759872977244
0.663636363636364 0.0399158638611478
0.66969696969697 0.0413367902364721
0.675757575757576 0.0459890893614776
0.681818181818182 0.0481068760818569
0.687878787878788 0.0425881977209278
0.693939393939394 0.0471793881852058
0.7 0.0481336805364326
0.706060606060606 0.05863237729878
0.712121212121212 0.0581892535687871
0.718181818181818 0.0577638507524529
0.724242424242424 0.0580127375260195
0.73030303030303 0.063443441540001
0.736363636363636 0.0664221877437563
0.742424242424242 0.0707587779387889
0.748484848484849 0.0732824293415388
0.754545454545455 0.0803786700792717
0.760606060606061 0.0787577054233625
0.766666666666667 0.0837014212595473
0.772727272727273 0.0844040360885655
0.778787878787879 0.0887917995078694
0.784848484848485 0.0891320555237906
0.790909090909091 0.0980356955725643
0.796969696969697 0.0970733971800881
0.803030303030303 0.10271135927364
0.809090909090909 0.111563059727353
0.815151515151515 0.113609665139015
0.821212121212121 0.118252748099534
0.827272727272727 0.118547127071457
0.833333333333333 0.123908066682771
0.839393939393939 0.128988276241374
0.845454545454545 0.136713562326984
0.851515151515152 0.135667730918389
0.857575757575758 0.145134242552423
0.863636363636364 0.160364022444833
0.86969696969697 0.161630360057763
0.875757575757576 0.168711151868081
0.881818181818182 0.171761198680305
0.887878787878788 0.188926475119849
0.893939393939394 0.192602838982249
0.9 0.203899857156956
};
\addlegendentry{Proposed algorithm}
\end{axis}

\begin{axis}[
width=0.8\linewidth,
%axis line style={none},
axis y line*=right,
tick align=outside,
x grid style={darkgray176},
xmin=0.2, xmax=1,
xtick pos=left,
xtick style={color=black},
xmajorticks=false,
y grid style={darkgray176},
ymajorgrids,
minor tick num=4,
ylabel=\textcolor{red}{Gain},
ymin=-0.2, ymax=16.2386252629386,
ytick pos=right,
ytick style={color=red},
yticklabel style={anchor=west},
y axis line style={red},
ytick style={color=red},
every tick label/.append style={red}
]
\addplot [semithick, red, dashed]
table {%
0.3 5.85271983969869
0.306060606060606 12.6516790046163
0.312121212121212 3.88654912350335
0.318181818181818 15.5585682284889
0.324242424242424 10.7882691114183
0.33030303030303 7.2723474114138
0.336363636363636 5.8037941454588
0.342424242424242 3.92064296100161
0.348484848484849 8.23476609804534
0.354545454545455 4.1869541924185
0.360606060606061 5.32683242359667
0.366666666666667 5.40654551901082
0.372727272727273 6.64683391657281
0.378787878787879 4.38314821699045
0.384848484848485 5.74380844343957
0.390909090909091 4.77969039845457
0.396969696969697 5.91177321000905
0.403030303030303 5.34472412076801
0.409090909090909 5.59914914981143
0.415151515151515 4.00603161880212
0.421212121212121 5.91249988516625
0.427272727272727 5.70197156803632
0.433333333333333 5.24548037848407
0.439393939393939 5.3883732535934
0.445454545454545 6.88273158961467
0.451515151515152 4.04888496868202
0.457575757575758 8.27970567480564
0.463636363636364 4.87364629858357
0.46969696969697 4.75852312330911
0.475757575757576 4.88251290665454
0.481818181818182 4.93115566532789
0.487878787878788 6.05998762514996
0.493939393939394 5.52023958792092
0.5 5.21036351545766
0.506060606060606 6.61743153179898
0.512121212121212 4.92427923846086
0.518181818181818 5.46404240203562
0.524242424242424 5.31723945798674
0.53030303030303 4.48216957427676
0.536363636363636 6.17716384803101
0.542424242424242 6.79185780781763
0.548484848484849 5.33093478338924
0.554545454545455 4.89981798609894
0.560606060606061 4.86564463986173
0.566666666666667 5.35458583884637
0.572727272727273 5.25198118708269
0.578787878787879 5.44730843394845
0.584848484848485 4.83579926375479
0.590909090909091 4.69758472340299
0.596969696969697 4.16454727939469
0.603030303030303 5.11062251213266
0.609090909090909 5.16746540245229
0.615151515151515 4.78376696455219
0.621212121212121 4.69984101282654
0.627272727272727 4.65603083539921
0.633333333333333 5.00061946448258
0.639393939393939 3.90603170403976
0.645454545454546 4.67118583474071
0.651515151515152 4.40849270207768
0.657575757575758 4.82723302555919
0.663636363636364 4.12149370016783
0.66969696969697 4.32105090903354
0.675757575757576 4.13750231683645
0.681818181818182 4.24400990219915
0.687878787878788 4.9794351414896
0.693939393939394 4.23592811181832
0.7 4.01772397766876
0.706060606060606 3.64215541894745
0.712121212121212 3.64175012053587
0.718181818181818 4.04291318688325
0.724242424242424 3.72091033754103
0.73030303030303 3.54923512803918
0.736363636363636 3.57378748532099
0.742424242424242 3.40195943686632
0.748484848484849 3.79000530908175
0.754545454545455 3.26336506912583
0.760606060606061 3.08613752099213
0.766666666666667 3.20718457655861
0.772727272727273 3.31580925497632
0.778787878787879 3.15128445028557
0.784848484848485 3.06913457417979
0.790909090909091 3.01197709778594
0.796969696969697 2.91686611276429
0.803030303030303 2.81590963662976
0.809090909090909 2.77979383159642
0.815151515151515 2.8822511613434
0.821212121212121 2.85443722851006
0.827272727272727 2.5422714572981
0.833333333333333 2.59888329595363
0.839393939393939 2.62582868107171
0.845454545454545 2.58712994640152
0.851515151515152 2.43968453430857
0.857575757575758 2.34600260272658
0.863636363636364 2.27465932556141
0.86969696969697 2.28856102289203
0.875757575757576 2.26348996849791
0.881818181818182 2.1822906217254
0.887878787878788 2.10788212265634
0.893939393939394 1.96540738002825
0.9 1.95742753949573
};
\end{axis}

\end{tikzpicture}


==> Fig/long-term-csi-ecdf.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03000,0.53000)},
  anchor=south west,
  draw=white!80.00000!black,
},
tick align=outside,
tick pos=left,
width = 0.95\textwidth,
height= 4cm,
x grid style={white!69.01961!black},
xmin=0.94, xmax=0.99, %xmin=-0.02446
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.05000, ymax=1.05000, %-0.05000
ytick style={color=black},
xlabel = {\footnotesize Channel correlation},ylabel={\footnotesize \gls{ccdf}},
%scale only axis,    
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=1, transform shape}},
legend style={draw=none},
]
\addplot [semithick, color0]
table [row sep=\\, y index = {0},
y expr  = (1-\thisrowno{1})] {%
0.98773 0.00009\\
0.98623 0.00019\\
0.98600 0.00028\\
0.98552 0.00041\\
0.98532 0.00051\\
0.98519 0.00060\\
0.98504 0.00073\\
0.98495 0.00083\\
0.98483 0.00092\\
0.98474 0.00104\\
0.98460 0.00115\\
0.98456 0.00124\\
0.98451 0.00136\\
0.98444 0.00146\\
0.98438 0.00155\\
0.98428 0.00168\\
0.98421 0.00178\\
0.98418 0.00187\\
0.98414 0.00200\\
0.98410 0.00210\\
0.98404 0.00219\\
0.98396 0.00232\\
0.98393 0.00242\\
0.98391 0.00251\\
0.98386 0.00264\\
0.98384 0.00274\\
0.98380 0.00283\\
0.98377 0.00296\\
0.98375 0.00306\\
0.98373 0.00315\\
0.98368 0.00327\\
0.98365 0.00338\\
0.98363 0.00347\\
0.98360 0.00359\\
0.98358 0.00369\\
0.98357 0.00378\\
0.98354 0.00391\\
0.98351 0.00401\\
0.98350 0.00410\\
0.98346 0.00423\\
0.98343 0.00433\\
0.98341 0.00442\\
0.98338 0.00455\\
0.98335 0.00465\\
0.98334 0.00474\\
0.98329 0.00487\\
0.98328 0.00497\\
0.98327 0.00506\\
0.98323 0.00518\\
0.98321 0.00529\\
0.98319 0.00538\\
0.98317 0.00550\\
0.98314 0.00561\\
0.98313 0.00569\\
0.98310 0.00582\\
0.98308 0.00592\\
0.98307 0.00601\\
0.98305 0.00614\\
0.98303 0.00624\\
0.98301 0.00633\\
0.98299 0.00646\\
0.98298 0.00656\\
0.98296 0.00665\\
0.98294 0.00678\\
0.98292 0.00688\\
0.98291 0.00697\\
0.98288 0.00710\\
0.98285 0.00720\\
0.98284 0.00729\\
0.98282 0.00741\\
0.98281 0.00752\\
0.98280 0.00761\\
0.98279 0.00773\\
0.98278 0.00783\\
0.98276 0.00792\\
0.98273 0.00805\\
0.98272 0.00815\\
0.98272 0.00824\\
0.98271 0.00837\\
0.98270 0.00847\\
0.98268 0.00856\\
0.98267 0.00869\\
0.98266 0.00879\\
0.98265 0.00888\\
0.98263 0.00901\\
0.98262 0.00911\\
0.98260 0.00920\\
0.98259 0.00932\\
0.98258 0.00943\\
0.98257 0.00952\\
0.98256 0.00964\\
0.98255 0.00975\\
0.98253 0.00983\\
0.98250 0.00996\\
0.98249 0.01006\\
0.98248 0.01015\\
0.98247 0.01028\\
0.98246 0.01038\\
0.98245 0.01047\\
0.98243 0.01060\\
0.98242 0.01070\\
0.98241 0.01079\\
0.98240 0.01092\\
0.98239 0.01102\\
0.98238 0.01111\\
0.98237 0.01124\\
0.98236 0.01134\\
0.98235 0.01143\\
0.98234 0.01155\\
0.98232 0.01166\\
0.98231 0.01175\\
0.98230 0.01187\\
0.98229 0.01197\\
0.98228 0.01206\\
0.98227 0.01219\\
0.98226 0.01229\\
0.98225 0.01238\\
0.98224 0.01251\\
0.98223 0.01261\\
0.98223 0.01270\\
0.98222 0.01283\\
0.98221 0.01293\\
0.98220 0.01302\\
0.98218 0.01315\\
0.98217 0.01325\\
0.98216 0.01334\\
0.98216 0.01347\\
0.98214 0.01357\\
0.98214 0.01366\\
0.98212 0.01378\\
0.98211 0.01389\\
0.98211 0.01397\\
0.98209 0.01410\\
0.98208 0.01420\\
0.98208 0.01429\\
0.98207 0.01442\\
0.98206 0.01452\\
0.98205 0.01461\\
0.98204 0.01474\\
0.98203 0.01484\\
0.98203 0.01493\\
0.98202 0.01506\\
0.98201 0.01516\\
0.98200 0.01525\\
0.98199 0.01538\\
0.98198 0.01548\\
0.98198 0.01557\\
0.98197 0.01569\\
0.98197 0.01580\\
0.98196 0.01589\\
0.98195 0.01601\\
0.98194 0.01611\\
0.98193 0.01620\\
0.98192 0.01633\\
0.98192 0.01643\\
0.98191 0.01652\\
0.98189 0.01665\\
0.98189 0.01675\\
0.98188 0.01684\\
0.98187 0.01697\\
0.98186 0.01707\\
0.98185 0.01716\\
0.98184 0.01729\\
0.98182 0.01739\\
0.98181 0.01748\\
0.98181 0.01761\\
0.98180 0.01771\\
0.98180 0.01780\\
0.98179 0.01792\\
0.98178 0.01803\\
0.98177 0.01811\\
0.98177 0.01824\\
0.98176 0.01834\\
0.98175 0.01843\\
0.98174 0.01856\\
0.98173 0.01866\\
0.98172 0.01875\\
0.98171 0.01888\\
0.98170 0.01898\\
0.98170 0.01907\\
0.98169 0.01920\\
0.98168 0.01930\\
0.98166 0.01939\\
0.98166 0.01952\\
0.98165 0.01962\\
0.98164 0.01971\\
0.98163 0.01983\\
0.98162 0.01994\\
0.98161 0.02003\\
0.98160 0.02015\\
0.98159 0.02026\\
0.98159 0.02034\\
0.98158 0.02047\\
0.98157 0.02057\\
0.98156 0.02066\\
0.98155 0.02079\\
0.98155 0.02089\\
0.98154 0.02098\\
0.98154 0.02111\\
0.98153 0.02121\\
0.98153 0.02130\\
0.98152 0.02143\\
0.98151 0.02153\\
0.98151 0.02162\\
0.98150 0.02175\\
0.98150 0.02185\\
0.98149 0.02194\\
0.98148 0.02206\\
0.98148 0.02217\\
0.98147 0.02226\\
0.98146 0.02238\\
0.98146 0.02248\\
0.98145 0.02257\\
0.98144 0.02270\\
0.98144 0.02280\\
0.98143 0.02289\\
0.98142 0.02302\\
0.98142 0.02312\\
0.98142 0.02321\\
0.98141 0.02334\\
0.98140 0.02344\\
0.98139 0.02353\\
0.98139 0.02366\\
0.98138 0.02376\\
0.98137 0.02385\\
0.98136 0.02397\\
0.98136 0.02408\\
0.98135 0.02417\\
0.98134 0.02429\\
0.98134 0.02440\\
0.98133 0.02448\\
0.98133 0.02461\\
0.98132 0.02471\\
0.98132 0.02480\\
0.98131 0.02493\\
0.98130 0.02503\\
0.98129 0.02512\\
0.98129 0.02525\\
0.98128 0.02535\\
0.98127 0.02544\\
0.98126 0.02557\\
0.98126 0.02567\\
0.98125 0.02576\\
0.98124 0.02589\\
0.98123 0.02599\\
0.98123 0.02608\\
0.98122 0.02620\\
0.98122 0.02631\\
0.98121 0.02640\\
0.98121 0.02652\\
0.98121 0.02662\\
0.98120 0.02671\\
0.98120 0.02684\\
0.98120 0.02694\\
0.98119 0.02703\\
0.98119 0.02716\\
0.98118 0.02726\\
0.98118 0.02735\\
0.98117 0.02748\\
0.98117 0.02758\\
0.98116 0.02767\\
0.98116 0.02780\\
0.98115 0.02790\\
0.98115 0.02799\\
0.98114 0.02812\\
0.98113 0.02822\\
0.98113 0.02831\\
0.98112 0.02843\\
0.98112 0.02854\\
0.98111 0.02862\\
0.98111 0.02875\\
0.98110 0.02885\\
0.98110 0.02894\\
0.98109 0.02907\\
0.98109 0.02917\\
0.98109 0.02926\\
0.98108 0.02939\\
0.98107 0.02949\\
0.98107 0.02958\\
0.98106 0.02971\\
0.98105 0.02981\\
0.98105 0.02990\\
0.98104 0.03003\\
0.98103 0.03013\\
0.98102 0.03022\\
0.98101 0.03034\\
0.98100 0.03045\\
0.98100 0.03054\\
0.98099 0.03066\\
0.98098 0.03076\\
0.98098 0.03085\\
0.98098 0.03098\\
0.98097 0.03108\\
0.98097 0.03117\\
0.98096 0.03130\\
0.98095 0.03140\\
0.98095 0.03149\\
0.98094 0.03162\\
0.98094 0.03172\\
0.98093 0.03181\\
0.98093 0.03194\\
0.98092 0.03204\\
0.98092 0.03213\\
0.98091 0.03226\\
0.98090 0.03236\\
0.98090 0.03245\\
0.98089 0.03257\\
0.98089 0.03268\\
0.98088 0.03276\\
0.98087 0.03289\\
0.98087 0.03299\\
0.98086 0.03308\\
0.98085 0.03321\\
0.98085 0.03331\\
0.98084 0.03340\\
0.98084 0.03353\\
0.98083 0.03363\\
0.98083 0.03372\\
0.98082 0.03385\\
0.98081 0.03395\\
0.98081 0.03404\\
0.98080 0.03417\\
0.98080 0.03427\\
0.98080 0.03436\\
0.98079 0.03448\\
0.98079 0.03459\\
0.98078 0.03468\\
0.98078 0.03480\\
0.98077 0.03490\\
0.98077 0.03499\\
0.98076 0.03512\\
0.98076 0.03522\\
0.98076 0.03531\\
0.98075 0.03544\\
0.98075 0.03554\\
0.98074 0.03563\\
0.98074 0.03576\\
0.98074 0.03586\\
0.98074 0.03595\\
0.98073 0.03608\\
0.98073 0.03618\\
0.98072 0.03627\\
0.98072 0.03640\\
0.98071 0.03650\\
0.98070 0.03659\\
0.98070 0.03671\\
0.98070 0.03682\\
0.98069 0.03690\\
0.98068 0.03703\\
0.98067 0.03713\\
0.98067 0.03722\\
0.98067 0.03735\\
0.98066 0.03745\\
0.98066 0.03754\\
0.98065 0.03767\\
0.98065 0.03777\\
0.98064 0.03786\\
0.98063 0.03799\\
0.98063 0.03809\\
0.98063 0.03818\\
0.98062 0.03831\\
0.98062 0.03841\\
0.98061 0.03850\\
0.98061 0.03862\\
0.98060 0.03873\\
0.98060 0.03882\\
0.98059 0.03894\\
0.98059 0.03905\\
0.98059 0.03913\\
0.98058 0.03926\\
0.98058 0.03936\\
0.98057 0.03945\\
0.98057 0.03958\\
0.98057 0.03968\\
0.98056 0.03977\\
0.98056 0.03990\\
0.98055 0.04000\\
0.98054 0.04009\\
0.98054 0.04022\\
0.98053 0.04032\\
0.98053 0.04041\\
0.98053 0.04054\\
0.98052 0.04064\\
0.98052 0.04073\\
0.98051 0.04085\\
0.98051 0.04096\\
0.98051 0.04105\\
0.98050 0.04117\\
0.98049 0.04127\\
0.98049 0.04136\\
0.98048 0.04149\\
0.98048 0.04159\\
0.98048 0.04168\\
0.98047 0.04181\\
0.98047 0.04191\\
0.98046 0.04200\\
0.98046 0.04213\\
0.98046 0.04223\\
0.98045 0.04232\\
0.98045 0.04245\\
0.98044 0.04255\\
0.98044 0.04264\\
0.98044 0.04276\\
0.98043 0.04287\\
0.98043 0.04296\\
0.98042 0.04308\\
0.98042 0.04319\\
0.98042 0.04327\\
0.98041 0.04340\\
0.98041 0.04350\\
0.98041 0.04359\\
0.98040 0.04372\\
0.98040 0.04382\\
0.98039 0.04391\\
0.98039 0.04404\\
0.98038 0.04414\\
0.98038 0.04423\\
0.98037 0.04436\\
0.98037 0.04446\\
0.98036 0.04455\\
0.98036 0.04468\\
0.98035 0.04478\\
0.98035 0.04487\\
0.98034 0.04499\\
0.98034 0.04510\\
0.98033 0.04519\\
0.98033 0.04531\\
0.98033 0.04541\\
0.98032 0.04550\\
0.98032 0.04563\\
0.98031 0.04573\\
0.98031 0.04582\\
0.98030 0.04595\\
0.98030 0.04605\\
0.98029 0.04614\\
0.98029 0.04627\\
0.98028 0.04637\\
0.98028 0.04646\\
0.98028 0.04659\\
0.98027 0.04669\\
0.98027 0.04678\\
0.98027 0.04691\\
0.98027 0.04701\\
0.98026 0.04710\\
0.98025 0.04722\\
0.98025 0.04733\\
0.98025 0.04741\\
0.98024 0.04754\\
0.98023 0.04764\\
0.98023 0.04773\\
0.98023 0.04786\\
0.98023 0.04796\\
0.98022 0.04805\\
0.98022 0.04818\\
0.98021 0.04828\\
0.98021 0.04837\\
0.98020 0.04850\\
0.98020 0.04860\\
0.98019 0.04869\\
0.98019 0.04882\\
0.98019 0.04892\\
0.98019 0.04901\\
0.98018 0.04913\\
0.98018 0.04924\\
0.98017 0.04933\\
0.98017 0.04945\\
0.98017 0.04955\\
0.98017 0.04964\\
0.98016 0.04977\\
0.98016 0.04987\\
0.98016 0.04996\\
0.98015 0.05009\\
0.98015 0.05019\\
0.98015 0.05028\\
0.98014 0.05041\\
0.98014 0.05051\\
0.98013 0.05060\\
0.98013 0.05073\\
0.98013 0.05083\\
0.98012 0.05092\\
0.98012 0.05105\\
0.98012 0.05115\\
0.98011 0.05124\\
0.98011 0.05136\\
0.98010 0.05147\\
0.98010 0.05155\\
0.98009 0.05168\\
0.98009 0.05178\\
0.98009 0.05187\\
0.98008 0.05200\\
0.98008 0.05210\\
0.98008 0.05219\\
0.98007 0.05232\\
0.98007 0.05242\\
0.98007 0.05251\\
0.98006 0.05264\\
0.98006 0.05274\\
0.98006 0.05283\\
0.98005 0.05296\\
0.98005 0.05306\\
0.98005 0.05315\\
0.98004 0.05327\\
0.98004 0.05338\\
0.98004 0.05347\\
0.98003 0.05359\\
0.98003 0.05369\\
0.98003 0.05378\\
0.98002 0.05391\\
0.98002 0.05401\\
0.98002 0.05410\\
0.98001 0.05423\\
0.98001 0.05433\\
0.98001 0.05442\\
0.98001 0.05455\\
0.98000 0.05465\\
0.98000 0.05474\\
0.98000 0.05487\\
0.98000 0.05497\\
0.97999 0.05506\\
0.97999 0.05519\\
0.97999 0.05529\\
0.97998 0.05538\\
0.97998 0.05550\\
0.97998 0.05561\\
0.97997 0.05569\\
0.97997 0.05582\\
0.97997 0.05592\\
0.97996 0.05601\\
0.97996 0.05614\\
0.97996 0.05624\\
0.97995 0.05633\\
0.97995 0.05646\\
0.97995 0.05656\\
0.97994 0.05665\\
0.97994 0.05678\\
0.97993 0.05688\\
0.97993 0.05697\\
0.97993 0.05710\\
0.97993 0.05720\\
0.97993 0.05729\\
0.97992 0.05741\\
0.97992 0.05752\\
0.97992 0.05761\\
0.97991 0.05773\\
0.97991 0.05784\\
0.97991 0.05792\\
0.97990 0.05805\\
0.97990 0.05815\\
0.97990 0.05824\\
0.97989 0.05837\\
0.97989 0.05847\\
0.97989 0.05856\\
0.97988 0.05869\\
0.97988 0.05879\\
0.97988 0.05888\\
0.97987 0.05901\\
0.97987 0.05911\\
0.97987 0.05920\\
0.97986 0.05933\\
0.97986 0.05943\\
0.97985 0.05952\\
0.97985 0.05964\\
0.97985 0.05975\\
0.97985 0.05984\\
0.97984 0.05996\\
0.97984 0.06006\\
0.97983 0.06015\\
0.97983 0.06028\\
0.97983 0.06038\\
0.97982 0.06047\\
0.97982 0.06060\\
0.97982 0.06070\\
0.97981 0.06079\\
0.97981 0.06092\\
0.97981 0.06102\\
0.97980 0.06111\\
0.97980 0.06124\\
0.97980 0.06134\\
0.97979 0.06143\\
0.97979 0.06155\\
0.97979 0.06166\\
0.97978 0.06175\\
0.97978 0.06187\\
0.97977 0.06198\\
0.97977 0.06206\\
0.97977 0.06219\\
0.97976 0.06229\\
0.97976 0.06238\\
0.97976 0.06251\\
0.97975 0.06261\\
0.97975 0.06270\\
0.97974 0.06283\\
0.97974 0.06293\\
0.97974 0.06302\\
0.97974 0.06315\\
0.97973 0.06325\\
0.97973 0.06334\\
0.97973 0.06347\\
0.97972 0.06357\\
0.97972 0.06366\\
0.97971 0.06378\\
0.97971 0.06389\\
0.97971 0.06398\\
0.97971 0.06410\\
0.97970 0.06420\\
0.97970 0.06429\\
0.97970 0.06442\\
0.97969 0.06452\\
0.97969 0.06461\\
0.97969 0.06474\\
0.97968 0.06484\\
0.97968 0.06493\\
0.97968 0.06506\\
0.97967 0.06516\\
0.97967 0.06525\\
0.97967 0.06538\\
0.97966 0.06548\\
0.97966 0.06557\\
0.97966 0.06570\\
0.97966 0.06580\\
0.97965 0.06589\\
0.97965 0.06601\\
0.97965 0.06612\\
0.97964 0.06620\\
0.97964 0.06633\\
0.97964 0.06643\\
0.97964 0.06652\\
0.97963 0.06665\\
0.97963 0.06675\\
0.97962 0.06684\\
0.97962 0.06697\\
0.97962 0.06707\\
0.97961 0.06716\\
0.97961 0.06729\\
0.97960 0.06739\\
0.97960 0.06748\\
0.97960 0.06761\\
0.97959 0.06771\\
0.97959 0.06780\\
0.97959 0.06792\\
0.97959 0.06803\\
0.97958 0.06812\\
0.97958 0.06824\\
0.97958 0.06834\\
0.97957 0.06843\\
0.97957 0.06856\\
0.97957 0.06866\\
0.97957 0.06875\\
0.97957 0.06888\\
0.97956 0.06898\\
0.97956 0.06907\\
0.97956 0.06920\\
0.97955 0.06930\\
0.97955 0.06939\\
0.97955 0.06952\\
0.97955 0.06962\\
0.97954 0.06971\\
0.97954 0.06984\\
0.97954 0.06994\\
0.97953 0.07003\\
0.97953 0.07015\\
0.97953 0.07026\\
0.97953 0.07034\\
0.97952 0.07047\\
0.97952 0.07057\\
0.97951 0.07066\\
0.97951 0.07079\\
0.97951 0.07089\\
0.97951 0.07098\\
0.97950 0.07111\\
0.97950 0.07121\\
0.97950 0.07130\\
0.97949 0.07143\\
0.97949 0.07153\\
0.97949 0.07162\\
0.97948 0.07175\\
0.97948 0.07185\\
0.97948 0.07194\\
0.97947 0.07206\\
0.97947 0.07217\\
0.97947 0.07226\\
0.97946 0.07238\\
0.97946 0.07248\\
0.97946 0.07257\\
0.97945 0.07270\\
0.97945 0.07280\\
0.97945 0.07289\\
0.97944 0.07302\\
0.97944 0.07312\\
0.97944 0.07321\\
0.97944 0.07334\\
0.97943 0.07344\\
0.97943 0.07353\\
0.97943 0.07366\\
0.97942 0.07376\\
0.97942 0.07385\\
0.97942 0.07398\\
0.97941 0.07408\\
0.97941 0.07417\\
0.97941 0.07429\\
0.97940 0.07440\\
0.97940 0.07449\\
0.97940 0.07461\\
0.97940 0.07471\\
0.97939 0.07480\\
0.97939 0.07493\\
0.97938 0.07503\\
0.97938 0.07512\\
0.97938 0.07525\\
0.97937 0.07535\\
0.97937 0.07544\\
0.97937 0.07557\\
0.97936 0.07567\\
0.97936 0.07576\\
0.97936 0.07589\\
0.97935 0.07599\\
0.97935 0.07608\\
0.97935 0.07620\\
0.97934 0.07631\\
0.97934 0.07640\\
0.97934 0.07652\\
0.97933 0.07663\\
0.97933 0.07671\\
0.97933 0.07684\\
0.97932 0.07694\\
0.97932 0.07703\\
0.97931 0.07716\\
0.97931 0.07726\\
0.97931 0.07735\\
0.97931 0.07748\\
0.97930 0.07758\\
0.97930 0.07767\\
0.97929 0.07780\\
0.97929 0.07790\\
0.97929 0.07799\\
0.97928 0.07812\\
0.97928 0.07822\\
0.97928 0.07831\\
0.97928 0.07843\\
0.97927 0.07854\\
0.97927 0.07863\\
0.97927 0.07875\\
0.97926 0.07885\\
0.97926 0.07894\\
0.97926 0.07907\\
0.97925 0.07917\\
0.97925 0.07926\\
0.97925 0.07939\\
0.97925 0.07949\\
0.97924 0.07958\\
0.97924 0.07971\\
0.97924 0.07981\\
0.97924 0.07990\\
0.97923 0.08003\\
0.97923 0.08013\\
0.97923 0.08022\\
0.97922 0.08034\\
0.97922 0.08045\\
0.97922 0.08054\\
0.97922 0.08066\\
0.97921 0.08077\\
0.97921 0.08085\\
0.97921 0.08098\\
0.97920 0.08108\\
0.97920 0.08117\\
0.97920 0.08130\\
0.97919 0.08140\\
0.97919 0.08149\\
0.97919 0.08162\\
0.97918 0.08172\\
0.97918 0.08181\\
0.97918 0.08194\\
0.97917 0.08204\\
0.97917 0.08213\\
0.97917 0.08226\\
0.97917 0.08236\\
0.97916 0.08245\\
0.97916 0.08257\\
0.97916 0.08268\\
0.97915 0.08277\\
0.97915 0.08289\\
0.97915 0.08299\\
0.97915 0.08308\\
0.97914 0.08321\\
0.97914 0.08331\\
0.97914 0.08340\\
0.97914 0.08353\\
0.97913 0.08363\\
0.97913 0.08372\\
0.97913 0.08385\\
0.97913 0.08395\\
0.97912 0.08404\\
0.97912 0.08417\\
0.97911 0.08427\\
0.97911 0.08436\\
0.97911 0.08449\\
0.97911 0.08459\\
0.97911 0.08468\\
0.97910 0.08480\\
0.97910 0.08491\\
0.97910 0.08499\\
0.97909 0.08512\\
0.97909 0.08522\\
0.97909 0.08531\\
0.97909 0.08544\\
0.97909 0.08554\\
0.97908 0.08563\\
0.97908 0.08576\\
0.97908 0.08586\\
0.97908 0.08595\\
0.97907 0.08608\\
0.97907 0.08618\\
0.97907 0.08627\\
0.97907 0.08640\\
0.97906 0.08650\\
0.97906 0.08659\\
0.97906 0.08671\\
0.97905 0.08682\\
0.97905 0.08691\\
0.97905 0.08703\\
0.97905 0.08713\\
0.97904 0.08722\\
0.97904 0.08735\\
0.97904 0.08745\\
0.97904 0.08754\\
0.97903 0.08767\\
0.97903 0.08777\\
0.97903 0.08786\\
0.97902 0.08799\\
0.97902 0.08809\\
0.97902 0.08818\\
0.97901 0.08831\\
0.97901 0.08841\\
0.97901 0.08850\\
0.97900 0.08863\\
0.97900 0.08873\\
0.97900 0.08882\\
0.97900 0.08894\\
0.97899 0.08905\\
0.97899 0.08913\\
0.97899 0.08926\\
0.97899 0.08936\\
0.97898 0.08945\\
0.97898 0.08958\\
0.97898 0.08968\\
0.97898 0.08977\\
0.97897 0.08990\\
0.97897 0.09000\\
0.97897 0.09009\\
0.97897 0.09022\\
0.97896 0.09032\\
0.97896 0.09041\\
0.97896 0.09054\\
0.97895 0.09064\\
0.97895 0.09073\\
0.97895 0.09085\\
0.97895 0.09096\\
0.97894 0.09105\\
0.97894 0.09117\\
0.97894 0.09128\\
0.97893 0.09136\\
0.97893 0.09149\\
0.97893 0.09159\\
0.97893 0.09168\\
0.97892 0.09181\\
0.97892 0.09191\\
0.97892 0.09200\\
0.97892 0.09213\\
0.97891 0.09223\\
0.97891 0.09232\\
0.97890 0.09245\\
0.97890 0.09255\\
0.97890 0.09264\\
0.97889 0.09277\\
0.97889 0.09287\\
0.97889 0.09296\\
0.97888 0.09308\\
0.97888 0.09319\\
0.97888 0.09328\\
0.97887 0.09340\\
0.97887 0.09350\\
0.97887 0.09359\\
0.97886 0.09372\\
0.97886 0.09382\\
0.97886 0.09391\\
0.97886 0.09404\\
0.97885 0.09414\\
0.97885 0.09423\\
0.97885 0.09436\\
0.97885 0.09446\\
0.97884 0.09455\\
0.97884 0.09468\\
0.97884 0.09478\\
0.97884 0.09487\\
0.97884 0.09499\\
0.97883 0.09510\\
0.97883 0.09519\\
0.97883 0.09531\\
0.97883 0.09542\\
0.97882 0.09550\\
0.97882 0.09563\\
0.97882 0.09573\\
0.97882 0.09582\\
0.97881 0.09595\\
0.97881 0.09605\\
0.97880 0.09614\\
0.97880 0.09627\\
0.97880 0.09637\\
0.97880 0.09646\\
0.97879 0.09659\\
0.97879 0.09669\\
0.97879 0.09678\\
0.97879 0.09691\\
0.97878 0.09701\\
0.97878 0.09710\\
0.97878 0.09722\\
0.97878 0.09733\\
0.97877 0.09742\\
0.97877 0.09754\\
0.97877 0.09764\\
0.97877 0.09773\\
0.97876 0.09786\\
0.97876 0.09796\\
0.97876 0.09805\\
0.97876 0.09818\\
0.97875 0.09828\\
0.97875 0.09837\\
0.97875 0.09850\\
0.97875 0.09860\\
0.97874 0.09869\\
0.97874 0.09882\\
0.97873 0.09892\\
0.97873 0.09901\\
0.97873 0.09914\\
0.97872 0.09924\\
0.97872 0.09933\\
0.97872 0.09945\\
0.97871 0.09956\\
0.97871 0.09964\\
0.97871 0.09977\\
0.97871 0.09987\\
0.97870 0.09996\\
0.97870 0.10009\\
0.97870 0.10019\\
0.97870 0.10028\\
0.97869 0.10041\\
0.97869 0.10051\\
0.97869 0.10060\\
0.97869 0.10073\\
0.97868 0.10083\\
0.97868 0.10092\\
0.97868 0.10105\\
0.97868 0.10115\\
0.97867 0.10124\\
0.97867 0.10136\\
0.97867 0.10147\\
0.97867 0.10156\\
0.97866 0.10168\\
0.97866 0.10178\\
0.97866 0.10187\\
0.97865 0.10200\\
0.97865 0.10210\\
0.97865 0.10219\\
0.97864 0.10232\\
0.97864 0.10242\\
0.97864 0.10251\\
0.97863 0.10264\\
0.97863 0.10274\\
0.97863 0.10283\\
0.97863 0.10296\\
0.97863 0.10306\\
0.97862 0.10315\\
0.97862 0.10328\\
0.97862 0.10338\\
0.97862 0.10347\\
0.97861 0.10359\\
0.97861 0.10370\\
0.97861 0.10378\\
0.97861 0.10391\\
0.97861 0.10401\\
0.97860 0.10410\\
0.97860 0.10423\\
0.97860 0.10433\\
0.97860 0.10442\\
0.97860 0.10455\\
0.97860 0.10465\\
0.97859 0.10474\\
0.97859 0.10487\\
0.97859 0.10497\\
0.97859 0.10506\\
0.97858 0.10519\\
0.97858 0.10529\\
0.97858 0.10538\\
0.97858 0.10550\\
0.97858 0.10561\\
0.97857 0.10570\\
0.97857 0.10582\\
0.97857 0.10592\\
0.97857 0.10601\\
0.97856 0.10614\\
0.97856 0.10624\\
0.97856 0.10633\\
0.97855 0.10646\\
0.97855 0.10656\\
0.97854 0.10665\\
0.97854 0.10678\\
0.97854 0.10688\\
0.97854 0.10697\\
0.97854 0.10710\\
0.97854 0.10720\\
0.97853 0.10729\\
0.97853 0.10742\\
0.97853 0.10752\\
0.97853 0.10761\\
0.97852 0.10773\\
0.97852 0.10784\\
0.97852 0.10792\\
0.97851 0.10805\\
0.97851 0.10815\\
0.97851 0.10824\\
0.97851 0.10837\\
0.97851 0.10847\\
0.97850 0.10856\\
0.97850 0.10869\\
0.97850 0.10879\\
0.97850 0.10888\\
0.97849 0.10901\\
0.97849 0.10911\\
0.97849 0.10920\\
0.97849 0.10933\\
0.97848 0.10943\\
0.97848 0.10952\\
0.97848 0.10964\\
0.97848 0.10975\\
0.97848 0.10984\\
0.97847 0.10996\\
0.97847 0.11007\\
0.97847 0.11015\\
0.97847 0.11028\\
0.97846 0.11038\\
0.97846 0.11047\\
0.97846 0.11060\\
0.97846 0.11070\\
0.97846 0.11079\\
0.97845 0.11092\\
0.97845 0.11102\\
0.97845 0.11111\\
0.97845 0.11124\\
0.97844 0.11134\\
0.97844 0.11143\\
0.97844 0.11156\\
0.97843 0.11166\\
0.97843 0.11175\\
0.97843 0.11187\\
0.97843 0.11198\\
0.97842 0.11207\\
0.97842 0.11219\\
0.97842 0.11229\\
0.97841 0.11238\\
0.97841 0.11251\\
0.97841 0.11261\\
0.97841 0.11270\\
0.97840 0.11283\\
0.97840 0.11293\\
0.97840 0.11302\\
0.97840 0.11315\\
0.97839 0.11325\\
0.97839 0.11334\\
0.97839 0.11347\\
0.97839 0.11357\\
0.97839 0.11366\\
0.97838 0.11378\\
0.97838 0.11389\\
0.97838 0.11398\\
0.97838 0.11410\\
0.97837 0.11421\\
0.97837 0.11429\\
0.97837 0.11442\\
0.97836 0.11452\\
0.97836 0.11461\\
0.97836 0.11474\\
0.97836 0.11484\\
0.97835 0.11493\\
0.97835 0.11506\\
0.97835 0.11516\\
0.97835 0.11525\\
0.97835 0.11538\\
0.97834 0.11548\\
0.97834 0.11557\\
0.97834 0.11570\\
0.97834 0.11580\\
0.97833 0.11589\\
0.97833 0.11601\\
0.97833 0.11612\\
0.97833 0.11621\\
0.97833 0.11633\\
0.97832 0.11643\\
0.97832 0.11652\\
0.97832 0.11665\\
0.97832 0.11675\\
0.97831 0.11684\\
0.97831 0.11697\\
0.97831 0.11707\\
0.97831 0.11716\\
0.97831 0.11729\\
0.97830 0.11739\\
0.97830 0.11748\\
0.97830 0.11761\\
0.97830 0.11771\\
0.97830 0.11780\\
0.97829 0.11793\\
0.97829 0.11803\\
0.97829 0.11812\\
0.97829 0.11824\\
0.97828 0.11835\\
0.97828 0.11843\\
0.97828 0.11856\\
0.97827 0.11866\\
0.97827 0.11875\\
0.97827 0.11888\\
0.97826 0.11898\\
0.97826 0.11907\\
0.97826 0.11920\\
0.97826 0.11930\\
0.97826 0.11939\\
0.97825 0.11952\\
0.97825 0.11962\\
0.97825 0.11971\\
0.97825 0.11984\\
0.97825 0.11994\\
0.97824 0.12003\\
0.97824 0.12015\\
0.97824 0.12026\\
0.97823 0.12035\\
0.97823 0.12047\\
0.97823 0.12057\\
0.97823 0.12066\\
0.97822 0.12079\\
0.97822 0.12089\\
0.97822 0.12098\\
0.97822 0.12111\\
0.97821 0.12121\\
0.97821 0.12130\\
0.97821 0.12143\\
0.97821 0.12153\\
0.97821 0.12162\\
0.97821 0.12175\\
0.97820 0.12185\\
0.97820 0.12194\\
0.97820 0.12207\\
0.97820 0.12217\\
0.97819 0.12226\\
0.97819 0.12238\\
0.97819 0.12249\\
0.97819 0.12257\\
0.97818 0.12270\\
0.97818 0.12280\\
0.97818 0.12289\\
0.97817 0.12302\\
0.97817 0.12312\\
0.97817 0.12321\\
0.97817 0.12334\\
0.97816 0.12344\\
0.97816 0.12353\\
0.97816 0.12366\\
0.97816 0.12376\\
0.97816 0.12385\\
0.97815 0.12398\\
0.97815 0.12408\\
0.97815 0.12417\\
0.97815 0.12429\\
0.97815 0.12440\\
0.97814 0.12449\\
0.97814 0.12461\\
0.97814 0.12471\\
0.97813 0.12480\\
0.97813 0.12493\\
0.97813 0.12503\\
0.97813 0.12512\\
0.97812 0.12525\\
0.97812 0.12535\\
0.97812 0.12544\\
0.97812 0.12557\\
0.97811 0.12567\\
0.97811 0.12576\\
0.97811 0.12589\\
0.97811 0.12599\\
0.97810 0.12608\\
0.97810 0.12621\\
0.97810 0.12631\\
0.97810 0.12640\\
0.97810 0.12652\\
0.97809 0.12663\\
0.97809 0.12671\\
0.97809 0.12684\\
0.97809 0.12694\\
0.97808 0.12703\\
0.97808 0.12716\\
0.97808 0.12726\\
0.97808 0.12735\\
0.97808 0.12748\\
0.97807 0.12758\\
0.97807 0.12767\\
0.97807 0.12780\\
0.97807 0.12790\\
0.97806 0.12799\\
0.97806 0.12812\\
0.97806 0.12822\\
0.97806 0.12831\\
0.97806 0.12843\\
0.97805 0.12854\\
0.97805 0.12863\\
0.97805 0.12875\\
0.97805 0.12886\\
0.97805 0.12894\\
0.97804 0.12907\\
0.97804 0.12917\\
0.97804 0.12926\\
0.97803 0.12939\\
0.97803 0.12949\\
0.97803 0.12958\\
0.97802 0.12971\\
0.97802 0.12981\\
0.97802 0.12990\\
0.97802 0.13003\\
0.97802 0.13013\\
0.97802 0.13022\\
0.97801 0.13035\\
0.97801 0.13045\\
0.97801 0.13054\\
0.97800 0.13066\\
0.97800 0.13077\\
0.97800 0.13086\\
0.97800 0.13098\\
0.97800 0.13108\\
0.97799 0.13117\\
0.97799 0.13130\\
0.97799 0.13140\\
0.97799 0.13149\\
0.97799 0.13162\\
0.97798 0.13172\\
0.97798 0.13181\\
0.97798 0.13194\\
0.97798 0.13204\\
0.97797 0.13213\\
0.97797 0.13226\\
0.97797 0.13236\\
0.97797 0.13245\\
0.97797 0.13257\\
0.97796 0.13268\\
0.97796 0.13277\\
0.97796 0.13289\\
0.97796 0.13300\\
0.97795 0.13308\\
0.97795 0.13321\\
0.97795 0.13331\\
0.97795 0.13340\\
0.97794 0.13353\\
0.97794 0.13363\\
0.97794 0.13372\\
0.97793 0.13385\\
0.97793 0.13395\\
0.97793 0.13404\\
0.97793 0.13417\\
0.97792 0.13427\\
0.97792 0.13436\\
0.97792 0.13449\\
0.97792 0.13459\\
0.97792 0.13468\\
0.97791 0.13480\\
0.97791 0.13491\\
0.97791 0.13500\\
0.97791 0.13512\\
0.97791 0.13522\\
0.97791 0.13531\\
0.97790 0.13544\\
0.97790 0.13554\\
0.97790 0.13563\\
0.97790 0.13576\\
0.97789 0.13586\\
0.97789 0.13595\\
0.97789 0.13608\\
0.97789 0.13618\\
0.97789 0.13627\\
0.97789 0.13640\\
0.97788 0.13650\\
0.97788 0.13659\\
0.97788 0.13672\\
0.97788 0.13682\\
0.97788 0.13691\\
0.97787 0.13703\\
0.97787 0.13714\\
0.97787 0.13722\\
0.97787 0.13735\\
0.97787 0.13745\\
0.97786 0.13754\\
0.97786 0.13767\\
0.97786 0.13777\\
0.97785 0.13786\\
0.97785 0.13799\\
0.97785 0.13809\\
0.97785 0.13818\\
0.97785 0.13831\\
0.97784 0.13841\\
0.97784 0.13850\\
0.97784 0.13863\\
0.97784 0.13873\\
0.97783 0.13882\\
0.97783 0.13894\\
0.97783 0.13905\\
0.97783 0.13914\\
0.97782 0.13926\\
0.97782 0.13936\\
0.97782 0.13945\\
0.97782 0.13958\\
0.97781 0.13968\\
0.97781 0.13977\\
0.97781 0.13990\\
0.97781 0.14000\\
0.97781 0.14009\\
0.97780 0.14022\\
0.97780 0.14032\\
0.97780 0.14041\\
0.97780 0.14054\\
0.97780 0.14064\\
0.97779 0.14073\\
0.97779 0.14086\\
0.97779 0.14096\\
0.97779 0.14105\\
0.97778 0.14117\\
0.97778 0.14128\\
0.97778 0.14136\\
0.97777 0.14149\\
0.97777 0.14159\\
0.97777 0.14168\\
0.97777 0.14181\\
0.97777 0.14191\\
0.97776 0.14200\\
0.97776 0.14213\\
0.97776 0.14223\\
0.97776 0.14232\\
0.97776 0.14245\\
0.97775 0.14255\\
0.97775 0.14264\\
0.97775 0.14277\\
0.97774 0.14287\\
0.97774 0.14296\\
0.97774 0.14308\\
0.97774 0.14319\\
0.97773 0.14328\\
0.97773 0.14340\\
0.97773 0.14351\\
0.97772 0.14359\\
0.97772 0.14372\\
0.97772 0.14382\\
0.97772 0.14391\\
0.97772 0.14404\\
0.97771 0.14414\\
0.97771 0.14423\\
0.97771 0.14436\\
0.97771 0.14446\\
0.97771 0.14455\\
0.97770 0.14468\\
0.97770 0.14478\\
0.97770 0.14487\\
0.97770 0.14500\\
0.97769 0.14510\\
0.97769 0.14519\\
0.97769 0.14531\\
0.97769 0.14542\\
0.97768 0.14551\\
0.97768 0.14563\\
0.97768 0.14573\\
0.97768 0.14582\\
0.97767 0.14595\\
0.97767 0.14605\\
0.97767 0.14614\\
0.97767 0.14627\\
0.97767 0.14637\\
0.97766 0.14646\\
0.97766 0.14659\\
0.97766 0.14669\\
0.97766 0.14678\\
0.97765 0.14691\\
0.97765 0.14701\\
0.97765 0.14710\\
0.97765 0.14722\\
0.97765 0.14733\\
0.97765 0.14742\\
0.97764 0.14754\\
0.97764 0.14765\\
0.97764 0.14773\\
0.97763 0.14786\\
0.97763 0.14796\\
0.97763 0.14805\\
0.97763 0.14818\\
0.97763 0.14828\\
0.97762 0.14837\\
0.97762 0.14850\\
0.97762 0.14860\\
0.97762 0.14869\\
0.97761 0.14882\\
0.97761 0.14892\\
0.97761 0.14901\\
0.97761 0.14914\\
0.97760 0.14924\\
0.97760 0.14933\\
0.97760 0.14945\\
0.97760 0.14956\\
0.97760 0.14965\\
0.97759 0.14977\\
0.97759 0.14987\\
0.97759 0.14996\\
0.97759 0.15009\\
0.97759 0.15019\\
0.97759 0.15028\\
0.97758 0.15041\\
0.97758 0.15051\\
0.97758 0.15060\\
0.97758 0.15073\\
0.97758 0.15083\\
0.97757 0.15092\\
0.97757 0.15105\\
0.97757 0.15115\\
0.97757 0.15124\\
0.97756 0.15136\\
0.97756 0.15147\\
0.97756 0.15156\\
0.97756 0.15168\\
0.97755 0.15179\\
0.97755 0.15187\\
0.97755 0.15200\\
0.97755 0.15210\\
0.97755 0.15219\\
0.97754 0.15232\\
0.97754 0.15242\\
0.97754 0.15251\\
0.97754 0.15264\\
0.97753 0.15274\\
0.97753 0.15283\\
0.97753 0.15296\\
0.97753 0.15306\\
0.97753 0.15315\\
0.97752 0.15328\\
0.97752 0.15338\\
0.97752 0.15347\\
0.97752 0.15359\\
0.97751 0.15370\\
0.97751 0.15379\\
0.97751 0.15391\\
0.97751 0.15401\\
0.97751 0.15410\\
0.97750 0.15423\\
0.97750 0.15433\\
0.97750 0.15442\\
0.97750 0.15455\\
0.97750 0.15465\\
0.97749 0.15474\\
0.97749 0.15487\\
0.97749 0.15497\\
0.97749 0.15506\\
0.97749 0.15519\\
0.97748 0.15529\\
0.97748 0.15538\\
0.97748 0.15551\\
0.97748 0.15561\\
0.97747 0.15570\\
0.97747 0.15582\\
0.97747 0.15593\\
0.97747 0.15601\\
0.97747 0.15614\\
0.97746 0.15624\\
0.97746 0.15633\\
0.97746 0.15646\\
0.97746 0.15656\\
0.97746 0.15665\\
0.97745 0.15678\\
0.97745 0.15688\\
0.97745 0.15697\\
0.97744 0.15710\\
0.97744 0.15720\\
0.97744 0.15729\\
0.97744 0.15742\\
0.97744 0.15752\\
0.97744 0.15761\\
0.97743 0.15773\\
0.97743 0.15784\\
0.97743 0.15793\\
0.97743 0.15805\\
0.97742 0.15815\\
0.97742 0.15824\\
0.97742 0.15837\\
0.97742 0.15847\\
0.97742 0.15856\\
0.97742 0.15869\\
0.97741 0.15879\\
0.97741 0.15888\\
0.97741 0.15901\\
0.97741 0.15911\\
0.97741 0.15920\\
0.97740 0.15933\\
0.97740 0.15943\\
0.97740 0.15952\\
0.97740 0.15965\\
0.97740 0.15975\\
0.97740 0.15984\\
0.97739 0.15996\\
0.97739 0.16007\\
0.97739 0.16015\\
0.97739 0.16028\\
0.97739 0.16038\\
0.97739 0.16047\\
0.97738 0.16060\\
0.97738 0.16070\\
0.97738 0.16079\\
0.97738 0.16092\\
0.97738 0.16102\\
0.97737 0.16111\\
0.97737 0.16124\\
0.97737 0.16134\\
0.97737 0.16143\\
0.97736 0.16156\\
0.97736 0.16166\\
0.97736 0.16175\\
0.97736 0.16187\\
0.97735 0.16198\\
0.97735 0.16207\\
0.97735 0.16219\\
0.97735 0.16230\\
0.97735 0.16238\\
0.97734 0.16251\\
0.97734 0.16261\\
0.97734 0.16270\\
0.97734 0.16283\\
0.97733 0.16293\\
0.97733 0.16302\\
0.97733 0.16315\\
0.97733 0.16325\\
0.97733 0.16334\\
0.97732 0.16347\\
0.97732 0.16357\\
0.97732 0.16366\\
0.97732 0.16379\\
0.97732 0.16389\\
0.97732 0.16398\\
0.97731 0.16410\\
0.97731 0.16421\\
0.97731 0.16430\\
0.97731 0.16442\\
0.97730 0.16452\\
0.97730 0.16461\\
0.97730 0.16474\\
0.97730 0.16484\\
0.97729 0.16493\\
0.97729 0.16506\\
0.97729 0.16516\\
0.97729 0.16525\\
0.97729 0.16538\\
0.97728 0.16548\\
0.97728 0.16557\\
0.97728 0.16570\\
0.97728 0.16580\\
0.97728 0.16589\\
0.97727 0.16601\\
0.97727 0.16612\\
0.97727 0.16621\\
0.97727 0.16633\\
0.97726 0.16644\\
0.97726 0.16652\\
0.97726 0.16665\\
0.97725 0.16675\\
0.97725 0.16684\\
0.97725 0.16697\\
0.97725 0.16707\\
0.97725 0.16716\\
0.97725 0.16729\\
0.97724 0.16739\\
0.97724 0.16748\\
0.97724 0.16761\\
0.97723 0.16771\\
0.97723 0.16780\\
0.97723 0.16793\\
0.97723 0.16803\\
0.97723 0.16812\\
0.97722 0.16824\\
0.97722 0.16835\\
0.97722 0.16844\\
0.97722 0.16856\\
0.97722 0.16866\\
0.97721 0.16875\\
0.97721 0.16888\\
0.97721 0.16898\\
0.97721 0.16907\\
0.97721 0.16920\\
0.97720 0.16930\\
0.97720 0.16939\\
0.97720 0.16952\\
0.97720 0.16962\\
0.97720 0.16971\\
0.97719 0.16984\\
0.97719 0.16994\\
0.97719 0.17003\\
0.97718 0.17016\\
0.97718 0.17026\\
0.97718 0.17035\\
0.97718 0.17047\\
0.97718 0.17058\\
0.97718 0.17066\\
0.97717 0.17079\\
0.97717 0.17089\\
0.97717 0.17098\\
0.97716 0.17111\\
0.97716 0.17121\\
0.97716 0.17130\\
0.97716 0.17143\\
0.97716 0.17153\\
0.97715 0.17162\\
0.97715 0.17175\\
0.97715 0.17185\\
0.97715 0.17194\\
0.97715 0.17207\\
0.97714 0.17217\\
0.97714 0.17226\\
0.97714 0.17238\\
0.97714 0.17249\\
0.97714 0.17258\\
0.97713 0.17270\\
0.97713 0.17280\\
0.97713 0.17289\\
0.97713 0.17302\\
0.97713 0.17312\\
0.97713 0.17321\\
0.97712 0.17334\\
0.97712 0.17344\\
0.97712 0.17353\\
0.97712 0.17366\\
0.97712 0.17376\\
0.97711 0.17385\\
0.97711 0.17398\\
0.97711 0.17408\\
0.97710 0.17417\\
0.97710 0.17430\\
0.97710 0.17440\\
0.97710 0.17449\\
0.97710 0.17461\\
0.97709 0.17472\\
0.97709 0.17480\\
0.97709 0.17493\\
0.97709 0.17503\\
0.97708 0.17512\\
0.97708 0.17525\\
0.97708 0.17535\\
0.97708 0.17544\\
0.97707 0.17557\\
0.97707 0.17567\\
0.97707 0.17576\\
0.97707 0.17589\\
0.97706 0.17599\\
0.97706 0.17608\\
0.97706 0.17621\\
0.97706 0.17631\\
0.97705 0.17640\\
0.97705 0.17652\\
0.97705 0.17663\\
0.97705 0.17672\\
0.97704 0.17684\\
0.97704 0.17694\\
0.97704 0.17703\\
0.97704 0.17716\\
0.97704 0.17726\\
0.97704 0.17735\\
0.97703 0.17748\\
0.97703 0.17758\\
0.97703 0.17767\\
0.97702 0.17780\\
0.97702 0.17790\\
0.97702 0.17799\\
0.97702 0.17812\\
0.97702 0.17822\\
0.97702 0.17831\\
0.97702 0.17844\\
0.97701 0.17854\\
0.97701 0.17863\\
0.97701 0.17875\\
0.97701 0.17886\\
0.97700 0.17894\\
0.97700 0.17907\\
0.97700 0.17917\\
0.97700 0.17926\\
0.97699 0.17939\\
0.97699 0.17949\\
0.97699 0.17958\\
0.97699 0.17971\\
0.97699 0.17981\\
0.97699 0.17990\\
0.97698 0.18003\\
0.97698 0.18013\\
0.97698 0.18022\\
0.97698 0.18035\\
0.97698 0.18045\\
0.97697 0.18054\\
0.97697 0.18066\\
0.97697 0.18077\\
0.97697 0.18086\\
0.97696 0.18098\\
0.97696 0.18109\\
0.97696 0.18117\\
0.97696 0.18130\\
0.97696 0.18140\\
0.97695 0.18149\\
0.97695 0.18162\\
0.97695 0.18172\\
0.97695 0.18181\\
0.97694 0.18194\\
0.97694 0.18204\\
0.97694 0.18213\\
0.97694 0.18226\\
0.97693 0.18236\\
0.97693 0.18245\\
0.97693 0.18258\\
0.97693 0.18268\\
0.97693 0.18277\\
0.97693 0.18289\\
0.97693 0.18300\\
0.97692 0.18309\\
0.97692 0.18321\\
0.97692 0.18331\\
0.97692 0.18340\\
0.97691 0.18353\\
0.97691 0.18363\\
0.97691 0.18372\\
0.97691 0.18385\\
0.97690 0.18395\\
0.97690 0.18404\\
0.97690 0.18417\\
0.97690 0.18427\\
0.97690 0.18436\\
0.97690 0.18449\\
0.97689 0.18459\\
0.97689 0.18468\\
0.97689 0.18480\\
0.97689 0.18491\\
0.97689 0.18500\\
0.97688 0.18512\\
0.97688 0.18523\\
0.97688 0.18531\\
0.97688 0.18544\\
0.97688 0.18554\\
0.97688 0.18563\\
0.97687 0.18576\\
0.97687 0.18586\\
0.97687 0.18595\\
0.97687 0.18608\\
0.97687 0.18618\\
0.97686 0.18627\\
0.97686 0.18640\\
0.97686 0.18650\\
0.97686 0.18659\\
0.97686 0.18672\\
0.97685 0.18682\\
0.97685 0.18691\\
0.97685 0.18703\\
0.97685 0.18714\\
0.97685 0.18723\\
0.97684 0.18735\\
0.97684 0.18745\\
0.97684 0.18754\\
0.97684 0.18767\\
0.97684 0.18777\\
0.97684 0.18786\\
0.97683 0.18799\\
0.97683 0.18809\\
0.97683 0.18818\\
0.97683 0.18831\\
0.97683 0.18841\\
0.97683 0.18850\\
0.97683 0.18863\\
0.97682 0.18873\\
0.97682 0.18882\\
0.97682 0.18895\\
0.97682 0.18905\\
0.97682 0.18914\\
0.97682 0.18926\\
0.97682 0.18937\\
0.97681 0.18945\\
0.97681 0.18958\\
0.97681 0.18968\\
0.97681 0.18977\\
0.97680 0.18990\\
0.97680 0.19000\\
0.97680 0.19009\\
0.97680 0.19022\\
0.97680 0.19032\\
0.97679 0.19041\\
0.97679 0.19054\\
0.97679 0.19064\\
0.97679 0.19073\\
0.97678 0.19086\\
0.97678 0.19096\\
0.97678 0.19105\\
0.97678 0.19117\\
0.97678 0.19128\\
0.97678 0.19137\\
0.97678 0.19149\\
0.97677 0.19159\\
0.97677 0.19168\\
0.97677 0.19181\\
0.97677 0.19191\\
0.97676 0.19200\\
0.97676 0.19213\\
0.97676 0.19223\\
0.97676 0.19232\\
0.97676 0.19245\\
0.97676 0.19255\\
0.97675 0.19264\\
0.97675 0.19277\\
0.97675 0.19287\\
0.97675 0.19296\\
0.97675 0.19309\\
0.97675 0.19319\\
0.97674 0.19328\\
0.97674 0.19340\\
0.97674 0.19351\\
0.97674 0.19359\\
0.97674 0.19372\\
0.97674 0.19382\\
0.97674 0.19391\\
0.97673 0.19404\\
0.97673 0.19414\\
0.97673 0.19423\\
0.97673 0.19436\\
0.97672 0.19446\\
0.97672 0.19455\\
0.97672 0.19468\\
0.97672 0.19478\\
0.97672 0.19487\\
0.97672 0.19500\\
0.97671 0.19510\\
0.97671 0.19519\\
0.97671 0.19531\\
0.97671 0.19542\\
0.97671 0.19551\\
0.97670 0.19563\\
0.97670 0.19573\\
0.97670 0.19582\\
0.97670 0.19595\\
0.97670 0.19605\\
0.97669 0.19614\\
0.97669 0.19627\\
0.97669 0.19637\\
0.97669 0.19646\\
0.97669 0.19659\\
0.97668 0.19669\\
0.97668 0.19678\\
0.97668 0.19691\\
0.97668 0.19701\\
0.97668 0.19710\\
0.97668 0.19723\\
0.97667 0.19733\\
0.97667 0.19742\\
0.97667 0.19754\\
0.97667 0.19765\\
0.97667 0.19774\\
0.97666 0.19786\\
0.97666 0.19796\\
0.97666 0.19805\\
0.97666 0.19818\\
0.97665 0.19828\\
0.97665 0.19837\\
0.97665 0.19850\\
0.97665 0.19860\\
0.97665 0.19869\\
0.97664 0.19882\\
0.97664 0.19892\\
0.97664 0.19901\\
0.97664 0.19914\\
0.97664 0.19924\\
0.97663 0.19933\\
0.97663 0.19945\\
0.97663 0.19956\\
0.97663 0.19965\\
0.97663 0.19977\\
0.97663 0.19988\\
0.97662 0.19996\\
0.97662 0.20009\\
0.97662 0.20019\\
0.97662 0.20028\\
0.97662 0.20041\\
0.97661 0.20051\\
0.97661 0.20060\\
0.97661 0.20073\\
0.97661 0.20083\\
0.97661 0.20092\\
0.97660 0.20105\\
0.97660 0.20115\\
0.97660 0.20124\\
0.97660 0.20137\\
0.97660 0.20147\\
0.97659 0.20156\\
0.97659 0.20168\\
0.97659 0.20179\\
0.97659 0.20188\\
0.97658 0.20200\\
0.97658 0.20210\\
0.97658 0.20219\\
0.97658 0.20232\\
0.97658 0.20242\\
0.97658 0.20251\\
0.97657 0.20264\\
0.97657 0.20274\\
0.97657 0.20283\\
0.97657 0.20296\\
0.97657 0.20306\\
0.97656 0.20315\\
0.97656 0.20328\\
0.97656 0.20338\\
0.97656 0.20347\\
0.97655 0.20359\\
0.97655 0.20370\\
0.97655 0.20379\\
0.97655 0.20391\\
0.97654 0.20402\\
0.97654 0.20410\\
0.97654 0.20423\\
0.97654 0.20433\\
0.97654 0.20442\\
0.97653 0.20455\\
0.97653 0.20465\\
0.97653 0.20474\\
0.97653 0.20487\\
0.97653 0.20497\\
0.97653 0.20506\\
0.97652 0.20519\\
0.97652 0.20529\\
0.97652 0.20538\\
0.97652 0.20551\\
0.97652 0.20561\\
0.97651 0.20570\\
0.97651 0.20582\\
0.97651 0.20593\\
0.97651 0.20602\\
0.97651 0.20614\\
0.97650 0.20624\\
0.97650 0.20633\\
0.97650 0.20646\\
0.97650 0.20656\\
0.97650 0.20665\\
0.97650 0.20678\\
0.97649 0.20688\\
0.97649 0.20697\\
0.97649 0.20710\\
0.97649 0.20720\\
0.97649 0.20729\\
0.97649 0.20742\\
0.97648 0.20752\\
0.97648 0.20761\\
0.97648 0.20774\\
0.97648 0.20784\\
0.97648 0.20793\\
0.97647 0.20805\\
0.97647 0.20816\\
0.97647 0.20824\\
0.97647 0.20837\\
0.97647 0.20847\\
0.97647 0.20856\\
0.97646 0.20869\\
0.97646 0.20879\\
0.97646 0.20888\\
0.97646 0.20901\\
0.97646 0.20911\\
0.97645 0.20920\\
0.97645 0.20933\\
0.97645 0.20943\\
0.97645 0.20952\\
0.97645 0.20965\\
0.97644 0.20975\\
0.97644 0.20984\\
0.97644 0.20996\\
0.97644 0.21007\\
0.97644 0.21016\\
0.97644 0.21028\\
0.97643 0.21038\\
0.97643 0.21047\\
0.97643 0.21060\\
0.97643 0.21070\\
0.97643 0.21079\\
0.97642 0.21092\\
0.97642 0.21102\\
0.97642 0.21111\\
0.97642 0.21124\\
0.97642 0.21134\\
0.97641 0.21143\\
0.97641 0.21156\\
0.97641 0.21166\\
0.97641 0.21175\\
0.97641 0.21188\\
0.97641 0.21198\\
0.97640 0.21207\\
0.97640 0.21219\\
0.97640 0.21230\\
0.97640 0.21238\\
0.97639 0.21251\\
0.97639 0.21261\\
0.97639 0.21270\\
0.97639 0.21283\\
0.97639 0.21293\\
0.97639 0.21302\\
0.97638 0.21315\\
0.97638 0.21325\\
0.97638 0.21334\\
0.97638 0.21347\\
0.97638 0.21357\\
0.97637 0.21366\\
0.97637 0.21379\\
0.97637 0.21389\\
0.97637 0.21398\\
0.97637 0.21410\\
0.97637 0.21421\\
0.97636 0.21430\\
0.97636 0.21442\\
0.97636 0.21453\\
0.97636 0.21461\\
0.97635 0.21474\\
0.97635 0.21484\\
0.97635 0.21493\\
0.97635 0.21506\\
0.97635 0.21516\\
0.97635 0.21525\\
0.97634 0.21538\\
0.97634 0.21548\\
0.97634 0.21557\\
0.97634 0.21570\\
0.97634 0.21580\\
0.97634 0.21589\\
0.97633 0.21602\\
0.97633 0.21612\\
0.97633 0.21621\\
0.97633 0.21633\\
0.97633 0.21644\\
0.97633 0.21653\\
0.97632 0.21665\\
0.97632 0.21675\\
0.97632 0.21684\\
0.97631 0.21697\\
0.97631 0.21707\\
0.97631 0.21716\\
0.97631 0.21729\\
0.97631 0.21739\\
0.97630 0.21748\\
0.97630 0.21761\\
0.97630 0.21771\\
0.97630 0.21780\\
0.97630 0.21793\\
0.97629 0.21803\\
0.97629 0.21812\\
0.97629 0.21824\\
0.97629 0.21835\\
0.97629 0.21844\\
0.97629 0.21856\\
0.97628 0.21867\\
0.97628 0.21875\\
0.97628 0.21888\\
0.97628 0.21898\\
0.97628 0.21907\\
0.97628 0.21920\\
0.97628 0.21930\\
0.97627 0.21939\\
0.97627 0.21952\\
0.97627 0.21962\\
0.97627 0.21971\\
0.97627 0.21984\\
0.97627 0.21994\\
0.97627 0.22003\\
0.97626 0.22016\\
0.97626 0.22026\\
0.97626 0.22035\\
0.97626 0.22047\\
0.97626 0.22058\\
0.97625 0.22067\\
0.97625 0.22079\\
0.97625 0.22089\\
0.97625 0.22098\\
0.97624 0.22111\\
0.97624 0.22121\\
0.97624 0.22130\\
0.97624 0.22143\\
0.97624 0.22153\\
0.97624 0.22162\\
0.97623 0.22175\\
0.97623 0.22185\\
0.97623 0.22194\\
0.97623 0.22207\\
0.97623 0.22217\\
0.97623 0.22226\\
0.97622 0.22238\\
0.97622 0.22249\\
0.97622 0.22258\\
0.97622 0.22270\\
0.97622 0.22281\\
0.97622 0.22289\\
0.97621 0.22302\\
0.97621 0.22312\\
0.97621 0.22321\\
0.97621 0.22334\\
0.97621 0.22344\\
0.97621 0.22353\\
0.97621 0.22366\\
0.97620 0.22376\\
0.97620 0.22385\\
0.97620 0.22398\\
0.97620 0.22408\\
0.97620 0.22417\\
0.97620 0.22430\\
0.97619 0.22440\\
0.97619 0.22449\\
0.97619 0.22461\\
0.97619 0.22472\\
0.97619 0.22481\\
0.97618 0.22493\\
0.97618 0.22503\\
0.97618 0.22512\\
0.97618 0.22525\\
0.97618 0.22535\\
0.97617 0.22544\\
0.97617 0.22557\\
0.97617 0.22567\\
0.97617 0.22576\\
0.97617 0.22589\\
0.97616 0.22599\\
0.97616 0.22608\\
0.97616 0.22621\\
0.97616 0.22631\\
0.97616 0.22640\\
0.97615 0.22653\\
0.97615 0.22663\\
0.97615 0.22672\\
0.97615 0.22684\\
0.97614 0.22695\\
0.97614 0.22703\\
0.97614 0.22716\\
0.97614 0.22726\\
0.97614 0.22735\\
0.97613 0.22748\\
0.97613 0.22758\\
0.97613 0.22767\\
0.97613 0.22780\\
0.97613 0.22790\\
0.97613 0.22799\\
0.97612 0.22812\\
0.97612 0.22822\\
0.97612 0.22831\\
0.97612 0.22844\\
0.97612 0.22854\\
0.97612 0.22863\\
0.97611 0.22875\\
0.97611 0.22886\\
0.97611 0.22895\\
0.97611 0.22907\\
0.97611 0.22917\\
0.97611 0.22926\\
0.97610 0.22939\\
0.97610 0.22949\\
0.97610 0.22958\\
0.97610 0.22971\\
0.97609 0.22981\\
0.97609 0.22990\\
0.97609 0.23003\\
0.97609 0.23013\\
0.97609 0.23022\\
0.97608 0.23035\\
0.97608 0.23045\\
0.97608 0.23054\\
0.97608 0.23067\\
0.97608 0.23077\\
0.97607 0.23086\\
0.97607 0.23098\\
0.97607 0.23109\\
0.97607 0.23117\\
0.97607 0.23130\\
0.97607 0.23140\\
0.97606 0.23149\\
0.97606 0.23162\\
0.97606 0.23172\\
0.97606 0.23181\\
0.97605 0.23194\\
0.97605 0.23204\\
0.97605 0.23213\\
0.97605 0.23226\\
0.97605 0.23236\\
0.97605 0.23245\\
0.97604 0.23258\\
0.97604 0.23268\\
0.97604 0.23277\\
0.97604 0.23289\\
0.97603 0.23300\\
0.97603 0.23309\\
0.97603 0.23321\\
0.97603 0.23332\\
0.97603 0.23340\\
0.97603 0.23353\\
0.97602 0.23363\\
0.97602 0.23372\\
0.97602 0.23385\\
0.97602 0.23395\\
0.97602 0.23404\\
0.97601 0.23417\\
0.97601 0.23427\\
0.97601 0.23436\\
0.97601 0.23449\\
0.97600 0.23459\\
0.97600 0.23468\\
0.97600 0.23481\\
0.97600 0.23491\\
0.97600 0.23500\\
0.97600 0.23512\\
0.97599 0.23523\\
0.97599 0.23532\\
0.97599 0.23544\\
0.97599 0.23554\\
0.97598 0.23563\\
0.97598 0.23576\\
0.97598 0.23586\\
0.97598 0.23595\\
0.97598 0.23608\\
0.97597 0.23618\\
0.97597 0.23627\\
0.97597 0.23640\\
0.97597 0.23650\\
0.97597 0.23659\\
0.97597 0.23672\\
0.97596 0.23682\\
0.97596 0.23691\\
0.97596 0.23703\\
0.97596 0.23714\\
0.97596 0.23723\\
0.97595 0.23735\\
0.97595 0.23746\\
0.97595 0.23754\\
0.97595 0.23767\\
0.97595 0.23777\\
0.97594 0.23786\\
0.97594 0.23799\\
0.97594 0.23809\\
0.97594 0.23818\\
0.97594 0.23831\\
0.97594 0.23841\\
0.97593 0.23850\\
0.97593 0.23863\\
0.97593 0.23873\\
0.97593 0.23882\\
0.97593 0.23895\\
0.97593 0.23905\\
0.97592 0.23914\\
0.97592 0.23926\\
0.97592 0.23937\\
0.97592 0.23946\\
0.97591 0.23958\\
0.97591 0.23968\\
0.97591 0.23977\\
0.97591 0.23990\\
0.97591 0.24000\\
0.97591 0.24009\\
0.97590 0.24022\\
0.97590 0.24032\\
0.97590 0.24041\\
0.97590 0.24054\\
0.97590 0.24064\\
0.97589 0.24073\\
0.97589 0.24086\\
0.97589 0.24096\\
0.97589 0.24105\\
0.97589 0.24118\\
0.97589 0.24128\\
0.97589 0.24137\\
0.97588 0.24149\\
0.97588 0.24160\\
0.97588 0.24168\\
0.97588 0.24181\\
0.97588 0.24191\\
0.97588 0.24200\\
0.97587 0.24213\\
0.97587 0.24223\\
0.97587 0.24232\\
0.97587 0.24245\\
0.97586 0.24255\\
0.97586 0.24264\\
0.97586 0.24277\\
0.97586 0.24287\\
0.97586 0.24296\\
0.97585 0.24309\\
0.97585 0.24319\\
0.97585 0.24328\\
0.97585 0.24340\\
0.97585 0.24351\\
0.97585 0.24360\\
0.97584 0.24372\\
0.97584 0.24382\\
0.97584 0.24391\\
0.97583 0.24404\\
0.97583 0.24414\\
0.97583 0.24423\\
0.97583 0.24436\\
0.97583 0.24446\\
0.97583 0.24455\\
0.97583 0.24468\\
0.97582 0.24478\\
0.97582 0.24487\\
0.97582 0.24500\\
0.97582 0.24510\\
0.97582 0.24519\\
0.97581 0.24532\\
0.97581 0.24542\\
0.97581 0.24551\\
0.97581 0.24563\\
0.97581 0.24574\\
0.97581 0.24582\\
0.97581 0.24595\\
0.97580 0.24605\\
0.97580 0.24614\\
0.97580 0.24627\\
0.97580 0.24637\\
0.97580 0.24646\\
0.97580 0.24659\\
0.97579 0.24669\\
0.97579 0.24678\\
0.97579 0.24691\\
0.97579 0.24701\\
0.97579 0.24710\\
0.97579 0.24723\\
0.97578 0.24733\\
0.97578 0.24742\\
0.97578 0.24754\\
0.97578 0.24765\\
0.97578 0.24774\\
0.97578 0.24786\\
0.97577 0.24796\\
0.97577 0.24805\\
0.97577 0.24818\\
0.97577 0.24828\\
0.97577 0.24837\\
0.97576 0.24850\\
0.97576 0.24860\\
0.97576 0.24869\\
0.97576 0.24882\\
0.97576 0.24892\\
0.97576 0.24901\\
0.97575 0.24914\\
0.97575 0.24924\\
0.97575 0.24933\\
0.97575 0.24946\\
0.97574 0.24956\\
0.97574 0.24965\\
0.97574 0.24977\\
0.97574 0.24988\\
0.97573 0.24996\\
0.97573 0.25009\\
0.97573 0.25019\\
0.97573 0.25028\\
0.97572 0.25041\\
0.97572 0.25051\\
0.97572 0.25060\\
0.97572 0.25073\\
0.97571 0.25083\\
0.97571 0.25092\\
0.97571 0.25105\\
0.97571 0.25115\\
0.97570 0.25124\\
0.97570 0.25137\\
0.97570 0.25147\\
0.97570 0.25156\\
0.97570 0.25168\\
0.97569 0.25179\\
0.97569 0.25188\\
0.97569 0.25200\\
0.97569 0.25211\\
0.97569 0.25219\\
0.97569 0.25232\\
0.97569 0.25242\\
0.97568 0.25251\\
0.97568 0.25264\\
0.97568 0.25274\\
0.97568 0.25283\\
0.97568 0.25296\\
0.97567 0.25306\\
0.97567 0.25315\\
0.97567 0.25328\\
0.97567 0.25338\\
0.97567 0.25347\\
0.97567 0.25360\\
0.97566 0.25370\\
0.97566 0.25379\\
0.97566 0.25391\\
0.97566 0.25402\\
0.97566 0.25411\\
0.97565 0.25423\\
0.97565 0.25433\\
0.97565 0.25442\\
0.97565 0.25455\\
0.97565 0.25465\\
0.97564 0.25474\\
0.97564 0.25487\\
0.97564 0.25497\\
0.97564 0.25506\\
0.97564 0.25519\\
0.97563 0.25529\\
0.97563 0.25538\\
0.97563 0.25551\\
0.97563 0.25561\\
0.97562 0.25570\\
0.97562 0.25582\\
0.97562 0.25593\\
0.97562 0.25602\\
0.97562 0.25614\\
0.97561 0.25625\\
0.97561 0.25633\\
0.97561 0.25646\\
0.97561 0.25656\\
0.97560 0.25665\\
0.97560 0.25678\\
0.97560 0.25688\\
0.97560 0.25697\\
0.97560 0.25710\\
0.97559 0.25720\\
0.97559 0.25729\\
0.97559 0.25742\\
0.97559 0.25752\\
0.97559 0.25761\\
0.97558 0.25774\\
0.97558 0.25784\\
0.97558 0.25793\\
0.97558 0.25805\\
0.97558 0.25816\\
0.97558 0.25825\\
0.97557 0.25837\\
0.97557 0.25847\\
0.97557 0.25856\\
0.97557 0.25869\\
0.97557 0.25879\\
0.97556 0.25888\\
0.97556 0.25901\\
0.97556 0.25911\\
0.97556 0.25920\\
0.97556 0.25933\\
0.97555 0.25943\\
0.97555 0.25952\\
0.97555 0.25965\\
0.97555 0.25975\\
0.97555 0.25984\\
0.97554 0.25997\\
0.97554 0.26007\\
0.97554 0.26016\\
0.97554 0.26028\\
0.97554 0.26039\\
0.97554 0.26047\\
0.97553 0.26060\\
0.97553 0.26070\\
0.97553 0.26079\\
0.97553 0.26092\\
0.97553 0.26102\\
0.97553 0.26111\\
0.97552 0.26124\\
0.97552 0.26134\\
0.97552 0.26143\\
0.97552 0.26156\\
0.97552 0.26166\\
0.97552 0.26175\\
0.97551 0.26188\\
0.97551 0.26198\\
0.97551 0.26207\\
0.97551 0.26219\\
0.97551 0.26230\\
0.97550 0.26239\\
0.97550 0.26251\\
0.97550 0.26261\\
0.97550 0.26270\\
0.97550 0.26283\\
0.97549 0.26293\\
0.97549 0.26302\\
0.97549 0.26315\\
0.97549 0.26325\\
0.97549 0.26334\\
0.97549 0.26347\\
0.97548 0.26357\\
0.97548 0.26366\\
0.97548 0.26379\\
0.97548 0.26389\\
0.97548 0.26398\\
0.97547 0.26411\\
0.97547 0.26421\\
0.97547 0.26430\\
0.97547 0.26442\\
0.97547 0.26453\\
0.97547 0.26461\\
0.97546 0.26474\\
0.97546 0.26484\\
0.97546 0.26493\\
0.97546 0.26506\\
0.97546 0.26516\\
0.97546 0.26525\\
0.97546 0.26538\\
0.97545 0.26548\\
0.97545 0.26557\\
0.97545 0.26570\\
0.97545 0.26580\\
0.97545 0.26589\\
0.97544 0.26602\\
0.97544 0.26612\\
0.97544 0.26621\\
0.97544 0.26633\\
0.97544 0.26644\\
0.97544 0.26653\\
0.97543 0.26665\\
0.97543 0.26675\\
0.97543 0.26684\\
0.97543 0.26697\\
0.97543 0.26707\\
0.97543 0.26716\\
0.97542 0.26729\\
0.97542 0.26739\\
0.97542 0.26748\\
0.97542 0.26761\\
0.97542 0.26771\\
0.97542 0.26780\\
0.97541 0.26793\\
0.97541 0.26803\\
0.97541 0.26812\\
0.97541 0.26825\\
0.97541 0.26835\\
0.97540 0.26844\\
0.97540 0.26856\\
0.97540 0.26867\\
0.97540 0.26876\\
0.97540 0.26888\\
0.97540 0.26898\\
0.97540 0.26907\\
0.97539 0.26920\\
0.97539 0.26930\\
0.97539 0.26939\\
0.97538 0.26952\\
0.97538 0.26962\\
0.97538 0.26971\\
0.97538 0.26984\\
0.97537 0.26994\\
0.97537 0.27003\\
0.97537 0.27016\\
0.97537 0.27026\\
0.97537 0.27035\\
0.97537 0.27047\\
0.97537 0.27058\\
0.97536 0.27067\\
0.97536 0.27079\\
0.97536 0.27090\\
0.97536 0.27098\\
0.97536 0.27111\\
0.97536 0.27121\\
0.97535 0.27130\\
0.97535 0.27143\\
0.97535 0.27153\\
0.97535 0.27162\\
0.97535 0.27175\\
0.97534 0.27185\\
0.97534 0.27194\\
0.97534 0.27207\\
0.97534 0.27217\\
0.97534 0.27226\\
0.97533 0.27239\\
0.97533 0.27249\\
0.97533 0.27258\\
0.97533 0.27270\\
0.97533 0.27281\\
0.97533 0.27290\\
0.97532 0.27302\\
0.97532 0.27312\\
0.97532 0.27321\\
0.97532 0.27334\\
0.97531 0.27344\\
0.97531 0.27353\\
0.97531 0.27366\\
0.97531 0.27376\\
0.97531 0.27385\\
0.97530 0.27398\\
0.97530 0.27408\\
0.97530 0.27417\\
0.97530 0.27430\\
0.97530 0.27440\\
0.97529 0.27449\\
0.97529 0.27461\\
0.97529 0.27472\\
0.97529 0.27481\\
0.97529 0.27493\\
0.97528 0.27504\\
0.97528 0.27512\\
0.97528 0.27525\\
0.97528 0.27535\\
0.97528 0.27544\\
0.97528 0.27557\\
0.97527 0.27567\\
0.97527 0.27576\\
0.97527 0.27589\\
0.97527 0.27599\\
0.97527 0.27608\\
0.97526 0.27621\\
0.97526 0.27631\\
0.97526 0.27640\\
0.97526 0.27653\\
0.97526 0.27663\\
0.97526 0.27672\\
0.97525 0.27684\\
0.97525 0.27695\\
0.97525 0.27704\\
0.97525 0.27716\\
0.97525 0.27726\\
0.97525 0.27735\\
0.97524 0.27748\\
0.97524 0.27758\\
0.97524 0.27767\\
0.97524 0.27780\\
0.97524 0.27790\\
0.97524 0.27799\\
0.97523 0.27812\\
0.97523 0.27822\\
0.97523 0.27831\\
0.97523 0.27844\\
0.97523 0.27854\\
0.97523 0.27863\\
0.97523 0.27876\\
0.97522 0.27886\\
0.97522 0.27895\\
0.97522 0.27907\\
0.97522 0.27918\\
0.97521 0.27926\\
0.97521 0.27939\\
0.97521 0.27949\\
0.97521 0.27958\\
0.97521 0.27971\\
0.97521 0.27981\\
0.97520 0.27990\\
0.97520 0.28003\\
0.97520 0.28013\\
0.97520 0.28022\\
0.97519 0.28035\\
0.97519 0.28045\\
0.97519 0.28054\\
0.97519 0.28067\\
0.97519 0.28077\\
0.97519 0.28086\\
0.97519 0.28098\\
0.97518 0.28109\\
0.97518 0.28118\\
0.97518 0.28130\\
0.97518 0.28140\\
0.97518 0.28149\\
0.97518 0.28162\\
0.97518 0.28172\\
0.97517 0.28181\\
0.97517 0.28194\\
0.97517 0.28204\\
0.97517 0.28213\\
0.97517 0.28226\\
0.97516 0.28236\\
0.97516 0.28245\\
0.97516 0.28258\\
0.97516 0.28268\\
0.97516 0.28277\\
0.97516 0.28290\\
0.97515 0.28300\\
0.97515 0.28309\\
0.97515 0.28321\\
0.97515 0.28332\\
0.97515 0.28340\\
0.97514 0.28353\\
0.97514 0.28363\\
0.97514 0.28372\\
0.97514 0.28385\\
0.97514 0.28395\\
0.97514 0.28404\\
0.97513 0.28417\\
0.97513 0.28427\\
0.97513 0.28436\\
0.97513 0.28449\\
0.97513 0.28459\\
0.97512 0.28468\\
0.97512 0.28481\\
0.97512 0.28491\\
0.97512 0.28500\\
0.97512 0.28512\\
0.97512 0.28523\\
0.97512 0.28532\\
0.97511 0.28544\\
0.97511 0.28555\\
0.97511 0.28563\\
0.97511 0.28576\\
0.97511 0.28586\\
0.97510 0.28595\\
0.97510 0.28608\\
0.97510 0.28618\\
0.97510 0.28627\\
0.97510 0.28640\\
0.97510 0.28650\\
0.97510 0.28659\\
0.97509 0.28672\\
0.97509 0.28682\\
0.97509 0.28691\\
0.97509 0.28704\\
0.97509 0.28714\\
0.97508 0.28723\\
0.97508 0.28735\\
0.97508 0.28746\\
0.97508 0.28755\\
0.97508 0.28767\\
0.97507 0.28777\\
0.97507 0.28786\\
0.97507 0.28799\\
0.97507 0.28809\\
0.97507 0.28818\\
0.97506 0.28831\\
0.97506 0.28841\\
0.97506 0.28850\\
0.97506 0.28863\\
0.97506 0.28873\\
0.97505 0.28882\\
0.97505 0.28895\\
0.97505 0.28905\\
0.97505 0.28914\\
0.97505 0.28926\\
0.97505 0.28937\\
0.97504 0.28946\\
0.97504 0.28958\\
0.97504 0.28969\\
0.97504 0.28977\\
0.97504 0.28990\\
0.97504 0.29000\\
0.97504 0.29009\\
0.97503 0.29022\\
0.97503 0.29032\\
0.97503 0.29041\\
0.97503 0.29054\\
0.97503 0.29064\\
0.97502 0.29073\\
0.97502 0.29086\\
0.97502 0.29096\\
0.97502 0.29105\\
0.97502 0.29118\\
0.97502 0.29128\\
0.97501 0.29137\\
0.97501 0.29149\\
0.97501 0.29160\\
0.97501 0.29169\\
0.97501 0.29181\\
0.97501 0.29191\\
0.97500 0.29200\\
0.97500 0.29213\\
0.97500 0.29223\\
0.97500 0.29232\\
0.97500 0.29245\\
0.97499 0.29255\\
0.97499 0.29264\\
0.97499 0.29277\\
0.97499 0.29287\\
0.97499 0.29296\\
0.97499 0.29309\\
0.97498 0.29319\\
0.97498 0.29328\\
0.97498 0.29341\\
0.97498 0.29351\\
0.97498 0.29360\\
0.97498 0.29372\\
0.97497 0.29383\\
0.97497 0.29391\\
0.97497 0.29404\\
0.97497 0.29414\\
0.97497 0.29423\\
0.97497 0.29436\\
0.97496 0.29446\\
0.97496 0.29455\\
0.97496 0.29468\\
0.97496 0.29478\\
0.97496 0.29487\\
0.97496 0.29500\\
0.97496 0.29510\\
0.97495 0.29519\\
0.97495 0.29532\\
0.97495 0.29542\\
0.97495 0.29551\\
0.97495 0.29563\\
0.97495 0.29574\\
0.97495 0.29583\\
0.97494 0.29595\\
0.97494 0.29605\\
0.97494 0.29614\\
0.97494 0.29627\\
0.97494 0.29637\\
0.97493 0.29646\\
0.97493 0.29659\\
0.97493 0.29669\\
0.97493 0.29678\\
0.97493 0.29691\\
0.97493 0.29701\\
0.97492 0.29710\\
0.97492 0.29723\\
0.97492 0.29733\\
0.97492 0.29742\\
0.97492 0.29755\\
0.97492 0.29765\\
0.97492 0.29774\\
0.97491 0.29786\\
0.97491 0.29797\\
0.97491 0.29805\\
0.97491 0.29818\\
0.97491 0.29828\\
0.97491 0.29837\\
0.97490 0.29850\\
0.97490 0.29860\\
0.97490 0.29869\\
0.97490 0.29882\\
0.97490 0.29892\\
0.97490 0.29901\\
0.97489 0.29914\\
0.97489 0.29924\\
0.97489 0.29933\\
0.97489 0.29946\\
0.97489 0.29956\\
0.97488 0.29965\\
0.97488 0.29977\\
0.97488 0.29988\\
0.97488 0.29997\\
0.97487 0.30009\\
0.97487 0.30019\\
0.97487 0.30028\\
0.97487 0.30041\\
0.97487 0.30051\\
0.97486 0.30060\\
0.97486 0.30073\\
0.97486 0.30083\\
0.97486 0.30092\\
0.97486 0.30105\\
0.97486 0.30115\\
0.97486 0.30124\\
0.97485 0.30137\\
0.97485 0.30147\\
0.97485 0.30156\\
0.97485 0.30169\\
0.97485 0.30179\\
0.97485 0.30188\\
0.97484 0.30200\\
0.97484 0.30211\\
0.97484 0.30219\\
0.97484 0.30232\\
0.97484 0.30242\\
0.97484 0.30251\\
0.97483 0.30264\\
0.97483 0.30274\\
0.97483 0.30283\\
0.97483 0.30296\\
0.97483 0.30306\\
0.97483 0.30315\\
0.97482 0.30328\\
0.97482 0.30338\\
0.97482 0.30347\\
0.97482 0.30360\\
0.97482 0.30370\\
0.97482 0.30379\\
0.97482 0.30391\\
0.97481 0.30402\\
0.97481 0.30411\\
0.97481 0.30423\\
0.97481 0.30434\\
0.97481 0.30442\\
0.97481 0.30455\\
0.97480 0.30465\\
0.97480 0.30474\\
0.97480 0.30487\\
0.97480 0.30497\\
0.97480 0.30506\\
0.97479 0.30519\\
0.97479 0.30529\\
0.97479 0.30538\\
0.97479 0.30551\\
0.97479 0.30561\\
0.97479 0.30570\\
0.97479 0.30583\\
0.97478 0.30593\\
0.97478 0.30602\\
0.97478 0.30614\\
0.97478 0.30625\\
0.97478 0.30634\\
0.97478 0.30646\\
0.97477 0.30656\\
0.97477 0.30665\\
0.97477 0.30678\\
0.97477 0.30688\\
0.97477 0.30697\\
0.97476 0.30710\\
0.97476 0.30720\\
0.97476 0.30729\\
0.97476 0.30742\\
0.97476 0.30752\\
0.97476 0.30761\\
0.97475 0.30774\\
0.97475 0.30784\\
0.97475 0.30793\\
0.97475 0.30805\\
0.97475 0.30816\\
0.97475 0.30825\\
0.97474 0.30837\\
0.97474 0.30848\\
0.97474 0.30856\\
0.97474 0.30869\\
0.97474 0.30879\\
0.97474 0.30888\\
0.97473 0.30901\\
0.97473 0.30911\\
0.97473 0.30920\\
0.97473 0.30933\\
0.97472 0.30943\\
0.97472 0.30952\\
0.97472 0.30965\\
0.97472 0.30975\\
0.97472 0.30984\\
0.97472 0.30997\\
0.97472 0.31007\\
0.97471 0.31016\\
0.97471 0.31028\\
0.97471 0.31039\\
0.97471 0.31048\\
0.97471 0.31060\\
0.97470 0.31070\\
0.97470 0.31079\\
0.97470 0.31092\\
0.97470 0.31102\\
0.97470 0.31111\\
0.97470 0.31124\\
0.97470 0.31134\\
0.97469 0.31143\\
0.97469 0.31156\\
0.97469 0.31166\\
0.97469 0.31175\\
0.97469 0.31188\\
0.97468 0.31198\\
0.97468 0.31207\\
0.97468 0.31220\\
0.97468 0.31230\\
0.97468 0.31239\\
0.97468 0.31251\\
0.97467 0.31262\\
0.97467 0.31270\\
0.97467 0.31283\\
0.97467 0.31293\\
0.97466 0.31302\\
0.97466 0.31315\\
0.97466 0.31325\\
0.97466 0.31334\\
0.97466 0.31347\\
0.97465 0.31357\\
0.97465 0.31366\\
0.97465 0.31379\\
0.97465 0.31389\\
0.97465 0.31398\\
0.97464 0.31411\\
0.97464 0.31421\\
0.97464 0.31430\\
0.97464 0.31442\\
0.97464 0.31453\\
0.97464 0.31462\\
0.97463 0.31474\\
0.97463 0.31484\\
0.97463 0.31493\\
0.97463 0.31506\\
0.97463 0.31516\\
0.97462 0.31525\\
0.97462 0.31538\\
0.97462 0.31548\\
0.97462 0.31557\\
0.97462 0.31570\\
0.97462 0.31580\\
0.97462 0.31589\\
0.97461 0.31602\\
0.97461 0.31612\\
0.97461 0.31621\\
0.97461 0.31634\\
0.97461 0.31644\\
0.97460 0.31653\\
0.97460 0.31665\\
0.97460 0.31676\\
0.97460 0.31684\\
0.97460 0.31697\\
0.97459 0.31707\\
0.97459 0.31716\\
0.97459 0.31729\\
0.97459 0.31739\\
0.97459 0.31748\\
0.97458 0.31761\\
0.97458 0.31771\\
0.97458 0.31780\\
0.97458 0.31793\\
0.97458 0.31803\\
0.97457 0.31812\\
0.97457 0.31825\\
0.97457 0.31835\\
0.97457 0.31844\\
0.97457 0.31856\\
0.97457 0.31867\\
0.97457 0.31876\\
0.97456 0.31888\\
0.97456 0.31898\\
0.97456 0.31907\\
0.97456 0.31920\\
0.97456 0.31930\\
0.97456 0.31939\\
0.97455 0.31952\\
0.97455 0.31962\\
0.97455 0.31971\\
0.97455 0.31984\\
0.97455 0.31994\\
0.97454 0.32003\\
0.97454 0.32016\\
0.97454 0.32026\\
0.97454 0.32035\\
0.97454 0.32048\\
0.97454 0.32058\\
0.97453 0.32067\\
0.97453 0.32079\\
0.97453 0.32090\\
0.97453 0.32098\\
0.97453 0.32111\\
0.97452 0.32121\\
0.97452 0.32130\\
0.97452 0.32143\\
0.97452 0.32153\\
0.97452 0.32162\\
0.97452 0.32175\\
0.97452 0.32185\\
0.97451 0.32194\\
0.97451 0.32207\\
0.97451 0.32217\\
0.97451 0.32226\\
0.97450 0.32239\\
0.97450 0.32249\\
0.97450 0.32258\\
0.97450 0.32270\\
0.97450 0.32281\\
0.97449 0.32290\\
0.97449 0.32302\\
0.97449 0.32313\\
0.97449 0.32321\\
0.97449 0.32334\\
0.97449 0.32344\\
0.97448 0.32353\\
0.97448 0.32366\\
0.97448 0.32376\\
0.97448 0.32385\\
0.97448 0.32398\\
0.97448 0.32408\\
0.97448 0.32417\\
0.97447 0.32430\\
0.97447 0.32440\\
0.97447 0.32449\\
0.97447 0.32462\\
0.97447 0.32472\\
0.97446 0.32481\\
0.97446 0.32493\\
0.97446 0.32504\\
0.97446 0.32513\\
0.97445 0.32525\\
0.97445 0.32535\\
0.97445 0.32544\\
0.97445 0.32557\\
0.97445 0.32567\\
0.97445 0.32576\\
0.97444 0.32589\\
0.97444 0.32599\\
0.97444 0.32608\\
0.97444 0.32621\\
0.97443 0.32631\\
0.97443 0.32640\\
0.97443 0.32653\\
0.97443 0.32663\\
0.97443 0.32672\\
0.97442 0.32684\\
0.97442 0.32695\\
0.97442 0.32704\\
0.97442 0.32716\\
0.97442 0.32727\\
0.97442 0.32735\\
0.97441 0.32748\\
0.97441 0.32758\\
0.97441 0.32767\\
0.97441 0.32780\\
0.97441 0.32790\\
0.97441 0.32799\\
0.97440 0.32812\\
0.97440 0.32822\\
0.97440 0.32831\\
0.97440 0.32844\\
0.97440 0.32854\\
0.97440 0.32863\\
0.97439 0.32876\\
0.97439 0.32886\\
0.97439 0.32895\\
0.97439 0.32907\\
0.97439 0.32918\\
0.97438 0.32927\\
0.97438 0.32939\\
0.97438 0.32949\\
0.97438 0.32958\\
0.97438 0.32971\\
0.97438 0.32981\\
0.97438 0.32990\\
0.97437 0.33003\\
0.97437 0.33013\\
0.97437 0.33022\\
0.97437 0.33035\\
0.97437 0.33045\\
0.97437 0.33054\\
0.97436 0.33067\\
0.97436 0.33077\\
0.97436 0.33086\\
0.97436 0.33099\\
0.97436 0.33109\\
0.97435 0.33118\\
0.97435 0.33130\\
0.97435 0.33141\\
0.97435 0.33149\\
0.97435 0.33162\\
0.97434 0.33172\\
0.97434 0.33181\\
0.97434 0.33194\\
0.97434 0.33204\\
0.97433 0.33213\\
0.97433 0.33226\\
0.97433 0.33236\\
0.97433 0.33245\\
0.97433 0.33258\\
0.97432 0.33268\\
0.97432 0.33277\\
0.97432 0.33290\\
0.97432 0.33300\\
0.97431 0.33309\\
0.97431 0.33321\\
0.97431 0.33332\\
0.97431 0.33341\\
0.97431 0.33353\\
0.97430 0.33363\\
0.97430 0.33372\\
0.97430 0.33385\\
0.97430 0.33395\\
0.97430 0.33404\\
0.97430 0.33417\\
0.97429 0.33427\\
0.97429 0.33436\\
0.97429 0.33449\\
0.97429 0.33459\\
0.97429 0.33468\\
0.97429 0.33481\\
0.97428 0.33491\\
0.97428 0.33500\\
0.97428 0.33513\\
0.97428 0.33523\\
0.97428 0.33532\\
0.97428 0.33544\\
0.97428 0.33555\\
0.97427 0.33563\\
0.97427 0.33576\\
0.97427 0.33586\\
0.97427 0.33595\\
0.97427 0.33608\\
0.97427 0.33618\\
0.97426 0.33627\\
0.97426 0.33640\\
0.97426 0.33650\\
0.97426 0.33659\\
0.97426 0.33672\\
0.97426 0.33682\\
0.97425 0.33691\\
0.97425 0.33704\\
0.97425 0.33714\\
0.97425 0.33723\\
0.97425 0.33735\\
0.97424 0.33746\\
0.97424 0.33755\\
0.97424 0.33767\\
0.97424 0.33778\\
0.97424 0.33786\\
0.97424 0.33799\\
0.97423 0.33809\\
0.97423 0.33818\\
0.97423 0.33831\\
0.97423 0.33841\\
0.97423 0.33850\\
0.97423 0.33863\\
0.97422 0.33873\\
0.97422 0.33882\\
0.97422 0.33895\\
0.97422 0.33905\\
0.97422 0.33914\\
0.97422 0.33927\\
0.97421 0.33937\\
0.97421 0.33946\\
0.97421 0.33958\\
0.97421 0.33969\\
0.97421 0.33978\\
0.97421 0.33990\\
0.97420 0.34000\\
0.97420 0.34009\\
0.97420 0.34022\\
0.97420 0.34032\\
0.97420 0.34041\\
0.97419 0.34054\\
0.97419 0.34064\\
0.97419 0.34073\\
0.97419 0.34086\\
0.97419 0.34096\\
0.97419 0.34105\\
0.97418 0.34118\\
0.97418 0.34128\\
0.97418 0.34137\\
0.97418 0.34149\\
0.97418 0.34160\\
0.97418 0.34169\\
0.97417 0.34181\\
0.97417 0.34192\\
0.97417 0.34200\\
0.97417 0.34213\\
0.97417 0.34223\\
0.97416 0.34232\\
0.97416 0.34245\\
0.97416 0.34255\\
0.97416 0.34264\\
0.97415 0.34277\\
0.97415 0.34287\\
0.97415 0.34296\\
0.97415 0.34309\\
0.97415 0.34319\\
0.97414 0.34328\\
0.97414 0.34341\\
0.97414 0.34351\\
0.97414 0.34360\\
0.97414 0.34372\\
0.97413 0.34383\\
0.97413 0.34392\\
0.97413 0.34404\\
0.97413 0.34414\\
0.97413 0.34423\\
0.97413 0.34436\\
0.97412 0.34446\\
0.97412 0.34455\\
0.97412 0.34468\\
0.97412 0.34478\\
0.97412 0.34487\\
0.97412 0.34500\\
0.97411 0.34510\\
0.97411 0.34519\\
0.97411 0.34532\\
0.97411 0.34542\\
0.97411 0.34551\\
0.97410 0.34563\\
0.97410 0.34574\\
0.97410 0.34583\\
0.97410 0.34595\\
0.97410 0.34606\\
0.97409 0.34614\\
0.97409 0.34627\\
0.97409 0.34637\\
0.97409 0.34646\\
0.97409 0.34659\\
0.97408 0.34669\\
0.97408 0.34678\\
0.97408 0.34691\\
0.97408 0.34701\\
0.97408 0.34710\\
0.97408 0.34723\\
0.97407 0.34733\\
0.97407 0.34742\\
0.97407 0.34755\\
0.97407 0.34765\\
0.97407 0.34774\\
0.97407 0.34786\\
0.97406 0.34797\\
0.97406 0.34806\\
0.97406 0.34818\\
0.97406 0.34828\\
0.97406 0.34837\\
0.97405 0.34850\\
0.97405 0.34860\\
0.97405 0.34869\\
0.97405 0.34882\\
0.97405 0.34892\\
0.97405 0.34901\\
0.97404 0.34914\\
0.97404 0.34924\\
0.97404 0.34933\\
0.97404 0.34946\\
0.97403 0.34956\\
0.97403 0.34965\\
0.97403 0.34978\\
0.97403 0.34988\\
0.97403 0.34997\\
0.97403 0.35009\\
0.97402 0.35020\\
0.97402 0.35028\\
0.97402 0.35041\\
0.97402 0.35051\\
0.97402 0.35060\\
0.97401 0.35073\\
0.97401 0.35083\\
0.97401 0.35092\\
0.97401 0.35105\\
0.97401 0.35115\\
0.97401 0.35124\\
0.97400 0.35137\\
0.97400 0.35147\\
0.97400 0.35156\\
0.97400 0.35169\\
0.97400 0.35179\\
0.97400 0.35188\\
0.97400 0.35200\\
0.97400 0.35211\\
0.97399 0.35220\\
0.97399 0.35232\\
0.97399 0.35242\\
0.97399 0.35251\\
0.97399 0.35264\\
0.97399 0.35274\\
0.97398 0.35283\\
0.97398 0.35296\\
0.97398 0.35306\\
0.97398 0.35315\\
0.97397 0.35328\\
0.97397 0.35338\\
0.97397 0.35347\\
0.97397 0.35360\\
0.97397 0.35370\\
0.97397 0.35379\\
0.97396 0.35392\\
0.97396 0.35402\\
0.97396 0.35411\\
0.97396 0.35423\\
0.97396 0.35434\\
0.97396 0.35442\\
0.97395 0.35455\\
0.97395 0.35465\\
0.97395 0.35474\\
0.97395 0.35487\\
0.97395 0.35497\\
0.97395 0.35506\\
0.97394 0.35519\\
0.97394 0.35529\\
0.97394 0.35538\\
0.97394 0.35551\\
0.97394 0.35561\\
0.97393 0.35570\\
0.97393 0.35583\\
0.97393 0.35593\\
0.97393 0.35602\\
0.97393 0.35614\\
0.97393 0.35625\\
0.97392 0.35634\\
0.97392 0.35646\\
0.97392 0.35657\\
0.97392 0.35665\\
0.97392 0.35678\\
0.97391 0.35688\\
0.97391 0.35697\\
0.97391 0.35710\\
0.97391 0.35720\\
0.97391 0.35729\\
0.97390 0.35742\\
0.97390 0.35752\\
0.97390 0.35761\\
0.97390 0.35774\\
0.97390 0.35784\\
0.97390 0.35793\\
0.97389 0.35806\\
0.97389 0.35816\\
0.97389 0.35825\\
0.97389 0.35837\\
0.97389 0.35848\\
0.97389 0.35857\\
0.97388 0.35869\\
0.97388 0.35879\\
0.97388 0.35888\\
0.97388 0.35901\\
0.97387 0.35911\\
0.97387 0.35920\\
0.97387 0.35933\\
0.97387 0.35943\\
0.97387 0.35952\\
0.97387 0.35965\\
0.97386 0.35975\\
0.97386 0.35984\\
0.97386 0.35997\\
0.97386 0.36007\\
0.97385 0.36016\\
0.97385 0.36028\\
0.97385 0.36039\\
0.97385 0.36048\\
0.97385 0.36060\\
0.97385 0.36071\\
0.97385 0.36079\\
0.97385 0.36092\\
0.97384 0.36102\\
0.97384 0.36111\\
0.97384 0.36124\\
0.97384 0.36134\\
0.97384 0.36143\\
0.97384 0.36156\\
0.97383 0.36166\\
0.97383 0.36175\\
0.97383 0.36188\\
0.97383 0.36198\\
0.97383 0.36207\\
0.97382 0.36220\\
0.97382 0.36230\\
0.97382 0.36239\\
0.97382 0.36251\\
0.97382 0.36262\\
0.97381 0.36271\\
0.97381 0.36283\\
0.97381 0.36293\\
0.97381 0.36302\\
0.97381 0.36315\\
0.97381 0.36325\\
0.97380 0.36334\\
0.97380 0.36347\\
0.97380 0.36357\\
0.97380 0.36366\\
0.97380 0.36379\\
0.97380 0.36389\\
0.97380 0.36398\\
0.97379 0.36411\\
0.97379 0.36421\\
0.97379 0.36430\\
0.97379 0.36443\\
0.97379 0.36453\\
0.97379 0.36462\\
0.97378 0.36474\\
0.97378 0.36485\\
0.97378 0.36493\\
0.97378 0.36506\\
0.97378 0.36516\\
0.97378 0.36525\\
0.97377 0.36538\\
0.97377 0.36548\\
0.97377 0.36557\\
0.97377 0.36570\\
0.97377 0.36580\\
0.97377 0.36589\\
0.97376 0.36602\\
0.97376 0.36612\\
0.97376 0.36621\\
0.97376 0.36634\\
0.97376 0.36644\\
0.97375 0.36653\\
0.97375 0.36665\\
0.97375 0.36676\\
0.97375 0.36685\\
0.97375 0.36697\\
0.97374 0.36707\\
0.97374 0.36716\\
0.97374 0.36729\\
0.97374 0.36739\\
0.97374 0.36748\\
0.97374 0.36761\\
0.97373 0.36771\\
0.97373 0.36780\\
0.97373 0.36793\\
0.97373 0.36803\\
0.97373 0.36812\\
0.97372 0.36825\\
0.97372 0.36835\\
0.97372 0.36844\\
0.97372 0.36857\\
0.97372 0.36867\\
0.97372 0.36876\\
0.97372 0.36888\\
0.97371 0.36899\\
0.97371 0.36907\\
0.97371 0.36920\\
0.97371 0.36930\\
0.97371 0.36939\\
0.97371 0.36952\\
0.97370 0.36962\\
0.97370 0.36971\\
0.97370 0.36984\\
0.97370 0.36994\\
0.97370 0.37003\\
0.97370 0.37016\\
0.97370 0.37026\\
0.97369 0.37035\\
0.97369 0.37048\\
0.97369 0.37058\\
0.97369 0.37067\\
0.97369 0.37079\\
0.97368 0.37090\\
0.97368 0.37099\\
0.97368 0.37111\\
0.97368 0.37121\\
0.97368 0.37130\\
0.97368 0.37143\\
0.97367 0.37153\\
0.97367 0.37162\\
0.97367 0.37175\\
0.97367 0.37185\\
0.97366 0.37194\\
0.97366 0.37207\\
0.97366 0.37217\\
0.97366 0.37226\\
0.97366 0.37239\\
0.97365 0.37249\\
0.97365 0.37258\\
0.97365 0.37271\\
0.97365 0.37281\\
0.97365 0.37290\\
0.97365 0.37302\\
0.97364 0.37313\\
0.97364 0.37321\\
0.97364 0.37334\\
0.97364 0.37344\\
0.97364 0.37353\\
0.97363 0.37366\\
0.97363 0.37376\\
0.97363 0.37385\\
0.97363 0.37398\\
0.97363 0.37408\\
0.97363 0.37417\\
0.97363 0.37430\\
0.97362 0.37440\\
0.97362 0.37449\\
0.97362 0.37462\\
0.97362 0.37472\\
0.97361 0.37481\\
0.97361 0.37493\\
0.97361 0.37504\\
0.97361 0.37513\\
0.97360 0.37525\\
0.97360 0.37536\\
0.97360 0.37544\\
0.97360 0.37557\\
0.97360 0.37567\\
0.97359 0.37576\\
0.97359 0.37589\\
0.97359 0.37599\\
0.97359 0.37608\\
0.97359 0.37621\\
0.97359 0.37631\\
0.97359 0.37640\\
0.97358 0.37653\\
0.97358 0.37663\\
0.97358 0.37672\\
0.97358 0.37685\\
0.97358 0.37695\\
0.97358 0.37704\\
0.97357 0.37716\\
0.97357 0.37727\\
0.97357 0.37736\\
0.97357 0.37748\\
0.97357 0.37758\\
0.97356 0.37767\\
0.97356 0.37780\\
0.97356 0.37790\\
0.97356 0.37799\\
0.97356 0.37812\\
0.97355 0.37822\\
0.97355 0.37831\\
0.97355 0.37844\\
0.97355 0.37854\\
0.97355 0.37863\\
0.97354 0.37876\\
0.97354 0.37886\\
0.97354 0.37895\\
0.97354 0.37907\\
0.97353 0.37918\\
0.97353 0.37927\\
0.97353 0.37939\\
0.97353 0.37950\\
0.97353 0.37958\\
0.97352 0.37971\\
0.97352 0.37981\\
0.97352 0.37990\\
0.97352 0.38003\\
0.97352 0.38013\\
0.97351 0.38022\\
0.97351 0.38035\\
0.97351 0.38045\\
0.97351 0.38054\\
0.97351 0.38067\\
0.97350 0.38077\\
0.97350 0.38086\\
0.97350 0.38099\\
0.97350 0.38109\\
0.97350 0.38118\\
0.97350 0.38130\\
0.97350 0.38141\\
0.97349 0.38150\\
0.97349 0.38162\\
0.97349 0.38172\\
0.97349 0.38181\\
0.97348 0.38194\\
0.97348 0.38204\\
0.97348 0.38213\\
0.97348 0.38226\\
0.97348 0.38236\\
0.97347 0.38245\\
0.97347 0.38258\\
0.97347 0.38268\\
0.97347 0.38277\\
0.97347 0.38290\\
0.97347 0.38300\\
0.97346 0.38309\\
0.97346 0.38322\\
0.97346 0.38332\\
0.97346 0.38341\\
0.97345 0.38353\\
0.97345 0.38364\\
0.97345 0.38372\\
0.97345 0.38385\\
0.97345 0.38395\\
0.97345 0.38404\\
0.97344 0.38417\\
0.97344 0.38427\\
0.97344 0.38436\\
0.97344 0.38449\\
0.97343 0.38459\\
0.97343 0.38468\\
0.97343 0.38481\\
0.97343 0.38491\\
0.97343 0.38500\\
0.97342 0.38513\\
0.97342 0.38523\\
0.97342 0.38532\\
0.97342 0.38544\\
0.97342 0.38555\\
0.97341 0.38564\\
0.97341 0.38576\\
0.97341 0.38586\\
0.97341 0.38595\\
0.97341 0.38608\\
0.97340 0.38618\\
0.97340 0.38627\\
0.97340 0.38640\\
0.97340 0.38650\\
0.97340 0.38659\\
0.97340 0.38672\\
0.97339 0.38682\\
0.97339 0.38691\\
0.97339 0.38704\\
0.97339 0.38714\\
0.97339 0.38723\\
0.97339 0.38736\\
0.97338 0.38746\\
0.97338 0.38755\\
0.97338 0.38767\\
0.97338 0.38778\\
0.97338 0.38786\\
0.97337 0.38799\\
0.97337 0.38809\\
0.97337 0.38818\\
0.97337 0.38831\\
0.97337 0.38841\\
0.97337 0.38850\\
0.97336 0.38863\\
0.97336 0.38873\\
0.97336 0.38882\\
0.97336 0.38895\\
0.97335 0.38905\\
0.97335 0.38914\\
0.97335 0.38927\\
0.97335 0.38937\\
0.97334 0.38946\\
0.97334 0.38958\\
0.97334 0.38969\\
0.97334 0.38978\\
0.97334 0.38990\\
0.97333 0.39000\\
0.97333 0.39009\\
0.97333 0.39022\\
0.97333 0.39032\\
0.97333 0.39041\\
0.97333 0.39054\\
0.97332 0.39064\\
0.97332 0.39073\\
0.97332 0.39086\\
0.97332 0.39096\\
0.97332 0.39105\\
0.97331 0.39118\\
0.97331 0.39128\\
0.97331 0.39137\\
0.97331 0.39150\\
0.97330 0.39160\\
0.97330 0.39169\\
0.97330 0.39181\\
0.97330 0.39192\\
0.97330 0.39200\\
0.97329 0.39213\\
0.97329 0.39223\\
0.97329 0.39232\\
0.97329 0.39245\\
0.97329 0.39255\\
0.97328 0.39264\\
0.97328 0.39277\\
0.97328 0.39287\\
0.97328 0.39296\\
0.97328 0.39309\\
0.97327 0.39319\\
0.97327 0.39328\\
0.97327 0.39341\\
0.97327 0.39351\\
0.97327 0.39360\\
0.97327 0.39372\\
0.97326 0.39383\\
0.97326 0.39392\\
0.97326 0.39404\\
0.97326 0.39415\\
0.97326 0.39423\\
0.97325 0.39436\\
0.97325 0.39446\\
0.97325 0.39455\\
0.97325 0.39468\\
0.97325 0.39478\\
0.97324 0.39487\\
0.97324 0.39500\\
0.97324 0.39510\\
0.97324 0.39519\\
0.97323 0.39532\\
0.97323 0.39542\\
0.97323 0.39551\\
0.97323 0.39564\\
0.97322 0.39574\\
0.97322 0.39583\\
0.97322 0.39595\\
0.97322 0.39606\\
0.97321 0.39615\\
0.97321 0.39627\\
0.97321 0.39637\\
0.97321 0.39646\\
0.97320 0.39659\\
0.97320 0.39669\\
0.97320 0.39678\\
0.97320 0.39691\\
0.97320 0.39701\\
0.97320 0.39710\\
0.97319 0.39723\\
0.97319 0.39733\\
0.97319 0.39742\\
0.97319 0.39755\\
0.97319 0.39765\\
0.97319 0.39774\\
0.97318 0.39786\\
0.97318 0.39797\\
0.97318 0.39806\\
0.97318 0.39818\\
0.97318 0.39829\\
0.97318 0.39837\\
0.97317 0.39850\\
0.97317 0.39860\\
0.97317 0.39869\\
0.97317 0.39882\\
0.97317 0.39892\\
0.97316 0.39901\\
0.97316 0.39914\\
0.97316 0.39924\\
0.97316 0.39933\\
0.97316 0.39946\\
0.97316 0.39956\\
0.97315 0.39965\\
0.97315 0.39978\\
0.97315 0.39988\\
0.97315 0.39997\\
0.97315 0.40009\\
0.97314 0.40020\\
0.97314 0.40029\\
0.97314 0.40041\\
0.97314 0.40051\\
0.97314 0.40060\\
0.97313 0.40073\\
0.97313 0.40083\\
0.97313 0.40092\\
0.97313 0.40105\\
0.97313 0.40115\\
0.97312 0.40124\\
0.97312 0.40137\\
0.97312 0.40147\\
0.97312 0.40156\\
0.97312 0.40169\\
0.97312 0.40179\\
0.97311 0.40188\\
0.97311 0.40201\\
0.97311 0.40211\\
0.97311 0.40220\\
0.97311 0.40232\\
0.97310 0.40243\\
0.97310 0.40251\\
0.97310 0.40264\\
0.97310 0.40274\\
0.97310 0.40283\\
0.97309 0.40296\\
0.97309 0.40306\\
0.97309 0.40315\\
0.97309 0.40328\\
0.97309 0.40338\\
0.97309 0.40347\\
0.97308 0.40360\\
0.97308 0.40370\\
0.97308 0.40379\\
0.97308 0.40392\\
0.97308 0.40402\\
0.97307 0.40411\\
0.97307 0.40423\\
0.97307 0.40434\\
0.97307 0.40443\\
0.97306 0.40455\\
0.97306 0.40465\\
0.97306 0.40474\\
0.97306 0.40487\\
0.97306 0.40497\\
0.97306 0.40506\\
0.97305 0.40519\\
0.97305 0.40529\\
0.97305 0.40538\\
0.97305 0.40551\\
0.97305 0.40561\\
0.97304 0.40570\\
0.97304 0.40583\\
0.97304 0.40593\\
0.97304 0.40602\\
0.97303 0.40615\\
0.97303 0.40625\\
0.97303 0.40634\\
0.97303 0.40646\\
0.97303 0.40657\\
0.97303 0.40665\\
0.97303 0.40678\\
0.97302 0.40688\\
0.97302 0.40697\\
0.97302 0.40710\\
0.97302 0.40720\\
0.97301 0.40729\\
0.97301 0.40742\\
0.97301 0.40752\\
0.97301 0.40761\\
0.97300 0.40774\\
0.97300 0.40784\\
0.97300 0.40793\\
0.97300 0.40806\\
0.97300 0.40816\\
0.97300 0.40825\\
0.97300 0.40837\\
0.97299 0.40848\\
0.97299 0.40857\\
0.97299 0.40869\\
0.97299 0.40880\\
0.97299 0.40888\\
0.97298 0.40901\\
0.97298 0.40911\\
0.97298 0.40920\\
0.97298 0.40933\\
0.97298 0.40943\\
0.97297 0.40952\\
0.97297 0.40965\\
0.97297 0.40975\\
0.97297 0.40984\\
0.97297 0.40997\\
0.97296 0.41007\\
0.97296 0.41016\\
0.97296 0.41029\\
0.97296 0.41039\\
0.97296 0.41048\\
0.97296 0.41060\\
0.97295 0.41071\\
0.97295 0.41080\\
0.97295 0.41092\\
0.97295 0.41102\\
0.97294 0.41111\\
0.97294 0.41124\\
0.97294 0.41134\\
0.97294 0.41143\\
0.97294 0.41156\\
0.97294 0.41166\\
0.97293 0.41175\\
0.97293 0.41188\\
0.97293 0.41198\\
0.97293 0.41207\\
0.97293 0.41220\\
0.97293 0.41230\\
0.97292 0.41239\\
0.97292 0.41251\\
0.97292 0.41262\\
0.97292 0.41271\\
0.97291 0.41283\\
0.97291 0.41294\\
0.97291 0.41302\\
0.97291 0.41315\\
0.97291 0.41325\\
0.97291 0.41334\\
0.97290 0.41347\\
0.97290 0.41357\\
0.97290 0.41366\\
0.97290 0.41379\\
0.97290 0.41389\\
0.97289 0.41398\\
0.97289 0.41411\\
0.97289 0.41421\\
0.97289 0.41430\\
0.97289 0.41443\\
0.97288 0.41453\\
0.97288 0.41462\\
0.97288 0.41474\\
0.97288 0.41485\\
0.97288 0.41494\\
0.97287 0.41506\\
0.97287 0.41516\\
0.97287 0.41525\\
0.97287 0.41538\\
0.97287 0.41548\\
0.97286 0.41557\\
0.97286 0.41570\\
0.97286 0.41580\\
0.97286 0.41589\\
0.97286 0.41602\\
0.97285 0.41612\\
0.97285 0.41621\\
0.97285 0.41634\\
0.97285 0.41644\\
0.97285 0.41653\\
0.97284 0.41665\\
0.97284 0.41676\\
0.97284 0.41685\\
0.97284 0.41697\\
0.97284 0.41708\\
0.97284 0.41716\\
0.97283 0.41729\\
0.97283 0.41739\\
0.97283 0.41748\\
0.97283 0.41761\\
0.97283 0.41771\\
0.97282 0.41780\\
0.97282 0.41793\\
0.97282 0.41803\\
0.97282 0.41812\\
0.97282 0.41825\\
0.97282 0.41835\\
0.97281 0.41844\\
0.97281 0.41857\\
0.97281 0.41867\\
0.97281 0.41876\\
0.97281 0.41888\\
0.97281 0.41899\\
0.97280 0.41908\\
0.97280 0.41920\\
0.97280 0.41930\\
0.97280 0.41939\\
0.97280 0.41952\\
0.97280 0.41962\\
0.97279 0.41971\\
0.97279 0.41984\\
0.97279 0.41994\\
0.97279 0.42003\\
0.97279 0.42016\\
0.97278 0.42026\\
0.97278 0.42035\\
0.97278 0.42048\\
0.97278 0.42058\\
0.97277 0.42067\\
0.97277 0.42080\\
0.97277 0.42090\\
0.97277 0.42099\\
0.97277 0.42111\\
0.97277 0.42122\\
0.97277 0.42130\\
0.97276 0.42143\\
0.97276 0.42153\\
0.97276 0.42162\\
0.97276 0.42175\\
0.97275 0.42185\\
0.97275 0.42194\\
0.97275 0.42207\\
0.97275 0.42217\\
0.97275 0.42226\\
0.97275 0.42239\\
0.97275 0.42249\\
0.97274 0.42258\\
0.97274 0.42271\\
0.97274 0.42281\\
0.97274 0.42290\\
0.97274 0.42302\\
0.97274 0.42313\\
0.97274 0.42322\\
0.97273 0.42334\\
0.97273 0.42344\\
0.97273 0.42353\\
0.97273 0.42366\\
0.97272 0.42376\\
0.97272 0.42385\\
0.97272 0.42398\\
0.97272 0.42408\\
0.97272 0.42417\\
0.97271 0.42430\\
0.97271 0.42440\\
0.97271 0.42449\\
0.97271 0.42462\\
0.97271 0.42472\\
0.97271 0.42481\\
0.97270 0.42494\\
0.97270 0.42504\\
0.97270 0.42513\\
0.97270 0.42525\\
0.97270 0.42536\\
0.97270 0.42544\\
0.97269 0.42557\\
0.97269 0.42567\\
0.97269 0.42576\\
0.97269 0.42589\\
0.97269 0.42599\\
0.97269 0.42608\\
0.97268 0.42621\\
0.97268 0.42631\\
0.97268 0.42640\\
0.97268 0.42653\\
0.97268 0.42663\\
0.97268 0.42672\\
0.97267 0.42685\\
0.97267 0.42695\\
0.97267 0.42704\\
0.97267 0.42716\\
0.97267 0.42727\\
0.97267 0.42736\\
0.97266 0.42748\\
0.97266 0.42759\\
0.97266 0.42767\\
0.97266 0.42780\\
0.97266 0.42790\\
0.97266 0.42799\\
0.97265 0.42812\\
0.97265 0.42822\\
0.97265 0.42831\\
0.97265 0.42844\\
0.97265 0.42854\\
0.97264 0.42863\\
0.97264 0.42876\\
0.97264 0.42886\\
0.97264 0.42895\\
0.97264 0.42908\\
0.97264 0.42918\\
0.97264 0.42927\\
0.97263 0.42939\\
0.97263 0.42950\\
0.97263 0.42959\\
0.97263 0.42971\\
0.97262 0.42981\\
0.97262 0.42990\\
0.97262 0.43003\\
0.97262 0.43013\\
0.97262 0.43022\\
0.97262 0.43035\\
0.97262 0.43045\\
0.97261 0.43054\\
0.97261 0.43067\\
0.97261 0.43077\\
0.97261 0.43086\\
0.97261 0.43099\\
0.97260 0.43109\\
0.97260 0.43118\\
0.97260 0.43130\\
0.97260 0.43141\\
0.97260 0.43150\\
0.97259 0.43162\\
0.97259 0.43173\\
0.97259 0.43181\\
0.97259 0.43194\\
0.97258 0.43204\\
0.97258 0.43213\\
0.97258 0.43226\\
0.97258 0.43236\\
0.97258 0.43245\\
0.97257 0.43258\\
0.97257 0.43268\\
0.97257 0.43277\\
0.97257 0.43290\\
0.97257 0.43300\\
0.97256 0.43309\\
0.97256 0.43322\\
0.97256 0.43332\\
0.97256 0.43341\\
0.97256 0.43353\\
0.97256 0.43364\\
0.97255 0.43373\\
0.97255 0.43385\\
0.97255 0.43395\\
0.97255 0.43404\\
0.97255 0.43417\\
0.97255 0.43427\\
0.97254 0.43436\\
0.97254 0.43449\\
0.97254 0.43459\\
0.97254 0.43468\\
0.97254 0.43481\\
0.97254 0.43491\\
0.97253 0.43500\\
0.97253 0.43513\\
0.97253 0.43523\\
0.97253 0.43532\\
0.97253 0.43545\\
0.97253 0.43555\\
0.97252 0.43564\\
0.97252 0.43576\\
0.97252 0.43587\\
0.97252 0.43595\\
0.97252 0.43608\\
0.97251 0.43618\\
0.97251 0.43627\\
0.97251 0.43640\\
0.97251 0.43650\\
0.97251 0.43659\\
0.97250 0.43672\\
0.97250 0.43682\\
0.97250 0.43691\\
0.97250 0.43704\\
0.97250 0.43714\\
0.97249 0.43723\\
0.97249 0.43736\\
0.97249 0.43746\\
0.97249 0.43755\\
0.97249 0.43767\\
0.97248 0.43778\\
0.97248 0.43787\\
0.97248 0.43799\\
0.97248 0.43809\\
0.97248 0.43818\\
0.97247 0.43831\\
0.97247 0.43841\\
0.97247 0.43850\\
0.97247 0.43863\\
0.97247 0.43873\\
0.97246 0.43882\\
0.97246 0.43895\\
0.97246 0.43905\\
0.97246 0.43914\\
0.97246 0.43927\\
0.97245 0.43937\\
0.97245 0.43946\\
0.97245 0.43959\\
0.97245 0.43969\\
0.97244 0.43978\\
0.97244 0.43990\\
0.97244 0.44001\\
0.97244 0.44009\\
0.97244 0.44022\\
0.97243 0.44032\\
0.97243 0.44041\\
0.97243 0.44054\\
0.97243 0.44064\\
0.97242 0.44073\\
0.97242 0.44086\\
0.97242 0.44096\\
0.97242 0.44105\\
0.97241 0.44118\\
0.97241 0.44128\\
0.97241 0.44137\\
0.97241 0.44150\\
0.97241 0.44160\\
0.97240 0.44169\\
0.97240 0.44181\\
0.97240 0.44192\\
0.97240 0.44201\\
0.97240 0.44213\\
0.97240 0.44223\\
0.97239 0.44232\\
0.97239 0.44245\\
0.97239 0.44255\\
0.97239 0.44264\\
0.97239 0.44277\\
0.97239 0.44287\\
0.97239 0.44296\\
0.97238 0.44309\\
0.97238 0.44319\\
0.97238 0.44328\\
0.97238 0.44341\\
0.97238 0.44351\\
0.97237 0.44360\\
0.97237 0.44373\\
0.97237 0.44383\\
0.97237 0.44392\\
0.97237 0.44404\\
0.97236 0.44415\\
0.97236 0.44423\\
0.97236 0.44436\\
0.97236 0.44446\\
0.97236 0.44455\\
0.97235 0.44468\\
0.97235 0.44478\\
0.97235 0.44487\\
0.97235 0.44500\\
0.97235 0.44510\\
0.97235 0.44519\\
0.97234 0.44532\\
0.97234 0.44542\\
0.97234 0.44551\\
0.97234 0.44564\\
0.97234 0.44574\\
0.97234 0.44583\\
0.97233 0.44595\\
0.97233 0.44606\\
0.97233 0.44615\\
0.97233 0.44627\\
0.97233 0.44638\\
0.97233 0.44646\\
0.97232 0.44659\\
0.97232 0.44669\\
0.97232 0.44678\\
0.97232 0.44691\\
0.97232 0.44701\\
0.97231 0.44710\\
0.97231 0.44723\\
0.97231 0.44733\\
0.97231 0.44742\\
0.97231 0.44755\\
0.97230 0.44765\\
0.97230 0.44774\\
0.97230 0.44787\\
0.97230 0.44797\\
0.97230 0.44806\\
0.97229 0.44818\\
0.97229 0.44829\\
0.97229 0.44838\\
0.97229 0.44850\\
0.97228 0.44860\\
0.97228 0.44869\\
0.97228 0.44882\\
0.97228 0.44892\\
0.97228 0.44901\\
0.97228 0.44914\\
0.97227 0.44924\\
0.97227 0.44933\\
0.97227 0.44946\\
0.97227 0.44956\\
0.97227 0.44965\\
0.97226 0.44978\\
0.97226 0.44988\\
0.97226 0.44997\\
0.97226 0.45009\\
0.97226 0.45020\\
0.97226 0.45029\\
0.97225 0.45041\\
0.97225 0.45052\\
0.97225 0.45060\\
0.97225 0.45073\\
0.97225 0.45083\\
0.97224 0.45092\\
0.97224 0.45105\\
0.97224 0.45115\\
0.97224 0.45124\\
0.97224 0.45137\\
0.97223 0.45147\\
0.97223 0.45156\\
0.97223 0.45169\\
0.97223 0.45179\\
0.97223 0.45188\\
0.97223 0.45201\\
0.97222 0.45211\\
0.97222 0.45220\\
0.97222 0.45232\\
0.97222 0.45243\\
0.97222 0.45252\\
0.97221 0.45264\\
0.97221 0.45274\\
0.97221 0.45283\\
0.97221 0.45296\\
0.97221 0.45306\\
0.97220 0.45315\\
0.97220 0.45328\\
0.97220 0.45338\\
0.97220 0.45347\\
0.97219 0.45360\\
0.97219 0.45370\\
0.97219 0.45379\\
0.97219 0.45392\\
0.97219 0.45402\\
0.97218 0.45411\\
0.97218 0.45424\\
0.97218 0.45434\\
0.97218 0.45443\\
0.97218 0.45455\\
0.97217 0.45466\\
0.97217 0.45474\\
0.97217 0.45487\\
0.97217 0.45497\\
0.97217 0.45506\\
0.97217 0.45519\\
0.97216 0.45529\\
0.97216 0.45538\\
0.97216 0.45551\\
0.97216 0.45561\\
0.97216 0.45570\\
0.97216 0.45583\\
0.97215 0.45593\\
0.97215 0.45602\\
0.97215 0.45615\\
0.97215 0.45625\\
0.97215 0.45634\\
0.97214 0.45646\\
0.97214 0.45657\\
0.97214 0.45666\\
0.97213 0.45678\\
0.97213 0.45688\\
0.97213 0.45697\\
0.97213 0.45710\\
0.97213 0.45720\\
0.97213 0.45729\\
0.97213 0.45742\\
0.97212 0.45752\\
0.97212 0.45761\\
0.97212 0.45774\\
0.97212 0.45784\\
0.97212 0.45793\\
0.97212 0.45806\\
0.97211 0.45816\\
0.97211 0.45825\\
0.97211 0.45838\\
0.97211 0.45848\\
0.97210 0.45857\\
0.97210 0.45869\\
0.97210 0.45880\\
0.97210 0.45888\\
0.97210 0.45901\\
0.97209 0.45911\\
0.97209 0.45920\\
0.97209 0.45933\\
0.97209 0.45943\\
0.97208 0.45952\\
0.97208 0.45965\\
0.97208 0.45975\\
0.97208 0.45984\\
0.97208 0.45997\\
0.97207 0.46007\\
0.97207 0.46016\\
0.97207 0.46029\\
0.97207 0.46039\\
0.97207 0.46048\\
0.97206 0.46060\\
0.97206 0.46071\\
0.97206 0.46080\\
0.97206 0.46092\\
0.97205 0.46102\\
0.97205 0.46111\\
0.97205 0.46124\\
0.97205 0.46134\\
0.97205 0.46143\\
0.97204 0.46156\\
0.97204 0.46166\\
0.97204 0.46175\\
0.97204 0.46188\\
0.97204 0.46198\\
0.97203 0.46207\\
0.97203 0.46220\\
0.97203 0.46230\\
0.97203 0.46239\\
0.97203 0.46252\\
0.97202 0.46262\\
0.97202 0.46271\\
0.97202 0.46283\\
0.97202 0.46294\\
0.97202 0.46303\\
0.97201 0.46315\\
0.97201 0.46325\\
0.97201 0.46334\\
0.97201 0.46347\\
0.97201 0.46357\\
0.97200 0.46366\\
0.97200 0.46379\\
0.97200 0.46389\\
0.97200 0.46398\\
0.97199 0.46411\\
0.97199 0.46421\\
0.97199 0.46430\\
0.97199 0.46443\\
0.97199 0.46453\\
0.97198 0.46462\\
0.97198 0.46474\\
0.97198 0.46485\\
0.97198 0.46494\\
0.97198 0.46506\\
0.97197 0.46517\\
0.97197 0.46525\\
0.97197 0.46538\\
0.97197 0.46548\\
0.97197 0.46557\\
0.97196 0.46570\\
0.97196 0.46580\\
0.97196 0.46589\\
0.97196 0.46602\\
0.97195 0.46612\\
0.97195 0.46621\\
0.97195 0.46634\\
0.97195 0.46644\\
0.97194 0.46653\\
0.97194 0.46666\\
0.97194 0.46676\\
0.97194 0.46685\\
0.97193 0.46697\\
0.97193 0.46708\\
0.97193 0.46717\\
0.97193 0.46729\\
0.97192 0.46739\\
0.97192 0.46748\\
0.97192 0.46761\\
0.97192 0.46771\\
0.97192 0.46780\\
0.97191 0.46793\\
0.97191 0.46803\\
0.97191 0.46812\\
0.97191 0.46825\\
0.97190 0.46835\\
0.97190 0.46844\\
0.97190 0.46857\\
0.97190 0.46867\\
0.97190 0.46876\\
0.97189 0.46888\\
0.97189 0.46899\\
0.97189 0.46908\\
0.97189 0.46920\\
0.97189 0.46931\\
0.97189 0.46939\\
0.97188 0.46952\\
0.97188 0.46962\\
0.97188 0.46971\\
0.97188 0.46984\\
0.97188 0.46994\\
0.97188 0.47003\\
0.97187 0.47016\\
0.97187 0.47026\\
0.97187 0.47035\\
0.97187 0.47048\\
0.97187 0.47058\\
0.97187 0.47067\\
0.97186 0.47080\\
0.97186 0.47090\\
0.97186 0.47099\\
0.97186 0.47111\\
0.97186 0.47122\\
0.97185 0.47131\\
0.97185 0.47143\\
0.97185 0.47153\\
0.97185 0.47162\\
0.97184 0.47175\\
0.97184 0.47185\\
0.97184 0.47194\\
0.97184 0.47207\\
0.97184 0.47217\\
0.97183 0.47226\\
0.97183 0.47239\\
0.97183 0.47249\\
0.97183 0.47258\\
0.97183 0.47271\\
0.97183 0.47281\\
0.97182 0.47290\\
0.97182 0.47303\\
0.97182 0.47313\\
0.97182 0.47322\\
0.97181 0.47334\\
0.97181 0.47345\\
0.97181 0.47353\\
0.97181 0.47366\\
0.97181 0.47376\\
0.97180 0.47385\\
0.97180 0.47398\\
0.97180 0.47408\\
0.97180 0.47417\\
0.97180 0.47430\\
0.97179 0.47440\\
0.97179 0.47449\\
0.97179 0.47462\\
0.97179 0.47472\\
0.97179 0.47481\\
0.97178 0.47494\\
0.97178 0.47504\\
0.97178 0.47513\\
0.97178 0.47525\\
0.97178 0.47536\\
0.97177 0.47545\\
0.97177 0.47557\\
0.97177 0.47567\\
0.97177 0.47576\\
0.97177 0.47589\\
0.97176 0.47599\\
0.97176 0.47608\\
0.97176 0.47621\\
0.97176 0.47631\\
0.97175 0.47640\\
0.97175 0.47653\\
0.97175 0.47663\\
0.97175 0.47672\\
0.97175 0.47685\\
0.97175 0.47695\\
0.97174 0.47704\\
0.97174 0.47717\\
0.97174 0.47727\\
0.97174 0.47736\\
0.97173 0.47748\\
0.97173 0.47759\\
0.97173 0.47767\\
0.97173 0.47780\\
0.97173 0.47790\\
0.97173 0.47799\\
0.97172 0.47812\\
0.97172 0.47822\\
0.97172 0.47831\\
0.97172 0.47844\\
0.97172 0.47854\\
0.97171 0.47863\\
0.97171 0.47876\\
0.97171 0.47886\\
0.97171 0.47895\\
0.97170 0.47908\\
0.97170 0.47918\\
0.97170 0.47927\\
0.97170 0.47939\\
0.97170 0.47950\\
0.97170 0.47959\\
0.97169 0.47971\\
0.97169 0.47982\\
0.97169 0.47990\\
0.97169 0.48003\\
0.97169 0.48013\\
0.97168 0.48022\\
0.97168 0.48035\\
0.97168 0.48045\\
0.97168 0.48054\\
0.97167 0.48067\\
0.97167 0.48077\\
0.97167 0.48086\\
0.97167 0.48099\\
0.97167 0.48109\\
0.97167 0.48118\\
0.97166 0.48131\\
0.97166 0.48141\\
0.97166 0.48150\\
0.97166 0.48162\\
0.97166 0.48173\\
0.97166 0.48182\\
0.97166 0.48194\\
0.97165 0.48204\\
0.97165 0.48213\\
0.97165 0.48226\\
0.97165 0.48236\\
0.97164 0.48245\\
0.97164 0.48258\\
0.97164 0.48268\\
0.97163 0.48277\\
0.97163 0.48290\\
0.97163 0.48300\\
0.97163 0.48309\\
0.97163 0.48322\\
0.97163 0.48332\\
0.97162 0.48341\\
0.97162 0.48353\\
0.97162 0.48364\\
0.97162 0.48373\\
0.97161 0.48385\\
0.97161 0.48396\\
0.97161 0.48404\\
0.97161 0.48417\\
0.97161 0.48427\\
0.97160 0.48436\\
0.97160 0.48449\\
0.97160 0.48459\\
0.97160 0.48468\\
0.97160 0.48481\\
0.97159 0.48491\\
0.97159 0.48500\\
0.97159 0.48513\\
0.97159 0.48523\\
0.97159 0.48532\\
0.97158 0.48545\\
0.97158 0.48555\\
0.97158 0.48564\\
0.97158 0.48576\\
0.97158 0.48587\\
0.97158 0.48596\\
0.97157 0.48608\\
0.97157 0.48618\\
0.97157 0.48627\\
0.97157 0.48640\\
0.97157 0.48650\\
0.97156 0.48659\\
0.97156 0.48672\\
0.97156 0.48682\\
0.97156 0.48691\\
0.97156 0.48704\\
0.97155 0.48714\\
0.97155 0.48723\\
0.97155 0.48736\\
0.97155 0.48746\\
0.97155 0.48755\\
0.97154 0.48768\\
0.97154 0.48778\\
0.97154 0.48787\\
0.97154 0.48799\\
0.97154 0.48810\\
0.97153 0.48818\\
0.97153 0.48831\\
0.97153 0.48841\\
0.97153 0.48850\\
0.97153 0.48863\\
0.97152 0.48873\\
0.97152 0.48882\\
0.97152 0.48895\\
0.97152 0.48905\\
0.97152 0.48914\\
0.97152 0.48927\\
0.97151 0.48937\\
0.97151 0.48946\\
0.97151 0.48959\\
0.97151 0.48969\\
0.97150 0.48978\\
0.97150 0.48990\\
0.97150 0.49001\\
0.97150 0.49010\\
0.97150 0.49022\\
0.97149 0.49032\\
0.97149 0.49041\\
0.97149 0.49054\\
0.97149 0.49064\\
0.97148 0.49073\\
0.97148 0.49086\\
0.97148 0.49096\\
0.97148 0.49105\\
0.97148 0.49118\\
0.97147 0.49128\\
0.97147 0.49137\\
0.97147 0.49150\\
0.97147 0.49160\\
0.97147 0.49169\\
0.97146 0.49182\\
0.97146 0.49192\\
0.97146 0.49201\\
0.97146 0.49213\\
0.97146 0.49224\\
0.97145 0.49232\\
0.97145 0.49245\\
0.97145 0.49255\\
0.97145 0.49264\\
0.97144 0.49277\\
0.97144 0.49287\\
0.97144 0.49296\\
0.97144 0.49309\\
0.97143 0.49319\\
0.97143 0.49328\\
0.97143 0.49341\\
0.97143 0.49351\\
0.97142 0.49360\\
0.97142 0.49373\\
0.97142 0.49383\\
0.97142 0.49392\\
0.97142 0.49404\\
0.97141 0.49415\\
0.97141 0.49424\\
0.97141 0.49436\\
0.97141 0.49446\\
0.97140 0.49455\\
0.97140 0.49468\\
0.97140 0.49478\\
0.97140 0.49487\\
0.97140 0.49500\\
0.97139 0.49510\\
0.97139 0.49519\\
0.97139 0.49532\\
0.97139 0.49542\\
0.97138 0.49551\\
0.97138 0.49564\\
0.97138 0.49574\\
0.97138 0.49583\\
0.97138 0.49596\\
0.97138 0.49606\\
0.97138 0.49615\\
0.97137 0.49627\\
0.97137 0.49638\\
0.97137 0.49646\\
0.97137 0.49659\\
0.97136 0.49669\\
0.97136 0.49678\\
0.97136 0.49691\\
0.97135 0.49701\\
0.97135 0.49710\\
0.97135 0.49723\\
0.97135 0.49733\\
0.97135 0.49742\\
0.97135 0.49755\\
0.97134 0.49765\\
0.97134 0.49774\\
0.97134 0.49787\\
0.97134 0.49797\\
0.97133 0.49806\\
0.97133 0.49818\\
0.97133 0.49829\\
0.97133 0.49838\\
0.97132 0.49850\\
0.97132 0.49861\\
0.97132 0.49869\\
0.97132 0.49882\\
0.97132 0.49892\\
0.97131 0.49901\\
0.97131 0.49914\\
0.97131 0.49924\\
0.97131 0.49933\\
0.97131 0.49946\\
0.97130 0.49956\\
0.97130 0.49965\\
0.97130 0.49978\\
0.97130 0.49988\\
0.97129 0.49997\\
0.97129 0.50010\\
0.97129 0.50020\\
0.97129 0.50029\\
0.97129 0.50041\\
0.97129 0.50052\\
0.97128 0.50061\\
0.97128 0.50073\\
0.97128 0.50083\\
0.97128 0.50092\\
0.97128 0.50105\\
0.97127 0.50115\\
0.97127 0.50124\\
0.97127 0.50137\\
0.97127 0.50147\\
0.97127 0.50156\\
0.97126 0.50169\\
0.97126 0.50179\\
0.97126 0.50188\\
0.97126 0.50201\\
0.97125 0.50211\\
0.97125 0.50220\\
0.97125 0.50232\\
0.97125 0.50243\\
0.97125 0.50252\\
0.97124 0.50264\\
0.97124 0.50275\\
0.97124 0.50283\\
0.97124 0.50296\\
0.97123 0.50306\\
0.97123 0.50315\\
0.97123 0.50328\\
0.97123 0.50338\\
0.97123 0.50347\\
0.97122 0.50360\\
0.97122 0.50370\\
0.97122 0.50379\\
0.97122 0.50392\\
0.97122 0.50402\\
0.97122 0.50411\\
0.97121 0.50424\\
0.97121 0.50434\\
0.97121 0.50443\\
0.97121 0.50455\\
0.97121 0.50466\\
0.97120 0.50475\\
0.97120 0.50487\\
0.97120 0.50497\\
0.97120 0.50506\\
0.97120 0.50519\\
0.97120 0.50529\\
0.97119 0.50538\\
0.97119 0.50551\\
0.97119 0.50561\\
0.97119 0.50570\\
0.97119 0.50583\\
0.97118 0.50593\\
0.97118 0.50602\\
0.97118 0.50615\\
0.97118 0.50625\\
0.97118 0.50634\\
0.97117 0.50647\\
0.97117 0.50657\\
0.97117 0.50666\\
0.97117 0.50678\\
0.97116 0.50689\\
0.97116 0.50697\\
0.97116 0.50710\\
0.97116 0.50720\\
0.97116 0.50729\\
0.97115 0.50742\\
0.97115 0.50752\\
0.97115 0.50761\\
0.97115 0.50774\\
0.97114 0.50784\\
0.97114 0.50793\\
0.97114 0.50806\\
0.97114 0.50816\\
0.97114 0.50825\\
0.97114 0.50838\\
0.97113 0.50848\\
0.97113 0.50857\\
0.97113 0.50869\\
0.97112 0.50880\\
0.97112 0.50889\\
0.97112 0.50901\\
0.97112 0.50911\\
0.97112 0.50920\\
0.97112 0.50933\\
0.97111 0.50943\\
0.97111 0.50952\\
0.97111 0.50965\\
0.97110 0.50975\\
0.97110 0.50984\\
0.97110 0.50997\\
0.97110 0.51007\\
0.97110 0.51016\\
0.97110 0.51029\\
0.97109 0.51039\\
0.97109 0.51048\\
0.97109 0.51061\\
0.97109 0.51071\\
0.97108 0.51080\\
0.97108 0.51092\\
0.97108 0.51103\\
0.97108 0.51111\\
0.97107 0.51124\\
0.97107 0.51134\\
0.97107 0.51143\\
0.97107 0.51156\\
0.97107 0.51166\\
0.97107 0.51175\\
0.97106 0.51188\\
0.97106 0.51198\\
0.97106 0.51207\\
0.97106 0.51220\\
0.97106 0.51230\\
0.97106 0.51239\\
0.97105 0.51252\\
0.97105 0.51262\\
0.97105 0.51271\\
0.97105 0.51283\\
0.97105 0.51294\\
0.97104 0.51303\\
0.97104 0.51315\\
0.97104 0.51325\\
0.97104 0.51334\\
0.97103 0.51347\\
0.97103 0.51357\\
0.97103 0.51366\\
0.97103 0.51379\\
0.97103 0.51389\\
0.97103 0.51398\\
0.97102 0.51411\\
0.97102 0.51421\\
0.97102 0.51430\\
0.97102 0.51443\\
0.97101 0.51453\\
0.97101 0.51462\\
0.97101 0.51475\\
0.97101 0.51485\\
0.97101 0.51494\\
0.97100 0.51506\\
0.97100 0.51517\\
0.97100 0.51525\\
0.97100 0.51538\\
0.97099 0.51548\\
0.97099 0.51557\\
0.97099 0.51570\\
0.97099 0.51580\\
0.97098 0.51589\\
0.97098 0.51602\\
0.97098 0.51612\\
0.97098 0.51621\\
0.97098 0.51634\\
0.97097 0.51644\\
0.97097 0.51653\\
0.97097 0.51666\\
0.97096 0.51676\\
0.97096 0.51685\\
0.97096 0.51697\\
0.97096 0.51708\\
0.97095 0.51717\\
0.97095 0.51729\\
0.97095 0.51740\\
0.97094 0.51748\\
0.97094 0.51761\\
0.97094 0.51771\\
0.97094 0.51780\\
0.97094 0.51793\\
0.97093 0.51803\\
0.97093 0.51812\\
0.97093 0.51825\\
0.97093 0.51835\\
0.97093 0.51844\\
0.97092 0.51857\\
0.97092 0.51867\\
0.97092 0.51876\\
0.97092 0.51889\\
0.97091 0.51899\\
0.97091 0.51908\\
0.97091 0.51920\\
0.97091 0.51931\\
0.97090 0.51940\\
0.97090 0.51952\\
0.97090 0.51962\\
0.97090 0.51971\\
0.97089 0.51984\\
0.97089 0.51994\\
0.97089 0.52003\\
0.97089 0.52016\\
0.97089 0.52026\\
0.97088 0.52035\\
0.97088 0.52048\\
0.97088 0.52058\\
0.97088 0.52067\\
0.97088 0.52080\\
0.97087 0.52090\\
0.97087 0.52099\\
0.97087 0.52111\\
0.97087 0.52122\\
0.97087 0.52131\\
0.97087 0.52143\\
0.97086 0.52154\\
0.97086 0.52162\\
0.97086 0.52175\\
0.97086 0.52185\\
0.97085 0.52194\\
0.97085 0.52207\\
0.97085 0.52217\\
0.97085 0.52226\\
0.97085 0.52239\\
0.97084 0.52249\\
0.97084 0.52258\\
0.97084 0.52271\\
0.97084 0.52281\\
0.97083 0.52290\\
0.97083 0.52303\\
0.97083 0.52313\\
0.97083 0.52322\\
0.97082 0.52334\\
0.97082 0.52345\\
0.97082 0.52354\\
0.97081 0.52366\\
0.97081 0.52376\\
0.97081 0.52385\\
0.97081 0.52398\\
0.97081 0.52408\\
0.97080 0.52417\\
0.97080 0.52430\\
0.97080 0.52440\\
0.97080 0.52449\\
0.97079 0.52462\\
0.97079 0.52472\\
0.97079 0.52481\\
0.97078 0.52494\\
0.97078 0.52504\\
0.97078 0.52513\\
0.97078 0.52526\\
0.97078 0.52536\\
0.97078 0.52545\\
0.97077 0.52557\\
0.97077 0.52568\\
0.97077 0.52576\\
0.97076 0.52589\\
0.97076 0.52599\\
0.97076 0.52608\\
0.97076 0.52621\\
0.97076 0.52631\\
0.97075 0.52640\\
0.97075 0.52653\\
0.97075 0.52663\\
0.97075 0.52672\\
0.97074 0.52685\\
0.97074 0.52695\\
0.97074 0.52704\\
0.97074 0.52717\\
0.97074 0.52727\\
0.97073 0.52736\\
0.97073 0.52748\\
0.97073 0.52759\\
0.97073 0.52768\\
0.97072 0.52780\\
0.97072 0.52790\\
0.97072 0.52799\\
0.97072 0.52812\\
0.97072 0.52822\\
0.97071 0.52831\\
0.97071 0.52844\\
0.97071 0.52854\\
0.97071 0.52863\\
0.97070 0.52876\\
0.97070 0.52886\\
0.97070 0.52895\\
0.97070 0.52908\\
0.97070 0.52918\\
0.97069 0.52927\\
0.97069 0.52940\\
0.97069 0.52950\\
0.97068 0.52959\\
0.97068 0.52971\\
0.97068 0.52982\\
0.97068 0.52990\\
0.97067 0.53003\\
0.97067 0.53013\\
0.97067 0.53022\\
0.97067 0.53035\\
0.97067 0.53045\\
0.97066 0.53054\\
0.97066 0.53067\\
0.97066 0.53077\\
0.97066 0.53086\\
0.97066 0.53099\\
0.97066 0.53109\\
0.97065 0.53118\\
0.97065 0.53131\\
0.97065 0.53141\\
0.97065 0.53150\\
0.97065 0.53162\\
0.97064 0.53173\\
0.97064 0.53182\\
0.97064 0.53194\\
0.97064 0.53204\\
0.97064 0.53213\\
0.97063 0.53226\\
0.97063 0.53236\\
0.97063 0.53245\\
0.97063 0.53258\\
0.97063 0.53268\\
0.97062 0.53277\\
0.97062 0.53290\\
0.97062 0.53300\\
0.97062 0.53309\\
0.97062 0.53322\\
0.97061 0.53332\\
0.97061 0.53341\\
0.97061 0.53354\\
0.97061 0.53364\\
0.97060 0.53373\\
0.97060 0.53385\\
0.97060 0.53396\\
0.97059 0.53405\\
0.97059 0.53417\\
0.97059 0.53427\\
0.97059 0.53436\\
0.97059 0.53449\\
0.97058 0.53459\\
0.97058 0.53468\\
0.97058 0.53481\\
0.97058 0.53491\\
0.97058 0.53500\\
0.97057 0.53513\\
0.97057 0.53523\\
0.97057 0.53532\\
0.97056 0.53545\\
0.97056 0.53555\\
0.97056 0.53564\\
0.97055 0.53576\\
0.97055 0.53587\\
0.97055 0.53596\\
0.97055 0.53608\\
0.97055 0.53619\\
0.97054 0.53627\\
0.97054 0.53640\\
0.97054 0.53650\\
0.97054 0.53659\\
0.97053 0.53672\\
0.97053 0.53682\\
0.97053 0.53691\\
0.97053 0.53704\\
0.97052 0.53714\\
0.97052 0.53723\\
0.97052 0.53736\\
0.97052 0.53746\\
0.97052 0.53755\\
0.97051 0.53768\\
0.97051 0.53778\\
0.97051 0.53787\\
0.97050 0.53799\\
0.97050 0.53810\\
0.97050 0.53819\\
0.97050 0.53831\\
0.97050 0.53841\\
0.97050 0.53850\\
0.97049 0.53863\\
0.97049 0.53873\\
0.97049 0.53882\\
0.97049 0.53895\\
0.97048 0.53905\\
0.97048 0.53914\\
0.97048 0.53927\\
0.97047 0.53937\\
0.97047 0.53946\\
0.97047 0.53959\\
0.97047 0.53969\\
0.97047 0.53978\\
0.97046 0.53990\\
0.97046 0.54001\\
0.97046 0.54010\\
0.97045 0.54022\\
0.97045 0.54033\\
0.97045 0.54041\\
0.97045 0.54054\\
0.97045 0.54064\\
0.97044 0.54073\\
0.97044 0.54086\\
0.97044 0.54096\\
0.97043 0.54105\\
0.97043 0.54118\\
0.97043 0.54128\\
0.97043 0.54137\\
0.97043 0.54150\\
0.97043 0.54160\\
0.97043 0.54169\\
0.97042 0.54182\\
0.97042 0.54192\\
0.97042 0.54201\\
0.97042 0.54213\\
0.97042 0.54224\\
0.97041 0.54233\\
0.97041 0.54245\\
0.97041 0.54255\\
0.97041 0.54264\\
0.97040 0.54277\\
0.97040 0.54287\\
0.97040 0.54296\\
0.97040 0.54309\\
0.97040 0.54319\\
0.97039 0.54328\\
0.97039 0.54341\\
0.97039 0.54351\\
0.97038 0.54360\\
0.97038 0.54373\\
0.97038 0.54383\\
0.97038 0.54392\\
0.97037 0.54405\\
0.97037 0.54415\\
0.97037 0.54424\\
0.97037 0.54436\\
0.97037 0.54447\\
0.97036 0.54455\\
0.97036 0.54468\\
0.97036 0.54478\\
0.97036 0.54487\\
0.97035 0.54500\\
0.97035 0.54510\\
0.97035 0.54519\\
0.97035 0.54532\\
0.97034 0.54542\\
0.97034 0.54551\\
0.97034 0.54564\\
0.97034 0.54574\\
0.97033 0.54583\\
0.97033 0.54596\\
0.97033 0.54606\\
0.97033 0.54615\\
0.97032 0.54627\\
0.97032 0.54638\\
0.97032 0.54647\\
0.97031 0.54659\\
0.97031 0.54669\\
0.97031 0.54678\\
0.97030 0.54691\\
0.97030 0.54701\\
0.97030 0.54710\\
0.97030 0.54723\\
0.97030 0.54733\\
0.97029 0.54742\\
0.97029 0.54755\\
0.97029 0.54765\\
0.97028 0.54774\\
0.97028 0.54787\\
0.97028 0.54797\\
0.97028 0.54806\\
0.97028 0.54819\\
0.97027 0.54829\\
0.97027 0.54838\\
0.97027 0.54850\\
0.97027 0.54861\\
0.97026 0.54869\\
0.97026 0.54882\\
0.97026 0.54892\\
0.97026 0.54901\\
0.97026 0.54914\\
0.97025 0.54924\\
0.97025 0.54933\\
0.97025 0.54946\\
0.97024 0.54956\\
0.97024 0.54965\\
0.97024 0.54978\\
0.97024 0.54988\\
0.97024 0.54997\\
0.97023 0.55010\\
0.97023 0.55020\\
0.97022 0.55029\\
0.97022 0.55041\\
0.97022 0.55052\\
0.97022 0.55061\\
0.97021 0.55073\\
0.97021 0.55084\\
0.97021 0.55092\\
0.97021 0.55105\\
0.97020 0.55115\\
0.97020 0.55124\\
0.97020 0.55137\\
0.97020 0.55147\\
0.97020 0.55156\\
0.97019 0.55169\\
0.97019 0.55179\\
0.97019 0.55188\\
0.97019 0.55201\\
0.97018 0.55211\\
0.97018 0.55220\\
0.97018 0.55233\\
0.97018 0.55243\\
0.97017 0.55252\\
0.97017 0.55264\\
0.97017 0.55275\\
0.97017 0.55284\\
0.97016 0.55296\\
0.97016 0.55306\\
0.97016 0.55315\\
0.97015 0.55328\\
0.97015 0.55338\\
0.97015 0.55347\\
0.97015 0.55360\\
0.97015 0.55370\\
0.97014 0.55379\\
0.97014 0.55392\\
0.97014 0.55402\\
0.97014 0.55411\\
0.97013 0.55424\\
0.97013 0.55434\\
0.97013 0.55443\\
0.97013 0.55455\\
0.97012 0.55466\\
0.97012 0.55475\\
0.97012 0.55487\\
0.97012 0.55498\\
0.97012 0.55506\\
0.97011 0.55519\\
0.97011 0.55529\\
0.97011 0.55538\\
0.97011 0.55551\\
0.97010 0.55561\\
0.97010 0.55570\\
0.97010 0.55583\\
0.97009 0.55593\\
0.97009 0.55602\\
0.97009 0.55615\\
0.97008 0.55625\\
0.97008 0.55634\\
0.97008 0.55647\\
0.97008 0.55657\\
0.97008 0.55666\\
0.97007 0.55678\\
0.97007 0.55689\\
0.97007 0.55698\\
0.97006 0.55710\\
0.97006 0.55720\\
0.97006 0.55729\\
0.97005 0.55742\\
0.97005 0.55752\\
0.97005 0.55761\\
0.97004 0.55774\\
0.97004 0.55784\\
0.97004 0.55793\\
0.97004 0.55806\\
0.97003 0.55816\\
0.97003 0.55825\\
0.97003 0.55838\\
0.97003 0.55848\\
0.97002 0.55857\\
0.97002 0.55870\\
0.97002 0.55880\\
0.97002 0.55889\\
0.97001 0.55901\\
0.97001 0.55912\\
0.97001 0.55920\\
0.97000 0.55933\\
0.97000 0.55943\\
0.97000 0.55952\\
0.97000 0.55965\\
0.96999 0.55975\\
0.96999 0.55984\\
0.96999 0.55997\\
0.96999 0.56007\\
0.96998 0.56016\\
0.96998 0.56029\\
0.96998 0.56039\\
0.96998 0.56048\\
0.96997 0.56061\\
0.96997 0.56071\\
0.96996 0.56080\\
0.96996 0.56092\\
0.96996 0.56103\\
0.96996 0.56112\\
0.96996 0.56124\\
0.96995 0.56134\\
0.96995 0.56143\\
0.96995 0.56156\\
0.96995 0.56166\\
0.96994 0.56175\\
0.96994 0.56188\\
0.96994 0.56198\\
0.96994 0.56207\\
0.96994 0.56220\\
0.96993 0.56230\\
0.96993 0.56239\\
0.96993 0.56252\\
0.96993 0.56262\\
0.96992 0.56271\\
0.96992 0.56284\\
0.96992 0.56294\\
0.96992 0.56303\\
0.96991 0.56315\\
0.96991 0.56326\\
0.96991 0.56334\\
0.96990 0.56347\\
0.96990 0.56357\\
0.96990 0.56366\\
0.96989 0.56379\\
0.96989 0.56389\\
0.96989 0.56398\\
0.96988 0.56411\\
0.96988 0.56421\\
0.96988 0.56430\\
0.96987 0.56443\\
0.96987 0.56453\\
0.96987 0.56462\\
0.96987 0.56475\\
0.96987 0.56485\\
0.96986 0.56494\\
0.96986 0.56506\\
0.96986 0.56517\\
0.96986 0.56526\\
0.96985 0.56538\\
0.96985 0.56548\\
0.96985 0.56557\\
0.96985 0.56570\\
0.96984 0.56580\\
0.96984 0.56589\\
0.96984 0.56602\\
0.96984 0.56612\\
0.96984 0.56621\\
0.96984 0.56634\\
0.96983 0.56644\\
0.96983 0.56653\\
0.96983 0.56666\\
0.96983 0.56676\\
0.96982 0.56685\\
0.96982 0.56698\\
0.96982 0.56708\\
0.96981 0.56717\\
0.96981 0.56729\\
0.96981 0.56740\\
0.96981 0.56748\\
0.96981 0.56761\\
0.96980 0.56771\\
0.96980 0.56780\\
0.96980 0.56793\\
0.96980 0.56803\\
0.96979 0.56812\\
0.96979 0.56825\\
0.96979 0.56835\\
0.96979 0.56844\\
0.96978 0.56857\\
0.96978 0.56867\\
0.96978 0.56876\\
0.96978 0.56889\\
0.96977 0.56899\\
0.96977 0.56908\\
0.96977 0.56920\\
0.96977 0.56931\\
0.96976 0.56940\\
0.96976 0.56952\\
0.96976 0.56963\\
0.96976 0.56971\\
0.96975 0.56984\\
0.96975 0.56994\\
0.96975 0.57003\\
0.96975 0.57016\\
0.96975 0.57026\\
0.96974 0.57035\\
0.96974 0.57048\\
0.96974 0.57058\\
0.96974 0.57067\\
0.96973 0.57080\\
0.96973 0.57090\\
0.96972 0.57099\\
0.96972 0.57112\\
0.96972 0.57122\\
0.96972 0.57131\\
0.96972 0.57143\\
0.96971 0.57154\\
0.96971 0.57163\\
0.96971 0.57175\\
0.96971 0.57185\\
0.96970 0.57194\\
0.96970 0.57207\\
0.96969 0.57217\\
0.96969 0.57226\\
0.96969 0.57239\\
0.96968 0.57249\\
0.96968 0.57258\\
0.96968 0.57271\\
0.96968 0.57281\\
0.96967 0.57290\\
0.96967 0.57303\\
0.96966 0.57313\\
0.96966 0.57322\\
0.96966 0.57334\\
0.96966 0.57345\\
0.96966 0.57354\\
0.96965 0.57366\\
0.96965 0.57377\\
0.96965 0.57385\\
0.96964 0.57398\\
0.96964 0.57408\\
0.96964 0.57417\\
0.96964 0.57430\\
0.96964 0.57440\\
0.96963 0.57449\\
0.96963 0.57462\\
0.96963 0.57472\\
0.96962 0.57481\\
0.96962 0.57494\\
0.96962 0.57504\\
0.96962 0.57513\\
0.96961 0.57526\\
0.96961 0.57536\\
0.96961 0.57545\\
0.96961 0.57557\\
0.96960 0.57568\\
0.96960 0.57577\\
0.96960 0.57589\\
0.96959 0.57599\\
0.96959 0.57608\\
0.96959 0.57621\\
0.96959 0.57631\\
0.96958 0.57640\\
0.96958 0.57653\\
0.96958 0.57663\\
0.96957 0.57672\\
0.96957 0.57685\\
0.96957 0.57695\\
0.96957 0.57704\\
0.96956 0.57717\\
0.96956 0.57727\\
0.96955 0.57736\\
0.96955 0.57749\\
0.96955 0.57759\\
0.96955 0.57768\\
0.96954 0.57780\\
0.96954 0.57791\\
0.96953 0.57799\\
0.96953 0.57812\\
0.96953 0.57822\\
0.96953 0.57831\\
0.96952 0.57844\\
0.96952 0.57854\\
0.96952 0.57863\\
0.96951 0.57876\\
0.96951 0.57886\\
0.96951 0.57895\\
0.96950 0.57908\\
0.96950 0.57918\\
0.96949 0.57927\\
0.96949 0.57940\\
0.96949 0.57950\\
0.96949 0.57959\\
0.96948 0.57971\\
0.96948 0.57982\\
0.96948 0.57991\\
0.96947 0.58003\\
0.96947 0.58013\\
0.96947 0.58022\\
0.96946 0.58035\\
0.96946 0.58045\\
0.96946 0.58054\\
0.96945 0.58067\\
0.96945 0.58077\\
0.96945 0.58086\\
0.96945 0.58099\\
0.96944 0.58109\\
0.96944 0.58118\\
0.96944 0.58131\\
0.96944 0.58141\\
0.96943 0.58150\\
0.96943 0.58163\\
0.96943 0.58173\\
0.96942 0.58182\\
0.96942 0.58194\\
0.96942 0.58205\\
0.96942 0.58213\\
0.96941 0.58226\\
0.96941 0.58236\\
0.96941 0.58245\\
0.96941 0.58258\\
0.96941 0.58268\\
0.96940 0.58277\\
0.96940 0.58290\\
0.96940 0.58300\\
0.96940 0.58309\\
0.96939 0.58322\\
0.96939 0.58332\\
0.96939 0.58341\\
0.96938 0.58354\\
0.96938 0.58364\\
0.96938 0.58373\\
0.96937 0.58385\\
0.96937 0.58396\\
0.96937 0.58405\\
0.96936 0.58417\\
0.96936 0.58427\\
0.96936 0.58436\\
0.96936 0.58449\\
0.96935 0.58459\\
0.96935 0.58468\\
0.96935 0.58481\\
0.96934 0.58491\\
0.96934 0.58500\\
0.96934 0.58513\\
0.96934 0.58523\\
0.96933 0.58532\\
0.96933 0.58545\\
0.96933 0.58555\\
0.96932 0.58564\\
0.96932 0.58577\\
0.96932 0.58587\\
0.96932 0.58596\\
0.96931 0.58608\\
0.96931 0.58619\\
0.96931 0.58627\\
0.96931 0.58640\\
0.96930 0.58650\\
0.96930 0.58659\\
0.96930 0.58672\\
0.96929 0.58682\\
0.96929 0.58691\\
0.96929 0.58704\\
0.96929 0.58714\\
0.96929 0.58723\\
0.96928 0.58736\\
0.96928 0.58746\\
0.96928 0.58755\\
0.96927 0.58768\\
0.96927 0.58778\\
0.96927 0.58787\\
0.96927 0.58799\\
0.96926 0.58810\\
0.96926 0.58819\\
0.96926 0.58831\\
0.96926 0.58842\\
0.96925 0.58850\\
0.96925 0.58863\\
0.96925 0.58873\\
0.96924 0.58882\\
0.96924 0.58895\\
0.96924 0.58905\\
0.96924 0.58914\\
0.96923 0.58927\\
0.96923 0.58937\\
0.96923 0.58946\\
0.96922 0.58959\\
0.96922 0.58969\\
0.96922 0.58978\\
0.96921 0.58991\\
0.96921 0.59001\\
0.96921 0.59010\\
0.96921 0.59022\\
0.96921 0.59033\\
0.96920 0.59042\\
0.96920 0.59054\\
0.96920 0.59064\\
0.96919 0.59073\\
0.96919 0.59086\\
0.96918 0.59096\\
0.96918 0.59105\\
0.96918 0.59118\\
0.96918 0.59128\\
0.96917 0.59137\\
0.96917 0.59150\\
0.96917 0.59160\\
0.96917 0.59169\\
0.96916 0.59182\\
0.96916 0.59192\\
0.96916 0.59201\\
0.96915 0.59213\\
0.96915 0.59224\\
0.96915 0.59233\\
0.96915 0.59245\\
0.96915 0.59256\\
0.96915 0.59264\\
0.96914 0.59277\\
0.96914 0.59287\\
0.96914 0.59296\\
0.96913 0.59309\\
0.96913 0.59319\\
0.96913 0.59328\\
0.96913 0.59341\\
0.96913 0.59351\\
0.96912 0.59360\\
0.96912 0.59373\\
0.96912 0.59383\\
0.96911 0.59392\\
0.96911 0.59405\\
0.96911 0.59415\\
0.96910 0.59424\\
0.96910 0.59436\\
0.96910 0.59447\\
0.96910 0.59456\\
0.96909 0.59468\\
0.96909 0.59478\\
0.96909 0.59487\\
0.96909 0.59500\\
0.96908 0.59510\\
0.96908 0.59519\\
0.96908 0.59532\\
0.96908 0.59542\\
0.96908 0.59551\\
0.96907 0.59564\\
0.96907 0.59574\\
0.96907 0.59583\\
0.96906 0.59596\\
0.96906 0.59606\\
0.96906 0.59615\\
0.96906 0.59628\\
0.96906 0.59638\\
0.96905 0.59647\\
0.96905 0.59659\\
0.96905 0.59670\\
0.96905 0.59678\\
0.96904 0.59691\\
0.96904 0.59701\\
0.96904 0.59710\\
0.96903 0.59723\\
0.96903 0.59733\\
0.96903 0.59742\\
0.96902 0.59755\\
0.96902 0.59765\\
0.96902 0.59774\\
0.96901 0.59787\\
0.96901 0.59797\\
0.96901 0.59806\\
0.96901 0.59819\\
0.96901 0.59829\\
0.96900 0.59838\\
0.96900 0.59850\\
0.96900 0.59861\\
0.96900 0.59870\\
0.96899 0.59882\\
0.96899 0.59892\\
0.96899 0.59901\\
0.96898 0.59914\\
0.96898 0.59924\\
0.96898 0.59933\\
0.96897 0.59946\\
0.96897 0.59956\\
0.96897 0.59965\\
0.96897 0.59978\\
0.96896 0.59988\\
0.96896 0.59997\\
0.96896 0.60010\\
0.96895 0.60020\\
0.96895 0.60029\\
0.96895 0.60042\\
0.96894 0.60052\\
0.96894 0.60061\\
0.96894 0.60073\\
0.96894 0.60084\\
0.96893 0.60092\\
0.96893 0.60105\\
0.96893 0.60115\\
0.96892 0.60124\\
0.96892 0.60137\\
0.96892 0.60147\\
0.96892 0.60156\\
0.96891 0.60169\\
0.96891 0.60179\\
0.96891 0.60188\\
0.96891 0.60201\\
0.96891 0.60211\\
0.96890 0.60220\\
0.96890 0.60233\\
0.96890 0.60243\\
0.96890 0.60252\\
0.96889 0.60264\\
0.96889 0.60275\\
0.96889 0.60284\\
0.96889 0.60296\\
0.96888 0.60307\\
0.96888 0.60315\\
0.96888 0.60328\\
0.96888 0.60338\\
0.96887 0.60347\\
0.96887 0.60360\\
0.96887 0.60370\\
0.96887 0.60379\\
0.96886 0.60392\\
0.96886 0.60402\\
0.96886 0.60411\\
0.96885 0.60424\\
0.96885 0.60434\\
0.96885 0.60443\\
0.96884 0.60456\\
0.96884 0.60466\\
0.96884 0.60475\\
0.96883 0.60487\\
0.96883 0.60498\\
0.96883 0.60507\\
0.96882 0.60519\\
0.96882 0.60529\\
0.96881 0.60538\\
0.96881 0.60551\\
0.96881 0.60561\\
0.96880 0.60570\\
0.96880 0.60583\\
0.96880 0.60593\\
0.96880 0.60602\\
0.96879 0.60615\\
0.96879 0.60625\\
0.96879 0.60634\\
0.96878 0.60647\\
0.96878 0.60657\\
0.96878 0.60666\\
0.96878 0.60678\\
0.96878 0.60689\\
0.96877 0.60698\\
0.96877 0.60710\\
0.96877 0.60721\\
0.96876 0.60729\\
0.96876 0.60742\\
0.96876 0.60752\\
0.96876 0.60761\\
0.96875 0.60774\\
0.96875 0.60784\\
0.96875 0.60793\\
0.96874 0.60806\\
0.96874 0.60816\\
0.96874 0.60825\\
0.96874 0.60838\\
0.96874 0.60848\\
0.96873 0.60857\\
0.96873 0.60870\\
0.96873 0.60880\\
0.96872 0.60889\\
0.96872 0.60901\\
0.96872 0.60912\\
0.96872 0.60921\\
0.96871 0.60933\\
0.96871 0.60943\\
0.96871 0.60952\\
0.96870 0.60965\\
0.96870 0.60975\\
0.96870 0.60984\\
0.96870 0.60997\\
0.96869 0.61007\\
0.96869 0.61016\\
0.96869 0.61029\\
0.96868 0.61039\\
0.96868 0.61048\\
0.96868 0.61061\\
0.96868 0.61071\\
0.96868 0.61080\\
0.96867 0.61092\\
0.96867 0.61103\\
0.96867 0.61112\\
0.96867 0.61124\\
0.96867 0.61135\\
0.96866 0.61143\\
0.96866 0.61156\\
0.96865 0.61166\\
0.96865 0.61175\\
0.96865 0.61188\\
0.96865 0.61198\\
0.96865 0.61207\\
0.96864 0.61220\\
0.96864 0.61230\\
0.96864 0.61239\\
0.96863 0.61252\\
0.96863 0.61262\\
0.96863 0.61271\\
0.96863 0.61284\\
0.96862 0.61294\\
0.96862 0.61303\\
0.96862 0.61315\\
0.96861 0.61326\\
0.96861 0.61335\\
0.96861 0.61347\\
0.96861 0.61357\\
0.96860 0.61366\\
0.96860 0.61379\\
0.96860 0.61389\\
0.96860 0.61398\\
0.96859 0.61411\\
0.96859 0.61421\\
0.96859 0.61430\\
0.96859 0.61443\\
0.96858 0.61453\\
0.96858 0.61462\\
0.96858 0.61475\\
0.96858 0.61485\\
0.96857 0.61494\\
0.96857 0.61507\\
0.96857 0.61517\\
0.96857 0.61526\\
0.96856 0.61538\\
0.96856 0.61549\\
0.96856 0.61557\\
0.96856 0.61570\\
0.96855 0.61580\\
0.96855 0.61589\\
0.96855 0.61602\\
0.96854 0.61612\\
0.96854 0.61621\\
0.96854 0.61634\\
0.96853 0.61644\\
0.96853 0.61653\\
0.96853 0.61666\\
0.96853 0.61676\\
0.96852 0.61685\\
0.96852 0.61698\\
0.96852 0.61708\\
0.96851 0.61717\\
0.96851 0.61729\\
0.96851 0.61740\\
0.96851 0.61749\\
0.96850 0.61761\\
0.96850 0.61771\\
0.96850 0.61780\\
0.96849 0.61793\\
0.96849 0.61803\\
0.96849 0.61812\\
0.96848 0.61825\\
0.96848 0.61835\\
0.96848 0.61844\\
0.96848 0.61857\\
0.96847 0.61867\\
0.96847 0.61876\\
0.96847 0.61889\\
0.96846 0.61899\\
0.96846 0.61908\\
0.96846 0.61921\\
0.96846 0.61931\\
0.96845 0.61940\\
0.96845 0.61952\\
0.96845 0.61963\\
0.96845 0.61971\\
0.96844 0.61984\\
0.96844 0.61994\\
0.96844 0.62003\\
0.96844 0.62016\\
0.96843 0.62026\\
0.96843 0.62035\\
0.96842 0.62048\\
0.96842 0.62058\\
0.96842 0.62067\\
0.96841 0.62080\\
0.96841 0.62090\\
0.96841 0.62099\\
0.96840 0.62112\\
0.96840 0.62122\\
0.96840 0.62131\\
0.96839 0.62143\\
0.96839 0.62154\\
0.96839 0.62163\\
0.96838 0.62175\\
0.96838 0.62186\\
0.96838 0.62194\\
0.96837 0.62207\\
0.96837 0.62217\\
0.96837 0.62226\\
0.96837 0.62239\\
0.96836 0.62249\\
0.96836 0.62258\\
0.96835 0.62271\\
0.96835 0.62281\\
0.96835 0.62290\\
0.96834 0.62303\\
0.96834 0.62313\\
0.96834 0.62322\\
0.96834 0.62335\\
0.96833 0.62345\\
0.96833 0.62354\\
0.96832 0.62366\\
0.96832 0.62377\\
0.96832 0.62386\\
0.96831 0.62398\\
0.96831 0.62408\\
0.96831 0.62417\\
0.96830 0.62430\\
0.96830 0.62440\\
0.96830 0.62449\\
0.96829 0.62462\\
0.96829 0.62472\\
0.96828 0.62481\\
0.96828 0.62494\\
0.96828 0.62504\\
0.96828 0.62513\\
0.96827 0.62526\\
0.96827 0.62536\\
0.96827 0.62545\\
0.96827 0.62557\\
0.96826 0.62568\\
0.96826 0.62577\\
0.96826 0.62589\\
0.96825 0.62600\\
0.96825 0.62608\\
0.96825 0.62621\\
0.96824 0.62631\\
0.96824 0.62640\\
0.96824 0.62653\\
0.96824 0.62663\\
0.96824 0.62672\\
0.96823 0.62685\\
0.96823 0.62695\\
0.96823 0.62704\\
0.96822 0.62717\\
0.96822 0.62727\\
0.96822 0.62736\\
0.96821 0.62749\\
0.96821 0.62759\\
0.96821 0.62768\\
0.96820 0.62780\\
0.96820 0.62791\\
0.96820 0.62800\\
0.96820 0.62812\\
0.96819 0.62822\\
0.96819 0.62831\\
0.96818 0.62844\\
0.96818 0.62854\\
0.96818 0.62863\\
0.96817 0.62876\\
0.96817 0.62886\\
0.96816 0.62895\\
0.96816 0.62908\\
0.96816 0.62918\\
0.96816 0.62927\\
0.96815 0.62940\\
0.96815 0.62950\\
0.96815 0.62959\\
0.96814 0.62972\\
0.96814 0.62982\\
0.96814 0.62991\\
0.96813 0.63003\\
0.96813 0.63014\\
0.96813 0.63022\\
0.96812 0.63035\\
0.96812 0.63045\\
0.96812 0.63054\\
0.96812 0.63067\\
0.96811 0.63077\\
0.96811 0.63086\\
0.96811 0.63099\\
0.96810 0.63109\\
0.96810 0.63118\\
0.96810 0.63131\\
0.96809 0.63141\\
0.96809 0.63150\\
0.96809 0.63163\\
0.96808 0.63173\\
0.96808 0.63182\\
0.96808 0.63194\\
0.96807 0.63205\\
0.96807 0.63214\\
0.96807 0.63226\\
0.96806 0.63236\\
0.96806 0.63245\\
0.96806 0.63258\\
0.96805 0.63268\\
0.96805 0.63277\\
0.96805 0.63290\\
0.96805 0.63300\\
0.96805 0.63309\\
0.96804 0.63322\\
0.96804 0.63332\\
0.96803 0.63341\\
0.96803 0.63354\\
0.96802 0.63364\\
0.96802 0.63373\\
0.96802 0.63386\\
0.96801 0.63396\\
0.96801 0.63405\\
0.96801 0.63417\\
0.96801 0.63428\\
0.96800 0.63436\\
0.96800 0.63449\\
0.96800 0.63459\\
0.96799 0.63468\\
0.96799 0.63481\\
0.96799 0.63491\\
0.96798 0.63500\\
0.96798 0.63513\\
0.96797 0.63523\\
0.96797 0.63532\\
0.96797 0.63545\\
0.96796 0.63555\\
0.96796 0.63564\\
0.96796 0.63577\\
0.96796 0.63587\\
0.96795 0.63596\\
0.96795 0.63608\\
0.96795 0.63619\\
0.96794 0.63628\\
0.96794 0.63640\\
0.96794 0.63650\\
0.96793 0.63659\\
0.96793 0.63672\\
0.96792 0.63682\\
0.96792 0.63691\\
0.96792 0.63704\\
0.96792 0.63714\\
0.96791 0.63723\\
0.96791 0.63736\\
0.96791 0.63746\\
0.96790 0.63755\\
0.96790 0.63768\\
0.96790 0.63778\\
0.96789 0.63787\\
0.96789 0.63800\\
0.96788 0.63810\\
0.96788 0.63819\\
0.96788 0.63831\\
0.96787 0.63842\\
0.96787 0.63850\\
0.96787 0.63863\\
0.96786 0.63873\\
0.96786 0.63882\\
0.96786 0.63895\\
0.96785 0.63905\\
0.96785 0.63914\\
0.96784 0.63927\\
0.96784 0.63937\\
0.96784 0.63946\\
0.96783 0.63959\\
0.96783 0.63969\\
0.96783 0.63978\\
0.96782 0.63991\\
0.96782 0.64001\\
0.96782 0.64010\\
0.96782 0.64022\\
0.96781 0.64033\\
0.96780 0.64042\\
0.96780 0.64054\\
0.96779 0.64065\\
0.96779 0.64073\\
0.96779 0.64086\\
0.96779 0.64096\\
0.96778 0.64105\\
0.96778 0.64118\\
0.96778 0.64128\\
0.96778 0.64137\\
0.96777 0.64150\\
0.96776 0.64160\\
0.96776 0.64169\\
0.96775 0.64182\\
0.96775 0.64192\\
0.96775 0.64201\\
0.96774 0.64214\\
0.96774 0.64224\\
0.96774 0.64233\\
0.96774 0.64245\\
0.96773 0.64256\\
0.96773 0.64265\\
0.96772 0.64277\\
0.96772 0.64287\\
0.96772 0.64296\\
0.96772 0.64309\\
0.96772 0.64319\\
0.96771 0.64328\\
0.96771 0.64341\\
0.96771 0.64351\\
0.96770 0.64360\\
0.96770 0.64373\\
0.96770 0.64383\\
0.96769 0.64392\\
0.96769 0.64405\\
0.96769 0.64415\\
0.96768 0.64424\\
0.96768 0.64436\\
0.96768 0.64447\\
0.96767 0.64456\\
0.96767 0.64468\\
0.96767 0.64479\\
0.96767 0.64487\\
0.96766 0.64500\\
0.96766 0.64510\\
0.96766 0.64519\\
0.96765 0.64532\\
0.96765 0.64542\\
0.96765 0.64551\\
0.96765 0.64564\\
0.96764 0.64574\\
0.96764 0.64583\\
0.96763 0.64596\\
0.96763 0.64606\\
0.96763 0.64615\\
0.96762 0.64628\\
0.96762 0.64638\\
0.96762 0.64647\\
0.96761 0.64659\\
0.96761 0.64670\\
0.96761 0.64679\\
0.96760 0.64691\\
0.96760 0.64701\\
0.96760 0.64710\\
0.96759 0.64723\\
0.96759 0.64733\\
0.96759 0.64742\\
0.96758 0.64755\\
0.96758 0.64765\\
0.96758 0.64774\\
0.96757 0.64787\\
0.96757 0.64797\\
0.96757 0.64806\\
0.96756 0.64819\\
0.96756 0.64829\\
0.96756 0.64838\\
0.96755 0.64851\\
0.96755 0.64861\\
0.96755 0.64870\\
0.96754 0.64882\\
0.96754 0.64893\\
0.96754 0.64901\\
0.96753 0.64914\\
0.96753 0.64924\\
0.96753 0.64933\\
0.96753 0.64946\\
0.96752 0.64956\\
0.96752 0.64965\\
0.96752 0.64978\\
0.96751 0.64988\\
0.96751 0.64997\\
0.96751 0.65010\\
0.96751 0.65020\\
0.96750 0.65029\\
0.96750 0.65042\\
0.96750 0.65052\\
0.96749 0.65061\\
0.96749 0.65073\\
0.96749 0.65084\\
0.96748 0.65093\\
0.96748 0.65105\\
0.96747 0.65115\\
0.96747 0.65124\\
0.96747 0.65137\\
0.96747 0.65147\\
0.96746 0.65156\\
0.96746 0.65169\\
0.96745 0.65179\\
0.96745 0.65188\\
0.96745 0.65201\\
0.96744 0.65211\\
0.96744 0.65220\\
0.96743 0.65233\\
0.96743 0.65243\\
0.96742 0.65252\\
0.96742 0.65265\\
0.96742 0.65275\\
0.96741 0.65284\\
0.96741 0.65296\\
0.96741 0.65307\\
0.96740 0.65315\\
0.96739 0.65328\\
0.96739 0.65338\\
0.96739 0.65347\\
0.96739 0.65360\\
0.96738 0.65370\\
0.96737 0.65379\\
0.96737 0.65392\\
0.96737 0.65402\\
0.96736 0.65411\\
0.96736 0.65424\\
0.96735 0.65434\\
0.96735 0.65443\\
0.96735 0.65456\\
0.96734 0.65466\\
0.96734 0.65475\\
0.96734 0.65487\\
0.96733 0.65498\\
0.96733 0.65507\\
0.96733 0.65519\\
0.96732 0.65529\\
0.96732 0.65538\\
0.96732 0.65551\\
0.96731 0.65561\\
0.96731 0.65570\\
0.96731 0.65583\\
0.96731 0.65593\\
0.96731 0.65602\\
0.96730 0.65615\\
0.96730 0.65625\\
0.96729 0.65634\\
0.96729 0.65647\\
0.96729 0.65657\\
0.96729 0.65666\\
0.96728 0.65679\\
0.96728 0.65689\\
0.96728 0.65698\\
0.96727 0.65710\\
0.96727 0.65721\\
0.96727 0.65729\\
0.96726 0.65742\\
0.96726 0.65752\\
0.96726 0.65761\\
0.96725 0.65774\\
0.96725 0.65784\\
0.96725 0.65793\\
0.96724 0.65806\\
0.96724 0.65816\\
0.96724 0.65825\\
0.96724 0.65838\\
0.96723 0.65848\\
0.96723 0.65857\\
0.96723 0.65870\\
0.96722 0.65880\\
0.96722 0.65889\\
0.96721 0.65901\\
0.96721 0.65912\\
0.96721 0.65921\\
0.96720 0.65933\\
0.96720 0.65944\\
0.96720 0.65952\\
0.96720 0.65965\\
0.96719 0.65975\\
0.96719 0.65984\\
0.96718 0.65997\\
0.96718 0.66007\\
0.96718 0.66016\\
0.96717 0.66029\\
0.96717 0.66039\\
0.96717 0.66048\\
0.96716 0.66061\\
0.96716 0.66071\\
0.96715 0.66080\\
0.96715 0.66093\\
0.96714 0.66103\\
0.96714 0.66112\\
0.96713 0.66124\\
0.96713 0.66135\\
0.96713 0.66144\\
0.96712 0.66156\\
0.96712 0.66166\\
0.96712 0.66175\\
0.96711 0.66188\\
0.96711 0.66198\\
0.96710 0.66207\\
0.96710 0.66220\\
0.96710 0.66230\\
0.96709 0.66239\\
0.96709 0.66252\\
0.96709 0.66262\\
0.96708 0.66271\\
0.96708 0.66284\\
0.96708 0.66294\\
0.96707 0.66303\\
0.96707 0.66315\\
0.96706 0.66326\\
0.96706 0.66335\\
0.96706 0.66347\\
0.96706 0.66358\\
0.96705 0.66366\\
0.96705 0.66379\\
0.96705 0.66389\\
0.96704 0.66398\\
0.96704 0.66411\\
0.96704 0.66421\\
0.96703 0.66430\\
0.96703 0.66443\\
0.96703 0.66453\\
0.96703 0.66462\\
0.96702 0.66475\\
0.96702 0.66485\\
0.96701 0.66494\\
0.96701 0.66507\\
0.96700 0.66517\\
0.96700 0.66526\\
0.96700 0.66538\\
0.96699 0.66549\\
0.96699 0.66558\\
0.96699 0.66570\\
0.96698 0.66580\\
0.96698 0.66589\\
0.96698 0.66602\\
0.96697 0.66612\\
0.96697 0.66621\\
0.96697 0.66634\\
0.96697 0.66644\\
0.96696 0.66653\\
0.96696 0.66666\\
0.96696 0.66676\\
0.96695 0.66685\\
0.96695 0.66698\\
0.96695 0.66708\\
0.96695 0.66717\\
0.96694 0.66730\\
0.96694 0.66740\\
0.96693 0.66749\\
0.96693 0.66761\\
0.96693 0.66772\\
0.96692 0.66780\\
0.96691 0.66793\\
0.96691 0.66803\\
0.96690 0.66812\\
0.96690 0.66825\\
0.96689 0.66835\\
0.96689 0.66844\\
0.96688 0.66857\\
0.96688 0.66867\\
0.96688 0.66876\\
0.96687 0.66889\\
0.96687 0.66899\\
0.96687 0.66908\\
0.96686 0.66921\\
0.96686 0.66931\\
0.96686 0.66940\\
0.96685 0.66952\\
0.96685 0.66963\\
0.96685 0.66972\\
0.96684 0.66984\\
0.96684 0.66994\\
0.96683 0.67003\\
0.96683 0.67016\\
0.96682 0.67026\\
0.96682 0.67035\\
0.96681 0.67048\\
0.96681 0.67058\\
0.96680 0.67067\\
0.96680 0.67080\\
0.96680 0.67090\\
0.96679 0.67099\\
0.96679 0.67112\\
0.96679 0.67122\\
0.96679 0.67131\\
0.96678 0.67144\\
0.96678 0.67154\\
0.96678 0.67163\\
0.96677 0.67175\\
0.96677 0.67186\\
0.96676 0.67194\\
0.96676 0.67207\\
0.96675 0.67217\\
0.96675 0.67226\\
0.96674 0.67239\\
0.96674 0.67249\\
0.96674 0.67258\\
0.96673 0.67271\\
0.96673 0.67281\\
0.96673 0.67290\\
0.96672 0.67303\\
0.96672 0.67313\\
0.96671 0.67322\\
0.96671 0.67335\\
0.96671 0.67345\\
0.96670 0.67354\\
0.96670 0.67366\\
0.96669 0.67377\\
0.96669 0.67386\\
0.96669 0.67398\\
0.96668 0.67409\\
0.96667 0.67417\\
0.96667 0.67430\\
0.96667 0.67440\\
0.96666 0.67449\\
0.96666 0.67462\\
0.96666 0.67472\\
0.96665 0.67481\\
0.96665 0.67494\\
0.96665 0.67504\\
0.96664 0.67513\\
0.96664 0.67526\\
0.96664 0.67536\\
0.96663 0.67545\\
0.96663 0.67558\\
0.96663 0.67568\\
0.96662 0.67577\\
0.96662 0.67589\\
0.96661 0.67600\\
0.96661 0.67609\\
0.96660 0.67621\\
0.96660 0.67631\\
0.96660 0.67640\\
0.96659 0.67653\\
0.96659 0.67663\\
0.96658 0.67672\\
0.96658 0.67685\\
0.96658 0.67695\\
0.96657 0.67704\\
0.96657 0.67717\\
0.96657 0.67727\\
0.96656 0.67736\\
0.96656 0.67749\\
0.96656 0.67759\\
0.96655 0.67768\\
0.96655 0.67780\\
0.96654 0.67791\\
0.96654 0.67800\\
0.96653 0.67812\\
0.96653 0.67823\\
0.96653 0.67831\\
0.96652 0.67844\\
0.96652 0.67854\\
0.96652 0.67863\\
0.96651 0.67876\\
0.96651 0.67886\\
0.96650 0.67895\\
0.96650 0.67908\\
0.96650 0.67918\\
0.96649 0.67927\\
0.96649 0.67940\\
0.96648 0.67950\\
0.96648 0.67959\\
0.96647 0.67972\\
0.96647 0.67982\\
0.96646 0.67991\\
0.96646 0.68003\\
0.96645 0.68014\\
0.96645 0.68023\\
0.96644 0.68035\\
0.96644 0.68045\\
0.96643 0.68054\\
0.96643 0.68067\\
0.96643 0.68077\\
0.96642 0.68086\\
0.96642 0.68099\\
0.96642 0.68109\\
0.96641 0.68118\\
0.96641 0.68131\\
0.96641 0.68141\\
0.96640 0.68150\\
0.96640 0.68163\\
0.96639 0.68173\\
0.96639 0.68182\\
0.96639 0.68194\\
0.96638 0.68205\\
0.96638 0.68214\\
0.96637 0.68226\\
0.96637 0.68237\\
0.96636 0.68245\\
0.96636 0.68258\\
0.96636 0.68268\\
0.96635 0.68277\\
0.96635 0.68290\\
0.96635 0.68300\\
0.96635 0.68309\\
0.96634 0.68322\\
0.96634 0.68332\\
0.96634 0.68341\\
0.96633 0.68354\\
0.96633 0.68364\\
0.96633 0.68373\\
0.96632 0.68386\\
0.96632 0.68396\\
0.96632 0.68405\\
0.96631 0.68417\\
0.96631 0.68428\\
0.96630 0.68437\\
0.96630 0.68449\\
0.96629 0.68459\\
0.96629 0.68468\\
0.96628 0.68481\\
0.96628 0.68491\\
0.96627 0.68500\\
0.96627 0.68513\\
0.96626 0.68523\\
0.96626 0.68532\\
0.96625 0.68545\\
0.96625 0.68555\\
0.96624 0.68564\\
0.96624 0.68577\\
0.96623 0.68587\\
0.96623 0.68596\\
0.96622 0.68609\\
0.96622 0.68619\\
0.96622 0.68628\\
0.96621 0.68640\\
0.96621 0.68651\\
0.96620 0.68659\\
0.96620 0.68672\\
0.96619 0.68682\\
0.96619 0.68691\\
0.96618 0.68704\\
0.96618 0.68714\\
0.96618 0.68723\\
0.96617 0.68736\\
0.96617 0.68746\\
0.96616 0.68755\\
0.96616 0.68768\\
0.96615 0.68778\\
0.96615 0.68787\\
0.96615 0.68800\\
0.96615 0.68810\\
0.96614 0.68819\\
0.96614 0.68831\\
0.96614 0.68842\\
0.96613 0.68851\\
0.96613 0.68863\\
0.96612 0.68873\\
0.96612 0.68882\\
0.96611 0.68895\\
0.96611 0.68905\\
0.96611 0.68914\\
0.96610 0.68927\\
0.96610 0.68937\\
0.96610 0.68946\\
0.96609 0.68959\\
0.96609 0.68969\\
0.96609 0.68978\\
0.96608 0.68991\\
0.96608 0.69001\\
0.96607 0.69010\\
0.96607 0.69023\\
0.96607 0.69033\\
0.96606 0.69042\\
0.96606 0.69054\\
0.96605 0.69065\\
0.96605 0.69073\\
0.96605 0.69086\\
0.96604 0.69096\\
0.96603 0.69105\\
0.96603 0.69118\\
0.96602 0.69128\\
0.96602 0.69137\\
0.96602 0.69150\\
0.96601 0.69160\\
0.96601 0.69169\\
0.96601 0.69182\\
0.96600 0.69192\\
0.96600 0.69201\\
0.96600 0.69214\\
0.96599 0.69224\\
0.96599 0.69233\\
0.96598 0.69245\\
0.96597 0.69256\\
0.96597 0.69265\\
0.96597 0.69277\\
0.96596 0.69288\\
0.96596 0.69296\\
0.96595 0.69309\\
0.96595 0.69319\\
0.96595 0.69328\\
0.96595 0.69341\\
0.96594 0.69351\\
0.96594 0.69360\\
0.96593 0.69373\\
0.96593 0.69383\\
0.96592 0.69392\\
0.96592 0.69405\\
0.96591 0.69415\\
0.96591 0.69424\\
0.96591 0.69437\\
0.96590 0.69447\\
0.96590 0.69456\\
0.96589 0.69468\\
0.96589 0.69479\\
0.96589 0.69488\\
0.96588 0.69500\\
0.96587 0.69510\\
0.96587 0.69519\\
0.96586 0.69532\\
0.96586 0.69542\\
0.96585 0.69551\\
0.96585 0.69564\\
0.96584 0.69574\\
0.96584 0.69583\\
0.96584 0.69596\\
0.96583 0.69606\\
0.96583 0.69615\\
0.96582 0.69628\\
0.96582 0.69638\\
0.96582 0.69647\\
0.96581 0.69659\\
0.96581 0.69670\\
0.96580 0.69679\\
0.96580 0.69691\\
0.96579 0.69702\\
0.96579 0.69710\\
0.96579 0.69723\\
0.96578 0.69733\\
0.96578 0.69742\\
0.96577 0.69755\\
0.96577 0.69765\\
0.96576 0.69774\\
0.96576 0.69787\\
0.96575 0.69797\\
0.96575 0.69806\\
0.96574 0.69819\\
0.96574 0.69829\\
0.96574 0.69838\\
0.96573 0.69851\\
0.96573 0.69861\\
0.96572 0.69870\\
0.96572 0.69882\\
0.96572 0.69893\\
0.96571 0.69902\\
0.96570 0.69914\\
0.96570 0.69924\\
0.96570 0.69933\\
0.96569 0.69946\\
0.96569 0.69956\\
0.96569 0.69965\\
0.96568 0.69978\\
0.96568 0.69988\\
0.96568 0.69997\\
0.96567 0.70010\\
0.96567 0.70020\\
0.96566 0.70029\\
0.96566 0.70042\\
0.96566 0.70052\\
0.96565 0.70061\\
0.96565 0.70074\\
0.96564 0.70084\\
0.96564 0.70093\\
0.96563 0.70105\\
0.96563 0.70116\\
0.96562 0.70124\\
0.96562 0.70137\\
0.96561 0.70147\\
0.96561 0.70156\\
0.96560 0.70169\\
0.96560 0.70179\\
0.96560 0.70188\\
0.96560 0.70201\\
0.96559 0.70211\\
0.96559 0.70220\\
0.96558 0.70233\\
0.96558 0.70243\\
0.96557 0.70252\\
0.96557 0.70265\\
0.96557 0.70275\\
0.96556 0.70284\\
0.96555 0.70296\\
0.96555 0.70307\\
0.96554 0.70316\\
0.96554 0.70328\\
0.96553 0.70338\\
0.96553 0.70347\\
0.96552 0.70360\\
0.96552 0.70370\\
0.96551 0.70379\\
0.96551 0.70392\\
0.96551 0.70402\\
0.96550 0.70411\\
0.96550 0.70424\\
0.96549 0.70434\\
0.96549 0.70443\\
0.96548 0.70456\\
0.96548 0.70466\\
0.96547 0.70475\\
0.96547 0.70488\\
0.96546 0.70498\\
0.96546 0.70507\\
0.96546 0.70519\\
0.96545 0.70530\\
0.96544 0.70538\\
0.96544 0.70551\\
0.96544 0.70561\\
0.96544 0.70570\\
0.96543 0.70583\\
0.96542 0.70593\\
0.96542 0.70602\\
0.96542 0.70615\\
0.96542 0.70625\\
0.96541 0.70634\\
0.96541 0.70647\\
0.96540 0.70657\\
0.96539 0.70666\\
0.96539 0.70679\\
0.96539 0.70689\\
0.96538 0.70698\\
0.96538 0.70710\\
0.96537 0.70721\\
0.96537 0.70730\\
0.96536 0.70742\\
0.96536 0.70752\\
0.96536 0.70761\\
0.96535 0.70774\\
0.96535 0.70784\\
0.96534 0.70793\\
0.96534 0.70806\\
0.96534 0.70816\\
0.96533 0.70825\\
0.96533 0.70838\\
0.96532 0.70848\\
0.96532 0.70857\\
0.96531 0.70870\\
0.96531 0.70880\\
0.96531 0.70889\\
0.96531 0.70902\\
0.96530 0.70912\\
0.96530 0.70921\\
0.96529 0.70933\\
0.96529 0.70944\\
0.96529 0.70952\\
0.96528 0.70965\\
0.96527 0.70975\\
0.96527 0.70984\\
0.96526 0.70997\\
0.96526 0.71007\\
0.96525 0.71016\\
0.96525 0.71029\\
0.96525 0.71039\\
0.96524 0.71048\\
0.96524 0.71061\\
0.96524 0.71071\\
0.96523 0.71080\\
0.96523 0.71093\\
0.96522 0.71103\\
0.96522 0.71112\\
0.96521 0.71124\\
0.96521 0.71135\\
0.96521 0.71144\\
0.96520 0.71156\\
0.96520 0.71167\\
0.96519 0.71175\\
0.96519 0.71188\\
0.96519 0.71198\\
0.96518 0.71207\\
0.96518 0.71220\\
0.96518 0.71230\\
0.96517 0.71239\\
0.96517 0.71252\\
0.96516 0.71262\\
0.96516 0.71271\\
0.96515 0.71284\\
0.96515 0.71294\\
0.96515 0.71303\\
0.96514 0.71316\\
0.96513 0.71326\\
0.96513 0.71335\\
0.96512 0.71347\\
0.96512 0.71358\\
0.96511 0.71367\\
0.96511 0.71379\\
0.96510 0.71389\\
0.96510 0.71398\\
0.96509 0.71411\\
0.96509 0.71421\\
0.96508 0.71430\\
0.96508 0.71443\\
0.96507 0.71453\\
0.96507 0.71462\\
0.96506 0.71475\\
0.96506 0.71485\\
0.96506 0.71494\\
0.96505 0.71507\\
0.96505 0.71517\\
0.96505 0.71526\\
0.96504 0.71538\\
0.96504 0.71549\\
0.96503 0.71558\\
0.96502 0.71570\\
0.96501 0.71581\\
0.96501 0.71589\\
0.96501 0.71602\\
0.96500 0.71612\\
0.96500 0.71621\\
0.96499 0.71634\\
0.96499 0.71644\\
0.96499 0.71653\\
0.96498 0.71666\\
0.96498 0.71676\\
0.96498 0.71685\\
0.96497 0.71698\\
0.96496 0.71708\\
0.96496 0.71717\\
0.96495 0.71730\\
0.96495 0.71740\\
0.96495 0.71749\\
0.96494 0.71761\\
0.96494 0.71772\\
0.96493 0.71781\\
0.96492 0.71793\\
0.96492 0.71803\\
0.96492 0.71812\\
0.96491 0.71825\\
0.96491 0.71835\\
0.96491 0.71844\\
0.96490 0.71857\\
0.96489 0.71867\\
0.96489 0.71876\\
0.96489 0.71889\\
0.96488 0.71899\\
0.96487 0.71908\\
0.96487 0.71921\\
0.96486 0.71931\\
0.96486 0.71940\\
0.96486 0.71953\\
0.96485 0.71963\\
0.96485 0.71972\\
0.96485 0.71984\\
0.96484 0.71995\\
0.96484 0.72003\\
0.96483 0.72016\\
0.96483 0.72026\\
0.96482 0.72035\\
0.96482 0.72048\\
0.96481 0.72058\\
0.96481 0.72067\\
0.96480 0.72080\\
0.96480 0.72090\\
0.96480 0.72099\\
0.96479 0.72112\\
0.96479 0.72122\\
0.96478 0.72131\\
0.96478 0.72144\\
0.96477 0.72154\\
0.96477 0.72163\\
0.96476 0.72175\\
0.96476 0.72186\\
0.96475 0.72195\\
0.96474 0.72207\\
0.96474 0.72217\\
0.96473 0.72226\\
0.96473 0.72239\\
0.96472 0.72249\\
0.96472 0.72258\\
0.96471 0.72271\\
0.96471 0.72281\\
0.96470 0.72290\\
0.96469 0.72303\\
0.96469 0.72313\\
0.96468 0.72322\\
0.96468 0.72335\\
0.96467 0.72345\\
0.96467 0.72354\\
0.96466 0.72367\\
0.96466 0.72377\\
0.96465 0.72386\\
0.96464 0.72398\\
0.96464 0.72409\\
0.96463 0.72417\\
0.96462 0.72430\\
0.96462 0.72440\\
0.96462 0.72449\\
0.96461 0.72462\\
0.96461 0.72472\\
0.96460 0.72481\\
0.96460 0.72494\\
0.96460 0.72504\\
0.96459 0.72513\\
0.96458 0.72526\\
0.96458 0.72536\\
0.96458 0.72545\\
0.96457 0.72558\\
0.96456 0.72568\\
0.96456 0.72577\\
0.96455 0.72589\\
0.96455 0.72600\\
0.96454 0.72609\\
0.96454 0.72621\\
0.96453 0.72631\\
0.96453 0.72640\\
0.96452 0.72653\\
0.96452 0.72663\\
0.96451 0.72672\\
0.96450 0.72685\\
0.96450 0.72695\\
0.96450 0.72704\\
0.96449 0.72717\\
0.96449 0.72727\\
0.96448 0.72736\\
0.96447 0.72749\\
0.96447 0.72759\\
0.96447 0.72768\\
0.96446 0.72781\\
0.96446 0.72791\\
0.96445 0.72800\\
0.96445 0.72812\\
0.96444 0.72823\\
0.96444 0.72832\\
0.96443 0.72844\\
0.96443 0.72854\\
0.96442 0.72863\\
0.96442 0.72876\\
0.96441 0.72886\\
0.96441 0.72895\\
0.96440 0.72908\\
0.96440 0.72918\\
0.96439 0.72927\\
0.96439 0.72940\\
0.96438 0.72950\\
0.96438 0.72959\\
0.96437 0.72972\\
0.96437 0.72982\\
0.96437 0.72991\\
0.96436 0.73003\\
0.96435 0.73014\\
0.96434 0.73023\\
0.96434 0.73035\\
0.96434 0.73046\\
0.96433 0.73054\\
0.96432 0.73067\\
0.96431 0.73077\\
0.96431 0.73086\\
0.96430 0.73099\\
0.96430 0.73109\\
0.96430 0.73118\\
0.96429 0.73131\\
0.96429 0.73141\\
0.96428 0.73150\\
0.96428 0.73163\\
0.96427 0.73173\\
0.96427 0.73182\\
0.96426 0.73195\\
0.96425 0.73205\\
0.96425 0.73214\\
0.96424 0.73226\\
0.96424 0.73237\\
0.96423 0.73246\\
0.96423 0.73258\\
0.96422 0.73268\\
0.96422 0.73277\\
0.96421 0.73290\\
0.96420 0.73300\\
0.96420 0.73309\\
0.96420 0.73322\\
0.96419 0.73332\\
0.96419 0.73341\\
0.96418 0.73354\\
0.96418 0.73364\\
0.96417 0.73373\\
0.96417 0.73386\\
0.96416 0.73396\\
0.96415 0.73405\\
0.96415 0.73417\\
0.96414 0.73428\\
0.96414 0.73437\\
0.96413 0.73449\\
0.96413 0.73460\\
0.96412 0.73468\\
0.96412 0.73481\\
0.96411 0.73491\\
0.96411 0.73500\\
0.96410 0.73513\\
0.96410 0.73523\\
0.96409 0.73532\\
0.96409 0.73545\\
0.96408 0.73555\\
0.96408 0.73564\\
0.96407 0.73577\\
0.96407 0.73587\\
0.96406 0.73596\\
0.96406 0.73609\\
0.96405 0.73619\\
0.96405 0.73628\\
0.96404 0.73640\\
0.96404 0.73651\\
0.96403 0.73660\\
0.96403 0.73672\\
0.96402 0.73682\\
0.96402 0.73691\\
0.96401 0.73704\\
0.96401 0.73714\\
0.96400 0.73723\\
0.96400 0.73736\\
0.96399 0.73746\\
0.96398 0.73755\\
0.96398 0.73768\\
0.96397 0.73778\\
0.96397 0.73787\\
0.96396 0.73800\\
0.96396 0.73810\\
0.96395 0.73819\\
0.96394 0.73832\\
0.96394 0.73842\\
0.96393 0.73851\\
0.96393 0.73863\\
0.96392 0.73874\\
0.96391 0.73882\\
0.96391 0.73895\\
0.96390 0.73905\\
0.96390 0.73914\\
0.96389 0.73927\\
0.96389 0.73937\\
0.96389 0.73946\\
0.96388 0.73959\\
0.96388 0.73969\\
0.96388 0.73978\\
0.96387 0.73991\\
0.96386 0.74001\\
0.96386 0.74010\\
0.96385 0.74023\\
0.96385 0.74033\\
0.96385 0.74042\\
0.96384 0.74054\\
0.96384 0.74065\\
0.96383 0.74074\\
0.96383 0.74086\\
0.96382 0.74096\\
0.96382 0.74105\\
0.96381 0.74118\\
0.96381 0.74128\\
0.96380 0.74137\\
0.96379 0.74150\\
0.96379 0.74160\\
0.96378 0.74169\\
0.96378 0.74182\\
0.96377 0.74192\\
0.96377 0.74201\\
0.96377 0.74214\\
0.96376 0.74224\\
0.96376 0.74233\\
0.96375 0.74246\\
0.96375 0.74256\\
0.96374 0.74265\\
0.96374 0.74277\\
0.96373 0.74288\\
0.96373 0.74296\\
0.96372 0.74309\\
0.96372 0.74319\\
0.96371 0.74328\\
0.96370 0.74341\\
0.96370 0.74351\\
0.96369 0.74360\\
0.96368 0.74373\\
0.96368 0.74383\\
0.96367 0.74392\\
0.96367 0.74405\\
0.96366 0.74415\\
0.96366 0.74424\\
0.96365 0.74437\\
0.96365 0.74447\\
0.96365 0.74456\\
0.96364 0.74468\\
0.96364 0.74479\\
0.96364 0.74488\\
0.96363 0.74500\\
0.96363 0.74511\\
0.96363 0.74519\\
0.96362 0.74532\\
0.96361 0.74542\\
0.96361 0.74551\\
0.96360 0.74564\\
0.96359 0.74574\\
0.96359 0.74583\\
0.96358 0.74596\\
0.96357 0.74606\\
0.96357 0.74615\\
0.96356 0.74628\\
0.96356 0.74638\\
0.96355 0.74647\\
0.96355 0.74660\\
0.96354 0.74670\\
0.96354 0.74679\\
0.96353 0.74691\\
0.96352 0.74702\\
0.96352 0.74711\\
0.96351 0.74723\\
0.96350 0.74733\\
0.96350 0.74742\\
0.96350 0.74755\\
0.96349 0.74765\\
0.96348 0.74774\\
0.96348 0.74787\\
0.96347 0.74797\\
0.96347 0.74806\\
0.96346 0.74819\\
0.96345 0.74829\\
0.96345 0.74838\\
0.96344 0.74851\\
0.96344 0.74861\\
0.96343 0.74870\\
0.96343 0.74882\\
0.96343 0.74893\\
0.96342 0.74902\\
0.96342 0.74914\\
0.96341 0.74925\\
0.96341 0.74933\\
0.96340 0.74946\\
0.96340 0.74956\\
0.96339 0.74965\\
0.96339 0.74978\\
0.96338 0.74988\\
0.96337 0.74997\\
0.96337 0.75010\\
0.96336 0.75020\\
0.96336 0.75029\\
0.96335 0.75042\\
0.96335 0.75052\\
0.96335 0.75061\\
0.96334 0.75074\\
0.96333 0.75084\\
0.96333 0.75093\\
0.96332 0.75105\\
0.96331 0.75116\\
0.96331 0.75125\\
0.96330 0.75137\\
0.96330 0.75147\\
0.96329 0.75156\\
0.96328 0.75169\\
0.96328 0.75179\\
0.96327 0.75188\\
0.96327 0.75201\\
0.96327 0.75211\\
0.96326 0.75220\\
0.96325 0.75233\\
0.96325 0.75243\\
0.96325 0.75252\\
0.96324 0.75265\\
0.96324 0.75275\\
0.96323 0.75284\\
0.96323 0.75297\\
0.96323 0.75307\\
0.96322 0.75316\\
0.96322 0.75328\\
0.96321 0.75339\\
0.96321 0.75347\\
0.96321 0.75360\\
0.96320 0.75370\\
0.96320 0.75379\\
0.96319 0.75392\\
0.96318 0.75402\\
0.96318 0.75411\\
0.96318 0.75424\\
0.96317 0.75434\\
0.96316 0.75443\\
0.96316 0.75456\\
0.96315 0.75466\\
0.96315 0.75475\\
0.96314 0.75488\\
0.96314 0.75498\\
0.96313 0.75507\\
0.96313 0.75519\\
0.96312 0.75530\\
0.96311 0.75539\\
0.96311 0.75551\\
0.96310 0.75561\\
0.96310 0.75570\\
0.96309 0.75583\\
0.96308 0.75593\\
0.96308 0.75602\\
0.96307 0.75615\\
0.96306 0.75625\\
0.96306 0.75634\\
0.96305 0.75647\\
0.96304 0.75657\\
0.96304 0.75666\\
0.96303 0.75679\\
0.96303 0.75689\\
0.96302 0.75698\\
0.96301 0.75711\\
0.96301 0.75721\\
0.96301 0.75730\\
0.96300 0.75742\\
0.96300 0.75753\\
0.96299 0.75761\\
0.96298 0.75774\\
0.96298 0.75784\\
0.96297 0.75793\\
0.96297 0.75806\\
0.96296 0.75816\\
0.96296 0.75825\\
0.96295 0.75838\\
0.96294 0.75848\\
0.96294 0.75857\\
0.96293 0.75870\\
0.96292 0.75880\\
0.96292 0.75889\\
0.96291 0.75902\\
0.96291 0.75912\\
0.96290 0.75921\\
0.96290 0.75933\\
0.96289 0.75944\\
0.96289 0.75953\\
0.96288 0.75965\\
0.96288 0.75975\\
0.96287 0.75984\\
0.96287 0.75997\\
0.96286 0.76007\\
0.96285 0.76016\\
0.96285 0.76029\\
0.96284 0.76039\\
0.96284 0.76048\\
0.96284 0.76061\\
0.96283 0.76071\\
0.96282 0.76080\\
0.96282 0.76093\\
0.96281 0.76103\\
0.96281 0.76112\\
0.96280 0.76125\\
0.96279 0.76135\\
0.96279 0.76144\\
0.96279 0.76156\\
0.96278 0.76167\\
0.96277 0.76175\\
0.96277 0.76188\\
0.96276 0.76198\\
0.96275 0.76207\\
0.96275 0.76220\\
0.96274 0.76230\\
0.96273 0.76239\\
0.96273 0.76252\\
0.96272 0.76262\\
0.96272 0.76271\\
0.96271 0.76284\\
0.96270 0.76294\\
0.96270 0.76303\\
0.96269 0.76316\\
0.96269 0.76326\\
0.96268 0.76335\\
0.96268 0.76347\\
0.96267 0.76358\\
0.96267 0.76367\\
0.96266 0.76379\\
0.96266 0.76390\\
0.96265 0.76398\\
0.96264 0.76411\\
0.96263 0.76421\\
0.96263 0.76430\\
0.96262 0.76443\\
0.96261 0.76453\\
0.96261 0.76462\\
0.96260 0.76475\\
0.96259 0.76485\\
0.96259 0.76494\\
0.96258 0.76507\\
0.96258 0.76517\\
0.96257 0.76526\\
0.96257 0.76539\\
0.96256 0.76549\\
0.96256 0.76558\\
0.96255 0.76570\\
0.96254 0.76581\\
0.96253 0.76590\\
0.96253 0.76602\\
0.96252 0.76612\\
0.96251 0.76621\\
0.96250 0.76634\\
0.96249 0.76644\\
0.96248 0.76653\\
0.96248 0.76666\\
0.96247 0.76676\\
0.96246 0.76685\\
0.96246 0.76698\\
0.96245 0.76708\\
0.96245 0.76717\\
0.96244 0.76730\\
0.96244 0.76740\\
0.96243 0.76749\\
0.96242 0.76761\\
0.96241 0.76772\\
0.96240 0.76781\\
0.96240 0.76793\\
0.96239 0.76804\\
0.96238 0.76812\\
0.96238 0.76825\\
0.96237 0.76835\\
0.96237 0.76844\\
0.96236 0.76857\\
0.96236 0.76867\\
0.96235 0.76876\\
0.96234 0.76889\\
0.96233 0.76899\\
0.96233 0.76908\\
0.96233 0.76921\\
0.96232 0.76931\\
0.96231 0.76940\\
0.96230 0.76953\\
0.96230 0.76963\\
0.96229 0.76972\\
0.96229 0.76984\\
0.96228 0.76995\\
0.96227 0.77004\\
0.96227 0.77016\\
0.96226 0.77026\\
0.96225 0.77035\\
0.96224 0.77048\\
0.96224 0.77058\\
0.96224 0.77067\\
0.96223 0.77080\\
0.96223 0.77090\\
0.96222 0.77099\\
0.96222 0.77112\\
0.96221 0.77122\\
0.96221 0.77131\\
0.96221 0.77144\\
0.96220 0.77154\\
0.96218 0.77163\\
0.96217 0.77176\\
0.96216 0.77186\\
0.96215 0.77195\\
0.96214 0.77207\\
0.96214 0.77218\\
0.96213 0.77226\\
0.96213 0.77239\\
0.96212 0.77249\\
0.96211 0.77258\\
0.96211 0.77271\\
0.96210 0.77281\\
0.96210 0.77290\\
0.96209 0.77303\\
0.96209 0.77313\\
0.96208 0.77322\\
0.96208 0.77335\\
0.96207 0.77345\\
0.96207 0.77354\\
0.96206 0.77367\\
0.96205 0.77377\\
0.96205 0.77386\\
0.96204 0.77398\\
0.96204 0.77409\\
0.96203 0.77418\\
0.96203 0.77430\\
0.96202 0.77440\\
0.96201 0.77449\\
0.96201 0.77462\\
0.96200 0.77472\\
0.96199 0.77481\\
0.96199 0.77494\\
0.96198 0.77504\\
0.96198 0.77513\\
0.96197 0.77526\\
0.96196 0.77536\\
0.96196 0.77545\\
0.96195 0.77558\\
0.96195 0.77568\\
0.96194 0.77577\\
0.96194 0.77590\\
0.96193 0.77600\\
0.96192 0.77609\\
0.96191 0.77621\\
0.96191 0.77632\\
0.96190 0.77640\\
0.96189 0.77653\\
0.96189 0.77663\\
0.96188 0.77672\\
0.96188 0.77685\\
0.96187 0.77695\\
0.96187 0.77704\\
0.96186 0.77717\\
0.96186 0.77727\\
0.96185 0.77736\\
0.96185 0.77749\\
0.96184 0.77759\\
0.96183 0.77768\\
0.96182 0.77781\\
0.96182 0.77791\\
0.96182 0.77800\\
0.96181 0.77812\\
0.96181 0.77823\\
0.96180 0.77832\\
0.96179 0.77844\\
0.96179 0.77854\\
0.96178 0.77863\\
0.96177 0.77876\\
0.96177 0.77886\\
0.96176 0.77895\\
0.96175 0.77908\\
0.96174 0.77918\\
0.96174 0.77927\\
0.96173 0.77940\\
0.96173 0.77950\\
0.96172 0.77959\\
0.96171 0.77972\\
0.96171 0.77982\\
0.96170 0.77991\\
0.96169 0.78004\\
0.96168 0.78014\\
0.96167 0.78023\\
0.96166 0.78035\\
0.96166 0.78046\\
0.96165 0.78054\\
0.96165 0.78067\\
0.96164 0.78077\\
0.96164 0.78086\\
0.96163 0.78099\\
0.96162 0.78109\\
0.96161 0.78118\\
0.96161 0.78131\\
0.96160 0.78141\\
0.96159 0.78150\\
0.96158 0.78163\\
0.96157 0.78173\\
0.96157 0.78182\\
0.96156 0.78195\\
0.96155 0.78205\\
0.96154 0.78214\\
0.96153 0.78226\\
0.96153 0.78237\\
0.96151 0.78246\\
0.96151 0.78258\\
0.96150 0.78269\\
0.96149 0.78277\\
0.96148 0.78290\\
0.96147 0.78300\\
0.96147 0.78309\\
0.96146 0.78322\\
0.96146 0.78332\\
0.96145 0.78341\\
0.96145 0.78354\\
0.96144 0.78364\\
0.96144 0.78373\\
0.96143 0.78386\\
0.96143 0.78396\\
0.96142 0.78405\\
0.96141 0.78418\\
0.96140 0.78428\\
0.96140 0.78437\\
0.96140 0.78449\\
0.96139 0.78460\\
0.96138 0.78469\\
0.96137 0.78481\\
0.96136 0.78491\\
0.96136 0.78500\\
0.96135 0.78513\\
0.96134 0.78523\\
0.96133 0.78532\\
0.96133 0.78545\\
0.96132 0.78555\\
0.96131 0.78564\\
0.96130 0.78577\\
0.96130 0.78587\\
0.96129 0.78596\\
0.96128 0.78609\\
0.96127 0.78619\\
0.96127 0.78628\\
0.96126 0.78640\\
0.96125 0.78651\\
0.96125 0.78660\\
0.96124 0.78672\\
0.96123 0.78683\\
0.96122 0.78691\\
0.96121 0.78704\\
0.96120 0.78714\\
0.96119 0.78723\\
0.96118 0.78736\\
0.96117 0.78746\\
0.96117 0.78755\\
0.96116 0.78768\\
0.96116 0.78778\\
0.96115 0.78787\\
0.96114 0.78800\\
0.96113 0.78810\\
0.96112 0.78819\\
0.96111 0.78832\\
0.96111 0.78842\\
0.96110 0.78851\\
0.96109 0.78863\\
0.96108 0.78874\\
0.96108 0.78883\\
0.96107 0.78895\\
0.96106 0.78905\\
0.96105 0.78914\\
0.96104 0.78927\\
0.96104 0.78937\\
0.96103 0.78946\\
0.96103 0.78959\\
0.96102 0.78969\\
0.96101 0.78978\\
0.96101 0.78991\\
0.96100 0.79001\\
0.96100 0.79010\\
0.96099 0.79023\\
0.96099 0.79033\\
0.96098 0.79042\\
0.96097 0.79055\\
0.96096 0.79065\\
0.96094 0.79074\\
0.96094 0.79086\\
0.96093 0.79097\\
0.96092 0.79105\\
0.96092 0.79118\\
0.96091 0.79128\\
0.96090 0.79137\\
0.96089 0.79150\\
0.96088 0.79160\\
0.96088 0.79169\\
0.96087 0.79182\\
0.96086 0.79192\\
0.96085 0.79201\\
0.96084 0.79214\\
0.96083 0.79224\\
0.96082 0.79233\\
0.96082 0.79246\\
0.96081 0.79256\\
0.96080 0.79265\\
0.96079 0.79277\\
0.96078 0.79288\\
0.96078 0.79297\\
0.96076 0.79309\\
0.96076 0.79319\\
0.96075 0.79328\\
0.96074 0.79341\\
0.96073 0.79351\\
0.96073 0.79360\\
0.96072 0.79373\\
0.96072 0.79383\\
0.96071 0.79392\\
0.96070 0.79405\\
0.96068 0.79415\\
0.96068 0.79424\\
0.96066 0.79437\\
0.96065 0.79447\\
0.96065 0.79456\\
0.96064 0.79469\\
0.96064 0.79479\\
0.96063 0.79488\\
0.96062 0.79500\\
0.96061 0.79511\\
0.96060 0.79519\\
0.96059 0.79532\\
0.96058 0.79542\\
0.96058 0.79551\\
0.96056 0.79564\\
0.96055 0.79574\\
0.96055 0.79583\\
0.96054 0.79596\\
0.96053 0.79606\\
0.96053 0.79615\\
0.96052 0.79628\\
0.96051 0.79638\\
0.96051 0.79647\\
0.96049 0.79660\\
0.96048 0.79670\\
0.96048 0.79679\\
0.96046 0.79691\\
0.96046 0.79702\\
0.96045 0.79711\\
0.96044 0.79723\\
0.96043 0.79733\\
0.96043 0.79742\\
0.96042 0.79755\\
0.96041 0.79765\\
0.96040 0.79774\\
0.96039 0.79787\\
0.96038 0.79797\\
0.96038 0.79806\\
0.96037 0.79819\\
0.96036 0.79829\\
0.96036 0.79838\\
0.96035 0.79851\\
0.96034 0.79861\\
0.96033 0.79870\\
0.96032 0.79883\\
0.96032 0.79893\\
0.96031 0.79902\\
0.96030 0.79914\\
0.96029 0.79925\\
0.96028 0.79934\\
0.96027 0.79946\\
0.96026 0.79956\\
0.96025 0.79965\\
0.96023 0.79978\\
0.96022 0.79988\\
0.96022 0.79997\\
0.96021 0.80010\\
0.96020 0.80020\\
0.96019 0.80029\\
0.96017 0.80042\\
0.96017 0.80052\\
0.96016 0.80061\\
0.96015 0.80074\\
0.96014 0.80084\\
0.96013 0.80093\\
0.96012 0.80105\\
0.96011 0.80116\\
0.96010 0.80125\\
0.96009 0.80137\\
0.96009 0.80148\\
0.96007 0.80156\\
0.96007 0.80169\\
0.96006 0.80179\\
0.96006 0.80188\\
0.96005 0.80201\\
0.96004 0.80211\\
0.96003 0.80220\\
0.96002 0.80233\\
0.96001 0.80243\\
0.96001 0.80252\\
0.96000 0.80265\\
0.95999 0.80275\\
0.95999 0.80284\\
0.95997 0.80297\\
0.95997 0.80307\\
0.95996 0.80316\\
0.95995 0.80328\\
0.95995 0.80339\\
0.95994 0.80348\\
0.95993 0.80360\\
0.95992 0.80370\\
0.95991 0.80379\\
0.95990 0.80392\\
0.95989 0.80402\\
0.95989 0.80411\\
0.95987 0.80424\\
0.95986 0.80434\\
0.95985 0.80443\\
0.95984 0.80456\\
0.95984 0.80466\\
0.95983 0.80475\\
0.95982 0.80488\\
0.95981 0.80498\\
0.95981 0.80507\\
0.95979 0.80519\\
0.95978 0.80530\\
0.95977 0.80539\\
0.95976 0.80551\\
0.95976 0.80562\\
0.95975 0.80570\\
0.95974 0.80583\\
0.95972 0.80593\\
0.95971 0.80602\\
0.95970 0.80615\\
0.95969 0.80625\\
0.95968 0.80634\\
0.95967 0.80647\\
0.95966 0.80657\\
0.95966 0.80666\\
0.95964 0.80679\\
0.95964 0.80689\\
0.95963 0.80698\\
0.95962 0.80711\\
0.95961 0.80721\\
0.95960 0.80730\\
0.95960 0.80742\\
0.95959 0.80753\\
0.95958 0.80762\\
0.95957 0.80774\\
0.95956 0.80784\\
0.95956 0.80793\\
0.95955 0.80806\\
0.95954 0.80816\\
0.95952 0.80825\\
0.95951 0.80838\\
0.95950 0.80848\\
0.95949 0.80857\\
0.95948 0.80870\\
0.95948 0.80880\\
0.95947 0.80889\\
0.95946 0.80902\\
0.95945 0.80912\\
0.95944 0.80921\\
0.95942 0.80934\\
0.95941 0.80944\\
0.95940 0.80953\\
0.95940 0.80965\\
0.95939 0.80976\\
0.95938 0.80984\\
0.95937 0.80997\\
0.95937 0.81007\\
0.95936 0.81016\\
0.95935 0.81029\\
0.95934 0.81039\\
0.95933 0.81048\\
0.95933 0.81061\\
0.95932 0.81071\\
0.95931 0.81080\\
0.95930 0.81093\\
0.95928 0.81103\\
0.95927 0.81112\\
0.95926 0.81125\\
0.95925 0.81135\\
0.95923 0.81144\\
0.95922 0.81156\\
0.95921 0.81167\\
0.95921 0.81176\\
0.95921 0.81188\\
0.95919 0.81198\\
0.95919 0.81207\\
0.95917 0.81220\\
0.95915 0.81230\\
0.95915 0.81239\\
0.95914 0.81252\\
0.95913 0.81262\\
0.95911 0.81271\\
0.95910 0.81284\\
0.95910 0.81294\\
0.95909 0.81303\\
0.95908 0.81316\\
0.95907 0.81326\\
0.95906 0.81335\\
0.95906 0.81348\\
0.95903 0.81358\\
0.95902 0.81367\\
0.95901 0.81379\\
0.95900 0.81390\\
0.95899 0.81398\\
0.95898 0.81411\\
0.95897 0.81421\\
0.95896 0.81430\\
0.95896 0.81443\\
0.95895 0.81453\\
0.95894 0.81462\\
0.95893 0.81475\\
0.95892 0.81485\\
0.95892 0.81494\\
0.95890 0.81507\\
0.95889 0.81517\\
0.95889 0.81526\\
0.95887 0.81539\\
0.95886 0.81549\\
0.95885 0.81558\\
0.95885 0.81570\\
0.95884 0.81581\\
0.95884 0.81590\\
0.95883 0.81602\\
0.95882 0.81613\\
0.95881 0.81621\\
0.95880 0.81634\\
0.95879 0.81644\\
0.95878 0.81653\\
0.95877 0.81666\\
0.95875 0.81676\\
0.95875 0.81685\\
0.95874 0.81698\\
0.95873 0.81708\\
0.95872 0.81717\\
0.95870 0.81730\\
0.95869 0.81740\\
0.95868 0.81749\\
0.95867 0.81762\\
0.95866 0.81772\\
0.95865 0.81781\\
0.95864 0.81793\\
0.95863 0.81804\\
0.95862 0.81813\\
0.95861 0.81825\\
0.95860 0.81835\\
0.95859 0.81844\\
0.95858 0.81857\\
0.95857 0.81867\\
0.95857 0.81876\\
0.95856 0.81889\\
0.95854 0.81899\\
0.95852 0.81908\\
0.95851 0.81921\\
0.95850 0.81931\\
0.95848 0.81940\\
0.95847 0.81953\\
0.95846 0.81963\\
0.95846 0.81972\\
0.95844 0.81984\\
0.95843 0.81995\\
0.95841 0.82004\\
0.95840 0.82016\\
0.95839 0.82027\\
0.95839 0.82035\\
0.95838 0.82048\\
0.95837 0.82058\\
0.95836 0.82067\\
0.95834 0.82080\\
0.95833 0.82090\\
0.95832 0.82099\\
0.95831 0.82112\\
0.95830 0.82122\\
0.95829 0.82131\\
0.95828 0.82144\\
0.95827 0.82154\\
0.95826 0.82163\\
0.95825 0.82176\\
0.95825 0.82186\\
0.95824 0.82195\\
0.95823 0.82207\\
0.95822 0.82218\\
0.95821 0.82227\\
0.95819 0.82239\\
0.95819 0.82249\\
0.95818 0.82258\\
0.95816 0.82271\\
0.95815 0.82281\\
0.95814 0.82290\\
0.95812 0.82303\\
0.95812 0.82313\\
0.95811 0.82322\\
0.95810 0.82335\\
0.95809 0.82345\\
0.95808 0.82354\\
0.95807 0.82367\\
0.95805 0.82377\\
0.95805 0.82386\\
0.95804 0.82399\\
0.95803 0.82409\\
0.95802 0.82418\\
0.95801 0.82430\\
0.95800 0.82441\\
0.95799 0.82449\\
0.95798 0.82462\\
0.95797 0.82472\\
0.95796 0.82481\\
0.95796 0.82494\\
0.95795 0.82504\\
0.95794 0.82513\\
0.95793 0.82526\\
0.95792 0.82536\\
0.95791 0.82545\\
0.95789 0.82558\\
0.95788 0.82568\\
0.95787 0.82577\\
0.95786 0.82590\\
0.95785 0.82600\\
0.95784 0.82609\\
0.95783 0.82621\\
0.95782 0.82632\\
0.95781 0.82641\\
0.95780 0.82653\\
0.95779 0.82663\\
0.95778 0.82672\\
0.95777 0.82685\\
0.95776 0.82695\\
0.95775 0.82704\\
0.95773 0.82717\\
0.95772 0.82727\\
0.95771 0.82736\\
0.95770 0.82749\\
0.95769 0.82759\\
0.95768 0.82768\\
0.95767 0.82781\\
0.95766 0.82791\\
0.95764 0.82800\\
0.95763 0.82813\\
0.95762 0.82823\\
0.95761 0.82832\\
0.95760 0.82844\\
0.95759 0.82855\\
0.95758 0.82863\\
0.95757 0.82876\\
0.95754 0.82886\\
0.95753 0.82895\\
0.95752 0.82908\\
0.95750 0.82918\\
0.95750 0.82927\\
0.95749 0.82940\\
0.95748 0.82950\\
0.95747 0.82959\\
0.95746 0.82972\\
0.95745 0.82982\\
0.95744 0.82991\\
0.95742 0.83004\\
0.95741 0.83014\\
0.95740 0.83023\\
0.95739 0.83035\\
0.95738 0.83046\\
0.95736 0.83055\\
0.95736 0.83067\\
0.95735 0.83077\\
0.95732 0.83086\\
0.95730 0.83099\\
0.95729 0.83109\\
0.95728 0.83118\\
0.95727 0.83131\\
0.95726 0.83141\\
0.95726 0.83150\\
0.95723 0.83163\\
0.95722 0.83173\\
0.95720 0.83182\\
0.95719 0.83195\\
0.95718 0.83205\\
0.95717 0.83214\\
0.95716 0.83227\\
0.95715 0.83237\\
0.95714 0.83246\\
0.95712 0.83258\\
0.95711 0.83269\\
0.95711 0.83277\\
0.95709 0.83290\\
0.95709 0.83300\\
0.95708 0.83309\\
0.95706 0.83322\\
0.95706 0.83332\\
0.95704 0.83341\\
0.95703 0.83354\\
0.95702 0.83364\\
0.95701 0.83373\\
0.95700 0.83386\\
0.95699 0.83396\\
0.95697 0.83405\\
0.95696 0.83418\\
0.95695 0.83428\\
0.95692 0.83437\\
0.95691 0.83449\\
0.95689 0.83460\\
0.95687 0.83469\\
0.95686 0.83481\\
0.95685 0.83492\\
0.95684 0.83500\\
0.95683 0.83513\\
0.95682 0.83523\\
0.95681 0.83532\\
0.95680 0.83545\\
0.95679 0.83555\\
0.95678 0.83564\\
0.95676 0.83577\\
0.95674 0.83587\\
0.95673 0.83596\\
0.95672 0.83609\\
0.95670 0.83619\\
0.95669 0.83628\\
0.95668 0.83641\\
0.95666 0.83651\\
0.95665 0.83660\\
0.95663 0.83672\\
0.95662 0.83683\\
0.95661 0.83692\\
0.95660 0.83704\\
0.95659 0.83714\\
0.95658 0.83723\\
0.95656 0.83736\\
0.95656 0.83746\\
0.95655 0.83755\\
0.95653 0.83768\\
0.95652 0.83778\\
0.95651 0.83787\\
0.95649 0.83800\\
0.95648 0.83810\\
0.95647 0.83819\\
0.95646 0.83832\\
0.95645 0.83842\\
0.95643 0.83851\\
0.95642 0.83863\\
0.95641 0.83874\\
0.95639 0.83883\\
0.95637 0.83895\\
0.95637 0.83906\\
0.95635 0.83914\\
0.95634 0.83927\\
0.95633 0.83937\\
0.95632 0.83946\\
0.95630 0.83959\\
0.95629 0.83969\\
0.95628 0.83978\\
0.95626 0.83991\\
0.95625 0.84001\\
0.95624 0.84010\\
0.95622 0.84023\\
0.95620 0.84033\\
0.95619 0.84042\\
0.95618 0.84055\\
0.95616 0.84065\\
0.95615 0.84074\\
0.95613 0.84086\\
0.95612 0.84097\\
0.95612 0.84106\\
0.95610 0.84118\\
0.95609 0.84128\\
0.95609 0.84137\\
0.95608 0.84150\\
0.95607 0.84160\\
0.95606 0.84169\\
0.95605 0.84182\\
0.95604 0.84192\\
0.95602 0.84201\\
0.95601 0.84214\\
0.95600 0.84224\\
0.95599 0.84233\\
0.95596 0.84246\\
0.95594 0.84256\\
0.95593 0.84265\\
0.95591 0.84278\\
0.95591 0.84288\\
0.95589 0.84297\\
0.95588 0.84309\\
0.95586 0.84320\\
0.95585 0.84328\\
0.95584 0.84341\\
0.95583 0.84351\\
0.95582 0.84360\\
0.95579 0.84373\\
0.95578 0.84383\\
0.95578 0.84392\\
0.95576 0.84405\\
0.95575 0.84415\\
0.95574 0.84424\\
0.95573 0.84437\\
0.95571 0.84447\\
0.95570 0.84456\\
0.95567 0.84469\\
0.95565 0.84479\\
0.95564 0.84488\\
0.95562 0.84500\\
0.95561 0.84511\\
0.95561 0.84520\\
0.95558 0.84532\\
0.95555 0.84542\\
0.95554 0.84551\\
0.95553 0.84564\\
0.95551 0.84574\\
0.95551 0.84583\\
0.95549 0.84596\\
0.95548 0.84606\\
0.95547 0.84615\\
0.95546 0.84628\\
0.95545 0.84638\\
0.95544 0.84647\\
0.95543 0.84660\\
0.95542 0.84670\\
0.95541 0.84679\\
0.95539 0.84692\\
0.95537 0.84702\\
0.95536 0.84711\\
0.95533 0.84723\\
0.95532 0.84734\\
0.95531 0.84742\\
0.95529 0.84755\\
0.95527 0.84765\\
0.95526 0.84774\\
0.95524 0.84787\\
0.95522 0.84797\\
0.95520 0.84806\\
0.95519 0.84819\\
0.95517 0.84829\\
0.95515 0.84838\\
0.95514 0.84851\\
0.95512 0.84861\\
0.95510 0.84870\\
0.95508 0.84883\\
0.95507 0.84893\\
0.95505 0.84902\\
0.95504 0.84914\\
0.95503 0.84925\\
0.95502 0.84934\\
0.95499 0.84946\\
0.95498 0.84956\\
0.95497 0.84965\\
0.95495 0.84978\\
0.95494 0.84988\\
0.95493 0.84997\\
0.95491 0.85010\\
0.95490 0.85020\\
0.95489 0.85029\\
0.95488 0.85042\\
0.95486 0.85052\\
0.95485 0.85061\\
0.95483 0.85074\\
0.95482 0.85084\\
0.95480 0.85093\\
0.95479 0.85106\\
0.95477 0.85116\\
0.95475 0.85125\\
0.95473 0.85137\\
0.95472 0.85148\\
0.95470 0.85156\\
0.95469 0.85169\\
0.95467 0.85179\\
0.95466 0.85188\\
0.95464 0.85201\\
0.95462 0.85211\\
0.95460 0.85220\\
0.95458 0.85233\\
0.95456 0.85243\\
0.95455 0.85252\\
0.95454 0.85265\\
0.95453 0.85275\\
0.95452 0.85284\\
0.95451 0.85297\\
0.95449 0.85307\\
0.95447 0.85316\\
0.95445 0.85328\\
0.95444 0.85339\\
0.95443 0.85348\\
0.95441 0.85360\\
0.95439 0.85371\\
0.95437 0.85379\\
0.95436 0.85392\\
0.95435 0.85402\\
0.95433 0.85411\\
0.95431 0.85424\\
0.95430 0.85434\\
0.95428 0.85443\\
0.95426 0.85456\\
0.95423 0.85466\\
0.95421 0.85475\\
0.95419 0.85488\\
0.95418 0.85498\\
0.95417 0.85507\\
0.95416 0.85520\\
0.95415 0.85530\\
0.95414 0.85539\\
0.95411 0.85551\\
0.95409 0.85562\\
0.95406 0.85571\\
0.95403 0.85583\\
0.95402 0.85593\\
0.95401 0.85602\\
0.95399 0.85615\\
0.95398 0.85625\\
0.95397 0.85634\\
0.95394 0.85647\\
0.95391 0.85657\\
0.95390 0.85666\\
0.95388 0.85679\\
0.95387 0.85689\\
0.95385 0.85698\\
0.95382 0.85711\\
0.95381 0.85721\\
0.95380 0.85730\\
0.95377 0.85742\\
0.95377 0.85753\\
0.95376 0.85762\\
0.95375 0.85774\\
0.95374 0.85785\\
0.95372 0.85793\\
0.95371 0.85806\\
0.95370 0.85816\\
0.95367 0.85825\\
0.95364 0.85838\\
0.95363 0.85848\\
0.95361 0.85857\\
0.95358 0.85870\\
0.95356 0.85880\\
0.95354 0.85889\\
0.95351 0.85902\\
0.95350 0.85912\\
0.95348 0.85921\\
0.95346 0.85934\\
0.95345 0.85944\\
0.95343 0.85953\\
0.95340 0.85965\\
0.95338 0.85976\\
0.95336 0.85985\\
0.95334 0.85997\\
0.95333 0.86007\\
0.95331 0.86016\\
0.95330 0.86029\\
0.95329 0.86039\\
0.95327 0.86048\\
0.95324 0.86061\\
0.95322 0.86071\\
0.95321 0.86080\\
0.95319 0.86093\\
0.95317 0.86103\\
0.95315 0.86112\\
0.95314 0.86125\\
0.95312 0.86135\\
0.95311 0.86144\\
0.95310 0.86157\\
0.95308 0.86167\\
0.95306 0.86176\\
0.95305 0.86188\\
0.95304 0.86199\\
0.95302 0.86207\\
0.95300 0.86220\\
0.95298 0.86230\\
0.95297 0.86239\\
0.95295 0.86252\\
0.95292 0.86262\\
0.95291 0.86271\\
0.95289 0.86284\\
0.95288 0.86294\\
0.95285 0.86303\\
0.95282 0.86316\\
0.95279 0.86326\\
0.95278 0.86335\\
0.95275 0.86348\\
0.95273 0.86358\\
0.95271 0.86367\\
0.95268 0.86379\\
0.95266 0.86390\\
0.95264 0.86399\\
0.95259 0.86411\\
0.95257 0.86421\\
0.95254 0.86430\\
0.95250 0.86443\\
0.95250 0.86453\\
0.95249 0.86462\\
0.95246 0.86475\\
0.95245 0.86485\\
0.95243 0.86494\\
0.95241 0.86507\\
0.95240 0.86517\\
0.95237 0.86526\\
0.95233 0.86539\\
0.95232 0.86549\\
0.95230 0.86558\\
0.95227 0.86571\\
0.95225 0.86581\\
0.95222 0.86590\\
0.95220 0.86602\\
0.95216 0.86613\\
0.95215 0.86621\\
0.95212 0.86634\\
0.95210 0.86644\\
0.95208 0.86653\\
0.95206 0.86666\\
0.95203 0.86676\\
0.95200 0.86685\\
0.95198 0.86698\\
0.95194 0.86708\\
0.95193 0.86717\\
0.95191 0.86730\\
0.95188 0.86740\\
0.95188 0.86749\\
0.95184 0.86762\\
0.95183 0.86772\\
0.95182 0.86781\\
0.95180 0.86793\\
0.95178 0.86804\\
0.95176 0.86813\\
0.95174 0.86825\\
0.95173 0.86836\\
0.95172 0.86844\\
0.95169 0.86857\\
0.95166 0.86867\\
0.95164 0.86876\\
0.95162 0.86889\\
0.95161 0.86899\\
0.95160 0.86908\\
0.95156 0.86921\\
0.95154 0.86931\\
0.95151 0.86940\\
0.95148 0.86953\\
0.95147 0.86963\\
0.95146 0.86972\\
0.95143 0.86985\\
0.95141 0.86995\\
0.95138 0.87004\\
0.95136 0.87016\\
0.95134 0.87027\\
0.95133 0.87036\\
0.95130 0.87048\\
0.95128 0.87058\\
0.95126 0.87067\\
0.95123 0.87080\\
0.95121 0.87090\\
0.95118 0.87099\\
0.95115 0.87112\\
0.95110 0.87122\\
0.95108 0.87131\\
0.95104 0.87144\\
0.95102 0.87154\\
0.95100 0.87163\\
0.95097 0.87176\\
0.95092 0.87186\\
0.95087 0.87195\\
0.95085 0.87207\\
0.95083 0.87218\\
0.95080 0.87227\\
0.95077 0.87239\\
0.95073 0.87250\\
0.95070 0.87258\\
0.95067 0.87271\\
0.95064 0.87281\\
0.95061 0.87290\\
0.95058 0.87303\\
0.95054 0.87313\\
0.95052 0.87322\\
0.95049 0.87335\\
0.95046 0.87345\\
0.95044 0.87354\\
0.95042 0.87367\\
0.95040 0.87377\\
0.95038 0.87386\\
0.95032 0.87399\\
0.95029 0.87409\\
0.95026 0.87418\\
0.95023 0.87430\\
0.95021 0.87441\\
0.95018 0.87450\\
0.95015 0.87462\\
0.95012 0.87472\\
0.95011 0.87481\\
0.95006 0.87494\\
0.95004 0.87504\\
0.95000 0.87513\\
0.94997 0.87526\\
0.94993 0.87536\\
0.94991 0.87545\\
0.94988 0.87558\\
0.94987 0.87568\\
0.94984 0.87577\\
0.94982 0.87590\\
0.94979 0.87600\\
0.94976 0.87609\\
0.94972 0.87621\\
0.94969 0.87632\\
0.94966 0.87641\\
0.94964 0.87653\\
0.94962 0.87664\\
0.94961 0.87672\\
0.94959 0.87685\\
0.94957 0.87695\\
0.94954 0.87704\\
0.94952 0.87717\\
0.94949 0.87727\\
0.94947 0.87736\\
0.94942 0.87749\\
0.94938 0.87759\\
0.94936 0.87768\\
0.94934 0.87781\\
0.94931 0.87791\\
0.94927 0.87800\\
0.94923 0.87813\\
0.94921 0.87823\\
0.94916 0.87832\\
0.94912 0.87844\\
0.94908 0.87855\\
0.94905 0.87864\\
0.94902 0.87876\\
0.94898 0.87886\\
0.94896 0.87895\\
0.94892 0.87908\\
0.94889 0.87918\\
0.94887 0.87927\\
0.94883 0.87940\\
0.94881 0.87950\\
0.94877 0.87959\\
0.94874 0.87972\\
0.94872 0.87982\\
0.94870 0.87991\\
0.94865 0.88004\\
0.94859 0.88014\\
0.94856 0.88023\\
0.94852 0.88036\\
0.94850 0.88046\\
0.94846 0.88055\\
0.94840 0.88067\\
0.94838 0.88078\\
0.94836 0.88086\\
0.94833 0.88099\\
0.94831 0.88109\\
0.94827 0.88118\\
0.94823 0.88131\\
0.94819 0.88141\\
0.94818 0.88150\\
0.94810 0.88163\\
0.94807 0.88173\\
0.94804 0.88182\\
0.94802 0.88195\\
0.94795 0.88205\\
0.94791 0.88214\\
0.94786 0.88227\\
0.94785 0.88237\\
0.94783 0.88246\\
0.94777 0.88258\\
0.94773 0.88269\\
0.94771 0.88278\\
0.94768 0.88290\\
0.94764 0.88300\\
0.94762 0.88309\\
0.94758 0.88322\\
0.94754 0.88332\\
0.94751 0.88341\\
0.94745 0.88354\\
0.94742 0.88364\\
0.94738 0.88373\\
0.94736 0.88386\\
0.94732 0.88396\\
0.94729 0.88405\\
0.94724 0.88418\\
0.94720 0.88428\\
0.94718 0.88437\\
0.94713 0.88450\\
0.94710 0.88460\\
0.94708 0.88469\\
0.94702 0.88481\\
0.94700 0.88492\\
0.94698 0.88500\\
0.94691 0.88513\\
0.94685 0.88523\\
0.94680 0.88532\\
0.94676 0.88545\\
0.94672 0.88555\\
0.94667 0.88564\\
0.94663 0.88577\\
0.94658 0.88587\\
0.94655 0.88596\\
0.94651 0.88609\\
0.94646 0.88619\\
0.94638 0.88628\\
0.94630 0.88641\\
0.94627 0.88651\\
0.94621 0.88660\\
0.94617 0.88672\\
0.94613 0.88683\\
0.94611 0.88692\\
0.94608 0.88704\\
0.94604 0.88715\\
0.94601 0.88723\\
0.94595 0.88736\\
0.94591 0.88746\\
0.94585 0.88755\\
0.94582 0.88768\\
0.94574 0.88778\\
0.94572 0.88787\\
0.94562 0.88800\\
0.94559 0.88810\\
0.94553 0.88819\\
0.94550 0.88832\\
0.94548 0.88842\\
0.94544 0.88851\\
0.94533 0.88864\\
0.94530 0.88874\\
0.94527 0.88883\\
0.94520 0.88895\\
0.94515 0.88906\\
0.94514 0.88915\\
0.94510 0.88927\\
0.94507 0.88937\\
0.94502 0.88946\\
0.94497 0.88959\\
0.94493 0.88969\\
0.94489 0.88978\\
0.94479 0.88991\\
0.94473 0.89001\\
0.94467 0.89010\\
0.94460 0.89023\\
0.94457 0.89033\\
0.94454 0.89042\\
0.94451 0.89055\\
0.94444 0.89065\\
0.94440 0.89074\\
0.94436 0.89086\\
0.94430 0.89097\\
0.94427 0.89106\\
0.94421 0.89118\\
0.94417 0.89129\\
0.94413 0.89137\\
0.94405 0.89150\\
0.94401 0.89160\\
0.94397 0.89169\\
0.94385 0.89182\\
0.94376 0.89192\\
0.94373 0.89201\\
0.94370 0.89214\\
0.94364 0.89224\\
0.94358 0.89233\\
0.94344 0.89246\\
0.94336 0.89256\\
0.94331 0.89265\\
0.94322 0.89278\\
0.94316 0.89288\\
0.94313 0.89297\\
0.94305 0.89309\\
0.94297 0.89320\\
0.94292 0.89329\\
0.94282 0.89341\\
0.94270 0.89351\\
0.94264 0.89360\\
0.94258 0.89373\\
0.94252 0.89383\\
0.94248 0.89392\\
0.94242 0.89405\\
0.94237 0.89415\\
0.94232 0.89424\\
0.94224 0.89437\\
0.94217 0.89447\\
0.94213 0.89456\\
0.94204 0.89469\\
0.94199 0.89479\\
0.94196 0.89488\\
0.94189 0.89501\\
0.94185 0.89511\\
0.94180 0.89520\\
0.94173 0.89532\\
0.94171 0.89543\\
0.94163 0.89551\\
0.94153 0.89564\\
0.94148 0.89574\\
0.94145 0.89583\\
0.94138 0.89596\\
0.94130 0.89606\\
0.94126 0.89615\\
0.94116 0.89628\\
0.94112 0.89638\\
0.94109 0.89647\\
0.94097 0.89660\\
0.94091 0.89670\\
0.94087 0.89679\\
0.94080 0.89692\\
0.94076 0.89702\\
0.94068 0.89711\\
0.94057 0.89723\\
0.94052 0.89734\\
0.94047 0.89743\\
0.94039 0.89755\\
0.94031 0.89765\\
0.94027 0.89774\\
0.94020 0.89787\\
0.94009 0.89797\\
0.94004 0.89806\\
0.93994 0.89819\\
0.93990 0.89829\\
0.93982 0.89838\\
0.93975 0.89851\\
0.93970 0.89861\\
0.93965 0.89870\\
0.93957 0.89883\\
0.93951 0.89893\\
0.93943 0.89902\\
0.93932 0.89915\\
0.93922 0.89925\\
0.93916 0.89934\\
0.93910 0.89946\\
0.93903 0.89957\\
0.93898 0.89965\\
0.93887 0.89978\\
0.93882 0.89988\\
0.93877 0.89997\\
0.93864 0.90010\\
0.93856 0.90020\\
0.93851 0.90029\\
0.93840 0.90042\\
0.93832 0.90052\\
0.93825 0.90061\\
0.93819 0.90074\\
0.93815 0.90084\\
0.93810 0.90093\\
0.93794 0.90106\\
0.93786 0.90116\\
0.93782 0.90125\\
0.93773 0.90137\\
0.93765 0.90148\\
0.93761 0.90157\\
0.93750 0.90169\\
0.93746 0.90179\\
0.93740 0.90188\\
0.93730 0.90201\\
0.93723 0.90211\\
0.93717 0.90220\\
0.93712 0.90233\\
0.93699 0.90243\\
0.93690 0.90252\\
0.93682 0.90265\\
0.93675 0.90275\\
0.93673 0.90284\\
0.93666 0.90297\\
0.93660 0.90307\\
0.93656 0.90316\\
0.93646 0.90329\\
0.93637 0.90339\\
0.93622 0.90348\\
0.93612 0.90360\\
0.93603 0.90371\\
0.93600 0.90379\\
0.93589 0.90392\\
0.93575 0.90402\\
0.93568 0.90411\\
0.93555 0.90424\\
0.93551 0.90434\\
0.93540 0.90443\\
0.93532 0.90456\\
0.93526 0.90466\\
0.93515 0.90475\\
0.93505 0.90488\\
0.93499 0.90498\\
0.93490 0.90507\\
0.93481 0.90520\\
0.93473 0.90530\\
0.93466 0.90539\\
0.93458 0.90551\\
0.93449 0.90562\\
0.93439 0.90571\\
0.93431 0.90583\\
0.93425 0.90594\\
0.93420 0.90602\\
0.93411 0.90615\\
0.93401 0.90625\\
0.93397 0.90634\\
0.93385 0.90647\\
0.93373 0.90657\\
0.93369 0.90666\\
0.93352 0.90679\\
0.93337 0.90689\\
0.93328 0.90698\\
0.93321 0.90711\\
0.93309 0.90721\\
0.93299 0.90730\\
0.93288 0.90743\\
0.93283 0.90753\\
0.93275 0.90762\\
0.93261 0.90774\\
0.93253 0.90785\\
0.93246 0.90794\\
0.93239 0.90806\\
0.93229 0.90816\\
0.93222 0.90825\\
0.93212 0.90838\\
0.93198 0.90848\\
0.93190 0.90857\\
0.93176 0.90870\\
0.93169 0.90880\\
0.93163 0.90889\\
0.93152 0.90902\\
0.93143 0.90912\\
0.93133 0.90921\\
0.93121 0.90934\\
0.93107 0.90944\\
0.93099 0.90953\\
0.93089 0.90965\\
0.93079 0.90976\\
0.93070 0.90985\\
0.93065 0.90997\\
0.93048 0.91008\\
0.93044 0.91016\\
0.93036 0.91029\\
0.93019 0.91039\\
0.93014 0.91048\\
0.93001 0.91061\\
0.92997 0.91071\\
0.92990 0.91080\\
0.92975 0.91093\\
0.92965 0.91103\\
0.92959 0.91112\\
0.92947 0.91125\\
0.92938 0.91135\\
0.92935 0.91144\\
0.92924 0.91157\\
0.92912 0.91167\\
0.92907 0.91176\\
0.92894 0.91188\\
0.92882 0.91199\\
0.92878 0.91208\\
0.92863 0.91220\\
0.92853 0.91230\\
0.92838 0.91239\\
0.92828 0.91252\\
0.92817 0.91262\\
0.92812 0.91271\\
0.92805 0.91284\\
0.92796 0.91294\\
0.92785 0.91303\\
0.92779 0.91316\\
0.92770 0.91326\\
0.92762 0.91335\\
0.92752 0.91348\\
0.92745 0.91358\\
0.92738 0.91367\\
0.92728 0.91380\\
0.92722 0.91390\\
0.92715 0.91399\\
0.92702 0.91411\\
0.92694 0.91422\\
0.92686 0.91430\\
0.92673 0.91443\\
0.92668 0.91453\\
0.92658 0.91462\\
0.92646 0.91475\\
0.92638 0.91485\\
0.92628 0.91494\\
0.92616 0.91507\\
0.92610 0.91517\\
0.92605 0.91526\\
0.92594 0.91539\\
0.92590 0.91549\\
0.92579 0.91558\\
0.92569 0.91571\\
0.92562 0.91581\\
0.92552 0.91590\\
0.92539 0.91602\\
0.92532 0.91613\\
0.92524 0.91622\\
0.92511 0.91634\\
0.92500 0.91644\\
0.92490 0.91653\\
0.92466 0.91666\\
0.92460 0.91676\\
0.92452 0.91685\\
0.92431 0.91698\\
0.92424 0.91708\\
0.92413 0.91717\\
0.92395 0.91730\\
0.92384 0.91740\\
0.92378 0.91749\\
0.92367 0.91762\\
0.92357 0.91772\\
0.92338 0.91781\\
0.92327 0.91794\\
0.92311 0.91804\\
0.92301 0.91813\\
0.92286 0.91825\\
0.92273 0.91836\\
0.92270 0.91844\\
0.92258 0.91857\\
0.92251 0.91867\\
0.92244 0.91876\\
0.92226 0.91889\\
0.92220 0.91899\\
0.92211 0.91908\\
0.92197 0.91921\\
0.92185 0.91931\\
0.92178 0.91940\\
0.92169 0.91953\\
0.92166 0.91963\\
0.92160 0.91972\\
0.92150 0.91985\\
0.92135 0.91995\\
0.92120 0.92004\\
0.92102 0.92016\\
0.92093 0.92027\\
0.92082 0.92036\\
0.92073 0.92048\\
0.92064 0.92058\\
0.92054 0.92067\\
0.92034 0.92080\\
0.92026 0.92090\\
0.92017 0.92099\\
0.92003 0.92112\\
0.91987 0.92122\\
0.91978 0.92131\\
0.91961 0.92144\\
0.91948 0.92154\\
0.91934 0.92163\\
0.91926 0.92176\\
0.91921 0.92186\\
0.91917 0.92195\\
0.91906 0.92208\\
0.91896 0.92218\\
0.91887 0.92227\\
0.91876 0.92239\\
0.91860 0.92250\\
0.91843 0.92259\\
0.91834 0.92271\\
0.91819 0.92281\\
0.91809 0.92290\\
0.91795 0.92303\\
0.91785 0.92313\\
0.91776 0.92322\\
0.91765 0.92335\\
0.91751 0.92345\\
0.91736 0.92354\\
0.91727 0.92367\\
0.91719 0.92377\\
0.91708 0.92386\\
0.91691 0.92399\\
0.91682 0.92409\\
0.91674 0.92418\\
0.91661 0.92430\\
0.91655 0.92441\\
0.91647 0.92450\\
0.91634 0.92462\\
0.91623 0.92473\\
0.91611 0.92481\\
0.91603 0.92494\\
0.91590 0.92504\\
0.91585 0.92513\\
0.91571 0.92526\\
0.91552 0.92536\\
0.91544 0.92545\\
0.91527 0.92558\\
0.91518 0.92568\\
0.91504 0.92577\\
0.91492 0.92590\\
0.91481 0.92600\\
0.91472 0.92609\\
0.91454 0.92622\\
0.91445 0.92632\\
0.91433 0.92641\\
0.91426 0.92653\\
0.91413 0.92664\\
0.91403 0.92673\\
0.91386 0.92685\\
0.91379 0.92695\\
0.91366 0.92704\\
0.91352 0.92717\\
0.91337 0.92727\\
0.91331 0.92736\\
0.91311 0.92749\\
0.91295 0.92759\\
0.91282 0.92768\\
0.91259 0.92781\\
0.91249 0.92791\\
0.91234 0.92800\\
0.91218 0.92813\\
0.91203 0.92823\\
0.91196 0.92832\\
0.91179 0.92844\\
0.91161 0.92855\\
0.91135 0.92864\\
0.91122 0.92876\\
0.91103 0.92887\\
0.91097 0.92895\\
0.91084 0.92908\\
0.91061 0.92918\\
0.91049 0.92927\\
0.91030 0.92940\\
0.91021 0.92950\\
0.91006 0.92959\\
0.90988 0.92972\\
0.90981 0.92982\\
0.90974 0.92991\\
0.90958 0.93004\\
0.90942 0.93014\\
0.90934 0.93023\\
0.90920 0.93036\\
0.90908 0.93046\\
0.90901 0.93055\\
0.90892 0.93067\\
0.90875 0.93078\\
0.90868 0.93087\\
0.90854 0.93099\\
0.90837 0.93109\\
0.90827 0.93118\\
0.90812 0.93131\\
0.90802 0.93141\\
0.90785 0.93150\\
0.90772 0.93163\\
0.90764 0.93173\\
0.90746 0.93182\\
0.90734 0.93195\\
0.90724 0.93205\\
0.90708 0.93214\\
0.90691 0.93227\\
0.90666 0.93237\\
0.90652 0.93246\\
0.90637 0.93259\\
0.90624 0.93269\\
0.90616 0.93278\\
0.90583 0.93290\\
0.90560 0.93301\\
0.90553 0.93309\\
0.90532 0.93322\\
0.90514 0.93332\\
0.90494 0.93341\\
0.90484 0.93354\\
0.90474 0.93364\\
0.90442 0.93373\\
0.90421 0.93386\\
0.90403 0.93396\\
0.90380 0.93405\\
0.90369 0.93418\\
0.90357 0.93428\\
0.90345 0.93437\\
0.90334 0.93450\\
0.90315 0.93460\\
0.90300 0.93469\\
0.90263 0.93481\\
0.90242 0.93492\\
0.90231 0.93501\\
0.90203 0.93513\\
0.90183 0.93523\\
0.90166 0.93532\\
0.90143 0.93545\\
0.90120 0.93555\\
0.90104 0.93564\\
0.90078 0.93577\\
0.90064 0.93587\\
0.90046 0.93596\\
0.90028 0.93609\\
0.90004 0.93619\\
0.89978 0.93628\\
0.89949 0.93641\\
0.89933 0.93651\\
0.89918 0.93660\\
0.89880 0.93673\\
0.89860 0.93683\\
0.89847 0.93692\\
0.89827 0.93704\\
0.89808 0.93715\\
0.89779 0.93723\\
0.89761 0.93736\\
0.89738 0.93746\\
0.89717 0.93755\\
0.89690 0.93768\\
0.89656 0.93778\\
0.89639 0.93787\\
0.89618 0.93800\\
0.89604 0.93810\\
0.89594 0.93819\\
0.89571 0.93832\\
0.89554 0.93842\\
0.89536 0.93851\\
0.89495 0.93864\\
0.89472 0.93874\\
0.89455 0.93883\\
0.89444 0.93895\\
0.89405 0.93906\\
0.89382 0.93915\\
0.89337 0.93927\\
0.89313 0.93938\\
0.89282 0.93946\\
0.89228 0.93959\\
0.89186 0.93969\\
0.89163 0.93978\\
0.89117 0.93991\\
0.89101 0.94001\\
0.89090 0.94010\\
0.89049 0.94023\\
0.89026 0.94033\\
0.88984 0.94042\\
0.88937 0.94055\\
0.88914 0.94065\\
0.88858 0.94074\\
0.88823 0.94087\\
0.88760 0.94097\\
0.88700 0.94106\\
0.88653 0.94118\\
0.88618 0.94129\\
0.88579 0.94138\\
0.88539 0.94150\\
0.88500 0.94160\\
0.88457 0.94169\\
0.88410 0.94182\\
0.88356 0.94192\\
0.88321 0.94201\\
0.88285 0.94214\\
0.88258 0.94224\\
0.88222 0.94233\\
0.88169 0.94246\\
0.88111 0.94256\\
0.88057 0.94265\\
0.87994 0.94278\\
0.87929 0.94288\\
0.87856 0.94297\\
0.87798 0.94309\\
0.87756 0.94320\\
0.87713 0.94329\\
0.87666 0.94341\\
0.87623 0.94352\\
0.87562 0.94360\\
0.87520 0.94373\\
0.87472 0.94383\\
0.87426 0.94392\\
0.87362 0.94405\\
0.87293 0.94415\\
0.87227 0.94424\\
0.87155 0.94437\\
0.87101 0.94447\\
0.87069 0.94456\\
0.87023 0.94469\\
0.86957 0.94479\\
0.86920 0.94488\\
0.86870 0.94501\\
0.86817 0.94511\\
0.86783 0.94520\\
0.86708 0.94532\\
0.86675 0.94543\\
0.86634 0.94552\\
0.86590 0.94564\\
0.86535 0.94574\\
0.86491 0.94583\\
0.86436 0.94596\\
0.86415 0.94606\\
0.86360 0.94615\\
0.86298 0.94628\\
0.86229 0.94638\\
0.86141 0.94647\\
0.86088 0.94660\\
0.86043 0.94670\\
0.85994 0.94679\\
0.85940 0.94692\\
0.85893 0.94702\\
0.85846 0.94711\\
0.85788 0.94723\\
0.85763 0.94734\\
0.85738 0.94743\\
0.85691 0.94755\\
0.85655 0.94766\\
0.85606 0.94774\\
0.85570 0.94787\\
0.85541 0.94797\\
0.85517 0.94806\\
0.85463 0.94819\\
0.85437 0.94829\\
0.85387 0.94838\\
0.85311 0.94851\\
0.85249 0.94861\\
0.85198 0.94870\\
0.85135 0.94883\\
0.85058 0.94893\\
0.85015 0.94902\\
0.84987 0.94915\\
0.84944 0.94925\\
0.84924 0.94934\\
0.84838 0.94946\\
0.84769 0.94957\\
0.84736 0.94966\\
0.84701 0.94978\\
0.84665 0.94988\\
0.84641 0.94997\\
0.84582 0.95010\\
0.84545 0.95020\\
0.84522 0.95029\\
0.84500 0.95042\\
0.84456 0.95052\\
0.84427 0.95061\\
0.84352 0.95074\\
0.84296 0.95084\\
0.84278 0.95093\\
0.84240 0.95106\\
0.84208 0.95116\\
0.84168 0.95125\\
0.84139 0.95138\\
0.84104 0.95148\\
0.84051 0.95157\\
0.83995 0.95169\\
0.83951 0.95180\\
0.83916 0.95188\\
0.83864 0.95201\\
0.83780 0.95211\\
0.83758 0.95220\\
0.83717 0.95233\\
0.83695 0.95243\\
0.83668 0.95252\\
0.83612 0.95265\\
0.83554 0.95275\\
0.83521 0.95284\\
0.83484 0.95297\\
0.83454 0.95307\\
0.83438 0.95316\\
0.83316 0.95329\\
0.83279 0.95339\\
0.83244 0.95348\\
0.83213 0.95360\\
0.83154 0.95371\\
0.83122 0.95380\\
0.83069 0.95392\\
0.83037 0.95402\\
0.82989 0.95411\\
0.82957 0.95424\\
0.82926 0.95434\\
0.82906 0.95443\\
0.82874 0.95456\\
0.82857 0.95466\\
0.82829 0.95475\\
0.82772 0.95488\\
0.82727 0.95498\\
0.82699 0.95507\\
0.82619 0.95520\\
0.82567 0.95530\\
0.82539 0.95539\\
0.82496 0.95552\\
0.82447 0.95562\\
0.82416 0.95571\\
0.82357 0.95583\\
0.82324 0.95594\\
0.82282 0.95602\\
0.82222 0.95615\\
0.82176 0.95625\\
0.82163 0.95634\\
0.82104 0.95647\\
0.82042 0.95657\\
0.82001 0.95666\\
0.81961 0.95679\\
0.81939 0.95689\\
0.81901 0.95698\\
0.81847 0.95711\\
0.81805 0.95721\\
0.81775 0.95730\\
0.81727 0.95743\\
0.81679 0.95753\\
0.81641 0.95762\\
0.81571 0.95774\\
0.81530 0.95785\\
0.81507 0.95794\\
0.81467 0.95806\\
0.81439 0.95817\\
0.81384 0.95825\\
0.81344 0.95838\\
0.81326 0.95848\\
0.81290 0.95857\\
0.81252 0.95870\\
0.81214 0.95880\\
0.81187 0.95889\\
0.81101 0.95902\\
0.81070 0.95912\\
0.80986 0.95921\\
0.80936 0.95934\\
0.80888 0.95944\\
0.80856 0.95953\\
0.80830 0.95966\\
0.80812 0.95976\\
0.80775 0.95985\\
0.80708 0.95997\\
0.80662 0.96008\\
0.80611 0.96017\\
0.80554 0.96029\\
0.80514 0.96039\\
0.80477 0.96048\\
0.80413 0.96061\\
0.80393 0.96071\\
0.80377 0.96080\\
0.80330 0.96093\\
0.80264 0.96103\\
0.80232 0.96112\\
0.80191 0.96125\\
0.80145 0.96135\\
0.80095 0.96144\\
0.80054 0.96157\\
0.80007 0.96167\\
0.79974 0.96176\\
0.79906 0.96188\\
0.79864 0.96199\\
0.79839 0.96208\\
0.79792 0.96220\\
0.79762 0.96231\\
0.79722 0.96239\\
0.79661 0.96252\\
0.79618 0.96262\\
0.79576 0.96271\\
0.79525 0.96284\\
0.79490 0.96294\\
0.79462 0.96303\\
0.79438 0.96316\\
0.79369 0.96326\\
0.79344 0.96335\\
0.79289 0.96348\\
0.79233 0.96358\\
0.79196 0.96367\\
0.79105 0.96380\\
0.79051 0.96390\\
0.79004 0.96399\\
0.78956 0.96411\\
0.78910 0.96422\\
0.78886 0.96431\\
0.78849 0.96443\\
0.78824 0.96453\\
0.78789 0.96462\\
0.78744 0.96475\\
0.78715 0.96485\\
0.78671 0.96494\\
0.78604 0.96507\\
0.78584 0.96517\\
0.78553 0.96526\\
0.78494 0.96539\\
0.78453 0.96549\\
0.78418 0.96558\\
0.78358 0.96571\\
0.78301 0.96581\\
0.78260 0.96590\\
0.78218 0.96603\\
0.78186 0.96613\\
0.78150 0.96622\\
0.78111 0.96634\\
0.78075 0.96645\\
0.78036 0.96653\\
0.77978 0.96666\\
0.77950 0.96676\\
0.77898 0.96685\\
0.77834 0.96698\\
0.77789 0.96708\\
0.77766 0.96717\\
0.77720 0.96730\\
0.77667 0.96740\\
0.77634 0.96749\\
0.77546 0.96762\\
0.77509 0.96772\\
0.77477 0.96781\\
0.77425 0.96794\\
0.77383 0.96804\\
0.77341 0.96813\\
0.77294 0.96825\\
0.77264 0.96836\\
0.77247 0.96845\\
0.77183 0.96857\\
0.77143 0.96867\\
0.77079 0.96876\\
0.77033 0.96889\\
0.76989 0.96899\\
0.76971 0.96908\\
0.76906 0.96921\\
0.76865 0.96931\\
0.76830 0.96940\\
0.76775 0.96953\\
0.76733 0.96963\\
0.76689 0.96972\\
0.76641 0.96985\\
0.76615 0.96995\\
0.76581 0.97004\\
0.76525 0.97017\\
0.76462 0.97027\\
0.76414 0.97036\\
0.76368 0.97048\\
0.76319 0.97059\\
0.76272 0.97067\\
0.76222 0.97080\\
0.76179 0.97090\\
0.76138 0.97099\\
0.76092 0.97112\\
0.76046 0.97122\\
0.75994 0.97131\\
0.75913 0.97144\\
0.75878 0.97154\\
0.75841 0.97163\\
0.75803 0.97176\\
0.75755 0.97186\\
0.75690 0.97195\\
0.75638 0.97208\\
0.75580 0.97218\\
0.75541 0.97227\\
0.75474 0.97239\\
0.75428 0.97250\\
0.75383 0.97259\\
0.75325 0.97271\\
0.75301 0.97281\\
0.75261 0.97290\\
0.75195 0.97303\\
0.75161 0.97313\\
0.75144 0.97322\\
0.75092 0.97335\\
0.75057 0.97345\\
0.75030 0.97354\\
0.74972 0.97367\\
0.74926 0.97377\\
0.74904 0.97386\\
0.74868 0.97399\\
0.74828 0.97409\\
0.74781 0.97418\\
0.74720 0.97431\\
0.74672 0.97441\\
0.74653 0.97450\\
0.74605 0.97462\\
0.74564 0.97473\\
0.74498 0.97481\\
0.74367 0.97494\\
0.74329 0.97504\\
0.74271 0.97513\\
0.74230 0.97526\\
0.74186 0.97536\\
0.74154 0.97545\\
0.74074 0.97558\\
0.74010 0.97568\\
0.73966 0.97577\\
0.73922 0.97590\\
0.73876 0.97600\\
0.73867 0.97609\\
0.73810 0.97622\\
0.73756 0.97632\\
0.73696 0.97641\\
0.73612 0.97653\\
0.73557 0.97664\\
0.73524 0.97673\\
0.73450 0.97685\\
0.73417 0.97696\\
0.73393 0.97704\\
0.73326 0.97717\\
0.73247 0.97727\\
0.73209 0.97736\\
0.73165 0.97749\\
0.73122 0.97759\\
0.73089 0.97768\\
0.72991 0.97781\\
0.72931 0.97791\\
0.72884 0.97800\\
0.72790 0.97813\\
0.72722 0.97823\\
0.72673 0.97832\\
0.72613 0.97845\\
0.72551 0.97855\\
0.72516 0.97864\\
0.72448 0.97876\\
0.72399 0.97887\\
0.72344 0.97896\\
0.72189 0.97908\\
0.72140 0.97918\\
0.72093 0.97927\\
0.72020 0.97940\\
0.71976 0.97950\\
0.71901 0.97959\\
0.71841 0.97972\\
0.71769 0.97982\\
0.71699 0.97991\\
0.71627 0.98004\\
0.71564 0.98014\\
0.71512 0.98023\\
0.71434 0.98036\\
0.71373 0.98046\\
0.71325 0.98055\\
0.71262 0.98067\\
0.71188 0.98078\\
0.71146 0.98087\\
0.71087 0.98099\\
0.71064 0.98110\\
0.71002 0.98118\\
0.70909 0.98131\\
0.70813 0.98141\\
0.70738 0.98150\\
0.70702 0.98163\\
0.70651 0.98173\\
0.70616 0.98182\\
0.70470 0.98195\\
0.70408 0.98205\\
0.70327 0.98214\\
0.70219 0.98227\\
0.70164 0.98237\\
0.70124 0.98246\\
0.70041 0.98259\\
0.69983 0.98269\\
0.69908 0.98278\\
0.69826 0.98290\\
0.69723 0.98301\\
0.69644 0.98310\\
0.69537 0.98322\\
0.69459 0.98332\\
0.69408 0.98341\\
0.69279 0.98354\\
0.69236 0.98364\\
0.69196 0.98373\\
0.69128 0.98386\\
0.69074 0.98396\\
0.69001 0.98405\\
0.68920 0.98418\\
0.68851 0.98428\\
0.68821 0.98437\\
0.68749 0.98450\\
0.68698 0.98460\\
0.68628 0.98469\\
0.68584 0.98482\\
0.68541 0.98492\\
0.68506 0.98501\\
0.68425 0.98513\\
0.68338 0.98524\\
0.68318 0.98532\\
0.68212 0.98545\\
0.68169 0.98555\\
0.68107 0.98564\\
0.67997 0.98577\\
0.67928 0.98587\\
0.67854 0.98596\\
0.67748 0.98609\\
0.67658 0.98619\\
0.67605 0.98628\\
0.67513 0.98641\\
0.67459 0.98651\\
0.67393 0.98660\\
0.67338 0.98673\\
0.67261 0.98683\\
0.67222 0.98692\\
0.67127 0.98704\\
0.66996 0.98715\\
0.66897 0.98724\\
0.66715 0.98736\\
0.66613 0.98746\\
0.66472 0.98755\\
0.66362 0.98768\\
0.66305 0.98778\\
0.66242 0.98787\\
0.66177 0.98800\\
0.66080 0.98810\\
0.66048 0.98819\\
0.65856 0.98832\\
0.65789 0.98842\\
0.65651 0.98851\\
0.65549 0.98864\\
0.65501 0.98874\\
0.65393 0.98883\\
0.65306 0.98896\\
0.65236 0.98906\\
0.65161 0.98915\\
0.65063 0.98927\\
0.65000 0.98938\\
0.64921 0.98946\\
0.64846 0.98959\\
0.64770 0.98969\\
0.64709 0.98978\\
0.64639 0.98991\\
0.64565 0.99001\\
0.64496 0.99010\\
0.64366 0.99023\\
0.64265 0.99033\\
0.64175 0.99042\\
0.64011 0.99055\\
0.63873 0.99065\\
0.63769 0.99074\\
0.63651 0.99087\\
0.63546 0.99097\\
0.63504 0.99106\\
0.63380 0.99118\\
0.63205 0.99129\\
0.63103 0.99138\\
0.62986 0.99150\\
0.62835 0.99160\\
0.62709 0.99169\\
0.62500 0.99182\\
0.62354 0.99192\\
0.62205 0.99201\\
0.61893 0.99214\\
0.61760 0.99224\\
0.61614 0.99233\\
0.61356 0.99246\\
0.61174 0.99256\\
0.61069 0.99265\\
0.60941 0.99278\\
0.60833 0.99288\\
0.60623 0.99297\\
0.60488 0.99310\\
0.60341 0.99320\\
0.60132 0.99329\\
0.60005 0.99341\\
0.59760 0.99352\\
0.59663 0.99361\\
0.59509 0.99373\\
0.59201 0.99383\\
0.59079 0.99392\\
0.58932 0.99405\\
0.58752 0.99415\\
0.58649 0.99424\\
0.58503 0.99437\\
0.58300 0.99447\\
0.57970 0.99456\\
0.57771 0.99469\\
0.57579 0.99479\\
0.57454 0.99488\\
0.57200 0.99501\\
0.57132 0.99511\\
0.56767 0.99520\\
0.56273 0.99532\\
0.56087 0.99543\\
0.55853 0.99552\\
0.55624 0.99564\\
0.55507 0.99575\\
0.55228 0.99583\\
0.54755 0.99596\\
0.54627 0.99606\\
0.54409 0.99615\\
0.54040 0.99628\\
0.53839 0.99638\\
0.53576 0.99647\\
0.53311 0.99660\\
0.52967 0.99670\\
0.52542 0.99679\\
0.52007 0.99692\\
0.51733 0.99702\\
0.51546 0.99711\\
0.51239 0.99724\\
0.50997 0.99734\\
0.50835 0.99743\\
0.50378 0.99755\\
0.49831 0.99766\\
0.49548 0.99775\\
0.48651 0.99787\\
0.48145 0.99797\\
0.47762 0.99806\\
0.47123 0.99819\\
0.46739 0.99829\\
0.46147 0.99838\\
0.45161 0.99851\\
0.44553 0.99861\\
0.44046 0.99870\\
0.43217 0.99883\\
0.42374 0.99893\\
0.41600 0.99902\\
0.40218 0.99915\\
0.38679 0.99925\\
0.37776 0.99934\\
0.35284 0.99946\\
0.33880 0.99957\\
0.31583 0.99966\\
0.24719 0.99978\\
0.20518 0.99989\\
0.13321 0.99997\\
0.12956 1.00000\\
};
\addlegendentry{ \footnotesize  Node~1}
\addplot [semithick, color1]
table [row sep=\\, y index = {0},
y expr  = (1-\thisrowno{1})] {%
0.98623 0.00019\\
0.98552 0.00041\\
0.98519 0.00060\\
0.98495 0.00083\\
0.98474 0.00104\\
0.98456 0.00124\\
0.98444 0.00146\\
0.98428 0.00168\\
0.98418 0.00187\\
0.98410 0.00210\\
0.98396 0.00232\\
0.98391 0.00251\\
0.98384 0.00274\\
0.98377 0.00296\\
0.98373 0.00315\\
0.98365 0.00338\\
0.98360 0.00359\\
0.98357 0.00378\\
0.98351 0.00401\\
0.98346 0.00423\\
0.98341 0.00442\\
0.98335 0.00465\\
0.98329 0.00487\\
0.98327 0.00506\\
0.98321 0.00529\\
0.98317 0.00550\\
0.98313 0.00569\\
0.98308 0.00592\\
0.98305 0.00614\\
0.98301 0.00633\\
0.98298 0.00656\\
0.98294 0.00678\\
0.98291 0.00697\\
0.98285 0.00720\\
0.98282 0.00741\\
0.98280 0.00761\\
0.98278 0.00783\\
0.98273 0.00805\\
0.98272 0.00824\\
0.98270 0.00847\\
0.98267 0.00869\\
0.98265 0.00888\\
0.98262 0.00911\\
0.98259 0.00932\\
0.98257 0.00952\\
0.98255 0.00975\\
0.98250 0.00996\\
0.98248 0.01015\\
0.98246 0.01038\\
0.98243 0.01060\\
0.98241 0.01079\\
0.98239 0.01102\\
0.98237 0.01124\\
0.98235 0.01143\\
0.98232 0.01166\\
0.98230 0.01187\\
0.98228 0.01206\\
0.98226 0.01229\\
0.98224 0.01251\\
0.98223 0.01270\\
0.98221 0.01293\\
0.98218 0.01315\\
0.98216 0.01334\\
0.98214 0.01357\\
0.98212 0.01378\\
0.98211 0.01397\\
0.98208 0.01420\\
0.98207 0.01442\\
0.98205 0.01461\\
0.98203 0.01484\\
0.98202 0.01506\\
0.98200 0.01525\\
0.98198 0.01548\\
0.98197 0.01569\\
0.98196 0.01589\\
0.98194 0.01611\\
0.98192 0.01633\\
0.98191 0.01652\\
0.98189 0.01675\\
0.98187 0.01697\\
0.98185 0.01716\\
0.98182 0.01739\\
0.98181 0.01761\\
0.98180 0.01780\\
0.98178 0.01803\\
0.98177 0.01824\\
0.98175 0.01843\\
0.98173 0.01866\\
0.98171 0.01888\\
0.98170 0.01907\\
0.98168 0.01930\\
0.98166 0.01952\\
0.98164 0.01971\\
0.98162 0.01994\\
0.98160 0.02015\\
0.98159 0.02034\\
0.98157 0.02057\\
0.98155 0.02079\\
0.98154 0.02098\\
0.98153 0.02121\\
0.98152 0.02143\\
0.98151 0.02162\\
0.98150 0.02185\\
0.98148 0.02206\\
0.98147 0.02226\\
0.98146 0.02248\\
0.98144 0.02270\\
0.98143 0.02289\\
0.98142 0.02312\\
0.98141 0.02334\\
0.98139 0.02353\\
0.98138 0.02376\\
0.98136 0.02397\\
0.98135 0.02417\\
0.98134 0.02440\\
0.98133 0.02461\\
0.98132 0.02480\\
0.98130 0.02503\\
0.98129 0.02525\\
0.98127 0.02544\\
0.98126 0.02567\\
0.98124 0.02589\\
0.98123 0.02608\\
0.98122 0.02631\\
0.98121 0.02652\\
0.98120 0.02671\\
0.98120 0.02694\\
0.98119 0.02716\\
0.98118 0.02735\\
0.98117 0.02758\\
0.98116 0.02780\\
0.98115 0.02799\\
0.98113 0.02822\\
0.98112 0.02843\\
0.98111 0.02862\\
0.98110 0.02885\\
0.98109 0.02907\\
0.98109 0.02926\\
0.98107 0.02949\\
0.98106 0.02971\\
0.98105 0.02990\\
0.98103 0.03013\\
0.98101 0.03034\\
0.98100 0.03054\\
0.98098 0.03076\\
0.98098 0.03098\\
0.98097 0.03117\\
0.98095 0.03140\\
0.98094 0.03162\\
0.98093 0.03181\\
0.98092 0.03204\\
0.98091 0.03226\\
0.98090 0.03245\\
0.98089 0.03268\\
0.98087 0.03289\\
0.98086 0.03308\\
0.98085 0.03331\\
0.98084 0.03353\\
0.98083 0.03372\\
0.98081 0.03395\\
0.98080 0.03417\\
0.98080 0.03436\\
0.98079 0.03459\\
0.98078 0.03480\\
0.98077 0.03499\\
0.98076 0.03522\\
0.98075 0.03544\\
0.98074 0.03563\\
0.98074 0.03586\\
0.98073 0.03608\\
0.98072 0.03627\\
0.98071 0.03650\\
0.98070 0.03671\\
0.98069 0.03690\\
0.98067 0.03713\\
0.98067 0.03735\\
0.98066 0.03754\\
0.98065 0.03777\\
0.98063 0.03799\\
0.98063 0.03818\\
0.98062 0.03841\\
0.98061 0.03862\\
0.98060 0.03882\\
0.98059 0.03905\\
0.98058 0.03926\\
0.98057 0.03945\\
0.98057 0.03968\\
0.98056 0.03990\\
0.98054 0.04009\\
0.98053 0.04032\\
0.98053 0.04054\\
0.98052 0.04073\\
0.98051 0.04096\\
0.98050 0.04117\\
0.98049 0.04136\\
0.98048 0.04159\\
0.98047 0.04181\\
0.98046 0.04200\\
0.98046 0.04223\\
0.98045 0.04245\\
0.98044 0.04264\\
0.98043 0.04287\\
0.98042 0.04308\\
0.98042 0.04327\\
0.98041 0.04350\\
0.98040 0.04372\\
0.98039 0.04391\\
0.98038 0.04414\\
0.98037 0.04436\\
0.98036 0.04455\\
0.98035 0.04478\\
0.98034 0.04499\\
0.98033 0.04519\\
0.98033 0.04541\\
0.98032 0.04563\\
0.98031 0.04582\\
0.98030 0.04605\\
0.98029 0.04627\\
0.98028 0.04646\\
0.98027 0.04669\\
0.98027 0.04691\\
0.98026 0.04710\\
0.98025 0.04733\\
0.98024 0.04754\\
0.98023 0.04773\\
0.98023 0.04796\\
0.98022 0.04818\\
0.98021 0.04837\\
0.98020 0.04860\\
0.98019 0.04882\\
0.98019 0.04901\\
0.98018 0.04924\\
0.98017 0.04945\\
0.98017 0.04964\\
0.98016 0.04987\\
0.98015 0.05009\\
0.98015 0.05028\\
0.98014 0.05051\\
0.98013 0.05073\\
0.98012 0.05092\\
0.98012 0.05115\\
0.98011 0.05136\\
0.98010 0.05155\\
0.98009 0.05178\\
0.98008 0.05200\\
0.98008 0.05219\\
0.98007 0.05242\\
0.98006 0.05264\\
0.98006 0.05283\\
0.98005 0.05306\\
0.98004 0.05327\\
0.98004 0.05347\\
0.98003 0.05369\\
0.98002 0.05391\\
0.98002 0.05410\\
0.98001 0.05433\\
0.98001 0.05455\\
0.98000 0.05474\\
0.98000 0.05497\\
0.97999 0.05519\\
0.97998 0.05538\\
0.97998 0.05561\\
0.97997 0.05582\\
0.97996 0.05601\\
0.97996 0.05624\\
0.97995 0.05646\\
0.97994 0.05665\\
0.97993 0.05688\\
0.97993 0.05710\\
0.97993 0.05729\\
0.97992 0.05752\\
0.97991 0.05773\\
0.97991 0.05792\\
0.97990 0.05815\\
0.97989 0.05837\\
0.97989 0.05856\\
0.97988 0.05879\\
0.97987 0.05901\\
0.97987 0.05920\\
0.97986 0.05943\\
0.97985 0.05964\\
0.97985 0.05984\\
0.97984 0.06006\\
0.97983 0.06028\\
0.97982 0.06047\\
0.97982 0.06070\\
0.97981 0.06092\\
0.97980 0.06111\\
0.97980 0.06134\\
0.97979 0.06155\\
0.97978 0.06175\\
0.97977 0.06198\\
0.97977 0.06219\\
0.97976 0.06238\\
0.97975 0.06261\\
0.97974 0.06283\\
0.97974 0.06302\\
0.97973 0.06325\\
0.97973 0.06347\\
0.97972 0.06366\\
0.97971 0.06389\\
0.97971 0.06410\\
0.97970 0.06429\\
0.97969 0.06452\\
0.97969 0.06474\\
0.97968 0.06493\\
0.97967 0.06516\\
0.97967 0.06538\\
0.97966 0.06557\\
0.97966 0.06580\\
0.97965 0.06601\\
0.97964 0.06620\\
0.97964 0.06643\\
0.97963 0.06665\\
0.97962 0.06684\\
0.97962 0.06707\\
0.97961 0.06729\\
0.97960 0.06748\\
0.97959 0.06771\\
0.97959 0.06792\\
0.97958 0.06812\\
0.97958 0.06834\\
0.97957 0.06856\\
0.97957 0.06875\\
0.97956 0.06898\\
0.97956 0.06920\\
0.97955 0.06939\\
0.97955 0.06962\\
0.97954 0.06984\\
0.97953 0.07003\\
0.97953 0.07026\\
0.97952 0.07047\\
0.97951 0.07066\\
0.97951 0.07089\\
0.97950 0.07111\\
0.97950 0.07130\\
0.97949 0.07153\\
0.97948 0.07175\\
0.97948 0.07194\\
0.97947 0.07217\\
0.97946 0.07238\\
0.97946 0.07257\\
0.97945 0.07280\\
0.97944 0.07302\\
0.97944 0.07321\\
0.97943 0.07344\\
0.97943 0.07366\\
0.97942 0.07385\\
0.97941 0.07408\\
0.97941 0.07429\\
0.97940 0.07449\\
0.97940 0.07471\\
0.97939 0.07493\\
0.97938 0.07512\\
0.97937 0.07535\\
0.97937 0.07557\\
0.97936 0.07576\\
0.97935 0.07599\\
0.97935 0.07620\\
0.97934 0.07640\\
0.97933 0.07663\\
0.97933 0.07684\\
0.97932 0.07703\\
0.97931 0.07726\\
0.97931 0.07748\\
0.97930 0.07767\\
0.97929 0.07790\\
0.97928 0.07812\\
0.97928 0.07831\\
0.97927 0.07854\\
0.97927 0.07875\\
0.97926 0.07894\\
0.97925 0.07917\\
0.97925 0.07939\\
0.97924 0.07958\\
0.97924 0.07981\\
0.97923 0.08003\\
0.97923 0.08022\\
0.97922 0.08045\\
0.97922 0.08066\\
0.97921 0.08085\\
0.97920 0.08108\\
0.97920 0.08130\\
0.97919 0.08149\\
0.97918 0.08172\\
0.97918 0.08194\\
0.97917 0.08213\\
0.97917 0.08236\\
0.97916 0.08257\\
0.97915 0.08277\\
0.97915 0.08299\\
0.97914 0.08321\\
0.97914 0.08340\\
0.97913 0.08363\\
0.97913 0.08385\\
0.97912 0.08404\\
0.97911 0.08427\\
0.97911 0.08449\\
0.97911 0.08468\\
0.97910 0.08491\\
0.97909 0.08512\\
0.97909 0.08531\\
0.97909 0.08554\\
0.97908 0.08576\\
0.97908 0.08595\\
0.97907 0.08618\\
0.97907 0.08640\\
0.97906 0.08659\\
0.97905 0.08682\\
0.97905 0.08703\\
0.97904 0.08722\\
0.97904 0.08745\\
0.97903 0.08767\\
0.97903 0.08786\\
0.97902 0.08809\\
0.97901 0.08831\\
0.97901 0.08850\\
0.97900 0.08873\\
0.97900 0.08894\\
0.97899 0.08913\\
0.97899 0.08936\\
0.97898 0.08958\\
0.97898 0.08977\\
0.97897 0.09000\\
0.97897 0.09022\\
0.97896 0.09041\\
0.97895 0.09064\\
0.97895 0.09085\\
0.97894 0.09105\\
0.97894 0.09128\\
0.97893 0.09149\\
0.97893 0.09168\\
0.97892 0.09191\\
0.97892 0.09213\\
0.97891 0.09232\\
0.97890 0.09255\\
0.97889 0.09277\\
0.97889 0.09296\\
0.97888 0.09319\\
0.97887 0.09340\\
0.97887 0.09359\\
0.97886 0.09382\\
0.97886 0.09404\\
0.97885 0.09423\\
0.97885 0.09446\\
0.97884 0.09468\\
0.97884 0.09487\\
0.97883 0.09510\\
0.97883 0.09531\\
0.97882 0.09550\\
0.97882 0.09573\\
0.97881 0.09595\\
0.97880 0.09614\\
0.97880 0.09637\\
0.97879 0.09659\\
0.97879 0.09678\\
0.97878 0.09701\\
0.97878 0.09722\\
0.97877 0.09742\\
0.97877 0.09764\\
0.97876 0.09786\\
0.97876 0.09805\\
0.97875 0.09828\\
0.97875 0.09850\\
0.97874 0.09869\\
0.97873 0.09892\\
0.97873 0.09914\\
0.97872 0.09933\\
0.97871 0.09956\\
0.97871 0.09977\\
0.97870 0.09996\\
0.97870 0.10019\\
0.97869 0.10041\\
0.97869 0.10060\\
0.97868 0.10083\\
0.97868 0.10105\\
0.97867 0.10124\\
0.97867 0.10147\\
0.97866 0.10168\\
0.97866 0.10187\\
0.97865 0.10210\\
0.97864 0.10232\\
0.97864 0.10251\\
0.97863 0.10274\\
0.97863 0.10296\\
0.97862 0.10315\\
0.97862 0.10338\\
0.97861 0.10359\\
0.97861 0.10378\\
0.97861 0.10401\\
0.97860 0.10423\\
0.97860 0.10442\\
0.97860 0.10465\\
0.97859 0.10487\\
0.97859 0.10506\\
0.97858 0.10529\\
0.97858 0.10550\\
0.97857 0.10570\\
0.97857 0.10592\\
0.97856 0.10614\\
0.97856 0.10633\\
0.97855 0.10656\\
0.97854 0.10678\\
0.97854 0.10697\\
0.97854 0.10720\\
0.97853 0.10742\\
0.97853 0.10761\\
0.97852 0.10784\\
0.97851 0.10805\\
0.97851 0.10824\\
0.97851 0.10847\\
0.97850 0.10869\\
0.97850 0.10888\\
0.97849 0.10911\\
0.97849 0.10933\\
0.97848 0.10952\\
0.97848 0.10975\\
0.97847 0.10996\\
0.97847 0.11015\\
0.97846 0.11038\\
0.97846 0.11060\\
0.97846 0.11079\\
0.97845 0.11102\\
0.97845 0.11124\\
0.97844 0.11143\\
0.97843 0.11166\\
0.97843 0.11187\\
0.97842 0.11207\\
0.97842 0.11229\\
0.97841 0.11251\\
0.97841 0.11270\\
0.97840 0.11293\\
0.97840 0.11315\\
0.97839 0.11334\\
0.97839 0.11357\\
0.97838 0.11378\\
0.97838 0.11398\\
0.97837 0.11421\\
0.97837 0.11442\\
0.97836 0.11461\\
0.97836 0.11484\\
0.97835 0.11506\\
0.97835 0.11525\\
0.97834 0.11548\\
0.97834 0.11570\\
0.97833 0.11589\\
0.97833 0.11612\\
0.97833 0.11633\\
0.97832 0.11652\\
0.97832 0.11675\\
0.97831 0.11697\\
0.97831 0.11716\\
0.97830 0.11739\\
0.97830 0.11761\\
0.97830 0.11780\\
0.97829 0.11803\\
0.97829 0.11824\\
0.97828 0.11843\\
0.97827 0.11866\\
0.97827 0.11888\\
0.97826 0.11907\\
0.97826 0.11930\\
0.97825 0.11952\\
0.97825 0.11971\\
0.97825 0.11994\\
0.97824 0.12015\\
0.97823 0.12035\\
0.97823 0.12057\\
0.97822 0.12079\\
0.97822 0.12098\\
0.97821 0.12121\\
0.97821 0.12143\\
0.97821 0.12162\\
0.97820 0.12185\\
0.97820 0.12207\\
0.97819 0.12226\\
0.97819 0.12249\\
0.97818 0.12270\\
0.97818 0.12289\\
0.97817 0.12312\\
0.97817 0.12334\\
0.97816 0.12353\\
0.97816 0.12376\\
0.97815 0.12398\\
0.97815 0.12417\\
0.97815 0.12440\\
0.97814 0.12461\\
0.97813 0.12480\\
0.97813 0.12503\\
0.97812 0.12525\\
0.97812 0.12544\\
0.97811 0.12567\\
0.97811 0.12589\\
0.97810 0.12608\\
0.97810 0.12631\\
0.97810 0.12652\\
0.97809 0.12671\\
0.97809 0.12694\\
0.97808 0.12716\\
0.97808 0.12735\\
0.97807 0.12758\\
0.97807 0.12780\\
0.97806 0.12799\\
0.97806 0.12822\\
0.97806 0.12843\\
0.97805 0.12863\\
0.97805 0.12886\\
0.97804 0.12907\\
0.97804 0.12926\\
0.97803 0.12949\\
0.97802 0.12971\\
0.97802 0.12990\\
0.97802 0.13013\\
0.97801 0.13035\\
0.97801 0.13054\\
0.97800 0.13077\\
0.97800 0.13098\\
0.97799 0.13117\\
0.97799 0.13140\\
0.97799 0.13162\\
0.97798 0.13181\\
0.97798 0.13204\\
0.97797 0.13226\\
0.97797 0.13245\\
0.97796 0.13268\\
0.97796 0.13289\\
0.97795 0.13308\\
0.97795 0.13331\\
0.97794 0.13353\\
0.97794 0.13372\\
0.97793 0.13395\\
0.97793 0.13417\\
0.97792 0.13436\\
0.97792 0.13459\\
0.97791 0.13480\\
0.97791 0.13500\\
0.97791 0.13522\\
0.97790 0.13544\\
0.97790 0.13563\\
0.97789 0.13586\\
0.97789 0.13608\\
0.97789 0.13627\\
0.97788 0.13650\\
0.97788 0.13672\\
0.97788 0.13691\\
0.97787 0.13714\\
0.97787 0.13735\\
0.97786 0.13754\\
0.97786 0.13777\\
0.97785 0.13799\\
0.97785 0.13818\\
0.97784 0.13841\\
0.97784 0.13863\\
0.97783 0.13882\\
0.97783 0.13905\\
0.97782 0.13926\\
0.97782 0.13945\\
0.97781 0.13968\\
0.97781 0.13990\\
0.97781 0.14009\\
0.97780 0.14032\\
0.97780 0.14054\\
0.97779 0.14073\\
0.97779 0.14096\\
0.97778 0.14117\\
0.97778 0.14136\\
0.97777 0.14159\\
0.97777 0.14181\\
0.97776 0.14200\\
0.97776 0.14223\\
0.97776 0.14245\\
0.97775 0.14264\\
0.97774 0.14287\\
0.97774 0.14308\\
0.97773 0.14328\\
0.97773 0.14351\\
0.97772 0.14372\\
0.97772 0.14391\\
0.97771 0.14414\\
0.97771 0.14436\\
0.97771 0.14455\\
0.97770 0.14478\\
0.97770 0.14500\\
0.97769 0.14519\\
0.97769 0.14542\\
0.97768 0.14563\\
0.97768 0.14582\\
0.97767 0.14605\\
0.97767 0.14627\\
0.97766 0.14646\\
0.97766 0.14669\\
0.97765 0.14691\\
0.97765 0.14710\\
0.97765 0.14733\\
0.97764 0.14754\\
0.97764 0.14773\\
0.97763 0.14796\\
0.97763 0.14818\\
0.97762 0.14837\\
0.97762 0.14860\\
0.97761 0.14882\\
0.97761 0.14901\\
0.97760 0.14924\\
0.97760 0.14945\\
0.97760 0.14965\\
0.97759 0.14987\\
0.97759 0.15009\\
0.97759 0.15028\\
0.97758 0.15051\\
0.97758 0.15073\\
0.97757 0.15092\\
0.97757 0.15115\\
0.97756 0.15136\\
0.97756 0.15156\\
0.97755 0.15179\\
0.97755 0.15200\\
0.97755 0.15219\\
0.97754 0.15242\\
0.97754 0.15264\\
0.97753 0.15283\\
0.97753 0.15306\\
0.97752 0.15328\\
0.97752 0.15347\\
0.97751 0.15370\\
0.97751 0.15391\\
0.97751 0.15410\\
0.97750 0.15433\\
0.97750 0.15455\\
0.97749 0.15474\\
0.97749 0.15497\\
0.97749 0.15519\\
0.97748 0.15538\\
0.97748 0.15561\\
0.97747 0.15582\\
0.97747 0.15601\\
0.97746 0.15624\\
0.97746 0.15646\\
0.97746 0.15665\\
0.97745 0.15688\\
0.97744 0.15710\\
0.97744 0.15729\\
0.97744 0.15752\\
0.97743 0.15773\\
0.97743 0.15793\\
0.97742 0.15815\\
0.97742 0.15837\\
0.97742 0.15856\\
0.97741 0.15879\\
0.97741 0.15901\\
0.97741 0.15920\\
0.97740 0.15943\\
0.97740 0.15965\\
0.97740 0.15984\\
0.97739 0.16007\\
0.97739 0.16028\\
0.97739 0.16047\\
0.97738 0.16070\\
0.97738 0.16092\\
0.97737 0.16111\\
0.97737 0.16134\\
0.97736 0.16156\\
0.97736 0.16175\\
0.97735 0.16198\\
0.97735 0.16219\\
0.97735 0.16238\\
0.97734 0.16261\\
0.97734 0.16283\\
0.97733 0.16302\\
0.97733 0.16325\\
0.97732 0.16347\\
0.97732 0.16366\\
0.97732 0.16389\\
0.97731 0.16410\\
0.97731 0.16430\\
0.97730 0.16452\\
0.97730 0.16474\\
0.97729 0.16493\\
0.97729 0.16516\\
0.97729 0.16538\\
0.97728 0.16557\\
0.97728 0.16580\\
0.97727 0.16601\\
0.97727 0.16621\\
0.97726 0.16644\\
0.97726 0.16665\\
0.97725 0.16684\\
0.97725 0.16707\\
0.97725 0.16729\\
0.97724 0.16748\\
0.97723 0.16771\\
0.97723 0.16793\\
0.97723 0.16812\\
0.97722 0.16835\\
0.97722 0.16856\\
0.97721 0.16875\\
0.97721 0.16898\\
0.97721 0.16920\\
0.97720 0.16939\\
0.97720 0.16962\\
0.97719 0.16984\\
0.97719 0.17003\\
0.97718 0.17026\\
0.97718 0.17047\\
0.97718 0.17066\\
0.97717 0.17089\\
0.97716 0.17111\\
0.97716 0.17130\\
0.97716 0.17153\\
0.97715 0.17175\\
0.97715 0.17194\\
0.97714 0.17217\\
0.97714 0.17238\\
0.97714 0.17258\\
0.97713 0.17280\\
0.97713 0.17302\\
0.97713 0.17321\\
0.97712 0.17344\\
0.97712 0.17366\\
0.97711 0.17385\\
0.97711 0.17408\\
0.97710 0.17430\\
0.97710 0.17449\\
0.97709 0.17472\\
0.97709 0.17493\\
0.97708 0.17512\\
0.97708 0.17535\\
0.97707 0.17557\\
0.97707 0.17576\\
0.97706 0.17599\\
0.97706 0.17621\\
0.97705 0.17640\\
0.97705 0.17663\\
0.97704 0.17684\\
0.97704 0.17703\\
0.97704 0.17726\\
0.97703 0.17748\\
0.97703 0.17767\\
0.97702 0.17790\\
0.97702 0.17812\\
0.97702 0.17831\\
0.97701 0.17854\\
0.97701 0.17875\\
0.97700 0.17894\\
0.97700 0.17917\\
0.97699 0.17939\\
0.97699 0.17958\\
0.97699 0.17981\\
0.97698 0.18003\\
0.97698 0.18022\\
0.97698 0.18045\\
0.97697 0.18066\\
0.97697 0.18086\\
0.97696 0.18109\\
0.97696 0.18130\\
0.97695 0.18149\\
0.97695 0.18172\\
0.97694 0.18194\\
0.97694 0.18213\\
0.97693 0.18236\\
0.97693 0.18258\\
0.97693 0.18277\\
0.97693 0.18300\\
0.97692 0.18321\\
0.97692 0.18340\\
0.97691 0.18363\\
0.97691 0.18385\\
0.97690 0.18404\\
0.97690 0.18427\\
0.97690 0.18449\\
0.97689 0.18468\\
0.97689 0.18491\\
0.97688 0.18512\\
0.97688 0.18531\\
0.97688 0.18554\\
0.97687 0.18576\\
0.97687 0.18595\\
0.97687 0.18618\\
0.97686 0.18640\\
0.97686 0.18659\\
0.97685 0.18682\\
0.97685 0.18703\\
0.97685 0.18723\\
0.97684 0.18745\\
0.97684 0.18767\\
0.97684 0.18786\\
0.97683 0.18809\\
0.97683 0.18831\\
0.97683 0.18850\\
0.97682 0.18873\\
0.97682 0.18895\\
0.97682 0.18914\\
0.97682 0.18937\\
0.97681 0.18958\\
0.97681 0.18977\\
0.97680 0.19000\\
0.97680 0.19022\\
0.97679 0.19041\\
0.97679 0.19064\\
0.97678 0.19086\\
0.97678 0.19105\\
0.97678 0.19128\\
0.97678 0.19149\\
0.97677 0.19168\\
0.97677 0.19191\\
0.97676 0.19213\\
0.97676 0.19232\\
0.97676 0.19255\\
0.97675 0.19277\\
0.97675 0.19296\\
0.97675 0.19319\\
0.97674 0.19340\\
0.97674 0.19359\\
0.97674 0.19382\\
0.97673 0.19404\\
0.97673 0.19423\\
0.97672 0.19446\\
0.97672 0.19468\\
0.97672 0.19487\\
0.97671 0.19510\\
0.97671 0.19531\\
0.97671 0.19551\\
0.97670 0.19573\\
0.97670 0.19595\\
0.97669 0.19614\\
0.97669 0.19637\\
0.97669 0.19659\\
0.97668 0.19678\\
0.97668 0.19701\\
0.97668 0.19723\\
0.97667 0.19742\\
0.97667 0.19765\\
0.97666 0.19786\\
0.97666 0.19805\\
0.97665 0.19828\\
0.97665 0.19850\\
0.97665 0.19869\\
0.97664 0.19892\\
0.97664 0.19914\\
0.97663 0.19933\\
0.97663 0.19956\\
0.97663 0.19977\\
0.97662 0.19996\\
0.97662 0.20019\\
0.97662 0.20041\\
0.97661 0.20060\\
0.97661 0.20083\\
0.97660 0.20105\\
0.97660 0.20124\\
0.97660 0.20147\\
0.97659 0.20168\\
0.97659 0.20188\\
0.97658 0.20210\\
0.97658 0.20232\\
0.97658 0.20251\\
0.97657 0.20274\\
0.97657 0.20296\\
0.97656 0.20315\\
0.97656 0.20338\\
0.97655 0.20359\\
0.97655 0.20379\\
0.97654 0.20402\\
0.97654 0.20423\\
0.97654 0.20442\\
0.97653 0.20465\\
0.97653 0.20487\\
0.97653 0.20506\\
0.97652 0.20529\\
0.97652 0.20551\\
0.97651 0.20570\\
0.97651 0.20593\\
0.97651 0.20614\\
0.97650 0.20633\\
0.97650 0.20656\\
0.97650 0.20678\\
0.97649 0.20697\\
0.97649 0.20720\\
0.97649 0.20742\\
0.97648 0.20761\\
0.97648 0.20784\\
0.97647 0.20805\\
0.97647 0.20824\\
0.97647 0.20847\\
0.97646 0.20869\\
0.97646 0.20888\\
0.97646 0.20911\\
0.97645 0.20933\\
0.97645 0.20952\\
0.97644 0.20975\\
0.97644 0.20996\\
0.97644 0.21016\\
0.97643 0.21038\\
0.97643 0.21060\\
0.97643 0.21079\\
0.97642 0.21102\\
0.97642 0.21124\\
0.97641 0.21143\\
0.97641 0.21166\\
0.97641 0.21188\\
0.97640 0.21207\\
0.97640 0.21230\\
0.97639 0.21251\\
0.97639 0.21270\\
0.97639 0.21293\\
0.97638 0.21315\\
0.97638 0.21334\\
0.97638 0.21357\\
0.97637 0.21379\\
0.97637 0.21398\\
0.97637 0.21421\\
0.97636 0.21442\\
0.97636 0.21461\\
0.97635 0.21484\\
0.97635 0.21506\\
0.97635 0.21525\\
0.97634 0.21548\\
0.97634 0.21570\\
0.97634 0.21589\\
0.97633 0.21612\\
0.97633 0.21633\\
0.97633 0.21653\\
0.97632 0.21675\\
0.97631 0.21697\\
0.97631 0.21716\\
0.97631 0.21739\\
0.97630 0.21761\\
0.97630 0.21780\\
0.97629 0.21803\\
0.97629 0.21824\\
0.97629 0.21844\\
0.97628 0.21867\\
0.97628 0.21888\\
0.97628 0.21907\\
0.97628 0.21930\\
0.97627 0.21952\\
0.97627 0.21971\\
0.97627 0.21994\\
0.97626 0.22016\\
0.97626 0.22035\\
0.97626 0.22058\\
0.97625 0.22079\\
0.97625 0.22098\\
0.97624 0.22121\\
0.97624 0.22143\\
0.97624 0.22162\\
0.97623 0.22185\\
0.97623 0.22207\\
0.97623 0.22226\\
0.97622 0.22249\\
0.97622 0.22270\\
0.97622 0.22289\\
0.97621 0.22312\\
0.97621 0.22334\\
0.97621 0.22353\\
0.97620 0.22376\\
0.97620 0.22398\\
0.97620 0.22417\\
0.97619 0.22440\\
0.97619 0.22461\\
0.97619 0.22481\\
0.97618 0.22503\\
0.97618 0.22525\\
0.97617 0.22544\\
0.97617 0.22567\\
0.97617 0.22589\\
0.97616 0.22608\\
0.97616 0.22631\\
0.97615 0.22653\\
0.97615 0.22672\\
0.97614 0.22695\\
0.97614 0.22716\\
0.97614 0.22735\\
0.97613 0.22758\\
0.97613 0.22780\\
0.97613 0.22799\\
0.97612 0.22822\\
0.97612 0.22844\\
0.97612 0.22863\\
0.97611 0.22886\\
0.97611 0.22907\\
0.97611 0.22926\\
0.97610 0.22949\\
0.97610 0.22971\\
0.97609 0.22990\\
0.97609 0.23013\\
0.97608 0.23035\\
0.97608 0.23054\\
0.97608 0.23077\\
0.97607 0.23098\\
0.97607 0.23117\\
0.97607 0.23140\\
0.97606 0.23162\\
0.97606 0.23181\\
0.97605 0.23204\\
0.97605 0.23226\\
0.97605 0.23245\\
0.97604 0.23268\\
0.97604 0.23289\\
0.97603 0.23309\\
0.97603 0.23332\\
0.97603 0.23353\\
0.97602 0.23372\\
0.97602 0.23395\\
0.97601 0.23417\\
0.97601 0.23436\\
0.97600 0.23459\\
0.97600 0.23481\\
0.97600 0.23500\\
0.97599 0.23523\\
0.97599 0.23544\\
0.97598 0.23563\\
0.97598 0.23586\\
0.97598 0.23608\\
0.97597 0.23627\\
0.97597 0.23650\\
0.97597 0.23672\\
0.97596 0.23691\\
0.97596 0.23714\\
0.97595 0.23735\\
0.97595 0.23754\\
0.97595 0.23777\\
0.97594 0.23799\\
0.97594 0.23818\\
0.97594 0.23841\\
0.97593 0.23863\\
0.97593 0.23882\\
0.97593 0.23905\\
0.97592 0.23926\\
0.97592 0.23946\\
0.97591 0.23968\\
0.97591 0.23990\\
0.97591 0.24009\\
0.97590 0.24032\\
0.97590 0.24054\\
0.97589 0.24073\\
0.97589 0.24096\\
0.97589 0.24118\\
0.97589 0.24137\\
0.97588 0.24160\\
0.97588 0.24181\\
0.97588 0.24200\\
0.97587 0.24223\\
0.97587 0.24245\\
0.97586 0.24264\\
0.97586 0.24287\\
0.97585 0.24309\\
0.97585 0.24328\\
0.97585 0.24351\\
0.97584 0.24372\\
0.97584 0.24391\\
0.97583 0.24414\\
0.97583 0.24436\\
0.97583 0.24455\\
0.97582 0.24478\\
0.97582 0.24500\\
0.97582 0.24519\\
0.97581 0.24542\\
0.97581 0.24563\\
0.97581 0.24582\\
0.97580 0.24605\\
0.97580 0.24627\\
0.97580 0.24646\\
0.97579 0.24669\\
0.97579 0.24691\\
0.97579 0.24710\\
0.97578 0.24733\\
0.97578 0.24754\\
0.97578 0.24774\\
0.97577 0.24796\\
0.97577 0.24818\\
0.97577 0.24837\\
0.97576 0.24860\\
0.97576 0.24882\\
0.97576 0.24901\\
0.97575 0.24924\\
0.97575 0.24946\\
0.97574 0.24965\\
0.97574 0.24988\\
0.97573 0.25009\\
0.97573 0.25028\\
0.97572 0.25051\\
0.97572 0.25073\\
0.97571 0.25092\\
0.97571 0.25115\\
0.97570 0.25137\\
0.97570 0.25156\\
0.97569 0.25179\\
0.97569 0.25200\\
0.97569 0.25219\\
0.97569 0.25242\\
0.97568 0.25264\\
0.97568 0.25283\\
0.97567 0.25306\\
0.97567 0.25328\\
0.97567 0.25347\\
0.97566 0.25370\\
0.97566 0.25391\\
0.97566 0.25411\\
0.97565 0.25433\\
0.97565 0.25455\\
0.97564 0.25474\\
0.97564 0.25497\\
0.97564 0.25519\\
0.97563 0.25538\\
0.97563 0.25561\\
0.97562 0.25582\\
0.97562 0.25602\\
0.97561 0.25625\\
0.97561 0.25646\\
0.97560 0.25665\\
0.97560 0.25688\\
0.97560 0.25710\\
0.97559 0.25729\\
0.97559 0.25752\\
0.97558 0.25774\\
0.97558 0.25793\\
0.97558 0.25816\\
0.97557 0.25837\\
0.97557 0.25856\\
0.97557 0.25879\\
0.97556 0.25901\\
0.97556 0.25920\\
0.97555 0.25943\\
0.97555 0.25965\\
0.97555 0.25984\\
0.97554 0.26007\\
0.97554 0.26028\\
0.97554 0.26047\\
0.97553 0.26070\\
0.97553 0.26092\\
0.97553 0.26111\\
0.97552 0.26134\\
0.97552 0.26156\\
0.97552 0.26175\\
0.97551 0.26198\\
0.97551 0.26219\\
0.97550 0.26239\\
0.97550 0.26261\\
0.97550 0.26283\\
0.97549 0.26302\\
0.97549 0.26325\\
0.97549 0.26347\\
0.97548 0.26366\\
0.97548 0.26389\\
0.97547 0.26411\\
0.97547 0.26430\\
0.97547 0.26453\\
0.97546 0.26474\\
0.97546 0.26493\\
0.97546 0.26516\\
0.97546 0.26538\\
0.97545 0.26557\\
0.97545 0.26580\\
0.97544 0.26602\\
0.97544 0.26621\\
0.97544 0.26644\\
0.97543 0.26665\\
0.97543 0.26684\\
0.97543 0.26707\\
0.97542 0.26729\\
0.97542 0.26748\\
0.97542 0.26771\\
0.97541 0.26793\\
0.97541 0.26812\\
0.97541 0.26835\\
0.97540 0.26856\\
0.97540 0.26876\\
0.97540 0.26898\\
0.97539 0.26920\\
0.97539 0.26939\\
0.97538 0.26962\\
0.97538 0.26984\\
0.97537 0.27003\\
0.97537 0.27026\\
0.97537 0.27047\\
0.97536 0.27067\\
0.97536 0.27090\\
0.97536 0.27111\\
0.97535 0.27130\\
0.97535 0.27153\\
0.97535 0.27175\\
0.97534 0.27194\\
0.97534 0.27217\\
0.97533 0.27239\\
0.97533 0.27258\\
0.97533 0.27281\\
0.97532 0.27302\\
0.97532 0.27321\\
0.97531 0.27344\\
0.97531 0.27366\\
0.97531 0.27385\\
0.97530 0.27408\\
0.97530 0.27430\\
0.97529 0.27449\\
0.97529 0.27472\\
0.97529 0.27493\\
0.97528 0.27512\\
0.97528 0.27535\\
0.97528 0.27557\\
0.97527 0.27576\\
0.97527 0.27599\\
0.97526 0.27621\\
0.97526 0.27640\\
0.97526 0.27663\\
0.97525 0.27684\\
0.97525 0.27704\\
0.97525 0.27726\\
0.97524 0.27748\\
0.97524 0.27767\\
0.97524 0.27790\\
0.97523 0.27812\\
0.97523 0.27831\\
0.97523 0.27854\\
0.97523 0.27876\\
0.97522 0.27895\\
0.97522 0.27918\\
0.97521 0.27939\\
0.97521 0.27958\\
0.97521 0.27981\\
0.97520 0.28003\\
0.97520 0.28022\\
0.97519 0.28045\\
0.97519 0.28067\\
0.97519 0.28086\\
0.97518 0.28109\\
0.97518 0.28130\\
0.97518 0.28149\\
0.97518 0.28172\\
0.97517 0.28194\\
0.97517 0.28213\\
0.97516 0.28236\\
0.97516 0.28258\\
0.97516 0.28277\\
0.97515 0.28300\\
0.97515 0.28321\\
0.97515 0.28340\\
0.97514 0.28363\\
0.97514 0.28385\\
0.97514 0.28404\\
0.97513 0.28427\\
0.97513 0.28449\\
0.97512 0.28468\\
0.97512 0.28491\\
0.97512 0.28512\\
0.97512 0.28532\\
0.97511 0.28555\\
0.97511 0.28576\\
0.97510 0.28595\\
0.97510 0.28618\\
0.97510 0.28640\\
0.97510 0.28659\\
0.97509 0.28682\\
0.97509 0.28704\\
0.97508 0.28723\\
0.97508 0.28746\\
0.97508 0.28767\\
0.97507 0.28786\\
0.97507 0.28809\\
0.97506 0.28831\\
0.97506 0.28850\\
0.97506 0.28873\\
0.97505 0.28895\\
0.97505 0.28914\\
0.97505 0.28937\\
0.97504 0.28958\\
0.97504 0.28977\\
0.97504 0.29000\\
0.97503 0.29022\\
0.97503 0.29041\\
0.97503 0.29064\\
0.97502 0.29086\\
0.97502 0.29105\\
0.97502 0.29128\\
0.97501 0.29149\\
0.97501 0.29169\\
0.97501 0.29191\\
0.97500 0.29213\\
0.97500 0.29232\\
0.97499 0.29255\\
0.97499 0.29277\\
0.97499 0.29296\\
0.97498 0.29319\\
0.97498 0.29341\\
0.97498 0.29360\\
0.97497 0.29383\\
0.97497 0.29404\\
0.97497 0.29423\\
0.97496 0.29446\\
0.97496 0.29468\\
0.97496 0.29487\\
0.97496 0.29510\\
0.97495 0.29532\\
0.97495 0.29551\\
0.97495 0.29574\\
0.97494 0.29595\\
0.97494 0.29614\\
0.97494 0.29637\\
0.97493 0.29659\\
0.97493 0.29678\\
0.97493 0.29701\\
0.97492 0.29723\\
0.97492 0.29742\\
0.97492 0.29765\\
0.97491 0.29786\\
0.97491 0.29805\\
0.97491 0.29828\\
0.97490 0.29850\\
0.97490 0.29869\\
0.97490 0.29892\\
0.97489 0.29914\\
0.97489 0.29933\\
0.97489 0.29956\\
0.97488 0.29977\\
0.97488 0.29997\\
0.97487 0.30019\\
0.97487 0.30041\\
0.97486 0.30060\\
0.97486 0.30083\\
0.97486 0.30105\\
0.97486 0.30124\\
0.97485 0.30147\\
0.97485 0.30169\\
0.97485 0.30188\\
0.97484 0.30211\\
0.97484 0.30232\\
0.97484 0.30251\\
0.97483 0.30274\\
0.97483 0.30296\\
0.97483 0.30315\\
0.97482 0.30338\\
0.97482 0.30360\\
0.97482 0.30379\\
0.97481 0.30402\\
0.97481 0.30423\\
0.97481 0.30442\\
0.97480 0.30465\\
0.97480 0.30487\\
0.97480 0.30506\\
0.97479 0.30529\\
0.97479 0.30551\\
0.97479 0.30570\\
0.97478 0.30593\\
0.97478 0.30614\\
0.97478 0.30634\\
0.97477 0.30656\\
0.97477 0.30678\\
0.97477 0.30697\\
0.97476 0.30720\\
0.97476 0.30742\\
0.97476 0.30761\\
0.97475 0.30784\\
0.97475 0.30805\\
0.97475 0.30825\\
0.97474 0.30848\\
0.97474 0.30869\\
0.97474 0.30888\\
0.97473 0.30911\\
0.97473 0.30933\\
0.97472 0.30952\\
0.97472 0.30975\\
0.97472 0.30997\\
0.97471 0.31016\\
0.97471 0.31039\\
0.97471 0.31060\\
0.97470 0.31079\\
0.97470 0.31102\\
0.97470 0.31124\\
0.97469 0.31143\\
0.97469 0.31166\\
0.97469 0.31188\\
0.97468 0.31207\\
0.97468 0.31230\\
0.97468 0.31251\\
0.97467 0.31270\\
0.97467 0.31293\\
0.97466 0.31315\\
0.97466 0.31334\\
0.97465 0.31357\\
0.97465 0.31379\\
0.97465 0.31398\\
0.97464 0.31421\\
0.97464 0.31442\\
0.97464 0.31462\\
0.97463 0.31484\\
0.97463 0.31506\\
0.97462 0.31525\\
0.97462 0.31548\\
0.97462 0.31570\\
0.97462 0.31589\\
0.97461 0.31612\\
0.97461 0.31634\\
0.97460 0.31653\\
0.97460 0.31676\\
0.97460 0.31697\\
0.97459 0.31716\\
0.97459 0.31739\\
0.97458 0.31761\\
0.97458 0.31780\\
0.97458 0.31803\\
0.97457 0.31825\\
0.97457 0.31844\\
0.97457 0.31867\\
0.97456 0.31888\\
0.97456 0.31907\\
0.97456 0.31930\\
0.97455 0.31952\\
0.97455 0.31971\\
0.97455 0.31994\\
0.97454 0.32016\\
0.97454 0.32035\\
0.97454 0.32058\\
0.97453 0.32079\\
0.97453 0.32098\\
0.97452 0.32121\\
0.97452 0.32143\\
0.97452 0.32162\\
0.97452 0.32185\\
0.97451 0.32207\\
0.97451 0.32226\\
0.97450 0.32249\\
0.97450 0.32270\\
0.97449 0.32290\\
0.97449 0.32313\\
0.97449 0.32334\\
0.97448 0.32353\\
0.97448 0.32376\\
0.97448 0.32398\\
0.97448 0.32417\\
0.97447 0.32440\\
0.97447 0.32462\\
0.97446 0.32481\\
0.97446 0.32504\\
0.97445 0.32525\\
0.97445 0.32544\\
0.97445 0.32567\\
0.97444 0.32589\\
0.97444 0.32608\\
0.97443 0.32631\\
0.97443 0.32653\\
0.97443 0.32672\\
0.97442 0.32695\\
0.97442 0.32716\\
0.97442 0.32735\\
0.97441 0.32758\\
0.97441 0.32780\\
0.97441 0.32799\\
0.97440 0.32822\\
0.97440 0.32844\\
0.97440 0.32863\\
0.97439 0.32886\\
0.97439 0.32907\\
0.97438 0.32927\\
0.97438 0.32949\\
0.97438 0.32971\\
0.97438 0.32990\\
0.97437 0.33013\\
0.97437 0.33035\\
0.97437 0.33054\\
0.97436 0.33077\\
0.97436 0.33099\\
0.97435 0.33118\\
0.97435 0.33141\\
0.97435 0.33162\\
0.97434 0.33181\\
0.97434 0.33204\\
0.97433 0.33226\\
0.97433 0.33245\\
0.97432 0.33268\\
0.97432 0.33290\\
0.97431 0.33309\\
0.97431 0.33332\\
0.97431 0.33353\\
0.97430 0.33372\\
0.97430 0.33395\\
0.97430 0.33417\\
0.97429 0.33436\\
0.97429 0.33459\\
0.97429 0.33481\\
0.97428 0.33500\\
0.97428 0.33523\\
0.97428 0.33544\\
0.97427 0.33563\\
0.97427 0.33586\\
0.97427 0.33608\\
0.97426 0.33627\\
0.97426 0.33650\\
0.97426 0.33672\\
0.97425 0.33691\\
0.97425 0.33714\\
0.97425 0.33735\\
0.97424 0.33755\\
0.97424 0.33778\\
0.97424 0.33799\\
0.97423 0.33818\\
0.97423 0.33841\\
0.97423 0.33863\\
0.97422 0.33882\\
0.97422 0.33905\\
0.97422 0.33927\\
0.97421 0.33946\\
0.97421 0.33969\\
0.97421 0.33990\\
0.97420 0.34009\\
0.97420 0.34032\\
0.97419 0.34054\\
0.97419 0.34073\\
0.97419 0.34096\\
0.97418 0.34118\\
0.97418 0.34137\\
0.97418 0.34160\\
0.97417 0.34181\\
0.97417 0.34200\\
0.97417 0.34223\\
0.97416 0.34245\\
0.97416 0.34264\\
0.97415 0.34287\\
0.97415 0.34309\\
0.97414 0.34328\\
0.97414 0.34351\\
0.97414 0.34372\\
0.97413 0.34392\\
0.97413 0.34414\\
0.97413 0.34436\\
0.97412 0.34455\\
0.97412 0.34478\\
0.97412 0.34500\\
0.97411 0.34519\\
0.97411 0.34542\\
0.97410 0.34563\\
0.97410 0.34583\\
0.97410 0.34606\\
0.97409 0.34627\\
0.97409 0.34646\\
0.97408 0.34669\\
0.97408 0.34691\\
0.97408 0.34710\\
0.97407 0.34733\\
0.97407 0.34755\\
0.97407 0.34774\\
0.97406 0.34797\\
0.97406 0.34818\\
0.97406 0.34837\\
0.97405 0.34860\\
0.97405 0.34882\\
0.97405 0.34901\\
0.97404 0.34924\\
0.97404 0.34946\\
0.97403 0.34965\\
0.97403 0.34988\\
0.97403 0.35009\\
0.97402 0.35028\\
0.97402 0.35051\\
0.97401 0.35073\\
0.97401 0.35092\\
0.97401 0.35115\\
0.97400 0.35137\\
0.97400 0.35156\\
0.97400 0.35179\\
0.97400 0.35200\\
0.97399 0.35220\\
0.97399 0.35242\\
0.97399 0.35264\\
0.97398 0.35283\\
0.97398 0.35306\\
0.97397 0.35328\\
0.97397 0.35347\\
0.97397 0.35370\\
0.97396 0.35392\\
0.97396 0.35411\\
0.97396 0.35434\\
0.97395 0.35455\\
0.97395 0.35474\\
0.97395 0.35497\\
0.97394 0.35519\\
0.97394 0.35538\\
0.97394 0.35561\\
0.97393 0.35583\\
0.97393 0.35602\\
0.97393 0.35625\\
0.97392 0.35646\\
0.97392 0.35665\\
0.97391 0.35688\\
0.97391 0.35710\\
0.97391 0.35729\\
0.97390 0.35752\\
0.97390 0.35774\\
0.97390 0.35793\\
0.97389 0.35816\\
0.97389 0.35837\\
0.97389 0.35857\\
0.97388 0.35879\\
0.97388 0.35901\\
0.97387 0.35920\\
0.97387 0.35943\\
0.97387 0.35965\\
0.97386 0.35984\\
0.97386 0.36007\\
0.97385 0.36028\\
0.97385 0.36048\\
0.97385 0.36071\\
0.97385 0.36092\\
0.97384 0.36111\\
0.97384 0.36134\\
0.97384 0.36156\\
0.97383 0.36175\\
0.97383 0.36198\\
0.97382 0.36220\\
0.97382 0.36239\\
0.97382 0.36262\\
0.97381 0.36283\\
0.97381 0.36302\\
0.97381 0.36325\\
0.97380 0.36347\\
0.97380 0.36366\\
0.97380 0.36389\\
0.97379 0.36411\\
0.97379 0.36430\\
0.97379 0.36453\\
0.97378 0.36474\\
0.97378 0.36493\\
0.97378 0.36516\\
0.97377 0.36538\\
0.97377 0.36557\\
0.97377 0.36580\\
0.97376 0.36602\\
0.97376 0.36621\\
0.97376 0.36644\\
0.97375 0.36665\\
0.97375 0.36685\\
0.97374 0.36707\\
0.97374 0.36729\\
0.97374 0.36748\\
0.97373 0.36771\\
0.97373 0.36793\\
0.97373 0.36812\\
0.97372 0.36835\\
0.97372 0.36857\\
0.97372 0.36876\\
0.97371 0.36899\\
0.97371 0.36920\\
0.97371 0.36939\\
0.97370 0.36962\\
0.97370 0.36984\\
0.97370 0.37003\\
0.97370 0.37026\\
0.97369 0.37048\\
0.97369 0.37067\\
0.97368 0.37090\\
0.97368 0.37111\\
0.97368 0.37130\\
0.97367 0.37153\\
0.97367 0.37175\\
0.97366 0.37194\\
0.97366 0.37217\\
0.97366 0.37239\\
0.97365 0.37258\\
0.97365 0.37281\\
0.97365 0.37302\\
0.97364 0.37321\\
0.97364 0.37344\\
0.97363 0.37366\\
0.97363 0.37385\\
0.97363 0.37408\\
0.97363 0.37430\\
0.97362 0.37449\\
0.97362 0.37472\\
0.97361 0.37493\\
0.97361 0.37513\\
0.97360 0.37536\\
0.97360 0.37557\\
0.97359 0.37576\\
0.97359 0.37599\\
0.97359 0.37621\\
0.97359 0.37640\\
0.97358 0.37663\\
0.97358 0.37685\\
0.97358 0.37704\\
0.97357 0.37727\\
0.97357 0.37748\\
0.97356 0.37767\\
0.97356 0.37790\\
0.97356 0.37812\\
0.97355 0.37831\\
0.97355 0.37854\\
0.97354 0.37876\\
0.97354 0.37895\\
0.97353 0.37918\\
0.97353 0.37939\\
0.97353 0.37958\\
0.97352 0.37981\\
0.97352 0.38003\\
0.97351 0.38022\\
0.97351 0.38045\\
0.97351 0.38067\\
0.97350 0.38086\\
0.97350 0.38109\\
0.97350 0.38130\\
0.97349 0.38150\\
0.97349 0.38172\\
0.97348 0.38194\\
0.97348 0.38213\\
0.97348 0.38236\\
0.97347 0.38258\\
0.97347 0.38277\\
0.97347 0.38300\\
0.97346 0.38322\\
0.97346 0.38341\\
0.97345 0.38364\\
0.97345 0.38385\\
0.97345 0.38404\\
0.97344 0.38427\\
0.97344 0.38449\\
0.97343 0.38468\\
0.97343 0.38491\\
0.97342 0.38513\\
0.97342 0.38532\\
0.97342 0.38555\\
0.97341 0.38576\\
0.97341 0.38595\\
0.97340 0.38618\\
0.97340 0.38640\\
0.97340 0.38659\\
0.97339 0.38682\\
0.97339 0.38704\\
0.97339 0.38723\\
0.97338 0.38746\\
0.97338 0.38767\\
0.97338 0.38786\\
0.97337 0.38809\\
0.97337 0.38831\\
0.97337 0.38850\\
0.97336 0.38873\\
0.97336 0.38895\\
0.97335 0.38914\\
0.97335 0.38937\\
0.97334 0.38958\\
0.97334 0.38978\\
0.97333 0.39000\\
0.97333 0.39022\\
0.97333 0.39041\\
0.97332 0.39064\\
0.97332 0.39086\\
0.97332 0.39105\\
0.97331 0.39128\\
0.97331 0.39150\\
0.97330 0.39169\\
0.97330 0.39192\\
0.97329 0.39213\\
0.97329 0.39232\\
0.97329 0.39255\\
0.97328 0.39277\\
0.97328 0.39296\\
0.97327 0.39319\\
0.97327 0.39341\\
0.97327 0.39360\\
0.97326 0.39383\\
0.97326 0.39404\\
0.97326 0.39423\\
0.97325 0.39446\\
0.97325 0.39468\\
0.97324 0.39487\\
0.97324 0.39510\\
0.97323 0.39532\\
0.97323 0.39551\\
0.97322 0.39574\\
0.97322 0.39595\\
0.97321 0.39615\\
0.97321 0.39637\\
0.97320 0.39659\\
0.97320 0.39678\\
0.97320 0.39701\\
0.97319 0.39723\\
0.97319 0.39742\\
0.97319 0.39765\\
0.97318 0.39786\\
0.97318 0.39806\\
0.97318 0.39829\\
0.97317 0.39850\\
0.97317 0.39869\\
0.97317 0.39892\\
0.97316 0.39914\\
0.97316 0.39933\\
0.97316 0.39956\\
0.97315 0.39978\\
0.97315 0.39997\\
0.97314 0.40020\\
0.97314 0.40041\\
0.97314 0.40060\\
0.97313 0.40083\\
0.97313 0.40105\\
0.97312 0.40124\\
0.97312 0.40147\\
0.97312 0.40169\\
0.97311 0.40188\\
0.97311 0.40211\\
0.97311 0.40232\\
0.97310 0.40251\\
0.97310 0.40274\\
0.97309 0.40296\\
0.97309 0.40315\\
0.97309 0.40338\\
0.97308 0.40360\\
0.97308 0.40379\\
0.97308 0.40402\\
0.97307 0.40423\\
0.97307 0.40443\\
0.97306 0.40465\\
0.97306 0.40487\\
0.97306 0.40506\\
0.97305 0.40529\\
0.97305 0.40551\\
0.97304 0.40570\\
0.97304 0.40593\\
0.97303 0.40615\\
0.97303 0.40634\\
0.97303 0.40657\\
0.97303 0.40678\\
0.97302 0.40697\\
0.97302 0.40720\\
0.97301 0.40742\\
0.97301 0.40761\\
0.97300 0.40784\\
0.97300 0.40806\\
0.97300 0.40825\\
0.97299 0.40848\\
0.97299 0.40869\\
0.97299 0.40888\\
0.97298 0.40911\\
0.97298 0.40933\\
0.97297 0.40952\\
0.97297 0.40975\\
0.97297 0.40997\\
0.97296 0.41016\\
0.97296 0.41039\\
0.97296 0.41060\\
0.97295 0.41080\\
0.97295 0.41102\\
0.97294 0.41124\\
0.97294 0.41143\\
0.97294 0.41166\\
0.97293 0.41188\\
0.97293 0.41207\\
0.97293 0.41230\\
0.97292 0.41251\\
0.97292 0.41271\\
0.97291 0.41294\\
0.97291 0.41315\\
0.97291 0.41334\\
0.97290 0.41357\\
0.97290 0.41379\\
0.97289 0.41398\\
0.97289 0.41421\\
0.97289 0.41443\\
0.97288 0.41462\\
0.97288 0.41485\\
0.97287 0.41506\\
0.97287 0.41525\\
0.97287 0.41548\\
0.97286 0.41570\\
0.97286 0.41589\\
0.97285 0.41612\\
0.97285 0.41634\\
0.97285 0.41653\\
0.97284 0.41676\\
0.97284 0.41697\\
0.97284 0.41716\\
0.97283 0.41739\\
0.97283 0.41761\\
0.97282 0.41780\\
0.97282 0.41803\\
0.97282 0.41825\\
0.97281 0.41844\\
0.97281 0.41867\\
0.97281 0.41888\\
0.97280 0.41908\\
0.97280 0.41930\\
0.97280 0.41952\\
0.97279 0.41971\\
0.97279 0.41994\\
0.97279 0.42016\\
0.97278 0.42035\\
0.97278 0.42058\\
0.97277 0.42080\\
0.97277 0.42099\\
0.97277 0.42122\\
0.97276 0.42143\\
0.97276 0.42162\\
0.97275 0.42185\\
0.97275 0.42207\\
0.97275 0.42226\\
0.97275 0.42249\\
0.97274 0.42271\\
0.97274 0.42290\\
0.97274 0.42313\\
0.97273 0.42334\\
0.97273 0.42353\\
0.97272 0.42376\\
0.97272 0.42398\\
0.97272 0.42417\\
0.97271 0.42440\\
0.97271 0.42462\\
0.97271 0.42481\\
0.97270 0.42504\\
0.97270 0.42525\\
0.97270 0.42544\\
0.97269 0.42567\\
0.97269 0.42589\\
0.97269 0.42608\\
0.97268 0.42631\\
0.97268 0.42653\\
0.97268 0.42672\\
0.97267 0.42695\\
0.97267 0.42716\\
0.97267 0.42736\\
0.97266 0.42759\\
0.97266 0.42780\\
0.97266 0.42799\\
0.97265 0.42822\\
0.97265 0.42844\\
0.97264 0.42863\\
0.97264 0.42886\\
0.97264 0.42908\\
0.97264 0.42927\\
0.97263 0.42950\\
0.97263 0.42971\\
0.97262 0.42990\\
0.97262 0.43013\\
0.97262 0.43035\\
0.97261 0.43054\\
0.97261 0.43077\\
0.97261 0.43099\\
0.97260 0.43118\\
0.97260 0.43141\\
0.97259 0.43162\\
0.97259 0.43181\\
0.97258 0.43204\\
0.97258 0.43226\\
0.97258 0.43245\\
0.97257 0.43268\\
0.97257 0.43290\\
0.97256 0.43309\\
0.97256 0.43332\\
0.97256 0.43353\\
0.97255 0.43373\\
0.97255 0.43395\\
0.97255 0.43417\\
0.97254 0.43436\\
0.97254 0.43459\\
0.97254 0.43481\\
0.97253 0.43500\\
0.97253 0.43523\\
0.97253 0.43545\\
0.97252 0.43564\\
0.97252 0.43587\\
0.97252 0.43608\\
0.97251 0.43627\\
0.97251 0.43650\\
0.97250 0.43672\\
0.97250 0.43691\\
0.97250 0.43714\\
0.97249 0.43736\\
0.97249 0.43755\\
0.97248 0.43778\\
0.97248 0.43799\\
0.97248 0.43818\\
0.97247 0.43841\\
0.97247 0.43863\\
0.97246 0.43882\\
0.97246 0.43905\\
0.97246 0.43927\\
0.97245 0.43946\\
0.97245 0.43969\\
0.97244 0.43990\\
0.97244 0.44009\\
0.97243 0.44032\\
0.97243 0.44054\\
0.97242 0.44073\\
0.97242 0.44096\\
0.97241 0.44118\\
0.97241 0.44137\\
0.97241 0.44160\\
0.97240 0.44181\\
0.97240 0.44201\\
0.97240 0.44223\\
0.97239 0.44245\\
0.97239 0.44264\\
0.97239 0.44287\\
0.97238 0.44309\\
0.97238 0.44328\\
0.97238 0.44351\\
0.97237 0.44373\\
0.97237 0.44392\\
0.97236 0.44415\\
0.97236 0.44436\\
0.97236 0.44455\\
0.97235 0.44478\\
0.97235 0.44500\\
0.97235 0.44519\\
0.97234 0.44542\\
0.97234 0.44564\\
0.97234 0.44583\\
0.97233 0.44606\\
0.97233 0.44627\\
0.97233 0.44646\\
0.97232 0.44669\\
0.97232 0.44691\\
0.97231 0.44710\\
0.97231 0.44733\\
0.97231 0.44755\\
0.97230 0.44774\\
0.97230 0.44797\\
0.97229 0.44818\\
0.97229 0.44838\\
0.97228 0.44860\\
0.97228 0.44882\\
0.97228 0.44901\\
0.97227 0.44924\\
0.97227 0.44946\\
0.97227 0.44965\\
0.97226 0.44988\\
0.97226 0.45009\\
0.97226 0.45029\\
0.97225 0.45052\\
0.97225 0.45073\\
0.97224 0.45092\\
0.97224 0.45115\\
0.97224 0.45137\\
0.97223 0.45156\\
0.97223 0.45179\\
0.97223 0.45201\\
0.97222 0.45220\\
0.97222 0.45243\\
0.97221 0.45264\\
0.97221 0.45283\\
0.97221 0.45306\\
0.97220 0.45328\\
0.97220 0.45347\\
0.97219 0.45370\\
0.97219 0.45392\\
0.97218 0.45411\\
0.97218 0.45434\\
0.97218 0.45455\\
0.97217 0.45474\\
0.97217 0.45497\\
0.97217 0.45519\\
0.97216 0.45538\\
0.97216 0.45561\\
0.97216 0.45583\\
0.97215 0.45602\\
0.97215 0.45625\\
0.97214 0.45646\\
0.97214 0.45666\\
0.97213 0.45688\\
0.97213 0.45710\\
0.97213 0.45729\\
0.97212 0.45752\\
0.97212 0.45774\\
0.97212 0.45793\\
0.97211 0.45816\\
0.97211 0.45838\\
0.97210 0.45857\\
0.97210 0.45880\\
0.97210 0.45901\\
0.97209 0.45920\\
0.97209 0.45943\\
0.97208 0.45965\\
0.97208 0.45984\\
0.97207 0.46007\\
0.97207 0.46029\\
0.97207 0.46048\\
0.97206 0.46071\\
0.97206 0.46092\\
0.97205 0.46111\\
0.97205 0.46134\\
0.97204 0.46156\\
0.97204 0.46175\\
0.97204 0.46198\\
0.97203 0.46220\\
0.97203 0.46239\\
0.97202 0.46262\\
0.97202 0.46283\\
0.97202 0.46303\\
0.97201 0.46325\\
0.97201 0.46347\\
0.97200 0.46366\\
0.97200 0.46389\\
0.97199 0.46411\\
0.97199 0.46430\\
0.97199 0.46453\\
0.97198 0.46474\\
0.97198 0.46494\\
0.97197 0.46517\\
0.97197 0.46538\\
0.97197 0.46557\\
0.97196 0.46580\\
0.97196 0.46602\\
0.97195 0.46621\\
0.97195 0.46644\\
0.97194 0.46666\\
0.97194 0.46685\\
0.97193 0.46708\\
0.97193 0.46729\\
0.97192 0.46748\\
0.97192 0.46771\\
0.97191 0.46793\\
0.97191 0.46812\\
0.97190 0.46835\\
0.97190 0.46857\\
0.97190 0.46876\\
0.97189 0.46899\\
0.97189 0.46920\\
0.97189 0.46939\\
0.97188 0.46962\\
0.97188 0.46984\\
0.97188 0.47003\\
0.97187 0.47026\\
0.97187 0.47048\\
0.97187 0.47067\\
0.97186 0.47090\\
0.97186 0.47111\\
0.97185 0.47131\\
0.97185 0.47153\\
0.97184 0.47175\\
0.97184 0.47194\\
0.97184 0.47217\\
0.97183 0.47239\\
0.97183 0.47258\\
0.97183 0.47281\\
0.97182 0.47303\\
0.97182 0.47322\\
0.97181 0.47345\\
0.97181 0.47366\\
0.97180 0.47385\\
0.97180 0.47408\\
0.97180 0.47430\\
0.97179 0.47449\\
0.97179 0.47472\\
0.97178 0.47494\\
0.97178 0.47513\\
0.97178 0.47536\\
0.97177 0.47557\\
0.97177 0.47576\\
0.97176 0.47599\\
0.97176 0.47621\\
0.97175 0.47640\\
0.97175 0.47663\\
0.97175 0.47685\\
0.97174 0.47704\\
0.97174 0.47727\\
0.97173 0.47748\\
0.97173 0.47767\\
0.97173 0.47790\\
0.97172 0.47812\\
0.97172 0.47831\\
0.97172 0.47854\\
0.97171 0.47876\\
0.97171 0.47895\\
0.97170 0.47918\\
0.97170 0.47939\\
0.97170 0.47959\\
0.97169 0.47982\\
0.97169 0.48003\\
0.97168 0.48022\\
0.97168 0.48045\\
0.97167 0.48067\\
0.97167 0.48086\\
0.97167 0.48109\\
0.97166 0.48131\\
0.97166 0.48150\\
0.97166 0.48173\\
0.97166 0.48194\\
0.97165 0.48213\\
0.97165 0.48236\\
0.97164 0.48258\\
0.97163 0.48277\\
0.97163 0.48300\\
0.97163 0.48322\\
0.97162 0.48341\\
0.97162 0.48364\\
0.97161 0.48385\\
0.97161 0.48404\\
0.97161 0.48427\\
0.97160 0.48449\\
0.97160 0.48468\\
0.97159 0.48491\\
0.97159 0.48513\\
0.97159 0.48532\\
0.97158 0.48555\\
0.97158 0.48576\\
0.97158 0.48596\\
0.97157 0.48618\\
0.97157 0.48640\\
0.97156 0.48659\\
0.97156 0.48682\\
0.97156 0.48704\\
0.97155 0.48723\\
0.97155 0.48746\\
0.97154 0.48768\\
0.97154 0.48787\\
0.97154 0.48810\\
0.97153 0.48831\\
0.97153 0.48850\\
0.97152 0.48873\\
0.97152 0.48895\\
0.97152 0.48914\\
0.97151 0.48937\\
0.97151 0.48959\\
0.97150 0.48978\\
0.97150 0.49001\\
0.97150 0.49022\\
0.97149 0.49041\\
0.97149 0.49064\\
0.97148 0.49086\\
0.97148 0.49105\\
0.97147 0.49128\\
0.97147 0.49150\\
0.97147 0.49169\\
0.97146 0.49192\\
0.97146 0.49213\\
0.97145 0.49232\\
0.97145 0.49255\\
0.97144 0.49277\\
0.97144 0.49296\\
0.97143 0.49319\\
0.97143 0.49341\\
0.97142 0.49360\\
0.97142 0.49383\\
0.97142 0.49404\\
0.97141 0.49424\\
0.97141 0.49446\\
0.97140 0.49468\\
0.97140 0.49487\\
0.97139 0.49510\\
0.97139 0.49532\\
0.97138 0.49551\\
0.97138 0.49574\\
0.97138 0.49596\\
0.97138 0.49615\\
0.97137 0.49638\\
0.97137 0.49659\\
0.97136 0.49678\\
0.97135 0.49701\\
0.97135 0.49723\\
0.97135 0.49742\\
0.97134 0.49765\\
0.97134 0.49787\\
0.97133 0.49806\\
0.97133 0.49829\\
0.97132 0.49850\\
0.97132 0.49869\\
0.97132 0.49892\\
0.97131 0.49914\\
0.97131 0.49933\\
0.97130 0.49956\\
0.97130 0.49978\\
0.97129 0.49997\\
0.97129 0.50020\\
0.97129 0.50041\\
0.97128 0.50061\\
0.97128 0.50083\\
0.97128 0.50105\\
0.97127 0.50124\\
0.97127 0.50147\\
0.97126 0.50169\\
0.97126 0.50188\\
0.97125 0.50211\\
0.97125 0.50232\\
0.97125 0.50252\\
0.97124 0.50275\\
0.97124 0.50296\\
0.97123 0.50315\\
0.97123 0.50338\\
0.97122 0.50360\\
0.97122 0.50379\\
0.97122 0.50402\\
0.97121 0.50424\\
0.97121 0.50443\\
0.97121 0.50466\\
0.97120 0.50487\\
0.97120 0.50506\\
0.97120 0.50529\\
0.97119 0.50551\\
0.97119 0.50570\\
0.97118 0.50593\\
0.97118 0.50615\\
0.97118 0.50634\\
0.97117 0.50657\\
0.97117 0.50678\\
0.97116 0.50697\\
0.97116 0.50720\\
0.97115 0.50742\\
0.97115 0.50761\\
0.97114 0.50784\\
0.97114 0.50806\\
0.97114 0.50825\\
0.97113 0.50848\\
0.97113 0.50869\\
0.97112 0.50889\\
0.97112 0.50911\\
0.97112 0.50933\\
0.97111 0.50952\\
0.97110 0.50975\\
0.97110 0.50997\\
0.97110 0.51016\\
0.97109 0.51039\\
0.97109 0.51061\\
0.97108 0.51080\\
0.97108 0.51103\\
0.97107 0.51124\\
0.97107 0.51143\\
0.97107 0.51166\\
0.97106 0.51188\\
0.97106 0.51207\\
0.97106 0.51230\\
0.97105 0.51252\\
0.97105 0.51271\\
0.97105 0.51294\\
0.97104 0.51315\\
0.97104 0.51334\\
0.97103 0.51357\\
0.97103 0.51379\\
0.97103 0.51398\\
0.97102 0.51421\\
0.97102 0.51443\\
0.97101 0.51462\\
0.97101 0.51485\\
0.97100 0.51506\\
0.97100 0.51525\\
0.97099 0.51548\\
0.97099 0.51570\\
0.97098 0.51589\\
0.97098 0.51612\\
0.97098 0.51634\\
0.97097 0.51653\\
0.97096 0.51676\\
0.97096 0.51697\\
0.97095 0.51717\\
0.97095 0.51740\\
0.97094 0.51761\\
0.97094 0.51780\\
0.97093 0.51803\\
0.97093 0.51825\\
0.97093 0.51844\\
0.97092 0.51867\\
0.97092 0.51889\\
0.97091 0.51908\\
0.97091 0.51931\\
0.97090 0.51952\\
0.97090 0.51971\\
0.97089 0.51994\\
0.97089 0.52016\\
0.97088 0.52035\\
0.97088 0.52058\\
0.97088 0.52080\\
0.97087 0.52099\\
0.97087 0.52122\\
0.97087 0.52143\\
0.97086 0.52162\\
0.97086 0.52185\\
0.97085 0.52207\\
0.97085 0.52226\\
0.97084 0.52249\\
0.97084 0.52271\\
0.97083 0.52290\\
0.97083 0.52313\\
0.97082 0.52334\\
0.97082 0.52354\\
0.97081 0.52376\\
0.97081 0.52398\\
0.97080 0.52417\\
0.97080 0.52440\\
0.97079 0.52462\\
0.97079 0.52481\\
0.97078 0.52504\\
0.97078 0.52526\\
0.97078 0.52545\\
0.97077 0.52568\\
0.97076 0.52589\\
0.97076 0.52608\\
0.97076 0.52631\\
0.97075 0.52653\\
0.97075 0.52672\\
0.97074 0.52695\\
0.97074 0.52717\\
0.97073 0.52736\\
0.97073 0.52759\\
0.97072 0.52780\\
0.97072 0.52799\\
0.97072 0.52822\\
0.97071 0.52844\\
0.97071 0.52863\\
0.97070 0.52886\\
0.97070 0.52908\\
0.97069 0.52927\\
0.97069 0.52950\\
0.97068 0.52971\\
0.97068 0.52990\\
0.97067 0.53013\\
0.97067 0.53035\\
0.97066 0.53054\\
0.97066 0.53077\\
0.97066 0.53099\\
0.97065 0.53118\\
0.97065 0.53141\\
0.97065 0.53162\\
0.97064 0.53182\\
0.97064 0.53204\\
0.97063 0.53226\\
0.97063 0.53245\\
0.97063 0.53268\\
0.97062 0.53290\\
0.97062 0.53309\\
0.97061 0.53332\\
0.97061 0.53354\\
0.97060 0.53373\\
0.97060 0.53396\\
0.97059 0.53417\\
0.97059 0.53436\\
0.97058 0.53459\\
0.97058 0.53481\\
0.97058 0.53500\\
0.97057 0.53523\\
0.97056 0.53545\\
0.97056 0.53564\\
0.97055 0.53587\\
0.97055 0.53608\\
0.97054 0.53627\\
0.97054 0.53650\\
0.97053 0.53672\\
0.97053 0.53691\\
0.97052 0.53714\\
0.97052 0.53736\\
0.97052 0.53755\\
0.97051 0.53778\\
0.97050 0.53799\\
0.97050 0.53819\\
0.97050 0.53841\\
0.97049 0.53863\\
0.97049 0.53882\\
0.97048 0.53905\\
0.97048 0.53927\\
0.97047 0.53946\\
0.97047 0.53969\\
0.97046 0.53990\\
0.97046 0.54010\\
0.97045 0.54033\\
0.97045 0.54054\\
0.97044 0.54073\\
0.97044 0.54096\\
0.97043 0.54118\\
0.97043 0.54137\\
0.97043 0.54160\\
0.97042 0.54182\\
0.97042 0.54201\\
0.97042 0.54224\\
0.97041 0.54245\\
0.97041 0.54264\\
0.97040 0.54287\\
0.97040 0.54309\\
0.97039 0.54328\\
0.97039 0.54351\\
0.97038 0.54373\\
0.97038 0.54392\\
0.97037 0.54415\\
0.97037 0.54436\\
0.97036 0.54455\\
0.97036 0.54478\\
0.97035 0.54500\\
0.97035 0.54519\\
0.97034 0.54542\\
0.97034 0.54564\\
0.97033 0.54583\\
0.97033 0.54606\\
0.97032 0.54627\\
0.97032 0.54647\\
0.97031 0.54669\\
0.97030 0.54691\\
0.97030 0.54710\\
0.97030 0.54733\\
0.97029 0.54755\\
0.97028 0.54774\\
0.97028 0.54797\\
0.97028 0.54819\\
0.97027 0.54838\\
0.97027 0.54861\\
0.97026 0.54882\\
0.97026 0.54901\\
0.97025 0.54924\\
0.97025 0.54946\\
0.97024 0.54965\\
0.97024 0.54988\\
0.97023 0.55010\\
0.97022 0.55029\\
0.97022 0.55052\\
0.97021 0.55073\\
0.97021 0.55092\\
0.97020 0.55115\\
0.97020 0.55137\\
0.97020 0.55156\\
0.97019 0.55179\\
0.97019 0.55201\\
0.97018 0.55220\\
0.97018 0.55243\\
0.97017 0.55264\\
0.97017 0.55284\\
0.97016 0.55306\\
0.97015 0.55328\\
0.97015 0.55347\\
0.97015 0.55370\\
0.97014 0.55392\\
0.97014 0.55411\\
0.97013 0.55434\\
0.97013 0.55455\\
0.97012 0.55475\\
0.97012 0.55498\\
0.97011 0.55519\\
0.97011 0.55538\\
0.97010 0.55561\\
0.97010 0.55583\\
0.97009 0.55602\\
0.97008 0.55625\\
0.97008 0.55647\\
0.97008 0.55666\\
0.97007 0.55689\\
0.97006 0.55710\\
0.97006 0.55729\\
0.97005 0.55752\\
0.97004 0.55774\\
0.97004 0.55793\\
0.97003 0.55816\\
0.97003 0.55838\\
0.97002 0.55857\\
0.97002 0.55880\\
0.97001 0.55901\\
0.97001 0.55920\\
0.97000 0.55943\\
0.97000 0.55965\\
0.96999 0.55984\\
0.96999 0.56007\\
0.96998 0.56029\\
0.96998 0.56048\\
0.96997 0.56071\\
0.96996 0.56092\\
0.96996 0.56112\\
0.96995 0.56134\\
0.96995 0.56156\\
0.96994 0.56175\\
0.96994 0.56198\\
0.96994 0.56220\\
0.96993 0.56239\\
0.96993 0.56262\\
0.96992 0.56284\\
0.96992 0.56303\\
0.96991 0.56326\\
0.96990 0.56347\\
0.96990 0.56366\\
0.96989 0.56389\\
0.96988 0.56411\\
0.96988 0.56430\\
0.96987 0.56453\\
0.96987 0.56475\\
0.96986 0.56494\\
0.96986 0.56517\\
0.96985 0.56538\\
0.96985 0.56557\\
0.96984 0.56580\\
0.96984 0.56602\\
0.96984 0.56621\\
0.96983 0.56644\\
0.96983 0.56666\\
0.96982 0.56685\\
0.96982 0.56708\\
0.96981 0.56729\\
0.96981 0.56748\\
0.96980 0.56771\\
0.96980 0.56793\\
0.96979 0.56812\\
0.96979 0.56835\\
0.96978 0.56857\\
0.96978 0.56876\\
0.96977 0.56899\\
0.96977 0.56920\\
0.96976 0.56940\\
0.96976 0.56963\\
0.96975 0.56984\\
0.96975 0.57003\\
0.96975 0.57026\\
0.96974 0.57048\\
0.96974 0.57067\\
0.96973 0.57090\\
0.96972 0.57112\\
0.96972 0.57131\\
0.96971 0.57154\\
0.96971 0.57175\\
0.96970 0.57194\\
0.96969 0.57217\\
0.96969 0.57239\\
0.96968 0.57258\\
0.96968 0.57281\\
0.96967 0.57303\\
0.96966 0.57322\\
0.96966 0.57345\\
0.96965 0.57366\\
0.96965 0.57385\\
0.96964 0.57408\\
0.96964 0.57430\\
0.96963 0.57449\\
0.96963 0.57472\\
0.96962 0.57494\\
0.96962 0.57513\\
0.96961 0.57536\\
0.96961 0.57557\\
0.96960 0.57577\\
0.96959 0.57599\\
0.96959 0.57621\\
0.96958 0.57640\\
0.96958 0.57663\\
0.96957 0.57685\\
0.96957 0.57704\\
0.96956 0.57727\\
0.96955 0.57749\\
0.96955 0.57768\\
0.96954 0.57791\\
0.96953 0.57812\\
0.96953 0.57831\\
0.96952 0.57854\\
0.96951 0.57876\\
0.96951 0.57895\\
0.96950 0.57918\\
0.96949 0.57940\\
0.96949 0.57959\\
0.96948 0.57982\\
0.96947 0.58003\\
0.96947 0.58022\\
0.96946 0.58045\\
0.96945 0.58067\\
0.96945 0.58086\\
0.96944 0.58109\\
0.96944 0.58131\\
0.96943 0.58150\\
0.96943 0.58173\\
0.96942 0.58194\\
0.96942 0.58213\\
0.96941 0.58236\\
0.96941 0.58258\\
0.96940 0.58277\\
0.96940 0.58300\\
0.96939 0.58322\\
0.96939 0.58341\\
0.96938 0.58364\\
0.96937 0.58385\\
0.96937 0.58405\\
0.96936 0.58427\\
0.96936 0.58449\\
0.96935 0.58468\\
0.96934 0.58491\\
0.96934 0.58513\\
0.96933 0.58532\\
0.96933 0.58555\\
0.96932 0.58577\\
0.96932 0.58596\\
0.96931 0.58619\\
0.96931 0.58640\\
0.96930 0.58659\\
0.96929 0.58682\\
0.96929 0.58704\\
0.96929 0.58723\\
0.96928 0.58746\\
0.96927 0.58768\\
0.96927 0.58787\\
0.96926 0.58810\\
0.96926 0.58831\\
0.96925 0.58850\\
0.96925 0.58873\\
0.96924 0.58895\\
0.96924 0.58914\\
0.96923 0.58937\\
0.96922 0.58959\\
0.96922 0.58978\\
0.96921 0.59001\\
0.96921 0.59022\\
0.96920 0.59042\\
0.96920 0.59064\\
0.96919 0.59086\\
0.96918 0.59105\\
0.96918 0.59128\\
0.96917 0.59150\\
0.96917 0.59169\\
0.96916 0.59192\\
0.96915 0.59213\\
0.96915 0.59233\\
0.96915 0.59256\\
0.96914 0.59277\\
0.96914 0.59296\\
0.96913 0.59319\\
0.96913 0.59341\\
0.96912 0.59360\\
0.96912 0.59383\\
0.96911 0.59405\\
0.96910 0.59424\\
0.96910 0.59447\\
0.96909 0.59468\\
0.96909 0.59487\\
0.96908 0.59510\\
0.96908 0.59532\\
0.96908 0.59551\\
0.96907 0.59574\\
0.96906 0.59596\\
0.96906 0.59615\\
0.96906 0.59638\\
0.96905 0.59659\\
0.96905 0.59678\\
0.96904 0.59701\\
0.96903 0.59723\\
0.96903 0.59742\\
0.96902 0.59765\\
0.96901 0.59787\\
0.96901 0.59806\\
0.96901 0.59829\\
0.96900 0.59850\\
0.96900 0.59870\\
0.96899 0.59892\\
0.96898 0.59914\\
0.96898 0.59933\\
0.96897 0.59956\\
0.96897 0.59978\\
0.96896 0.59997\\
0.96895 0.60020\\
0.96895 0.60042\\
0.96894 0.60061\\
0.96894 0.60084\\
0.96893 0.60105\\
0.96892 0.60124\\
0.96892 0.60147\\
0.96891 0.60169\\
0.96891 0.60188\\
0.96891 0.60211\\
0.96890 0.60233\\
0.96890 0.60252\\
0.96889 0.60275\\
0.96889 0.60296\\
0.96888 0.60315\\
0.96888 0.60338\\
0.96887 0.60360\\
0.96887 0.60379\\
0.96886 0.60402\\
0.96885 0.60424\\
0.96885 0.60443\\
0.96884 0.60466\\
0.96883 0.60487\\
0.96883 0.60507\\
0.96882 0.60529\\
0.96881 0.60551\\
0.96880 0.60570\\
0.96880 0.60593\\
0.96879 0.60615\\
0.96879 0.60634\\
0.96878 0.60657\\
0.96878 0.60678\\
0.96877 0.60698\\
0.96877 0.60721\\
0.96876 0.60742\\
0.96876 0.60761\\
0.96875 0.60784\\
0.96874 0.60806\\
0.96874 0.60825\\
0.96874 0.60848\\
0.96873 0.60870\\
0.96872 0.60889\\
0.96872 0.60912\\
0.96871 0.60933\\
0.96871 0.60952\\
0.96870 0.60975\\
0.96870 0.60997\\
0.96869 0.61016\\
0.96868 0.61039\\
0.96868 0.61061\\
0.96868 0.61080\\
0.96867 0.61103\\
0.96867 0.61124\\
0.96866 0.61143\\
0.96865 0.61166\\
0.96865 0.61188\\
0.96865 0.61207\\
0.96864 0.61230\\
0.96863 0.61252\\
0.96863 0.61271\\
0.96862 0.61294\\
0.96862 0.61315\\
0.96861 0.61335\\
0.96861 0.61357\\
0.96860 0.61379\\
0.96860 0.61398\\
0.96859 0.61421\\
0.96859 0.61443\\
0.96858 0.61462\\
0.96858 0.61485\\
0.96857 0.61507\\
0.96857 0.61526\\
0.96856 0.61549\\
0.96856 0.61570\\
0.96855 0.61589\\
0.96854 0.61612\\
0.96854 0.61634\\
0.96853 0.61653\\
0.96853 0.61676\\
0.96852 0.61698\\
0.96851 0.61717\\
0.96851 0.61740\\
0.96850 0.61761\\
0.96850 0.61780\\
0.96849 0.61803\\
0.96848 0.61825\\
0.96848 0.61844\\
0.96847 0.61867\\
0.96847 0.61889\\
0.96846 0.61908\\
0.96846 0.61931\\
0.96845 0.61952\\
0.96845 0.61971\\
0.96844 0.61994\\
0.96844 0.62016\\
0.96843 0.62035\\
0.96842 0.62058\\
0.96841 0.62080\\
0.96841 0.62099\\
0.96840 0.62122\\
0.96839 0.62143\\
0.96839 0.62163\\
0.96838 0.62186\\
0.96837 0.62207\\
0.96837 0.62226\\
0.96836 0.62249\\
0.96835 0.62271\\
0.96835 0.62290\\
0.96834 0.62313\\
0.96834 0.62335\\
0.96833 0.62354\\
0.96832 0.62377\\
0.96831 0.62398\\
0.96831 0.62417\\
0.96830 0.62440\\
0.96829 0.62462\\
0.96828 0.62481\\
0.96828 0.62504\\
0.96827 0.62526\\
0.96827 0.62545\\
0.96826 0.62568\\
0.96826 0.62589\\
0.96825 0.62608\\
0.96824 0.62631\\
0.96824 0.62653\\
0.96824 0.62672\\
0.96823 0.62695\\
0.96822 0.62717\\
0.96822 0.62736\\
0.96821 0.62759\\
0.96820 0.62780\\
0.96820 0.62800\\
0.96819 0.62822\\
0.96818 0.62844\\
0.96818 0.62863\\
0.96817 0.62886\\
0.96816 0.62908\\
0.96816 0.62927\\
0.96815 0.62950\\
0.96814 0.62972\\
0.96814 0.62991\\
0.96813 0.63014\\
0.96812 0.63035\\
0.96812 0.63054\\
0.96811 0.63077\\
0.96811 0.63099\\
0.96810 0.63118\\
0.96809 0.63141\\
0.96809 0.63163\\
0.96808 0.63182\\
0.96807 0.63205\\
0.96807 0.63226\\
0.96806 0.63245\\
0.96805 0.63268\\
0.96805 0.63290\\
0.96805 0.63309\\
0.96804 0.63332\\
0.96803 0.63354\\
0.96802 0.63373\\
0.96801 0.63396\\
0.96801 0.63417\\
0.96800 0.63436\\
0.96800 0.63459\\
0.96799 0.63481\\
0.96798 0.63500\\
0.96797 0.63523\\
0.96797 0.63545\\
0.96796 0.63564\\
0.96796 0.63587\\
0.96795 0.63608\\
0.96794 0.63628\\
0.96794 0.63650\\
0.96793 0.63672\\
0.96792 0.63691\\
0.96792 0.63714\\
0.96791 0.63736\\
0.96790 0.63755\\
0.96790 0.63778\\
0.96789 0.63800\\
0.96788 0.63819\\
0.96787 0.63842\\
0.96787 0.63863\\
0.96786 0.63882\\
0.96785 0.63905\\
0.96784 0.63927\\
0.96784 0.63946\\
0.96783 0.63969\\
0.96782 0.63991\\
0.96782 0.64010\\
0.96781 0.64033\\
0.96780 0.64054\\
0.96779 0.64073\\
0.96779 0.64096\\
0.96778 0.64118\\
0.96778 0.64137\\
0.96776 0.64160\\
0.96775 0.64182\\
0.96775 0.64201\\
0.96774 0.64224\\
0.96774 0.64245\\
0.96773 0.64265\\
0.96772 0.64287\\
0.96772 0.64309\\
0.96771 0.64328\\
0.96771 0.64351\\
0.96770 0.64373\\
0.96769 0.64392\\
0.96769 0.64415\\
0.96768 0.64436\\
0.96767 0.64456\\
0.96767 0.64479\\
0.96766 0.64500\\
0.96766 0.64519\\
0.96765 0.64542\\
0.96765 0.64564\\
0.96764 0.64583\\
0.96763 0.64606\\
0.96762 0.64628\\
0.96762 0.64647\\
0.96761 0.64670\\
0.96760 0.64691\\
0.96760 0.64710\\
0.96759 0.64733\\
0.96758 0.64755\\
0.96758 0.64774\\
0.96757 0.64797\\
0.96756 0.64819\\
0.96756 0.64838\\
0.96755 0.64861\\
0.96754 0.64882\\
0.96754 0.64901\\
0.96753 0.64924\\
0.96753 0.64946\\
0.96752 0.64965\\
0.96751 0.64988\\
0.96751 0.65010\\
0.96750 0.65029\\
0.96750 0.65052\\
0.96749 0.65073\\
0.96748 0.65093\\
0.96747 0.65115\\
0.96747 0.65137\\
0.96746 0.65156\\
0.96745 0.65179\\
0.96745 0.65201\\
0.96744 0.65220\\
0.96743 0.65243\\
0.96742 0.65265\\
0.96741 0.65284\\
0.96741 0.65307\\
0.96739 0.65328\\
0.96739 0.65347\\
0.96738 0.65370\\
0.96737 0.65392\\
0.96736 0.65411\\
0.96735 0.65434\\
0.96735 0.65456\\
0.96734 0.65475\\
0.96733 0.65498\\
0.96733 0.65519\\
0.96732 0.65538\\
0.96731 0.65561\\
0.96731 0.65583\\
0.96731 0.65602\\
0.96730 0.65625\\
0.96729 0.65647\\
0.96729 0.65666\\
0.96728 0.65689\\
0.96727 0.65710\\
0.96727 0.65729\\
0.96726 0.65752\\
0.96725 0.65774\\
0.96725 0.65793\\
0.96724 0.65816\\
0.96724 0.65838\\
0.96723 0.65857\\
0.96722 0.65880\\
0.96721 0.65901\\
0.96721 0.65921\\
0.96720 0.65944\\
0.96720 0.65965\\
0.96719 0.65984\\
0.96718 0.66007\\
0.96717 0.66029\\
0.96717 0.66048\\
0.96716 0.66071\\
0.96715 0.66093\\
0.96714 0.66112\\
0.96713 0.66135\\
0.96712 0.66156\\
0.96712 0.66175\\
0.96711 0.66198\\
0.96710 0.66220\\
0.96709 0.66239\\
0.96709 0.66262\\
0.96708 0.66284\\
0.96707 0.66303\\
0.96706 0.66326\\
0.96706 0.66347\\
0.96705 0.66366\\
0.96705 0.66389\\
0.96704 0.66411\\
0.96703 0.66430\\
0.96703 0.66453\\
0.96702 0.66475\\
0.96701 0.66494\\
0.96700 0.66517\\
0.96700 0.66538\\
0.96699 0.66558\\
0.96698 0.66580\\
0.96698 0.66602\\
0.96697 0.66621\\
0.96697 0.66644\\
0.96696 0.66666\\
0.96695 0.66685\\
0.96695 0.66708\\
0.96694 0.66730\\
0.96693 0.66749\\
0.96693 0.66772\\
0.96691 0.66793\\
0.96690 0.66812\\
0.96689 0.66835\\
0.96688 0.66857\\
0.96688 0.66876\\
0.96687 0.66899\\
0.96686 0.66921\\
0.96686 0.66940\\
0.96685 0.66963\\
0.96684 0.66984\\
0.96683 0.67003\\
0.96682 0.67026\\
0.96681 0.67048\\
0.96680 0.67067\\
0.96680 0.67090\\
0.96679 0.67112\\
0.96679 0.67131\\
0.96678 0.67154\\
0.96677 0.67175\\
0.96676 0.67194\\
0.96675 0.67217\\
0.96674 0.67239\\
0.96674 0.67258\\
0.96673 0.67281\\
0.96672 0.67303\\
0.96671 0.67322\\
0.96671 0.67345\\
0.96670 0.67366\\
0.96669 0.67386\\
0.96668 0.67409\\
0.96667 0.67430\\
0.96666 0.67449\\
0.96666 0.67472\\
0.96665 0.67494\\
0.96664 0.67513\\
0.96664 0.67536\\
0.96663 0.67558\\
0.96662 0.67577\\
0.96661 0.67600\\
0.96660 0.67621\\
0.96660 0.67640\\
0.96659 0.67663\\
0.96658 0.67685\\
0.96657 0.67704\\
0.96657 0.67727\\
0.96656 0.67749\\
0.96655 0.67768\\
0.96654 0.67791\\
0.96653 0.67812\\
0.96653 0.67831\\
0.96652 0.67854\\
0.96651 0.67876\\
0.96650 0.67895\\
0.96650 0.67918\\
0.96649 0.67940\\
0.96648 0.67959\\
0.96647 0.67982\\
0.96646 0.68003\\
0.96645 0.68023\\
0.96644 0.68045\\
0.96643 0.68067\\
0.96642 0.68086\\
0.96642 0.68109\\
0.96641 0.68131\\
0.96640 0.68150\\
0.96639 0.68173\\
0.96639 0.68194\\
0.96638 0.68214\\
0.96637 0.68237\\
0.96636 0.68258\\
0.96635 0.68277\\
0.96635 0.68300\\
0.96634 0.68322\\
0.96634 0.68341\\
0.96633 0.68364\\
0.96632 0.68386\\
0.96632 0.68405\\
0.96631 0.68428\\
0.96630 0.68449\\
0.96629 0.68468\\
0.96628 0.68491\\
0.96627 0.68513\\
0.96626 0.68532\\
0.96625 0.68555\\
0.96624 0.68577\\
0.96623 0.68596\\
0.96622 0.68619\\
0.96621 0.68640\\
0.96620 0.68659\\
0.96619 0.68682\\
0.96618 0.68704\\
0.96618 0.68723\\
0.96617 0.68746\\
0.96616 0.68768\\
0.96615 0.68787\\
0.96615 0.68810\\
0.96614 0.68831\\
0.96613 0.68851\\
0.96612 0.68873\\
0.96611 0.68895\\
0.96611 0.68914\\
0.96610 0.68937\\
0.96609 0.68959\\
0.96609 0.68978\\
0.96608 0.69001\\
0.96607 0.69023\\
0.96606 0.69042\\
0.96605 0.69065\\
0.96605 0.69086\\
0.96603 0.69105\\
0.96602 0.69128\\
0.96602 0.69150\\
0.96601 0.69169\\
0.96600 0.69192\\
0.96600 0.69214\\
0.96599 0.69233\\
0.96597 0.69256\\
0.96597 0.69277\\
0.96596 0.69296\\
0.96595 0.69319\\
0.96595 0.69341\\
0.96594 0.69360\\
0.96593 0.69383\\
0.96592 0.69405\\
0.96591 0.69424\\
0.96590 0.69447\\
0.96589 0.69468\\
0.96589 0.69488\\
0.96587 0.69510\\
0.96586 0.69532\\
0.96585 0.69551\\
0.96584 0.69574\\
0.96584 0.69596\\
0.96583 0.69615\\
0.96582 0.69638\\
0.96581 0.69659\\
0.96580 0.69679\\
0.96579 0.69702\\
0.96579 0.69723\\
0.96578 0.69742\\
0.96577 0.69765\\
0.96576 0.69787\\
0.96575 0.69806\\
0.96574 0.69829\\
0.96573 0.69851\\
0.96572 0.69870\\
0.96572 0.69893\\
0.96570 0.69914\\
0.96570 0.69933\\
0.96569 0.69956\\
0.96568 0.69978\\
0.96568 0.69997\\
0.96567 0.70020\\
0.96566 0.70042\\
0.96565 0.70061\\
0.96564 0.70084\\
0.96563 0.70105\\
0.96562 0.70124\\
0.96561 0.70147\\
0.96560 0.70169\\
0.96560 0.70188\\
0.96559 0.70211\\
0.96558 0.70233\\
0.96557 0.70252\\
0.96557 0.70275\\
0.96555 0.70296\\
0.96554 0.70316\\
0.96553 0.70338\\
0.96552 0.70360\\
0.96551 0.70379\\
0.96551 0.70402\\
0.96550 0.70424\\
0.96549 0.70443\\
0.96548 0.70466\\
0.96547 0.70488\\
0.96546 0.70507\\
0.96545 0.70530\\
0.96544 0.70551\\
0.96544 0.70570\\
0.96542 0.70593\\
0.96542 0.70615\\
0.96541 0.70634\\
0.96540 0.70657\\
0.96539 0.70679\\
0.96538 0.70698\\
0.96537 0.70721\\
0.96536 0.70742\\
0.96536 0.70761\\
0.96535 0.70784\\
0.96534 0.70806\\
0.96533 0.70825\\
0.96532 0.70848\\
0.96531 0.70870\\
0.96531 0.70889\\
0.96530 0.70912\\
0.96529 0.70933\\
0.96529 0.70952\\
0.96527 0.70975\\
0.96526 0.70997\\
0.96525 0.71016\\
0.96525 0.71039\\
0.96524 0.71061\\
0.96523 0.71080\\
0.96522 0.71103\\
0.96521 0.71124\\
0.96521 0.71144\\
0.96520 0.71167\\
0.96519 0.71188\\
0.96518 0.71207\\
0.96518 0.71230\\
0.96517 0.71252\\
0.96516 0.71271\\
0.96515 0.71294\\
0.96514 0.71316\\
0.96513 0.71335\\
0.96512 0.71358\\
0.96511 0.71379\\
0.96510 0.71398\\
0.96509 0.71421\\
0.96508 0.71443\\
0.96507 0.71462\\
0.96506 0.71485\\
0.96505 0.71507\\
0.96505 0.71526\\
0.96504 0.71549\\
0.96502 0.71570\\
0.96501 0.71589\\
0.96500 0.71612\\
0.96499 0.71634\\
0.96499 0.71653\\
0.96498 0.71676\\
0.96497 0.71698\\
0.96496 0.71717\\
0.96495 0.71740\\
0.96494 0.71761\\
0.96493 0.71781\\
0.96492 0.71803\\
0.96491 0.71825\\
0.96491 0.71844\\
0.96489 0.71867\\
0.96489 0.71889\\
0.96487 0.71908\\
0.96486 0.71931\\
0.96486 0.71953\\
0.96485 0.71972\\
0.96484 0.71995\\
0.96483 0.72016\\
0.96482 0.72035\\
0.96481 0.72058\\
0.96480 0.72080\\
0.96480 0.72099\\
0.96479 0.72122\\
0.96478 0.72144\\
0.96477 0.72163\\
0.96476 0.72186\\
0.96474 0.72207\\
0.96473 0.72226\\
0.96472 0.72249\\
0.96471 0.72271\\
0.96470 0.72290\\
0.96469 0.72313\\
0.96468 0.72335\\
0.96467 0.72354\\
0.96466 0.72377\\
0.96464 0.72398\\
0.96463 0.72417\\
0.96462 0.72440\\
0.96461 0.72462\\
0.96460 0.72481\\
0.96460 0.72504\\
0.96458 0.72526\\
0.96458 0.72545\\
0.96456 0.72568\\
0.96455 0.72589\\
0.96454 0.72609\\
0.96453 0.72631\\
0.96452 0.72653\\
0.96451 0.72672\\
0.96450 0.72695\\
0.96449 0.72717\\
0.96448 0.72736\\
0.96447 0.72759\\
0.96446 0.72781\\
0.96445 0.72800\\
0.96444 0.72823\\
0.96443 0.72844\\
0.96442 0.72863\\
0.96441 0.72886\\
0.96440 0.72908\\
0.96439 0.72927\\
0.96438 0.72950\\
0.96437 0.72972\\
0.96437 0.72991\\
0.96435 0.73014\\
0.96434 0.73035\\
0.96433 0.73054\\
0.96431 0.73077\\
0.96430 0.73099\\
0.96430 0.73118\\
0.96429 0.73141\\
0.96428 0.73163\\
0.96427 0.73182\\
0.96425 0.73205\\
0.96424 0.73226\\
0.96423 0.73246\\
0.96422 0.73268\\
0.96421 0.73290\\
0.96420 0.73309\\
0.96419 0.73332\\
0.96418 0.73354\\
0.96417 0.73373\\
0.96416 0.73396\\
0.96415 0.73417\\
0.96414 0.73437\\
0.96413 0.73460\\
0.96412 0.73481\\
0.96411 0.73500\\
0.96410 0.73523\\
0.96409 0.73545\\
0.96408 0.73564\\
0.96407 0.73587\\
0.96406 0.73609\\
0.96405 0.73628\\
0.96404 0.73651\\
0.96403 0.73672\\
0.96402 0.73691\\
0.96401 0.73714\\
0.96400 0.73736\\
0.96398 0.73755\\
0.96397 0.73778\\
0.96396 0.73800\\
0.96395 0.73819\\
0.96394 0.73842\\
0.96393 0.73863\\
0.96391 0.73882\\
0.96390 0.73905\\
0.96389 0.73927\\
0.96389 0.73946\\
0.96388 0.73969\\
0.96387 0.73991\\
0.96386 0.74010\\
0.96385 0.74033\\
0.96384 0.74054\\
0.96383 0.74074\\
0.96382 0.74096\\
0.96381 0.74118\\
0.96380 0.74137\\
0.96379 0.74160\\
0.96378 0.74182\\
0.96377 0.74201\\
0.96376 0.74224\\
0.96375 0.74246\\
0.96374 0.74265\\
0.96373 0.74288\\
0.96372 0.74309\\
0.96371 0.74328\\
0.96370 0.74351\\
0.96368 0.74373\\
0.96367 0.74392\\
0.96366 0.74415\\
0.96365 0.74437\\
0.96365 0.74456\\
0.96364 0.74479\\
0.96363 0.74500\\
0.96363 0.74519\\
0.96361 0.74542\\
0.96360 0.74564\\
0.96359 0.74583\\
0.96357 0.74606\\
0.96356 0.74628\\
0.96355 0.74647\\
0.96354 0.74670\\
0.96353 0.74691\\
0.96352 0.74711\\
0.96350 0.74733\\
0.96350 0.74755\\
0.96348 0.74774\\
0.96347 0.74797\\
0.96346 0.74819\\
0.96345 0.74838\\
0.96344 0.74861\\
0.96343 0.74882\\
0.96342 0.74902\\
0.96341 0.74925\\
0.96340 0.74946\\
0.96339 0.74965\\
0.96338 0.74988\\
0.96337 0.75010\\
0.96336 0.75029\\
0.96335 0.75052\\
0.96334 0.75074\\
0.96333 0.75093\\
0.96331 0.75116\\
0.96330 0.75137\\
0.96329 0.75156\\
0.96328 0.75179\\
0.96327 0.75201\\
0.96326 0.75220\\
0.96325 0.75243\\
0.96324 0.75265\\
0.96323 0.75284\\
0.96323 0.75307\\
0.96322 0.75328\\
0.96321 0.75347\\
0.96320 0.75370\\
0.96319 0.75392\\
0.96318 0.75411\\
0.96317 0.75434\\
0.96316 0.75456\\
0.96315 0.75475\\
0.96314 0.75498\\
0.96313 0.75519\\
0.96311 0.75539\\
0.96310 0.75561\\
0.96309 0.75583\\
0.96308 0.75602\\
0.96306 0.75625\\
0.96305 0.75647\\
0.96304 0.75666\\
0.96303 0.75689\\
0.96301 0.75711\\
0.96301 0.75730\\
0.96300 0.75753\\
0.96298 0.75774\\
0.96297 0.75793\\
0.96296 0.75816\\
0.96295 0.75838\\
0.96294 0.75857\\
0.96292 0.75880\\
0.96291 0.75902\\
0.96290 0.75921\\
0.96289 0.75944\\
0.96288 0.75965\\
0.96287 0.75984\\
0.96286 0.76007\\
0.96285 0.76029\\
0.96284 0.76048\\
0.96283 0.76071\\
0.96282 0.76093\\
0.96281 0.76112\\
0.96279 0.76135\\
0.96279 0.76156\\
0.96277 0.76175\\
0.96276 0.76198\\
0.96275 0.76220\\
0.96273 0.76239\\
0.96272 0.76262\\
0.96271 0.76284\\
0.96270 0.76303\\
0.96269 0.76326\\
0.96268 0.76347\\
0.96267 0.76367\\
0.96266 0.76390\\
0.96264 0.76411\\
0.96263 0.76430\\
0.96261 0.76453\\
0.96260 0.76475\\
0.96259 0.76494\\
0.96258 0.76517\\
0.96257 0.76539\\
0.96256 0.76558\\
0.96254 0.76581\\
0.96253 0.76602\\
0.96251 0.76621\\
0.96249 0.76644\\
0.96248 0.76666\\
0.96246 0.76685\\
0.96245 0.76708\\
0.96244 0.76730\\
0.96243 0.76749\\
0.96241 0.76772\\
0.96240 0.76793\\
0.96238 0.76812\\
0.96237 0.76835\\
0.96236 0.76857\\
0.96235 0.76876\\
0.96233 0.76899\\
0.96233 0.76921\\
0.96231 0.76940\\
0.96230 0.76963\\
0.96229 0.76984\\
0.96227 0.77004\\
0.96226 0.77026\\
0.96224 0.77048\\
0.96224 0.77067\\
0.96223 0.77090\\
0.96222 0.77112\\
0.96221 0.77131\\
0.96220 0.77154\\
0.96217 0.77176\\
0.96215 0.77195\\
0.96214 0.77218\\
0.96213 0.77239\\
0.96211 0.77258\\
0.96210 0.77281\\
0.96209 0.77303\\
0.96208 0.77322\\
0.96207 0.77345\\
0.96206 0.77367\\
0.96205 0.77386\\
0.96204 0.77409\\
0.96203 0.77430\\
0.96201 0.77449\\
0.96200 0.77472\\
0.96199 0.77494\\
0.96198 0.77513\\
0.96196 0.77536\\
0.96195 0.77558\\
0.96194 0.77577\\
0.96193 0.77600\\
0.96191 0.77621\\
0.96190 0.77640\\
0.96189 0.77663\\
0.96188 0.77685\\
0.96187 0.77704\\
0.96186 0.77727\\
0.96185 0.77749\\
0.96183 0.77768\\
0.96182 0.77791\\
0.96181 0.77812\\
0.96180 0.77832\\
0.96179 0.77854\\
0.96177 0.77876\\
0.96176 0.77895\\
0.96174 0.77918\\
0.96173 0.77940\\
0.96172 0.77959\\
0.96171 0.77982\\
0.96169 0.78004\\
0.96167 0.78023\\
0.96166 0.78046\\
0.96165 0.78067\\
0.96164 0.78086\\
0.96162 0.78109\\
0.96161 0.78131\\
0.96159 0.78150\\
0.96157 0.78173\\
0.96156 0.78195\\
0.96154 0.78214\\
0.96153 0.78237\\
0.96151 0.78258\\
0.96149 0.78277\\
0.96147 0.78300\\
0.96146 0.78322\\
0.96145 0.78341\\
0.96144 0.78364\\
0.96143 0.78386\\
0.96142 0.78405\\
0.96140 0.78428\\
0.96140 0.78449\\
0.96138 0.78469\\
0.96136 0.78491\\
0.96135 0.78513\\
0.96133 0.78532\\
0.96132 0.78555\\
0.96130 0.78577\\
0.96129 0.78596\\
0.96127 0.78619\\
0.96126 0.78640\\
0.96125 0.78660\\
0.96123 0.78683\\
0.96121 0.78704\\
0.96119 0.78723\\
0.96117 0.78746\\
0.96116 0.78768\\
0.96115 0.78787\\
0.96113 0.78810\\
0.96111 0.78832\\
0.96110 0.78851\\
0.96108 0.78874\\
0.96107 0.78895\\
0.96105 0.78914\\
0.96104 0.78937\\
0.96103 0.78959\\
0.96101 0.78978\\
0.96100 0.79001\\
0.96099 0.79023\\
0.96098 0.79042\\
0.96096 0.79065\\
0.96094 0.79086\\
0.96092 0.79105\\
0.96091 0.79128\\
0.96089 0.79150\\
0.96088 0.79169\\
0.96086 0.79192\\
0.96084 0.79214\\
0.96082 0.79233\\
0.96081 0.79256\\
0.96079 0.79277\\
0.96078 0.79297\\
0.96076 0.79319\\
0.96074 0.79341\\
0.96073 0.79360\\
0.96072 0.79383\\
0.96070 0.79405\\
0.96068 0.79424\\
0.96065 0.79447\\
0.96064 0.79469\\
0.96063 0.79488\\
0.96061 0.79511\\
0.96059 0.79532\\
0.96058 0.79551\\
0.96055 0.79574\\
0.96054 0.79596\\
0.96053 0.79615\\
0.96051 0.79638\\
0.96049 0.79660\\
0.96048 0.79679\\
0.96046 0.79702\\
0.96044 0.79723\\
0.96043 0.79742\\
0.96041 0.79765\\
0.96039 0.79787\\
0.96038 0.79806\\
0.96036 0.79829\\
0.96035 0.79851\\
0.96033 0.79870\\
0.96032 0.79893\\
0.96030 0.79914\\
0.96028 0.79934\\
0.96026 0.79956\\
0.96023 0.79978\\
0.96022 0.79997\\
0.96020 0.80020\\
0.96017 0.80042\\
0.96016 0.80061\\
0.96014 0.80084\\
0.96012 0.80105\\
0.96010 0.80125\\
0.96009 0.80148\\
0.96007 0.80169\\
0.96006 0.80188\\
0.96004 0.80211\\
0.96002 0.80233\\
0.96001 0.80252\\
0.95999 0.80275\\
0.95997 0.80297\\
0.95996 0.80316\\
0.95995 0.80339\\
0.95993 0.80360\\
0.95991 0.80379\\
0.95989 0.80402\\
0.95987 0.80424\\
0.95985 0.80443\\
0.95984 0.80466\\
0.95982 0.80488\\
0.95981 0.80507\\
0.95978 0.80530\\
0.95976 0.80551\\
0.95975 0.80570\\
0.95972 0.80593\\
0.95970 0.80615\\
0.95968 0.80634\\
0.95966 0.80657\\
0.95964 0.80679\\
0.95963 0.80698\\
0.95961 0.80721\\
0.95960 0.80742\\
0.95958 0.80762\\
0.95956 0.80784\\
0.95955 0.80806\\
0.95952 0.80825\\
0.95950 0.80848\\
0.95948 0.80870\\
0.95947 0.80889\\
0.95945 0.80912\\
0.95942 0.80934\\
0.95940 0.80953\\
0.95939 0.80976\\
0.95937 0.80997\\
0.95936 0.81016\\
0.95934 0.81039\\
0.95933 0.81061\\
0.95931 0.81080\\
0.95928 0.81103\\
0.95926 0.81125\\
0.95923 0.81144\\
0.95921 0.81167\\
0.95921 0.81188\\
0.95919 0.81207\\
0.95915 0.81230\\
0.95914 0.81252\\
0.95911 0.81271\\
0.95910 0.81294\\
0.95908 0.81316\\
0.95906 0.81335\\
0.95903 0.81358\\
0.95901 0.81379\\
0.95899 0.81398\\
0.95897 0.81421\\
0.95896 0.81443\\
0.95894 0.81462\\
0.95892 0.81485\\
0.95890 0.81507\\
0.95889 0.81526\\
0.95886 0.81549\\
0.95885 0.81570\\
0.95884 0.81590\\
0.95882 0.81613\\
0.95880 0.81634\\
0.95878 0.81653\\
0.95875 0.81676\\
0.95874 0.81698\\
0.95872 0.81717\\
0.95869 0.81740\\
0.95867 0.81762\\
0.95865 0.81781\\
0.95863 0.81804\\
0.95861 0.81825\\
0.95859 0.81844\\
0.95857 0.81867\\
0.95856 0.81889\\
0.95852 0.81908\\
0.95850 0.81931\\
0.95847 0.81953\\
0.95846 0.81972\\
0.95843 0.81995\\
0.95840 0.82016\\
0.95839 0.82035\\
0.95837 0.82058\\
0.95834 0.82080\\
0.95832 0.82099\\
0.95830 0.82122\\
0.95828 0.82144\\
0.95826 0.82163\\
0.95825 0.82186\\
0.95823 0.82207\\
0.95821 0.82227\\
0.95819 0.82249\\
0.95816 0.82271\\
0.95814 0.82290\\
0.95812 0.82313\\
0.95810 0.82335\\
0.95808 0.82354\\
0.95805 0.82377\\
0.95804 0.82399\\
0.95802 0.82418\\
0.95800 0.82441\\
0.95798 0.82462\\
0.95796 0.82481\\
0.95795 0.82504\\
0.95793 0.82526\\
0.95791 0.82545\\
0.95788 0.82568\\
0.95786 0.82590\\
0.95784 0.82609\\
0.95782 0.82632\\
0.95780 0.82653\\
0.95778 0.82672\\
0.95776 0.82695\\
0.95773 0.82717\\
0.95771 0.82736\\
0.95769 0.82759\\
0.95767 0.82781\\
0.95764 0.82800\\
0.95762 0.82823\\
0.95760 0.82844\\
0.95758 0.82863\\
0.95754 0.82886\\
0.95752 0.82908\\
0.95750 0.82927\\
0.95748 0.82950\\
0.95746 0.82972\\
0.95744 0.82991\\
0.95741 0.83014\\
0.95739 0.83035\\
0.95736 0.83055\\
0.95735 0.83077\\
0.95730 0.83099\\
0.95728 0.83118\\
0.95726 0.83141\\
0.95723 0.83163\\
0.95720 0.83182\\
0.95718 0.83205\\
0.95716 0.83227\\
0.95714 0.83246\\
0.95711 0.83269\\
0.95709 0.83290\\
0.95708 0.83309\\
0.95706 0.83332\\
0.95703 0.83354\\
0.95701 0.83373\\
0.95699 0.83396\\
0.95696 0.83418\\
0.95692 0.83437\\
0.95689 0.83460\\
0.95686 0.83481\\
0.95684 0.83500\\
0.95682 0.83523\\
0.95680 0.83545\\
0.95678 0.83564\\
0.95674 0.83587\\
0.95672 0.83609\\
0.95669 0.83628\\
0.95666 0.83651\\
0.95663 0.83672\\
0.95661 0.83692\\
0.95659 0.83714\\
0.95656 0.83736\\
0.95655 0.83755\\
0.95652 0.83778\\
0.95649 0.83800\\
0.95647 0.83819\\
0.95645 0.83842\\
0.95642 0.83863\\
0.95639 0.83883\\
0.95637 0.83906\\
0.95634 0.83927\\
0.95632 0.83946\\
0.95629 0.83969\\
0.95626 0.83991\\
0.95624 0.84010\\
0.95620 0.84033\\
0.95618 0.84055\\
0.95615 0.84074\\
0.95612 0.84097\\
0.95610 0.84118\\
0.95609 0.84137\\
0.95607 0.84160\\
0.95605 0.84182\\
0.95602 0.84201\\
0.95600 0.84224\\
0.95596 0.84246\\
0.95593 0.84265\\
0.95591 0.84288\\
0.95588 0.84309\\
0.95585 0.84328\\
0.95583 0.84351\\
0.95579 0.84373\\
0.95578 0.84392\\
0.95575 0.84415\\
0.95573 0.84437\\
0.95570 0.84456\\
0.95565 0.84479\\
0.95562 0.84500\\
0.95561 0.84520\\
0.95555 0.84542\\
0.95553 0.84564\\
0.95551 0.84583\\
0.95548 0.84606\\
0.95546 0.84628\\
0.95544 0.84647\\
0.95542 0.84670\\
0.95539 0.84692\\
0.95536 0.84711\\
0.95532 0.84734\\
0.95529 0.84755\\
0.95526 0.84774\\
0.95522 0.84797\\
0.95519 0.84819\\
0.95515 0.84838\\
0.95512 0.84861\\
0.95508 0.84883\\
0.95505 0.84902\\
0.95503 0.84925\\
0.95499 0.84946\\
0.95497 0.84965\\
0.95494 0.84988\\
0.95491 0.85010\\
0.95489 0.85029\\
0.95486 0.85052\\
0.95483 0.85074\\
0.95480 0.85093\\
0.95477 0.85116\\
0.95473 0.85137\\
0.95470 0.85156\\
0.95467 0.85179\\
0.95464 0.85201\\
0.95460 0.85220\\
0.95456 0.85243\\
0.95454 0.85265\\
0.95452 0.85284\\
0.95449 0.85307\\
0.95445 0.85328\\
0.95443 0.85348\\
0.95439 0.85371\\
0.95436 0.85392\\
0.95433 0.85411\\
0.95430 0.85434\\
0.95426 0.85456\\
0.95421 0.85475\\
0.95418 0.85498\\
0.95416 0.85520\\
0.95414 0.85539\\
0.95409 0.85562\\
0.95403 0.85583\\
0.95401 0.85602\\
0.95398 0.85625\\
0.95394 0.85647\\
0.95390 0.85666\\
0.95387 0.85689\\
0.95382 0.85711\\
0.95380 0.85730\\
0.95377 0.85753\\
0.95375 0.85774\\
0.95372 0.85793\\
0.95370 0.85816\\
0.95364 0.85838\\
0.95361 0.85857\\
0.95356 0.85880\\
0.95351 0.85902\\
0.95348 0.85921\\
0.95345 0.85944\\
0.95340 0.85965\\
0.95336 0.85985\\
0.95333 0.86007\\
0.95330 0.86029\\
0.95327 0.86048\\
0.95322 0.86071\\
0.95319 0.86093\\
0.95315 0.86112\\
0.95312 0.86135\\
0.95310 0.86157\\
0.95306 0.86176\\
0.95304 0.86199\\
0.95300 0.86220\\
0.95297 0.86239\\
0.95292 0.86262\\
0.95289 0.86284\\
0.95285 0.86303\\
0.95279 0.86326\\
0.95275 0.86348\\
0.95271 0.86367\\
0.95266 0.86390\\
0.95259 0.86411\\
0.95254 0.86430\\
0.95250 0.86453\\
0.95246 0.86475\\
0.95243 0.86494\\
0.95240 0.86517\\
0.95233 0.86539\\
0.95230 0.86558\\
0.95225 0.86581\\
0.95220 0.86602\\
0.95215 0.86621\\
0.95210 0.86644\\
0.95206 0.86666\\
0.95200 0.86685\\
0.95194 0.86708\\
0.95191 0.86730\\
0.95188 0.86749\\
0.95183 0.86772\\
0.95180 0.86793\\
0.95176 0.86813\\
0.95173 0.86836\\
0.95169 0.86857\\
0.95164 0.86876\\
0.95161 0.86899\\
0.95156 0.86921\\
0.95151 0.86940\\
0.95147 0.86963\\
0.95143 0.86985\\
0.95138 0.87004\\
0.95134 0.87027\\
0.95130 0.87048\\
0.95126 0.87067\\
0.95121 0.87090\\
0.95115 0.87112\\
0.95108 0.87131\\
0.95102 0.87154\\
0.95097 0.87176\\
0.95087 0.87195\\
0.95083 0.87218\\
0.95077 0.87239\\
0.95070 0.87258\\
0.95064 0.87281\\
0.95058 0.87303\\
0.95052 0.87322\\
0.95046 0.87345\\
0.95042 0.87367\\
0.95038 0.87386\\
0.95029 0.87409\\
0.95023 0.87430\\
0.95018 0.87450\\
0.95012 0.87472\\
0.95006 0.87494\\
0.95000 0.87513\\
0.94993 0.87536\\
0.94988 0.87558\\
0.94984 0.87577\\
0.94979 0.87600\\
0.94972 0.87621\\
0.94966 0.87641\\
0.94962 0.87664\\
0.94959 0.87685\\
0.94954 0.87704\\
0.94949 0.87727\\
0.94942 0.87749\\
0.94936 0.87768\\
0.94931 0.87791\\
0.94923 0.87813\\
0.94916 0.87832\\
0.94908 0.87855\\
0.94902 0.87876\\
0.94896 0.87895\\
0.94889 0.87918\\
0.94883 0.87940\\
0.94877 0.87959\\
0.94872 0.87982\\
0.94865 0.88004\\
0.94856 0.88023\\
0.94850 0.88046\\
0.94840 0.88067\\
0.94836 0.88086\\
0.94831 0.88109\\
0.94823 0.88131\\
0.94818 0.88150\\
0.94807 0.88173\\
0.94802 0.88195\\
0.94791 0.88214\\
0.94785 0.88237\\
0.94777 0.88258\\
0.94771 0.88278\\
0.94764 0.88300\\
0.94758 0.88322\\
0.94751 0.88341\\
0.94742 0.88364\\
0.94736 0.88386\\
0.94729 0.88405\\
0.94720 0.88428\\
0.94713 0.88450\\
0.94708 0.88469\\
0.94700 0.88492\\
0.94691 0.88513\\
0.94680 0.88532\\
0.94672 0.88555\\
0.94663 0.88577\\
0.94655 0.88596\\
0.94646 0.88619\\
0.94630 0.88641\\
0.94621 0.88660\\
0.94613 0.88683\\
0.94608 0.88704\\
0.94601 0.88723\\
0.94591 0.88746\\
0.94582 0.88768\\
0.94572 0.88787\\
0.94559 0.88810\\
0.94550 0.88832\\
0.94544 0.88851\\
0.94530 0.88874\\
0.94520 0.88895\\
0.94514 0.88915\\
0.94507 0.88937\\
0.94497 0.88959\\
0.94489 0.88978\\
0.94473 0.89001\\
0.94460 0.89023\\
0.94454 0.89042\\
0.94444 0.89065\\
0.94436 0.89086\\
0.94427 0.89106\\
0.94417 0.89129\\
0.94405 0.89150\\
0.94397 0.89169\\
0.94376 0.89192\\
0.94370 0.89214\\
0.94358 0.89233\\
0.94336 0.89256\\
0.94322 0.89278\\
0.94313 0.89297\\
0.94297 0.89320\\
0.94282 0.89341\\
0.94264 0.89360\\
0.94252 0.89383\\
0.94242 0.89405\\
0.94232 0.89424\\
0.94217 0.89447\\
0.94204 0.89469\\
0.94196 0.89488\\
0.94185 0.89511\\
0.94173 0.89532\\
0.94163 0.89551\\
0.94148 0.89574\\
0.94138 0.89596\\
0.94126 0.89615\\
0.94112 0.89638\\
0.94097 0.89660\\
0.94087 0.89679\\
0.94076 0.89702\\
0.94057 0.89723\\
0.94047 0.89743\\
0.94031 0.89765\\
0.94020 0.89787\\
0.94004 0.89806\\
0.93990 0.89829\\
0.93975 0.89851\\
0.93965 0.89870\\
0.93951 0.89893\\
0.93932 0.89915\\
0.93916 0.89934\\
0.93903 0.89957\\
0.93887 0.89978\\
0.93877 0.89997\\
0.93856 0.90020\\
0.93840 0.90042\\
0.93825 0.90061\\
0.93815 0.90084\\
0.93794 0.90106\\
0.93782 0.90125\\
0.93765 0.90148\\
0.93750 0.90169\\
0.93740 0.90188\\
0.93723 0.90211\\
0.93712 0.90233\\
0.93690 0.90252\\
0.93675 0.90275\\
0.93666 0.90297\\
0.93656 0.90316\\
0.93637 0.90339\\
0.93612 0.90360\\
0.93600 0.90379\\
0.93575 0.90402\\
0.93555 0.90424\\
0.93540 0.90443\\
0.93526 0.90466\\
0.93505 0.90488\\
0.93490 0.90507\\
0.93473 0.90530\\
0.93458 0.90551\\
0.93439 0.90571\\
0.93425 0.90594\\
0.93411 0.90615\\
0.93397 0.90634\\
0.93373 0.90657\\
0.93352 0.90679\\
0.93328 0.90698\\
0.93309 0.90721\\
0.93288 0.90743\\
0.93275 0.90762\\
0.93253 0.90785\\
0.93239 0.90806\\
0.93222 0.90825\\
0.93198 0.90848\\
0.93176 0.90870\\
0.93163 0.90889\\
0.93143 0.90912\\
0.93121 0.90934\\
0.93099 0.90953\\
0.93079 0.90976\\
0.93065 0.90997\\
0.93044 0.91016\\
0.93019 0.91039\\
0.93001 0.91061\\
0.92990 0.91080\\
0.92965 0.91103\\
0.92947 0.91125\\
0.92935 0.91144\\
0.92912 0.91167\\
0.92894 0.91188\\
0.92878 0.91208\\
0.92853 0.91230\\
0.92828 0.91252\\
0.92812 0.91271\\
0.92796 0.91294\\
0.92779 0.91316\\
0.92762 0.91335\\
0.92745 0.91358\\
0.92728 0.91380\\
0.92715 0.91399\\
0.92694 0.91422\\
0.92673 0.91443\\
0.92658 0.91462\\
0.92638 0.91485\\
0.92616 0.91507\\
0.92605 0.91526\\
0.92590 0.91549\\
0.92569 0.91571\\
0.92552 0.91590\\
0.92532 0.91613\\
0.92511 0.91634\\
0.92490 0.91653\\
0.92460 0.91676\\
0.92431 0.91698\\
0.92413 0.91717\\
0.92384 0.91740\\
0.92367 0.91762\\
0.92338 0.91781\\
0.92311 0.91804\\
0.92286 0.91825\\
0.92270 0.91844\\
0.92251 0.91867\\
0.92226 0.91889\\
0.92211 0.91908\\
0.92185 0.91931\\
0.92169 0.91953\\
0.92160 0.91972\\
0.92135 0.91995\\
0.92102 0.92016\\
0.92082 0.92036\\
0.92064 0.92058\\
0.92034 0.92080\\
0.92017 0.92099\\
0.91987 0.92122\\
0.91961 0.92144\\
0.91934 0.92163\\
0.91921 0.92186\\
0.91906 0.92208\\
0.91887 0.92227\\
0.91860 0.92250\\
0.91834 0.92271\\
0.91809 0.92290\\
0.91785 0.92313\\
0.91765 0.92335\\
0.91736 0.92354\\
0.91719 0.92377\\
0.91691 0.92399\\
0.91674 0.92418\\
0.91655 0.92441\\
0.91634 0.92462\\
0.91611 0.92481\\
0.91590 0.92504\\
0.91571 0.92526\\
0.91544 0.92545\\
0.91518 0.92568\\
0.91492 0.92590\\
0.91472 0.92609\\
0.91445 0.92632\\
0.91426 0.92653\\
0.91403 0.92673\\
0.91379 0.92695\\
0.91352 0.92717\\
0.91331 0.92736\\
0.91295 0.92759\\
0.91259 0.92781\\
0.91234 0.92800\\
0.91203 0.92823\\
0.91179 0.92844\\
0.91135 0.92864\\
0.91103 0.92887\\
0.91084 0.92908\\
0.91049 0.92927\\
0.91021 0.92950\\
0.90988 0.92972\\
0.90974 0.92991\\
0.90942 0.93014\\
0.90920 0.93036\\
0.90901 0.93055\\
0.90875 0.93078\\
0.90854 0.93099\\
0.90827 0.93118\\
0.90802 0.93141\\
0.90772 0.93163\\
0.90746 0.93182\\
0.90724 0.93205\\
0.90691 0.93227\\
0.90652 0.93246\\
0.90624 0.93269\\
0.90583 0.93290\\
0.90553 0.93309\\
0.90514 0.93332\\
0.90484 0.93354\\
0.90442 0.93373\\
0.90403 0.93396\\
0.90369 0.93418\\
0.90345 0.93437\\
0.90315 0.93460\\
0.90263 0.93481\\
0.90231 0.93501\\
0.90183 0.93523\\
0.90143 0.93545\\
0.90104 0.93564\\
0.90064 0.93587\\
0.90028 0.93609\\
0.89978 0.93628\\
0.89933 0.93651\\
0.89880 0.93673\\
0.89847 0.93692\\
0.89808 0.93715\\
0.89761 0.93736\\
0.89717 0.93755\\
0.89656 0.93778\\
0.89618 0.93800\\
0.89594 0.93819\\
0.89554 0.93842\\
0.89495 0.93864\\
0.89455 0.93883\\
0.89405 0.93906\\
0.89337 0.93927\\
0.89282 0.93946\\
0.89186 0.93969\\
0.89117 0.93991\\
0.89090 0.94010\\
0.89026 0.94033\\
0.88937 0.94055\\
0.88858 0.94074\\
0.88760 0.94097\\
0.88653 0.94118\\
0.88579 0.94138\\
0.88500 0.94160\\
0.88410 0.94182\\
0.88321 0.94201\\
0.88258 0.94224\\
0.88169 0.94246\\
0.88057 0.94265\\
0.87929 0.94288\\
0.87798 0.94309\\
0.87713 0.94329\\
0.87623 0.94352\\
0.87520 0.94373\\
0.87426 0.94392\\
0.87293 0.94415\\
0.87155 0.94437\\
0.87069 0.94456\\
0.86957 0.94479\\
0.86870 0.94501\\
0.86783 0.94520\\
0.86675 0.94543\\
0.86590 0.94564\\
0.86491 0.94583\\
0.86415 0.94606\\
0.86298 0.94628\\
0.86141 0.94647\\
0.86043 0.94670\\
0.85940 0.94692\\
0.85846 0.94711\\
0.85763 0.94734\\
0.85691 0.94755\\
0.85606 0.94774\\
0.85541 0.94797\\
0.85463 0.94819\\
0.85387 0.94838\\
0.85249 0.94861\\
0.85135 0.94883\\
0.85015 0.94902\\
0.84944 0.94925\\
0.84838 0.94946\\
0.84736 0.94966\\
0.84665 0.94988\\
0.84582 0.95010\\
0.84522 0.95029\\
0.84456 0.95052\\
0.84352 0.95074\\
0.84278 0.95093\\
0.84208 0.95116\\
0.84139 0.95138\\
0.84051 0.95157\\
0.83951 0.95180\\
0.83864 0.95201\\
0.83758 0.95220\\
0.83695 0.95243\\
0.83612 0.95265\\
0.83521 0.95284\\
0.83454 0.95307\\
0.83316 0.95329\\
0.83244 0.95348\\
0.83154 0.95371\\
0.83069 0.95392\\
0.82989 0.95411\\
0.82926 0.95434\\
0.82874 0.95456\\
0.82829 0.95475\\
0.82727 0.95498\\
0.82619 0.95520\\
0.82539 0.95539\\
0.82447 0.95562\\
0.82357 0.95583\\
0.82282 0.95602\\
0.82176 0.95625\\
0.82104 0.95647\\
0.82001 0.95666\\
0.81939 0.95689\\
0.81847 0.95711\\
0.81775 0.95730\\
0.81679 0.95753\\
0.81571 0.95774\\
0.81507 0.95794\\
0.81439 0.95817\\
0.81344 0.95838\\
0.81290 0.95857\\
0.81214 0.95880\\
0.81101 0.95902\\
0.80986 0.95921\\
0.80888 0.95944\\
0.80830 0.95966\\
0.80775 0.95985\\
0.80662 0.96008\\
0.80554 0.96029\\
0.80477 0.96048\\
0.80393 0.96071\\
0.80330 0.96093\\
0.80232 0.96112\\
0.80145 0.96135\\
0.80054 0.96157\\
0.79974 0.96176\\
0.79864 0.96199\\
0.79792 0.96220\\
0.79722 0.96239\\
0.79618 0.96262\\
0.79525 0.96284\\
0.79462 0.96303\\
0.79369 0.96326\\
0.79289 0.96348\\
0.79196 0.96367\\
0.79051 0.96390\\
0.78956 0.96411\\
0.78886 0.96431\\
0.78824 0.96453\\
0.78744 0.96475\\
0.78671 0.96494\\
0.78584 0.96517\\
0.78494 0.96539\\
0.78418 0.96558\\
0.78301 0.96581\\
0.78218 0.96603\\
0.78150 0.96622\\
0.78075 0.96645\\
0.77978 0.96666\\
0.77898 0.96685\\
0.77789 0.96708\\
0.77720 0.96730\\
0.77634 0.96749\\
0.77509 0.96772\\
0.77425 0.96794\\
0.77341 0.96813\\
0.77264 0.96836\\
0.77183 0.96857\\
0.77079 0.96876\\
0.76989 0.96899\\
0.76906 0.96921\\
0.76830 0.96940\\
0.76733 0.96963\\
0.76641 0.96985\\
0.76581 0.97004\\
0.76462 0.97027\\
0.76368 0.97048\\
0.76272 0.97067\\
0.76179 0.97090\\
0.76092 0.97112\\
0.75994 0.97131\\
0.75878 0.97154\\
0.75803 0.97176\\
0.75690 0.97195\\
0.75580 0.97218\\
0.75474 0.97239\\
0.75383 0.97259\\
0.75301 0.97281\\
0.75195 0.97303\\
0.75144 0.97322\\
0.75057 0.97345\\
0.74972 0.97367\\
0.74904 0.97386\\
0.74828 0.97409\\
0.74720 0.97431\\
0.74653 0.97450\\
0.74564 0.97473\\
0.74367 0.97494\\
0.74271 0.97513\\
0.74186 0.97536\\
0.74074 0.97558\\
0.73966 0.97577\\
0.73876 0.97600\\
0.73810 0.97622\\
0.73696 0.97641\\
0.73557 0.97664\\
0.73450 0.97685\\
0.73393 0.97704\\
0.73247 0.97727\\
0.73165 0.97749\\
0.73089 0.97768\\
0.72931 0.97791\\
0.72790 0.97813\\
0.72673 0.97832\\
0.72551 0.97855\\
0.72448 0.97876\\
0.72344 0.97896\\
0.72140 0.97918\\
0.72020 0.97940\\
0.71901 0.97959\\
0.71769 0.97982\\
0.71627 0.98004\\
0.71512 0.98023\\
0.71373 0.98046\\
0.71262 0.98067\\
0.71146 0.98087\\
0.71064 0.98110\\
0.70909 0.98131\\
0.70738 0.98150\\
0.70651 0.98173\\
0.70470 0.98195\\
0.70327 0.98214\\
0.70164 0.98237\\
0.70041 0.98259\\
0.69908 0.98278\\
0.69723 0.98301\\
0.69537 0.98322\\
0.69408 0.98341\\
0.69236 0.98364\\
0.69128 0.98386\\
0.69001 0.98405\\
0.68851 0.98428\\
0.68749 0.98450\\
0.68628 0.98469\\
0.68541 0.98492\\
0.68425 0.98513\\
0.68318 0.98532\\
0.68169 0.98555\\
0.67997 0.98577\\
0.67854 0.98596\\
0.67658 0.98619\\
0.67513 0.98641\\
0.67393 0.98660\\
0.67261 0.98683\\
0.67127 0.98704\\
0.66897 0.98724\\
0.66613 0.98746\\
0.66362 0.98768\\
0.66242 0.98787\\
0.66080 0.98810\\
0.65856 0.98832\\
0.65651 0.98851\\
0.65501 0.98874\\
0.65306 0.98896\\
0.65161 0.98915\\
0.65000 0.98938\\
0.64846 0.98959\\
0.64709 0.98978\\
0.64565 0.99001\\
0.64366 0.99023\\
0.64175 0.99042\\
0.63873 0.99065\\
0.63651 0.99087\\
0.63504 0.99106\\
0.63205 0.99129\\
0.62986 0.99150\\
0.62709 0.99169\\
0.62354 0.99192\\
0.61893 0.99214\\
0.61614 0.99233\\
0.61174 0.99256\\
0.60941 0.99278\\
0.60623 0.99297\\
0.60341 0.99320\\
0.60005 0.99341\\
0.59663 0.99361\\
0.59201 0.99383\\
0.58932 0.99405\\
0.58649 0.99424\\
0.58300 0.99447\\
0.57771 0.99469\\
0.57454 0.99488\\
0.57132 0.99511\\
0.56273 0.99532\\
0.55853 0.99552\\
0.55507 0.99575\\
0.54755 0.99596\\
0.54409 0.99615\\
0.53839 0.99638\\
0.53311 0.99660\\
0.52542 0.99679\\
0.51733 0.99702\\
0.51239 0.99724\\
0.50835 0.99743\\
0.49831 0.99766\\
0.48651 0.99787\\
0.47762 0.99806\\
0.46739 0.99829\\
0.45161 0.99851\\
0.44046 0.99870\\
0.42374 0.99893\\
0.40218 0.99915\\
0.37776 0.99934\\
0.33880 0.99957\\
0.24719 0.99978\\
0.13321 0.99997\\
0.12956 1.00000\\
};
\addlegendentry{\footnotesize Node~2}
\end{axis}

\end{tikzpicture}


==> Fig/long-term-csi-full-day.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03000,0.03000)},
  anchor=south west,
  draw=white!80.00000!black
},
tick align=outside,
tick pos=left,
width = 0.95\linewidth,
height= 4cm,
x grid style={white!69.01961!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=0.5557, ymax=1.04545, %ymin=0.04557
ytick style={color=black},
xlabel={\footnotesize Sample index},
ylabel={\footnotesize Channel Correlation $\delta_{1,j}$},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=1, transform shape}},
legend style={draw=none},
%scale only axis,
]
\addplot [semithick, color0]
table [row sep=\\, x index = {0},
x expr  = (\thisrowno{0}/102490)] {%
10.00000 1.00000\\
30.00000 0.98601\\
50.00000 0.98359\\
70.00000 0.98467\\
90.00000 0.98621\\
110.00000 0.75487\\
130.00000 0.98411\\
150.00000 0.57204\\
170.00000 0.98027\\
190.00000 0.98237\\
210.00000 0.98930\\
230.00000 0.98611\\
250.00000 0.98498\\
270.00000 0.99056\\
290.00000 0.98706\\
310.00000 0.98770\\
330.00000 0.98804\\
350.00000 0.98764\\
370.00000 0.98982\\
390.00000 0.71793\\
410.00000 0.97827\\
430.00000 0.67592\\
450.00000 0.89758\\
470.00000 0.71290\\
490.00000 0.98670\\
510.00000 0.97658\\
530.00000 0.98455\\
550.00000 0.98660\\
570.00000 0.98849\\
590.00000 0.98415\\
610.00000 0.97499\\
630.00000 0.98179\\
650.00000 0.97876\\
670.00000 0.98328\\
690.00000 0.98470\\
710.00000 0.98419\\
730.00000 0.98389\\
750.00000 0.90781\\
770.00000 0.98957\\
790.00000 0.98092\\
810.00000 0.98220\\
830.00000 0.87705\\
850.00000 0.98880\\
870.00000 0.79472\\
890.00000 0.98519\\
910.00000 0.98436\\
930.00000 0.98508\\
950.00000 0.98606\\
970.00000 0.98459\\
990.00000 0.97585\\
1010.00000 0.98826\\
1030.00000 0.99030\\
1050.00000 0.98642\\
1070.00000 0.81531\\
1090.00000 0.66955\\
1110.00000 0.87461\\
1130.00000 0.66940\\
1150.00000 0.55804\\
1170.00000 0.76440\\
1190.00000 0.98386\\
1210.00000 0.98693\\
1230.00000 0.98989\\
1250.00000 0.98593\\
1270.00000 0.97765\\
1290.00000 0.97883\\
1310.00000 0.98764\\
1330.00000 0.72356\\
1350.00000 0.98366\\
1370.00000 0.98350\\
1390.00000 0.71710\\
1410.00000 0.98533\\
1430.00000 0.53901\\
1450.00000 0.98733\\
1470.00000 0.98250\\
1490.00000 0.97961\\
1510.00000 0.98738\\
1530.00000 0.96408\\
1550.00000 0.98701\\
1570.00000 0.97205\\
1590.00000 0.98268\\
1610.00000 0.97584\\
1630.00000 0.97549\\
1650.00000 0.98635\\
1670.00000 0.97405\\
1690.00000 0.98848\\
1710.00000 0.94175\\
1730.00000 0.98189\\
1750.00000 0.98271\\
1770.00000 0.98174\\
1790.00000 0.98296\\
1810.00000 0.98298\\
1830.00000 0.98880\\
1850.00000 0.97871\\
1870.00000 0.98058\\
1890.00000 0.98162\\
1910.00000 0.98557\\
1930.00000 0.98792\\
1950.00000 0.97665\\
1970.00000 0.98643\\
1990.00000 0.98581\\
2010.00000 0.98372\\
2030.00000 0.98766\\
2050.00000 0.98914\\
2070.00000 0.97790\\
2090.00000 0.98768\\
2110.00000 0.98732\\
2130.00000 0.96776\\
2150.00000 0.98623\\
2170.00000 0.98302\\
2190.00000 0.98410\\
2210.00000 0.97609\\
2230.00000 0.98364\\
2250.00000 0.95125\\
2270.00000 0.97701\\
2290.00000 0.98741\\
2310.00000 0.98802\\
2330.00000 0.98871\\
2350.00000 0.98678\\
2370.00000 0.98597\\
2390.00000 0.98402\\
2410.00000 0.98879\\
2430.00000 0.98440\\
2450.00000 0.96861\\
2470.00000 0.96983\\
2490.00000 0.97124\\
2510.00000 0.98308\\
2530.00000 0.97827\\
2550.00000 0.98836\\
2570.00000 0.97854\\
2590.00000 0.98455\\
2610.00000 0.98872\\
2630.00000 0.98707\\
2650.00000 0.98276\\
2670.00000 0.98306\\
2690.00000 0.98227\\
2710.00000 0.95303\\
2730.00000 0.98584\\
2750.00000 0.98383\\
2770.00000 0.98388\\
2790.00000 0.98954\\
2810.00000 0.98789\\
2830.00000 0.98525\\
2850.00000 0.97903\\
2870.00000 0.97975\\
2890.00000 0.97221\\
2910.00000 0.98502\\
2930.00000 0.98234\\
2950.00000 0.98560\\
2970.00000 0.96987\\
2990.00000 0.98401\\
3010.00000 0.98911\\
3030.00000 0.98621\\
3050.00000 0.98484\\
3070.00000 0.98984\\
3090.00000 0.98306\\
3110.00000 0.98377\\
3130.00000 0.98726\\
3150.00000 0.98729\\
3170.00000 0.77669\\
3190.00000 0.98629\\
3210.00000 0.95464\\
3230.00000 0.98840\\
3250.00000 0.98928\\
3270.00000 0.98098\\
3290.00000 0.98866\\
3310.00000 0.98757\\
3330.00000 0.98457\\
3350.00000 0.96285\\
3370.00000 0.97505\\
3390.00000 0.96904\\
3410.00000 0.96943\\
3430.00000 0.96677\\
3450.00000 0.98245\\
3470.00000 0.98337\\
3490.00000 0.98261\\
3510.00000 0.98056\\
3530.00000 0.98369\\
3550.00000 0.98579\\
3570.00000 0.98736\\
3590.00000 0.97784\\
3610.00000 0.98713\\
3630.00000 0.98290\\
3650.00000 0.97361\\
3670.00000 0.98387\\
3690.00000 0.98197\\
3710.00000 0.95582\\
3730.00000 0.98035\\
3750.00000 0.98046\\
3770.00000 0.98466\\
3790.00000 0.98612\\
3810.00000 0.97404\\
3830.00000 0.98624\\
3850.00000 0.98341\\
3870.00000 0.98307\\
3890.00000 0.98448\\
3910.00000 0.98984\\
3930.00000 0.98501\\
3950.00000 0.99032\\
3970.00000 0.98233\\
3990.00000 0.98515\\
4010.00000 0.98750\\
4030.00000 0.98443\\
4050.00000 0.98673\\
4070.00000 0.98565\\
4090.00000 0.98911\\
4110.00000 0.98222\\
4130.00000 0.99001\\
4150.00000 0.98667\\
4170.00000 0.98079\\
4190.00000 0.98518\\
4210.00000 0.92001\\
4230.00000 0.98827\\
4250.00000 0.98785\\
4270.00000 0.99202\\
4290.00000 0.99033\\
4310.00000 0.98861\\
4330.00000 0.98810\\
4350.00000 0.98944\\
4370.00000 0.98914\\
4390.00000 0.98029\\
4410.00000 0.98989\\
4430.00000 0.98400\\
4450.00000 0.99035\\
4470.00000 0.98592\\
4490.00000 0.98592\\
4510.00000 0.98845\\
4530.00000 0.76997\\
4550.00000 0.97901\\
4570.00000 0.98755\\
4590.00000 0.98325\\
4610.00000 0.98576\\
4630.00000 0.98660\\
4650.00000 0.98471\\
4670.00000 0.98546\\
4690.00000 0.97954\\
4710.00000 0.93960\\
4730.00000 0.98442\\
4750.00000 0.98985\\
4770.00000 0.98652\\
4790.00000 0.98981\\
4810.00000 0.98642\\
4830.00000 0.98323\\
4850.00000 0.98151\\
4870.00000 0.98449\\
4890.00000 0.97910\\
4910.00000 0.98659\\
4930.00000 0.98681\\
4950.00000 0.98578\\
4970.00000 0.81483\\
4990.00000 0.98529\\
5010.00000 0.98478\\
5030.00000 0.98699\\
5050.00000 0.98848\\
5070.00000 0.98178\\
5090.00000 0.98544\\
5110.00000 0.98497\\
5130.00000 0.98812\\
5150.00000 0.97810\\
5170.00000 0.98968\\
5190.00000 0.98297\\
5210.00000 0.95290\\
5230.00000 0.98872\\
5250.00000 0.97809\\
5270.00000 0.98866\\
5290.00000 0.97687\\
5310.00000 0.98612\\
5330.00000 0.98045\\
5350.00000 0.98440\\
5370.00000 0.98411\\
5390.00000 0.98392\\
5410.00000 0.98604\\
5430.00000 0.98410\\
5450.00000 0.98147\\
5470.00000 0.98781\\
5490.00000 0.97946\\
5510.00000 0.97916\\
5530.00000 0.98203\\
5550.00000 0.98829\\
5570.00000 0.98652\\
5590.00000 0.95703\\
5610.00000 0.98314\\
5630.00000 0.98443\\
5650.00000 0.97673\\
5670.00000 0.98415\\
5690.00000 0.98385\\
5710.00000 0.98254\\
5730.00000 0.98580\\
5750.00000 0.98800\\
5770.00000 0.98274\\
5790.00000 0.98666\\
5810.00000 0.97691\\
5830.00000 0.98347\\
5850.00000 0.98292\\
5870.00000 0.98734\\
5890.00000 0.98135\\
5910.00000 0.98653\\
5930.00000 0.97799\\
5950.00000 0.98274\\
5970.00000 0.97895\\
5990.00000 0.98573\\
6010.00000 0.98821\\
6030.00000 0.98310\\
6050.00000 0.98594\\
6070.00000 0.98305\\
6090.00000 0.98198\\
6110.00000 0.98377\\
6130.00000 0.98712\\
6150.00000 0.98133\\
6170.00000 0.98411\\
6190.00000 0.98123\\
6210.00000 0.98042\\
6230.00000 0.98383\\
6250.00000 0.98830\\
6270.00000 0.97719\\
6290.00000 0.98018\\
6310.00000 0.97997\\
6330.00000 0.98425\\
6350.00000 0.98805\\
6370.00000 0.98277\\
6390.00000 0.98230\\
6410.00000 0.95894\\
6430.00000 0.98284\\
6450.00000 0.98252\\
6470.00000 0.98452\\
6490.00000 0.98415\\
6510.00000 0.97250\\
6530.00000 0.98057\\
6550.00000 0.98547\\
6570.00000 0.98297\\
6590.00000 0.97672\\
6610.00000 0.98229\\
6630.00000 0.98181\\
6650.00000 0.97686\\
6670.00000 0.98299\\
6690.00000 0.98879\\
6710.00000 0.98072\\
6730.00000 0.98070\\
6750.00000 0.97663\\
6770.00000 0.97759\\
6790.00000 0.97598\\
6810.00000 0.98539\\
6830.00000 0.98199\\
6850.00000 0.97488\\
6870.00000 0.98201\\
6890.00000 0.98433\\
6910.00000 0.98155\\
6930.00000 0.97708\\
6950.00000 0.98491\\
6970.00000 0.98234\\
6990.00000 0.98715\\
7010.00000 0.97875\\
7030.00000 0.98212\\
7050.00000 0.98462\\
7070.00000 0.98430\\
7090.00000 0.97523\\
7110.00000 0.98126\\
7130.00000 0.97946\\
7150.00000 0.97645\\
7170.00000 0.98555\\
7190.00000 0.98369\\
7210.00000 0.98433\\
7230.00000 0.97910\\
7250.00000 0.98603\\
7270.00000 0.98923\\
7290.00000 0.98603\\
7310.00000 0.98320\\
7330.00000 0.98179\\
7350.00000 0.97888\\
7370.00000 0.98212\\
7390.00000 0.98625\\
7410.00000 0.98612\\
7430.00000 0.96997\\
7450.00000 0.97996\\
7470.00000 0.97647\\
7490.00000 0.98019\\
7510.00000 0.98567\\
7530.00000 0.98771\\
7550.00000 0.98309\\
7570.00000 0.98151\\
7590.00000 0.98426\\
7610.00000 0.98486\\
7630.00000 0.97170\\
7650.00000 0.98665\\
7670.00000 0.98488\\
7690.00000 0.98316\\
7710.00000 0.98474\\
7730.00000 0.98147\\
7750.00000 0.98291\\
7770.00000 0.98521\\
7790.00000 0.98649\\
7810.00000 0.98327\\
7830.00000 0.98401\\
7850.00000 0.97606\\
7870.00000 0.98067\\
7890.00000 0.98352\\
7910.00000 0.94652\\
7930.00000 0.98075\\
7950.00000 0.98520\\
7970.00000 0.98709\\
7990.00000 0.98347\\
8010.00000 0.98444\\
8030.00000 0.80732\\
8050.00000 0.97972\\
8070.00000 0.98743\\
8090.00000 0.98698\\
8110.00000 0.98518\\
8130.00000 0.98425\\
8150.00000 0.98609\\
8170.00000 0.97635\\
8190.00000 0.98029\\
8210.00000 0.98425\\
8230.00000 0.98505\\
8250.00000 0.98649\\
8270.00000 0.98321\\
8290.00000 0.98535\\
8310.00000 0.98615\\
8330.00000 0.98862\\
8350.00000 0.98094\\
8370.00000 0.97869\\
8390.00000 0.97681\\
8410.00000 0.98406\\
8430.00000 0.98163\\
8450.00000 0.98496\\
8470.00000 0.98350\\
8490.00000 0.98689\\
8510.00000 0.98002\\
8530.00000 0.98132\\
8550.00000 0.98145\\
8570.00000 0.98618\\
8590.00000 0.98650\\
8610.00000 0.98244\\
8630.00000 0.98297\\
8650.00000 0.97970\\
8670.00000 0.98432\\
8690.00000 0.98578\\
8710.00000 0.98114\\
8730.00000 0.98031\\
8750.00000 0.97821\\
8770.00000 0.98630\\
8790.00000 0.98315\\
8810.00000 0.98830\\
8830.00000 0.98452\\
8850.00000 0.98596\\
8870.00000 0.97039\\
8890.00000 0.98397\\
8910.00000 0.94802\\
8930.00000 0.98018\\
8950.00000 0.98094\\
8970.00000 0.98678\\
8990.00000 0.99053\\
9010.00000 0.98704\\
9030.00000 0.98409\\
9050.00000 0.98637\\
9070.00000 0.98639\\
9090.00000 0.98315\\
9110.00000 0.98623\\
9130.00000 0.98475\\
9150.00000 0.98566\\
9170.00000 0.98502\\
9190.00000 0.98330\\
9210.00000 0.98477\\
9230.00000 0.97879\\
9250.00000 0.98111\\
9270.00000 0.97812\\
9290.00000 0.98156\\
9310.00000 0.98517\\
9330.00000 0.98593\\
9350.00000 0.94776\\
9370.00000 0.98034\\
9390.00000 0.98146\\
9410.00000 0.98691\\
9430.00000 0.98348\\
9450.00000 0.98255\\
9470.00000 0.98192\\
9490.00000 0.97502\\
9510.00000 0.98445\\
9530.00000 0.98672\\
9550.00000 0.98502\\
9570.00000 0.97973\\
9590.00000 0.97784\\
9610.00000 0.98904\\
9630.00000 0.98125\\
9650.00000 0.98710\\
9670.00000 0.98191\\
9690.00000 0.98453\\
9710.00000 0.96027\\
9730.00000 0.98809\\
9750.00000 0.97868\\
9770.00000 0.97901\\
9790.00000 0.98388\\
9810.00000 0.98386\\
9830.00000 0.98390\\
9850.00000 0.98317\\
9870.00000 0.98224\\
9890.00000 0.98508\\
9910.00000 0.94046\\
9930.00000 0.97585\\
9950.00000 0.98509\\
9970.00000 0.97852\\
9990.00000 0.98393\\
10010.00000 0.98429\\
10030.00000 0.97828\\
10050.00000 0.98708\\
10070.00000 0.98704\\
10090.00000 0.98341\\
10110.00000 0.98379\\
10130.00000 0.98273\\
10150.00000 0.98228\\
10170.00000 0.98380\\
10190.00000 0.98781\\
10210.00000 0.98620\\
10230.00000 0.98402\\
10250.00000 0.98200\\
10270.00000 0.98020\\
10290.00000 0.97789\\
10310.00000 0.98666\\
10330.00000 0.98334\\
10350.00000 0.97261\\
10370.00000 0.98220\\
10390.00000 0.98498\\
10410.00000 0.98391\\
10430.00000 0.97885\\
10450.00000 0.97934\\
10470.00000 0.97923\\
10490.00000 0.98377\\
10510.00000 0.97861\\
10530.00000 0.98312\\
10550.00000 0.98323\\
10570.00000 0.98351\\
10590.00000 0.97864\\
10610.00000 0.97824\\
10630.00000 0.97094\\
10650.00000 0.98316\\
10670.00000 0.98275\\
10690.00000 0.98539\\
10710.00000 0.98563\\
10730.00000 0.96088\\
10750.00000 0.98420\\
10770.00000 0.98244\\
10790.00000 0.97622\\
10810.00000 0.97305\\
10830.00000 0.98188\\
10850.00000 0.96488\\
10870.00000 0.98831\\
10890.00000 0.98298\\
10910.00000 0.94374\\
10930.00000 0.97984\\
10950.00000 0.98744\\
10970.00000 0.98110\\
10990.00000 0.98207\\
11010.00000 0.98340\\
11030.00000 0.98719\\
11050.00000 0.98428\\
11070.00000 0.97947\\
11090.00000 0.97828\\
11110.00000 0.98695\\
11130.00000 0.98418\\
11150.00000 0.97879\\
11170.00000 0.98188\\
11190.00000 0.98191\\
11210.00000 0.97774\\
11230.00000 0.93210\\
11250.00000 0.98330\\
11270.00000 0.98143\\
11290.00000 0.98164\\
11310.00000 0.98507\\
11330.00000 0.98614\\
11350.00000 0.98184\\
11370.00000 0.98180\\
11390.00000 0.98020\\
11410.00000 0.85015\\
11430.00000 0.68552\\
11450.00000 0.77696\\
11470.00000 0.69682\\
11490.00000 0.92395\\
11510.00000 0.98974\\
11530.00000 0.98599\\
11550.00000 0.98848\\
11570.00000 0.98192\\
11590.00000 0.98479\\
11610.00000 0.97916\\
11630.00000 0.98580\\
11650.00000 0.96726\\
11670.00000 0.87053\\
11690.00000 0.72669\\
11710.00000 0.96366\\
11730.00000 0.95723\\
11750.00000 0.96500\\
11770.00000 0.72745\\
11790.00000 0.91851\\
11810.00000 0.75861\\
11830.00000 0.81225\\
11850.00000 0.98674\\
11870.00000 0.67058\\
11890.00000 0.98146\\
11910.00000 0.94939\\
11930.00000 0.72020\\
11950.00000 0.98193\\
11970.00000 0.77211\\
11990.00000 0.98954\\
12010.00000 0.94759\\
12030.00000 0.98257\\
12050.00000 0.97775\\
12070.00000 0.98681\\
12090.00000 0.97644\\
12110.00000 0.95642\\
12130.00000 0.74834\\
12150.00000 0.96803\\
12170.00000 0.98184\\
12190.00000 0.98613\\
12210.00000 0.98261\\
12230.00000 0.98150\\
12250.00000 0.98754\\
12270.00000 0.96845\\
12290.00000 0.98478\\
12310.00000 0.98736\\
12330.00000 0.98288\\
12350.00000 0.98451\\
12370.00000 0.97849\\
12390.00000 0.98387\\
12410.00000 0.97672\\
12430.00000 0.98231\\
12450.00000 0.97030\\
12470.00000 0.97424\\
12490.00000 0.98423\\
12510.00000 0.98419\\
12530.00000 0.98600\\
12550.00000 0.98020\\
12570.00000 0.98030\\
12590.00000 0.98306\\
12610.00000 0.98108\\
12630.00000 0.97519\\
12650.00000 0.98570\\
12670.00000 0.98576\\
12690.00000 0.98735\\
12710.00000 0.98475\\
12730.00000 0.98362\\
12750.00000 0.98331\\
12770.00000 0.82775\\
12790.00000 0.97969\\
12810.00000 0.97372\\
12830.00000 0.97897\\
12850.00000 0.98494\\
12870.00000 0.97601\\
12890.00000 0.98548\\
12910.00000 0.98574\\
12930.00000 0.97885\\
12950.00000 0.96698\\
12970.00000 0.98313\\
12990.00000 0.98653\\
13010.00000 0.95647\\
13030.00000 0.98247\\
13050.00000 0.97627\\
13070.00000 0.97694\\
13090.00000 0.97941\\
13110.00000 0.98718\\
13130.00000 0.98805\\
13150.00000 0.98163\\
13170.00000 0.84200\\
13190.00000 0.98018\\
13210.00000 0.98586\\
13230.00000 0.98198\\
13250.00000 0.98137\\
13270.00000 0.98235\\
13290.00000 0.98003\\
13310.00000 0.98514\\
13330.00000 0.70823\\
13350.00000 0.97669\\
13370.00000 0.82946\\
13390.00000 0.98472\\
13410.00000 0.98847\\
13430.00000 0.98975\\
13450.00000 0.97461\\
13470.00000 0.98664\\
13490.00000 0.72055\\
13510.00000 0.98445\\
13530.00000 0.98400\\
13550.00000 0.96607\\
13570.00000 0.98420\\
13590.00000 0.97675\\
13610.00000 0.97605\\
13630.00000 0.98413\\
13650.00000 0.97608\\
13670.00000 0.97422\\
13690.00000 0.98048\\
13710.00000 0.98836\\
13730.00000 0.98590\\
13750.00000 0.97823\\
13770.00000 0.97652\\
13790.00000 0.98594\\
13810.00000 0.97811\\
13830.00000 0.98222\\
13850.00000 0.98110\\
13870.00000 0.97874\\
13890.00000 0.98478\\
13910.00000 0.98747\\
13930.00000 0.98457\\
13950.00000 0.98214\\
13970.00000 0.98499\\
13990.00000 0.98419\\
14010.00000 0.96385\\
14030.00000 0.98085\\
14050.00000 0.98292\\
14070.00000 0.98742\\
14090.00000 0.98084\\
14110.00000 0.98028\\
14130.00000 0.98652\\
14150.00000 0.98436\\
14170.00000 0.98319\\
14190.00000 0.98147\\
14210.00000 0.98052\\
14230.00000 0.98441\\
14250.00000 0.98217\\
14270.00000 0.98960\\
14290.00000 0.98694\\
14310.00000 0.98088\\
14330.00000 0.97828\\
14350.00000 0.98595\\
14370.00000 0.98492\\
14390.00000 0.98566\\
14410.00000 0.98631\\
14430.00000 0.97971\\
14450.00000 0.97522\\
14470.00000 0.98627\\
14490.00000 0.98157\\
14510.00000 0.94789\\
14530.00000 0.98469\\
14550.00000 0.98526\\
14570.00000 0.98454\\
14590.00000 0.98295\\
14610.00000 0.98585\\
14630.00000 0.98340\\
14650.00000 0.98176\\
14670.00000 0.98774\\
14690.00000 0.97937\\
14710.00000 0.98442\\
14730.00000 0.98129\\
14750.00000 0.98449\\
14770.00000 0.98980\\
14790.00000 0.97801\\
14810.00000 0.98297\\
14830.00000 0.98438\\
14850.00000 0.97964\\
14870.00000 0.98045\\
14890.00000 0.98220\\
14910.00000 0.98908\\
14930.00000 0.98722\\
14950.00000 0.97359\\
14970.00000 0.97798\\
14990.00000 0.98490\\
15010.00000 0.98122\\
15030.00000 0.98511\\
15050.00000 0.98750\\
15070.00000 0.98198\\
15090.00000 0.98223\\
15110.00000 0.97430\\
15130.00000 0.98323\\
15150.00000 0.98507\\
15170.00000 0.98623\\
15190.00000 0.98422\\
15210.00000 0.98340\\
15230.00000 0.97797\\
15250.00000 0.98322\\
15270.00000 0.97729\\
15290.00000 0.97854\\
15310.00000 0.98242\\
15330.00000 0.98028\\
15350.00000 0.98236\\
15370.00000 0.97315\\
15390.00000 0.98285\\
15410.00000 0.98500\\
15430.00000 0.98571\\
15450.00000 0.96685\\
15470.00000 0.97055\\
15490.00000 0.97976\\
15510.00000 0.94976\\
15530.00000 0.98503\\
15550.00000 0.97954\\
15570.00000 0.95665\\
15590.00000 0.98869\\
15610.00000 0.98082\\
15630.00000 0.98180\\
15650.00000 0.97536\\
15670.00000 0.97511\\
15690.00000 0.97696\\
15710.00000 0.98355\\
15730.00000 0.98655\\
15750.00000 0.97416\\
15770.00000 0.98504\\
15790.00000 0.98289\\
15810.00000 0.98800\\
15830.00000 0.98412\\
15850.00000 0.98102\\
15870.00000 0.98572\\
15890.00000 0.97926\\
15910.00000 0.98216\\
15930.00000 0.97626\\
15950.00000 0.97314\\
15970.00000 0.72123\\
15990.00000 0.98262\\
16010.00000 0.97789\\
16030.00000 0.98137\\
16050.00000 0.97458\\
16070.00000 0.98318\\
16090.00000 0.98289\\
16110.00000 0.98028\\
16130.00000 0.98564\\
16150.00000 0.98021\\
16170.00000 0.92493\\
16190.00000 0.98720\\
16210.00000 0.97978\\
16230.00000 0.98075\\
16250.00000 0.97320\\
16270.00000 0.88549\\
16290.00000 0.98225\\
16310.00000 0.71228\\
16330.00000 0.39938\\
16350.00000 0.98184\\
16370.00000 0.98464\\
16390.00000 0.98267\\
16410.00000 0.97420\\
16430.00000 0.63421\\
16450.00000 0.98124\\
16470.00000 0.40414\\
16490.00000 0.98130\\
16510.00000 0.97850\\
16530.00000 0.97655\\
16550.00000 0.98336\\
16570.00000 0.97853\\
16590.00000 0.97544\\
16610.00000 0.97774\\
16630.00000 0.97655\\
16650.00000 0.97384\\
16670.00000 0.98233\\
16690.00000 0.98651\\
16710.00000 0.97500\\
16730.00000 0.98099\\
16750.00000 0.98373\\
16770.00000 0.96682\\
16790.00000 0.98451\\
16810.00000 0.98026\\
16830.00000 0.98259\\
16850.00000 0.96689\\
16870.00000 0.98325\\
16890.00000 0.98255\\
16910.00000 0.98423\\
16930.00000 0.98438\\
16950.00000 0.97788\\
16970.00000 0.98203\\
16990.00000 0.97649\\
17010.00000 0.98110\\
17030.00000 0.98083\\
17050.00000 0.98766\\
17070.00000 0.98511\\
17090.00000 0.97850\\
17110.00000 0.98348\\
17130.00000 0.98127\\
17150.00000 0.96749\\
17170.00000 0.98456\\
17190.00000 0.97517\\
17210.00000 0.98427\\
17230.00000 0.98473\\
17250.00000 0.98440\\
17270.00000 0.98346\\
17290.00000 0.97898\\
17310.00000 0.98007\\
17330.00000 0.97671\\
17350.00000 0.98215\\
17370.00000 0.98477\\
17390.00000 0.97964\\
17410.00000 0.98260\\
17430.00000 0.97781\\
17450.00000 0.96963\\
17470.00000 0.97454\\
17490.00000 0.97133\\
17510.00000 0.59333\\
17530.00000 0.98176\\
17550.00000 0.83617\\
17570.00000 0.98667\\
17590.00000 0.61160\\
17610.00000 0.98234\\
17630.00000 0.97566\\
17650.00000 0.97904\\
17670.00000 0.97677\\
17690.00000 0.98038\\
17710.00000 0.98361\\
17730.00000 0.98014\\
17750.00000 0.96798\\
17770.00000 0.98092\\
17790.00000 0.97953\\
17810.00000 0.97723\\
17830.00000 0.97530\\
17850.00000 0.97792\\
17870.00000 0.96743\\
17890.00000 0.98294\\
17910.00000 0.97969\\
17930.00000 0.98111\\
17950.00000 0.97890\\
17970.00000 0.98429\\
17990.00000 0.97423\\
18010.00000 0.98316\\
18030.00000 0.98756\\
18050.00000 0.98697\\
18070.00000 0.98736\\
18090.00000 0.98567\\
18110.00000 0.93927\\
18130.00000 0.98876\\
18150.00000 0.98469\\
18170.00000 0.98798\\
18190.00000 0.98172\\
18210.00000 0.98663\\
18230.00000 0.98634\\
18250.00000 0.98549\\
18270.00000 0.98613\\
18290.00000 0.98726\\
18310.00000 0.98657\\
18330.00000 0.97919\\
18350.00000 0.99016\\
18370.00000 0.98377\\
18390.00000 0.98514\\
18410.00000 0.98847\\
18430.00000 0.97533\\
18450.00000 0.98406\\
18470.00000 0.98727\\
18490.00000 0.98098\\
18510.00000 0.98206\\
18530.00000 0.98778\\
18550.00000 0.98174\\
18570.00000 0.98291\\
18590.00000 0.98669\\
18610.00000 0.98473\\
18630.00000 0.98241\\
18650.00000 0.98658\\
18670.00000 0.98514\\
18690.00000 0.98698\\
18710.00000 0.98864\\
18730.00000 0.98548\\
18750.00000 0.98637\\
18770.00000 0.98767\\
18790.00000 0.98604\\
18810.00000 0.98317\\
18830.00000 0.98643\\
18850.00000 0.98547\\
18870.00000 0.98381\\
18890.00000 0.98520\\
18910.00000 0.98750\\
18930.00000 0.98391\\
18950.00000 0.98373\\
18970.00000 0.98699\\
18990.00000 0.98830\\
19010.00000 0.98609\\
19030.00000 0.98777\\
19050.00000 0.98422\\
19070.00000 0.98756\\
19090.00000 0.98471\\
19110.00000 0.98485\\
19130.00000 0.98656\\
19150.00000 0.98339\\
19170.00000 0.98844\\
19190.00000 0.98552\\
19210.00000 0.98458\\
19230.00000 0.98530\\
19250.00000 0.99090\\
19270.00000 0.98733\\
19290.00000 0.98717\\
19310.00000 0.98695\\
19330.00000 0.98746\\
19350.00000 0.98699\\
19370.00000 0.97591\\
19390.00000 0.98153\\
19410.00000 0.98452\\
19430.00000 0.97487\\
19450.00000 0.98824\\
19470.00000 0.98864\\
19490.00000 0.95695\\
19510.00000 0.98319\\
19530.00000 0.98652\\
19550.00000 0.98533\\
19570.00000 0.98859\\
19590.00000 0.98175\\
19610.00000 0.93860\\
19630.00000 0.98380\\
19650.00000 0.98506\\
19670.00000 0.98606\\
19690.00000 0.98306\\
19710.00000 0.97850\\
19730.00000 0.98379\\
19750.00000 0.98848\\
19770.00000 0.98491\\
19790.00000 0.98721\\
19810.00000 0.98370\\
19830.00000 0.97968\\
19850.00000 0.98425\\
19870.00000 0.98389\\
19890.00000 0.98327\\
19910.00000 0.98504\\
19930.00000 0.98621\\
19950.00000 0.98772\\
19970.00000 0.98853\\
19990.00000 0.98217\\
20010.00000 0.98705\\
20030.00000 0.98560\\
20050.00000 0.97569\\
20070.00000 0.98681\\
20090.00000 0.98654\\
20110.00000 0.93128\\
20130.00000 0.98100\\
20150.00000 0.98420\\
20170.00000 0.98102\\
20190.00000 0.98705\\
20210.00000 0.98462\\
20230.00000 0.98483\\
20250.00000 0.98588\\
20270.00000 0.98740\\
20290.00000 0.98901\\
20310.00000 0.98567\\
20330.00000 0.98513\\
20350.00000 0.98848\\
20370.00000 0.98691\\
20390.00000 0.98605\\
20410.00000 0.98559\\
20430.00000 0.97711\\
20450.00000 0.98715\\
20470.00000 0.99071\\
20490.00000 0.98782\\
20510.00000 0.98450\\
20530.00000 0.98524\\
20550.00000 0.97591\\
20570.00000 0.98569\\
20590.00000 0.98481\\
20610.00000 0.98668\\
20630.00000 0.98511\\
20650.00000 0.98701\\
20670.00000 0.98619\\
20690.00000 0.98553\\
20710.00000 0.98955\\
20730.00000 0.98557\\
20750.00000 0.98474\\
20770.00000 0.98502\\
20790.00000 0.98804\\
20810.00000 0.98211\\
20830.00000 0.98280\\
20850.00000 0.98154\\
20870.00000 0.98578\\
20890.00000 0.98202\\
20910.00000 0.98172\\
20930.00000 0.98010\\
20950.00000 0.98153\\
20970.00000 0.98508\\
20990.00000 0.98408\\
21010.00000 0.98292\\
21030.00000 0.98521\\
21050.00000 0.98125\\
21070.00000 0.98395\\
21090.00000 0.98609\\
21110.00000 0.94445\\
21130.00000 0.97606\\
21150.00000 0.98453\\
21170.00000 0.98362\\
21190.00000 0.98168\\
21210.00000 0.98041\\
21230.00000 0.98110\\
21250.00000 0.98264\\
21270.00000 0.98298\\
21290.00000 0.98305\\
21310.00000 0.98077\\
21330.00000 0.98436\\
21350.00000 0.98540\\
21370.00000 0.98240\\
21390.00000 0.98260\\
21410.00000 0.98094\\
21430.00000 0.98429\\
21450.00000 0.98354\\
21470.00000 0.98081\\
21490.00000 0.98682\\
21510.00000 0.98293\\
21530.00000 0.98738\\
21550.00000 0.98230\\
21570.00000 0.98477\\
21590.00000 0.97176\\
21610.00000 0.98067\\
21630.00000 0.98415\\
21650.00000 0.98395\\
21670.00000 0.98711\\
21690.00000 0.98402\\
21710.00000 0.98779\\
21730.00000 0.98479\\
21750.00000 0.98665\\
21770.00000 0.98299\\
21790.00000 0.98459\\
21810.00000 0.98428\\
21830.00000 0.98452\\
21850.00000 0.98685\\
21870.00000 0.98838\\
21890.00000 0.98603\\
21910.00000 0.98724\\
21930.00000 0.98446\\
21950.00000 0.98752\\
21970.00000 0.98566\\
21990.00000 0.98790\\
22010.00000 0.98506\\
22030.00000 0.98846\\
22050.00000 0.98168\\
22070.00000 0.98433\\
22090.00000 0.98669\\
22110.00000 0.98596\\
22130.00000 0.98553\\
22150.00000 0.99057\\
22170.00000 0.98450\\
22190.00000 0.98256\\
22210.00000 0.98932\\
22230.00000 0.98562\\
22250.00000 0.98426\\
22270.00000 0.98731\\
22290.00000 0.98459\\
22310.00000 0.98457\\
22330.00000 0.98596\\
22350.00000 0.98833\\
22370.00000 0.98416\\
22390.00000 0.98869\\
22410.00000 0.98496\\
22430.00000 0.98859\\
22450.00000 0.98823\\
22470.00000 0.98808\\
22490.00000 0.98583\\
22510.00000 0.98655\\
22530.00000 0.98410\\
22550.00000 0.97376\\
22570.00000 0.99100\\
22590.00000 0.98519\\
22610.00000 0.95247\\
22630.00000 0.98559\\
22650.00000 0.98709\\
22670.00000 0.98425\\
22690.00000 0.98486\\
22710.00000 0.98735\\
22730.00000 0.98358\\
22750.00000 0.98526\\
22770.00000 0.98708\\
22790.00000 0.98742\\
22810.00000 0.98388\\
22830.00000 0.98970\\
22850.00000 0.98586\\
22870.00000 0.98504\\
22890.00000 0.98653\\
22910.00000 0.98645\\
22930.00000 0.97965\\
22950.00000 0.98670\\
22970.00000 0.98474\\
22990.00000 0.98869\\
23010.00000 0.98573\\
23030.00000 0.98738\\
23050.00000 0.98804\\
23070.00000 0.98571\\
23090.00000 0.98572\\
23110.00000 0.64751\\
23130.00000 0.92929\\
23150.00000 0.98422\\
23170.00000 0.73863\\
23190.00000 0.98497\\
23210.00000 0.98736\\
23230.00000 0.98130\\
23250.00000 0.97939\\
23270.00000 0.97687\\
23290.00000 0.98308\\
23310.00000 0.97579\\
23330.00000 0.98208\\
23350.00000 0.98476\\
23370.00000 0.98224\\
23390.00000 0.98496\\
23410.00000 0.98315\\
23430.00000 0.97319\\
23450.00000 0.98305\\
23470.00000 0.98433\\
23490.00000 0.97983\\
23510.00000 0.98425\\
23530.00000 0.98097\\
23550.00000 0.98420\\
23570.00000 0.98570\\
23590.00000 0.98320\\
23610.00000 0.96583\\
23630.00000 0.98055\\
23650.00000 0.98259\\
23670.00000 0.98597\\
23690.00000 0.98159\\
23710.00000 0.98469\\
23730.00000 0.98410\\
23750.00000 0.98257\\
23770.00000 0.98132\\
23790.00000 0.98531\\
23810.00000 0.98441\\
23830.00000 0.98123\\
23850.00000 0.98256\\
23870.00000 0.98217\\
23890.00000 0.98075\\
23910.00000 0.98194\\
23930.00000 0.98459\\
23950.00000 0.98235\\
23970.00000 0.98072\\
23990.00000 0.98513\\
24010.00000 0.94230\\
24030.00000 0.94483\\
24050.00000 0.94182\\
24070.00000 0.95307\\
24090.00000 0.95606\\
24110.00000 0.94855\\
24130.00000 0.94541\\
24150.00000 0.94297\\
24170.00000 0.95066\\
24190.00000 0.94803\\
24210.00000 0.94330\\
24230.00000 0.94703\\
24250.00000 0.94588\\
24270.00000 0.94183\\
24290.00000 0.94981\\
24310.00000 0.94885\\
24330.00000 0.94311\\
24350.00000 0.93985\\
24370.00000 0.94917\\
24390.00000 0.93709\\
24410.00000 0.94211\\
24430.00000 0.93252\\
24450.00000 0.94172\\
24470.00000 0.93135\\
24490.00000 0.93351\\
24510.00000 0.89654\\
24530.00000 0.93525\\
24550.00000 0.92699\\
24570.00000 0.92639\\
24590.00000 0.94001\\
24610.00000 0.94715\\
24630.00000 0.94019\\
24650.00000 0.93577\\
24670.00000 0.94313\\
24690.00000 0.93091\\
24710.00000 0.94290\\
24730.00000 0.94216\\
24750.00000 0.94910\\
24770.00000 0.94982\\
24790.00000 0.94267\\
24810.00000 0.93534\\
24830.00000 0.91418\\
24850.00000 0.94053\\
24870.00000 0.94690\\
24890.00000 0.89825\\
24910.00000 0.93547\\
24930.00000 0.94359\\
24950.00000 0.93021\\
24970.00000 0.93431\\
24990.00000 0.94343\\
25010.00000 0.91808\\
25030.00000 0.95179\\
25050.00000 0.93401\\
25070.00000 0.93125\\
25090.00000 0.94121\\
25110.00000 0.93953\\
25130.00000 0.93778\\
25150.00000 0.94828\\
25170.00000 0.93973\\
25190.00000 0.94262\\
25210.00000 0.93574\\
25230.00000 0.93744\\
25250.00000 0.94361\\
25270.00000 0.92953\\
25290.00000 0.95109\\
25310.00000 0.94224\\
25330.00000 0.94676\\
25350.00000 0.92541\\
25370.00000 0.92949\\
25390.00000 0.91680\\
25410.00000 0.93231\\
25430.00000 0.95098\\
25450.00000 0.93504\\
25470.00000 0.95144\\
25490.00000 0.93449\\
25510.00000 0.89379\\
25530.00000 0.93814\\
25550.00000 0.93959\\
25570.00000 0.94010\\
25590.00000 0.94211\\
25610.00000 0.94535\\
25630.00000 0.95008\\
25650.00000 0.95123\\
25670.00000 0.95052\\
25690.00000 0.93857\\
25710.00000 0.94711\\
25730.00000 0.94851\\
25750.00000 0.95101\\
25770.00000 0.94769\\
25790.00000 0.94139\\
25810.00000 0.93803\\
25830.00000 0.94123\\
25850.00000 0.94445\\
25870.00000 0.94595\\
25890.00000 0.92397\\
25910.00000 0.94090\\
25930.00000 0.94248\\
25950.00000 0.93401\\
25970.00000 0.94959\\
25990.00000 0.93905\\
26010.00000 0.93993\\
26030.00000 0.94504\\
26050.00000 0.95080\\
26070.00000 0.95140\\
26090.00000 0.94800\\
26110.00000 0.92919\\
26130.00000 0.93509\\
26150.00000 0.94835\\
26170.00000 0.95249\\
26190.00000 0.94978\\
26210.00000 0.94284\\
26230.00000 0.93996\\
26250.00000 0.94773\\
26270.00000 0.94391\\
26290.00000 0.94606\\
26310.00000 0.93825\\
26330.00000 0.93152\\
26350.00000 0.94835\\
26370.00000 0.94231\\
26390.00000 0.93712\\
26410.00000 0.94237\\
26430.00000 0.94567\\
26450.00000 0.95070\\
26470.00000 0.94806\\
26490.00000 0.94186\\
26510.00000 0.93850\\
26530.00000 0.94630\\
26550.00000 0.94408\\
26570.00000 0.95129\\
26590.00000 0.95278\\
26610.00000 0.94701\\
26630.00000 0.93710\\
26650.00000 0.94224\\
26670.00000 0.94661\\
26690.00000 0.93661\\
26710.00000 0.94756\\
26730.00000 0.94738\\
26750.00000 0.95519\\
26770.00000 0.93206\\
26790.00000 0.94700\\
26810.00000 0.93760\\
26830.00000 0.94803\\
26850.00000 0.94979\\
26870.00000 0.94271\\
26890.00000 0.95012\\
26910.00000 0.94802\\
26930.00000 0.93997\\
26950.00000 0.94249\\
26970.00000 0.94001\\
26990.00000 0.94541\\
27010.00000 0.92548\\
27030.00000 0.94891\\
27050.00000 0.95567\\
27070.00000 0.95659\\
27090.00000 0.94501\\
27110.00000 0.94512\\
27130.00000 0.94730\\
27150.00000 0.94830\\
27170.00000 0.94652\\
27190.00000 0.94197\\
27210.00000 0.94188\\
27230.00000 0.92417\\
27250.00000 0.92678\\
27270.00000 0.94279\\
27290.00000 0.94209\\
27310.00000 0.94280\\
27330.00000 0.94096\\
27350.00000 0.95247\\
27370.00000 0.94556\\
27390.00000 0.93300\\
27410.00000 0.94172\\
27430.00000 0.94267\\
27450.00000 0.94310\\
27470.00000 0.94354\\
27490.00000 0.94280\\
27510.00000 0.92711\\
27530.00000 0.93916\\
27550.00000 0.94029\\
27570.00000 0.94929\\
27590.00000 0.94483\\
27610.00000 0.94588\\
27630.00000 0.93961\\
27650.00000 0.94306\\
27670.00000 0.94987\\
27690.00000 0.95436\\
27710.00000 0.94960\\
27730.00000 0.95038\\
27750.00000 0.94998\\
27770.00000 0.95567\\
27790.00000 0.95238\\
27810.00000 0.94869\\
27830.00000 0.94657\\
27850.00000 0.94832\\
27870.00000 0.93568\\
27890.00000 0.93070\\
27910.00000 0.94059\\
27930.00000 0.94424\\
27950.00000 0.94261\\
27970.00000 0.94130\\
27990.00000 0.94475\\
28010.00000 0.93172\\
28030.00000 0.93968\\
28050.00000 0.95252\\
28070.00000 0.94374\\
28090.00000 0.93912\\
28110.00000 0.94375\\
28130.00000 0.94240\\
28150.00000 0.94180\\
28170.00000 0.94341\\
28190.00000 0.93661\\
28210.00000 0.93792\\
28230.00000 0.94289\\
28250.00000 0.94238\\
28270.00000 0.94890\\
28290.00000 0.94213\\
28310.00000 0.95284\\
28330.00000 0.93379\\
28350.00000 0.94171\\
28370.00000 0.95071\\
28390.00000 0.94777\\
28410.00000 0.94361\\
28430.00000 0.94515\\
28450.00000 0.94615\\
28470.00000 0.94603\\
28490.00000 0.94037\\
28510.00000 0.94141\\
28530.00000 0.94742\\
28550.00000 0.94107\\
28570.00000 0.93998\\
28590.00000 0.94489\\
28610.00000 0.94778\\
28630.00000 0.94490\\
28650.00000 0.95003\\
28670.00000 0.94963\\
28690.00000 0.94670\\
28710.00000 0.94555\\
28730.00000 0.94378\\
28750.00000 0.94601\\
28770.00000 0.94407\\
28790.00000 0.93513\\
28810.00000 0.94599\\
28830.00000 0.93806\\
28850.00000 0.94255\\
28870.00000 0.94671\\
28890.00000 0.93589\\
28910.00000 0.94366\\
28930.00000 0.94626\\
28950.00000 0.92896\\
28970.00000 0.94474\\
28990.00000 0.94597\\
29010.00000 0.92268\\
29030.00000 0.92908\\
29050.00000 0.94659\\
29070.00000 0.94887\\
29090.00000 0.94553\\
29110.00000 0.93096\\
29130.00000 0.94373\\
29150.00000 0.95415\\
29170.00000 0.95012\\
29190.00000 0.94345\\
29210.00000 0.94528\\
29230.00000 0.90157\\
29250.00000 0.94676\\
29270.00000 0.95172\\
29290.00000 0.94474\\
29310.00000 0.94010\\
29330.00000 0.94548\\
29350.00000 0.94661\\
29370.00000 0.94721\\
29390.00000 0.94270\\
29410.00000 0.93193\\
29430.00000 0.93699\\
29450.00000 0.94001\\
29470.00000 0.95158\\
29490.00000 0.94021\\
29510.00000 0.92780\\
29530.00000 0.94063\\
29550.00000 0.94085\\
29570.00000 0.93642\\
29590.00000 0.93379\\
29610.00000 0.94535\\
29630.00000 0.94401\\
29650.00000 0.93963\\
29670.00000 0.94370\\
29690.00000 0.93858\\
29710.00000 0.93772\\
29730.00000 0.94115\\
29750.00000 0.94692\\
29770.00000 0.94782\\
29790.00000 0.94584\\
29810.00000 0.94147\\
29830.00000 0.94064\\
29850.00000 0.94573\\
29870.00000 0.93878\\
29890.00000 0.93280\\
29910.00000 0.94164\\
29930.00000 0.94754\\
29950.00000 0.93751\\
29970.00000 0.94773\\
29990.00000 0.94268\\
30010.00000 0.93988\\
30030.00000 0.94164\\
30050.00000 0.93430\\
30070.00000 0.94795\\
30090.00000 0.94695\\
30110.00000 0.94846\\
30130.00000 0.94426\\
30150.00000 0.94708\\
30170.00000 0.94605\\
30190.00000 0.92868\\
30210.00000 0.94434\\
30230.00000 0.93484\\
30250.00000 0.94445\\
30270.00000 0.94819\\
30290.00000 0.94676\\
30310.00000 0.78046\\
30330.00000 0.94993\\
30350.00000 0.94471\\
30370.00000 0.94525\\
30390.00000 0.94032\\
30410.00000 0.94082\\
30430.00000 0.94449\\
30450.00000 0.92361\\
30470.00000 0.94351\\
30490.00000 0.93853\\
30510.00000 0.91083\\
30530.00000 0.94873\\
30550.00000 0.93779\\
30570.00000 0.94181\\
30590.00000 0.94492\\
30610.00000 0.94996\\
30630.00000 0.94071\\
30650.00000 0.94593\\
30670.00000 0.94325\\
30690.00000 0.94851\\
30710.00000 0.94562\\
30730.00000 0.93780\\
30750.00000 0.94807\\
30770.00000 0.93853\\
30790.00000 0.95097\\
30810.00000 0.94249\\
30830.00000 0.93934\\
30850.00000 0.93789\\
30870.00000 0.94491\\
30890.00000 0.92118\\
30910.00000 0.93959\\
30930.00000 0.94328\\
30950.00000 0.94583\\
30970.00000 0.94392\\
30990.00000 0.94240\\
31010.00000 0.94757\\
31030.00000 0.94153\\
31050.00000 0.94548\\
31070.00000 0.94234\\
31090.00000 0.94320\\
31110.00000 0.93985\\
31130.00000 0.94445\\
31150.00000 0.94601\\
31170.00000 0.94838\\
31190.00000 0.94102\\
31210.00000 0.94388\\
31230.00000 0.94716\\
31250.00000 0.94324\\
31270.00000 0.94395\\
31290.00000 0.94189\\
31310.00000 0.93290\\
31330.00000 0.94063\\
31350.00000 0.94427\\
31370.00000 0.94600\\
31390.00000 0.94503\\
31410.00000 0.94551\\
31430.00000 0.95225\\
31450.00000 0.92644\\
31470.00000 0.94692\\
31490.00000 0.94263\\
31510.00000 0.91770\\
31530.00000 0.94432\\
31550.00000 0.93816\\
31570.00000 0.93977\\
31590.00000 0.94689\\
31610.00000 0.94441\\
31630.00000 0.94708\\
31650.00000 0.94406\\
31670.00000 0.94344\\
31690.00000 0.95202\\
31710.00000 0.93342\\
31730.00000 0.93692\\
31750.00000 0.93883\\
31770.00000 0.94338\\
31790.00000 0.93893\\
31810.00000 0.93874\\
31830.00000 0.93137\\
31850.00000 0.94791\\
31870.00000 0.93932\\
31890.00000 0.93582\\
31910.00000 0.94809\\
31930.00000 0.94484\\
31950.00000 0.93120\\
31970.00000 0.94366\\
31990.00000 0.93910\\
32010.00000 0.92978\\
32030.00000 0.94680\\
32050.00000 0.94956\\
32070.00000 0.94587\\
32090.00000 0.95051\\
32110.00000 0.93966\\
32130.00000 0.93905\\
32150.00000 0.94464\\
32170.00000 0.93577\\
32190.00000 0.94459\\
32210.00000 0.94356\\
32230.00000 0.94604\\
32250.00000 0.94154\\
32270.00000 0.95188\\
32290.00000 0.95333\\
32310.00000 0.94372\\
32330.00000 0.93931\\
32350.00000 0.94627\\
32370.00000 0.94675\\
32390.00000 0.94295\\
32410.00000 0.94340\\
32430.00000 0.93861\\
32450.00000 0.93783\\
32470.00000 0.94622\\
32490.00000 0.94017\\
32510.00000 0.93216\\
32530.00000 0.94181\\
32550.00000 0.94265\\
32570.00000 0.94446\\
32590.00000 0.94510\\
32610.00000 0.94577\\
32630.00000 0.94412\\
32650.00000 0.94095\\
32670.00000 0.94710\\
32690.00000 0.94409\\
32710.00000 0.93590\\
32730.00000 0.93853\\
32750.00000 0.93990\\
32770.00000 0.94869\\
32790.00000 0.94105\\
32810.00000 0.94237\\
32830.00000 0.94636\\
32850.00000 0.94687\\
32870.00000 0.94514\\
32890.00000 0.93752\\
32910.00000 0.94141\\
32930.00000 0.94174\\
32950.00000 0.95681\\
32970.00000 0.94844\\
32990.00000 0.94790\\
33010.00000 0.93428\\
33030.00000 0.94553\\
33050.00000 0.95121\\
33070.00000 0.93772\\
33090.00000 0.94415\\
33110.00000 0.94009\\
33130.00000 0.94445\\
33150.00000 0.94418\\
33170.00000 0.94466\\
33190.00000 0.93844\\
33210.00000 0.94515\\
33230.00000 0.94811\\
33250.00000 0.94379\\
33270.00000 0.95298\\
33290.00000 0.94962\\
33310.00000 0.94139\\
33330.00000 0.93998\\
33350.00000 0.93840\\
33370.00000 0.94335\\
33390.00000 0.94067\\
33410.00000 0.93843\\
33430.00000 0.93942\\
33450.00000 0.93149\\
33470.00000 0.94171\\
33490.00000 0.94497\\
33510.00000 0.91922\\
33530.00000 0.94465\\
33550.00000 0.94257\\
33570.00000 0.94928\\
33590.00000 0.94098\\
33610.00000 0.93270\\
33630.00000 0.94150\\
33650.00000 0.94113\\
33670.00000 0.93848\\
33690.00000 0.93856\\
33710.00000 0.94722\\
33730.00000 0.93920\\
33750.00000 0.94494\\
33770.00000 0.94098\\
33790.00000 0.94364\\
33810.00000 0.94349\\
33830.00000 0.94502\\
33850.00000 0.94973\\
33870.00000 0.94308\\
33890.00000 0.94488\\
33910.00000 0.94844\\
33930.00000 0.94439\\
33950.00000 0.94082\\
33970.00000 0.94644\\
33990.00000 0.94749\\
34010.00000 0.92176\\
34030.00000 0.94760\\
34050.00000 0.94501\\
34070.00000 0.94305\\
34090.00000 0.95183\\
34110.00000 0.94938\\
34130.00000 0.94678\\
34150.00000 0.95224\\
34170.00000 0.94953\\
34190.00000 0.94856\\
34210.00000 0.94438\\
34230.00000 0.94733\\
34250.00000 0.95218\\
34270.00000 0.94770\\
34290.00000 0.95088\\
34310.00000 0.94014\\
34330.00000 0.93802\\
34350.00000 0.95315\\
34370.00000 0.94939\\
34390.00000 0.95460\\
34410.00000 0.94584\\
34430.00000 0.94311\\
34450.00000 0.94042\\
34470.00000 0.95045\\
34490.00000 0.94642\\
34510.00000 0.94794\\
34530.00000 0.94357\\
34550.00000 0.94587\\
34570.00000 0.95389\\
34590.00000 0.94755\\
34610.00000 0.94998\\
34630.00000 0.94184\\
34650.00000 0.95010\\
34670.00000 0.95227\\
34690.00000 0.95003\\
34710.00000 0.94640\\
34730.00000 0.94242\\
34750.00000 0.94767\\
34770.00000 0.94925\\
34790.00000 0.93995\\
34810.00000 0.94562\\
34830.00000 0.93514\\
34850.00000 0.95352\\
34870.00000 0.95704\\
34890.00000 0.93120\\
34910.00000 0.94752\\
34930.00000 0.94172\\
34950.00000 0.94997\\
34970.00000 0.95132\\
34990.00000 0.93943\\
35010.00000 0.94843\\
35030.00000 0.94972\\
35050.00000 0.94270\\
35070.00000 0.94238\\
35090.00000 0.94606\\
35110.00000 0.94251\\
35130.00000 0.94977\\
35150.00000 0.94521\\
35170.00000 0.95119\\
35190.00000 0.94370\\
35210.00000 0.94093\\
35230.00000 0.94149\\
35250.00000 0.94492\\
35270.00000 0.94800\\
35290.00000 0.94849\\
35310.00000 0.93583\\
35330.00000 0.92961\\
35350.00000 0.95197\\
35370.00000 0.95275\\
35390.00000 0.94416\\
35410.00000 0.94487\\
35430.00000 0.94375\\
35450.00000 0.93446\\
35470.00000 0.94403\\
35490.00000 0.94341\\
35510.00000 0.94597\\
35530.00000 0.93972\\
35550.00000 0.94161\\
35570.00000 0.94148\\
35590.00000 0.94433\\
35610.00000 0.94110\\
35630.00000 0.94485\\
35650.00000 0.94649\\
35670.00000 0.94716\\
35690.00000 0.94637\\
35710.00000 0.94191\\
35730.00000 0.93828\\
35750.00000 0.94163\\
35770.00000 0.94444\\
35790.00000 0.94394\\
35810.00000 0.94305\\
35830.00000 0.94122\\
35850.00000 0.94663\\
35870.00000 0.94642\\
35890.00000 0.94245\\
35910.00000 0.93751\\
35930.00000 0.94110\\
35950.00000 0.93632\\
35970.00000 0.94582\\
35990.00000 0.94360\\
36010.00000 0.94795\\
36030.00000 0.93452\\
36050.00000 0.95295\\
36070.00000 0.95036\\
36090.00000 0.94838\\
36110.00000 0.94916\\
36130.00000 0.95169\\
36150.00000 0.94073\\
36170.00000 0.94075\\
36190.00000 0.95060\\
36210.00000 0.95273\\
36230.00000 0.94441\\
36250.00000 0.94765\\
36270.00000 0.95049\\
36290.00000 0.95152\\
36310.00000 0.93980\\
36330.00000 0.94705\\
36350.00000 0.94302\\
36370.00000 0.94950\\
36390.00000 0.94603\\
36410.00000 0.95111\\
36430.00000 0.94305\\
36450.00000 0.94967\\
36470.00000 0.94814\\
36490.00000 0.94074\\
36510.00000 0.94268\\
36530.00000 0.93923\\
36550.00000 0.94488\\
36570.00000 0.94765\\
36590.00000 0.95040\\
36610.00000 0.94765\\
36630.00000 0.94673\\
36650.00000 0.94953\\
36670.00000 0.95202\\
36690.00000 0.94321\\
36710.00000 0.93865\\
36730.00000 0.94208\\
36750.00000 0.94716\\
36770.00000 0.95067\\
36790.00000 0.94431\\
36810.00000 0.94756\\
36830.00000 0.93799\\
36850.00000 0.95223\\
36870.00000 0.94896\\
36890.00000 0.95155\\
36910.00000 0.94062\\
36930.00000 0.94994\\
36950.00000 0.94237\\
36970.00000 0.95161\\
36990.00000 0.95325\\
37010.00000 0.94228\\
37030.00000 0.94460\\
37050.00000 0.95196\\
37070.00000 0.94349\\
37090.00000 0.94583\\
37110.00000 0.95002\\
37130.00000 0.94866\\
37150.00000 0.94655\\
37170.00000 0.95157\\
37190.00000 0.94275\\
37210.00000 0.91357\\
37230.00000 0.94660\\
37250.00000 0.95405\\
37270.00000 0.95870\\
37290.00000 0.94365\\
37310.00000 0.95494\\
37330.00000 0.94782\\
37350.00000 0.94854\\
37370.00000 0.94505\\
37390.00000 0.94918\\
37410.00000 0.94659\\
37430.00000 0.94327\\
37450.00000 0.94973\\
37470.00000 0.94172\\
37490.00000 0.94418\\
37510.00000 0.95028\\
37530.00000 0.94310\\
37550.00000 0.94713\\
37570.00000 0.94590\\
37590.00000 0.94966\\
37610.00000 0.94684\\
37630.00000 0.94582\\
37650.00000 0.94116\\
37670.00000 0.94435\\
37690.00000 0.94685\\
37710.00000 0.90490\\
37730.00000 0.94113\\
37750.00000 0.94935\\
37770.00000 0.94067\\
37790.00000 0.94350\\
37810.00000 0.94704\\
37830.00000 0.94778\\
37850.00000 0.95231\\
37870.00000 0.94800\\
37890.00000 0.95007\\
37910.00000 0.94014\\
37930.00000 0.94799\\
37950.00000 0.94730\\
37970.00000 0.94256\\
37990.00000 0.94754\\
38010.00000 0.94558\\
38030.00000 0.95073\\
38050.00000 0.94834\\
38070.00000 0.94683\\
38090.00000 0.95022\\
38110.00000 0.94785\\
38130.00000 0.94404\\
38150.00000 0.93769\\
38170.00000 0.94857\\
38190.00000 0.94512\\
38210.00000 0.94437\\
38230.00000 0.94191\\
38250.00000 0.94945\\
38270.00000 0.94231\\
38290.00000 0.94753\\
38310.00000 0.94839\\
38330.00000 0.94209\\
38350.00000 0.95129\\
38370.00000 0.94285\\
38390.00000 0.94617\\
38410.00000 0.94425\\
38430.00000 0.94818\\
38450.00000 0.94271\\
38470.00000 0.94652\\
38490.00000 0.94122\\
38510.00000 0.94723\\
38530.00000 0.93987\\
38550.00000 0.93830\\
38570.00000 0.94898\\
38590.00000 0.94840\\
38610.00000 0.95483\\
38630.00000 0.94364\\
38650.00000 0.94537\\
38670.00000 0.94546\\
38690.00000 0.93735\\
38710.00000 0.94782\\
38730.00000 0.93956\\
38750.00000 0.94415\\
38770.00000 0.95022\\
38790.00000 0.94185\\
38810.00000 0.94773\\
38830.00000 0.94723\\
38850.00000 0.94774\\
38870.00000 0.94352\\
38890.00000 0.94053\\
38910.00000 0.94380\\
38930.00000 0.94663\\
38950.00000 0.95974\\
38970.00000 0.94977\\
38990.00000 0.94309\\
39010.00000 0.93961\\
39030.00000 0.94863\\
39050.00000 0.93991\\
39070.00000 0.95273\\
39090.00000 0.93210\\
39110.00000 0.94556\\
39130.00000 0.93705\\
39150.00000 0.94227\\
39170.00000 0.93990\\
39190.00000 0.94050\\
39210.00000 0.94366\\
39230.00000 0.94814\\
39250.00000 0.93982\\
39270.00000 0.94623\\
39290.00000 0.94446\\
39310.00000 0.95349\\
39330.00000 0.94431\\
39350.00000 0.93983\\
39370.00000 0.89373\\
39390.00000 0.94895\\
39410.00000 0.93942\\
39430.00000 0.94097\\
39450.00000 0.87442\\
39470.00000 0.93980\\
39490.00000 0.50772\\
39510.00000 0.94093\\
39530.00000 0.94619\\
39550.00000 0.94863\\
39570.00000 0.93859\\
39590.00000 0.94442\\
39610.00000 0.93375\\
39630.00000 0.94738\\
39650.00000 0.93885\\
39670.00000 0.93769\\
39690.00000 0.94527\\
39710.00000 0.94206\\
39730.00000 0.95383\\
39750.00000 0.94271\\
39770.00000 0.94499\\
39790.00000 0.94565\\
39810.00000 0.81962\\
39830.00000 0.94672\\
39850.00000 0.94450\\
39870.00000 0.94842\\
39890.00000 0.94234\\
39910.00000 0.94717\\
39930.00000 0.94663\\
39950.00000 0.94002\\
39970.00000 0.94981\\
39990.00000 0.94627\\
40010.00000 0.94641\\
40030.00000 0.94367\\
40050.00000 0.94853\\
40070.00000 0.94483\\
40090.00000 0.91761\\
40110.00000 0.94452\\
40130.00000 0.68007\\
40150.00000 0.75719\\
40170.00000 0.94402\\
40190.00000 0.83074\\
40210.00000 0.94440\\
40230.00000 0.94720\\
40250.00000 0.94975\\
40270.00000 0.94372\\
40290.00000 0.94699\\
40310.00000 0.93844\\
40330.00000 0.94346\\
40350.00000 0.93816\\
40370.00000 0.94128\\
40390.00000 0.94764\\
40410.00000 0.94409\\
40430.00000 0.93942\\
40450.00000 0.94761\\
40470.00000 0.95070\\
40490.00000 0.94216\\
40510.00000 0.95204\\
40530.00000 0.94256\\
40550.00000 0.94778\\
40570.00000 0.94780\\
40590.00000 0.92233\\
40610.00000 0.94231\\
40630.00000 0.94155\\
40650.00000 0.94523\\
40670.00000 0.95164\\
40690.00000 0.94100\\
40710.00000 0.91711\\
40730.00000 0.94485\\
40750.00000 0.94863\\
40770.00000 0.69941\\
40790.00000 0.94638\\
40810.00000 0.78406\\
40830.00000 0.94821\\
40850.00000 0.95015\\
40870.00000 0.94259\\
40890.00000 0.94123\\
40910.00000 0.94440\\
40930.00000 0.94678\\
40950.00000 0.95150\\
40970.00000 0.94488\\
40990.00000 0.94760\\
41010.00000 0.94429\\
41030.00000 0.93176\\
41050.00000 0.89095\\
41070.00000 0.94813\\
41090.00000 0.94517\\
41110.00000 0.94282\\
41130.00000 0.93836\\
41150.00000 0.93358\\
41170.00000 0.94295\\
41190.00000 0.94692\\
41210.00000 0.93775\\
41230.00000 0.93981\\
41250.00000 0.94237\\
41270.00000 0.95375\\
41290.00000 0.93886\\
41310.00000 0.93780\\
41330.00000 0.93511\\
41350.00000 0.94706\\
41370.00000 0.94252\\
41390.00000 0.94260\\
41410.00000 0.95263\\
41430.00000 0.94331\\
41450.00000 0.95126\\
41470.00000 0.95375\\
41490.00000 0.93882\\
41510.00000 0.94654\\
41530.00000 0.94413\\
41550.00000 0.94960\\
41570.00000 0.94775\\
41590.00000 0.94431\\
41610.00000 0.94517\\
41630.00000 0.94083\\
41650.00000 0.94840\\
41670.00000 0.93684\\
41690.00000 0.93737\\
41710.00000 0.92999\\
41730.00000 0.94644\\
41750.00000 0.94506\\
41770.00000 0.95141\\
41790.00000 0.94004\\
41810.00000 0.94248\\
41830.00000 0.94548\\
41850.00000 0.93793\\
41870.00000 0.72427\\
41890.00000 0.94675\\
41910.00000 0.94684\\
41930.00000 0.94669\\
41950.00000 0.94237\\
41970.00000 0.94343\\
41990.00000 0.94663\\
42010.00000 0.89828\\
42030.00000 0.94222\\
42050.00000 0.94728\\
42070.00000 0.95073\\
42090.00000 0.94704\\
42110.00000 0.94720\\
42130.00000 0.94369\\
42150.00000 0.94127\\
42170.00000 0.94827\\
42190.00000 0.94834\\
42210.00000 0.91121\\
42230.00000 0.94636\\
42250.00000 0.95098\\
42270.00000 0.94288\\
42290.00000 0.94420\\
42310.00000 0.94834\\
42330.00000 0.95210\\
42350.00000 0.94702\\
42370.00000 0.94451\\
42390.00000 0.94506\\
42410.00000 0.94313\\
42430.00000 0.94941\\
42450.00000 0.95112\\
42470.00000 0.93758\\
42490.00000 0.62269\\
42510.00000 0.81013\\
42530.00000 0.93566\\
42550.00000 0.94539\\
42570.00000 0.94543\\
42590.00000 0.94166\\
42610.00000 0.94793\\
42630.00000 0.94913\\
42650.00000 0.94808\\
42670.00000 0.93174\\
42690.00000 0.94755\\
42710.00000 0.94263\\
42730.00000 0.94169\\
42750.00000 0.94990\\
42770.00000 0.95782\\
42790.00000 0.95314\\
42810.00000 0.95212\\
42830.00000 0.95161\\
42850.00000 0.95129\\
42870.00000 0.94622\\
42890.00000 0.94748\\
42910.00000 0.94795\\
42930.00000 0.78316\\
42950.00000 0.71535\\
42970.00000 0.95157\\
42990.00000 0.94104\\
43010.00000 0.94760\\
43030.00000 0.94283\\
43050.00000 0.94069\\
43070.00000 0.94187\\
43090.00000 0.95091\\
43110.00000 0.94591\\
43130.00000 0.95148\\
43150.00000 0.94731\\
43170.00000 0.94524\\
43190.00000 0.94234\\
43210.00000 0.93826\\
43230.00000 0.94683\\
43250.00000 0.94670\\
43270.00000 0.94753\\
43290.00000 0.94382\\
43310.00000 0.95146\\
43330.00000 0.95355\\
43350.00000 0.95304\\
43370.00000 0.94763\\
43390.00000 0.95552\\
43410.00000 0.94526\\
43430.00000 0.94803\\
43450.00000 0.94040\\
43470.00000 0.94651\\
43490.00000 0.94714\\
43510.00000 0.94439\\
43530.00000 0.94092\\
43550.00000 0.94716\\
43570.00000 0.94218\\
43590.00000 0.93769\\
43610.00000 0.94849\\
43630.00000 0.94669\\
43650.00000 0.93453\\
43670.00000 0.94436\\
43690.00000 0.94834\\
43710.00000 0.91126\\
43730.00000 0.93265\\
43750.00000 0.90426\\
43770.00000 0.89756\\
43790.00000 0.48990\\
43810.00000 0.94950\\
43830.00000 0.94103\\
43850.00000 0.95123\\
43870.00000 0.95067\\
43890.00000 0.95150\\
43910.00000 0.94758\\
43930.00000 0.94697\\
43950.00000 0.95381\\
43970.00000 0.94155\\
43990.00000 0.94424\\
44010.00000 0.94935\\
44030.00000 0.94775\\
44050.00000 0.94142\\
44070.00000 0.94921\\
44090.00000 0.90699\\
44110.00000 0.94493\\
44130.00000 0.94321\\
44150.00000 0.94455\\
44170.00000 0.92579\\
44190.00000 0.94794\\
44210.00000 0.91486\\
44230.00000 0.93248\\
44250.00000 0.94955\\
44270.00000 0.94573\\
44290.00000 0.94668\\
44310.00000 0.94285\\
44330.00000 0.95138\\
44350.00000 0.69270\\
44370.00000 0.94327\\
44390.00000 0.94497\\
44410.00000 0.95381\\
44430.00000 0.68085\\
44450.00000 0.95180\\
44470.00000 0.94214\\
44490.00000 0.94494\\
44510.00000 0.94596\\
44530.00000 0.94459\\
44550.00000 0.95192\\
44570.00000 0.94729\\
44590.00000 0.94203\\
44610.00000 0.80808\\
44630.00000 0.94389\\
44650.00000 0.94332\\
44670.00000 0.68154\\
44690.00000 0.93711\\
44710.00000 0.89629\\
44730.00000 0.93405\\
44750.00000 0.94711\\
44770.00000 0.94333\\
44790.00000 0.94647\\
44810.00000 0.94084\\
44830.00000 0.94179\\
44850.00000 0.95456\\
44870.00000 0.94499\\
44890.00000 0.94715\\
44910.00000 0.94305\\
44930.00000 0.81784\\
44950.00000 0.94902\\
44970.00000 0.93903\\
44990.00000 0.94310\\
45010.00000 0.94788\\
45030.00000 0.93040\\
45050.00000 0.94380\\
45070.00000 0.95157\\
45090.00000 0.91925\\
45110.00000 0.92745\\
45130.00000 0.93686\\
45150.00000 0.93723\\
45170.00000 0.94752\\
45190.00000 0.94939\\
45210.00000 0.94892\\
45230.00000 0.94434\\
45250.00000 0.95236\\
45270.00000 0.94148\\
45290.00000 0.94489\\
45310.00000 0.94951\\
45330.00000 0.94272\\
45350.00000 0.95048\\
45370.00000 0.94749\\
45390.00000 0.94824\\
45410.00000 0.94483\\
45430.00000 0.94392\\
45450.00000 0.94901\\
45470.00000 0.95251\\
45490.00000 0.94968\\
45510.00000 0.94798\\
45530.00000 0.93923\\
45550.00000 0.95191\\
45570.00000 0.95176\\
45590.00000 0.91271\\
45610.00000 0.95171\\
45630.00000 0.94233\\
45650.00000 0.94679\\
45670.00000 0.94113\\
45690.00000 0.94456\\
45710.00000 0.91048\\
45730.00000 0.94858\\
45750.00000 0.94699\\
45770.00000 0.95114\\
45790.00000 0.94495\\
45810.00000 0.94531\\
45830.00000 0.94654\\
45850.00000 0.95000\\
45870.00000 0.94744\\
45890.00000 0.94598\\
45910.00000 0.94210\\
45930.00000 0.94919\\
45950.00000 0.95230\\
45970.00000 0.94805\\
45990.00000 0.94486\\
46010.00000 0.94916\\
46030.00000 0.95490\\
46050.00000 0.94393\\
46070.00000 0.95290\\
46090.00000 0.89234\\
46110.00000 0.94783\\
46130.00000 0.95022\\
46150.00000 0.95007\\
46170.00000 0.94718\\
46190.00000 0.94229\\
46210.00000 0.94170\\
46230.00000 0.94347\\
46250.00000 0.95212\\
46270.00000 0.95710\\
46290.00000 0.94313\\
46310.00000 0.94507\\
46330.00000 0.94062\\
46350.00000 0.95234\\
46370.00000 0.95659\\
46390.00000 0.94301\\
46410.00000 0.94724\\
46430.00000 0.94727\\
46450.00000 0.94720\\
46470.00000 0.94925\\
46490.00000 0.94778\\
46510.00000 0.94908\\
46530.00000 0.93608\\
46550.00000 0.95368\\
46570.00000 0.95166\\
46590.00000 0.94454\\
46610.00000 0.94668\\
46630.00000 0.94408\\
46650.00000 0.94488\\
46670.00000 0.94107\\
46690.00000 0.95368\\
46710.00000 0.91527\\
46730.00000 0.95558\\
46750.00000 0.95536\\
46770.00000 0.94741\\
46790.00000 0.95242\\
46810.00000 0.73473\\
46830.00000 0.85415\\
46850.00000 0.46133\\
46870.00000 0.95004\\
46890.00000 0.93159\\
46910.00000 0.71067\\
46930.00000 0.94901\\
46950.00000 0.78238\\
46970.00000 0.93724\\
46990.00000 0.84721\\
47010.00000 0.93004\\
47030.00000 0.93603\\
47050.00000 0.94181\\
47070.00000 0.94146\\
47090.00000 0.92755\\
47110.00000 0.94444\\
47130.00000 0.94866\\
47150.00000 0.94775\\
47170.00000 0.94012\\
47190.00000 0.95030\\
47210.00000 0.93716\\
47230.00000 0.94484\\
47250.00000 0.93363\\
47270.00000 0.93727\\
47290.00000 0.94735\\
47310.00000 0.94919\\
47330.00000 0.94414\\
47350.00000 0.94678\\
47370.00000 0.94125\\
47390.00000 0.95407\\
47410.00000 0.94703\\
47430.00000 0.93848\\
47450.00000 0.95293\\
47470.00000 0.95447\\
47490.00000 0.94542\\
47510.00000 0.94001\\
47530.00000 0.94250\\
47550.00000 0.94837\\
47570.00000 0.95031\\
47590.00000 0.94985\\
47610.00000 0.94522\\
47630.00000 0.95043\\
47650.00000 0.94975\\
47670.00000 0.94453\\
47690.00000 0.93658\\
47710.00000 0.94229\\
47730.00000 0.94539\\
47750.00000 0.95311\\
47770.00000 0.69084\\
47790.00000 0.95044\\
47810.00000 0.94197\\
47830.00000 0.94787\\
47850.00000 0.94989\\
47870.00000 0.94477\\
47890.00000 0.94470\\
47910.00000 0.94600\\
47930.00000 0.94167\\
47950.00000 0.94127\\
47970.00000 0.95775\\
47990.00000 0.94495\\
48010.00000 0.93280\\
48030.00000 0.92639\\
48050.00000 0.93056\\
48070.00000 0.92977\\
48090.00000 0.92981\\
48110.00000 0.93879\\
48130.00000 0.93445\\
48150.00000 0.92786\\
48170.00000 0.93214\\
48190.00000 0.93265\\
48210.00000 0.89481\\
48230.00000 0.93015\\
48250.00000 0.93020\\
48270.00000 0.92685\\
48290.00000 0.93690\\
48310.00000 0.93906\\
48330.00000 0.94084\\
48350.00000 0.93676\\
48370.00000 0.92404\\
48390.00000 0.61427\\
48410.00000 0.93526\\
48430.00000 0.93793\\
48450.00000 0.94340\\
48470.00000 0.80251\\
48490.00000 0.93728\\
48510.00000 0.94142\\
48530.00000 0.93424\\
48550.00000 0.93984\\
48570.00000 0.94876\\
48590.00000 0.90421\\
48610.00000 0.93899\\
48630.00000 0.72081\\
48650.00000 0.74870\\
48670.00000 0.94266\\
48690.00000 0.95032\\
48710.00000 0.93046\\
48730.00000 0.94173\\
48750.00000 0.93985\\
48770.00000 0.94372\\
48790.00000 0.93975\\
48810.00000 0.94383\\
48830.00000 0.94915\\
48850.00000 0.94924\\
48870.00000 0.94208\\
48890.00000 0.93312\\
48910.00000 0.93200\\
48930.00000 0.94694\\
48950.00000 0.94212\\
48970.00000 0.94718\\
48990.00000 0.94605\\
49010.00000 0.93421\\
49030.00000 0.94615\\
49050.00000 0.94312\\
49070.00000 0.94246\\
49090.00000 0.93844\\
49110.00000 0.93710\\
49130.00000 0.93626\\
49150.00000 0.94337\\
49170.00000 0.94156\\
49190.00000 0.93845\\
49210.00000 0.94076\\
49230.00000 0.93548\\
49250.00000 0.94391\\
49270.00000 0.93800\\
49290.00000 0.93864\\
49310.00000 0.94820\\
49330.00000 0.93778\\
49350.00000 0.69506\\
49370.00000 0.81946\\
49390.00000 0.76595\\
49410.00000 0.94393\\
49430.00000 0.94672\\
49450.00000 0.94179\\
49470.00000 0.94456\\
49490.00000 0.94169\\
49510.00000 0.93638\\
49530.00000 0.93808\\
49550.00000 0.94494\\
49570.00000 0.93937\\
49590.00000 0.90107\\
49610.00000 0.94493\\
49630.00000 0.94384\\
49650.00000 0.94012\\
49670.00000 0.94560\\
49690.00000 0.94048\\
49710.00000 0.93911\\
49730.00000 0.94141\\
49750.00000 0.94284\\
49770.00000 0.93358\\
49790.00000 0.62809\\
49810.00000 0.94712\\
49830.00000 0.69242\\
49850.00000 0.93929\\
49870.00000 0.94955\\
49890.00000 0.94154\\
49910.00000 0.94840\\
49930.00000 0.94653\\
49950.00000 0.94568\\
49970.00000 0.93840\\
49990.00000 0.94046\\
50010.00000 0.94603\\
50030.00000 0.94515\\
50050.00000 0.94073\\
50070.00000 0.94235\\
50090.00000 0.94040\\
50110.00000 0.92542\\
50130.00000 0.93984\\
50150.00000 0.94305\\
50170.00000 0.94207\\
50190.00000 0.93067\\
50210.00000 0.90412\\
50230.00000 0.94539\\
50250.00000 0.94032\\
50270.00000 0.94476\\
50290.00000 0.94581\\
50310.00000 0.94862\\
50330.00000 0.93416\\
50350.00000 0.93258\\
50370.00000 0.94439\\
50390.00000 0.94496\\
50410.00000 0.94666\\
50430.00000 0.93732\\
50450.00000 0.94104\\
50470.00000 0.94030\\
50490.00000 0.94143\\
50510.00000 0.93903\\
50530.00000 0.92061\\
50550.00000 0.93862\\
50570.00000 0.93881\\
50590.00000 0.94590\\
50610.00000 0.94384\\
50630.00000 0.94843\\
50650.00000 0.92878\\
50670.00000 0.94743\\
50690.00000 0.94340\\
50710.00000 0.94388\\
50730.00000 0.93721\\
50750.00000 0.94175\\
50770.00000 0.94408\\
50790.00000 0.94148\\
50810.00000 0.94518\\
50830.00000 0.94115\\
50850.00000 0.94039\\
50870.00000 0.94564\\
50890.00000 0.94052\\
50910.00000 0.93849\\
50930.00000 0.94229\\
50950.00000 0.93915\\
50970.00000 0.95121\\
50990.00000 0.92888\\
51010.00000 0.94228\\
51030.00000 0.94067\\
51050.00000 0.93710\\
51070.00000 0.93996\\
51090.00000 0.93723\\
51110.00000 0.93993\\
51130.00000 0.94623\\
51150.00000 0.94444\\
51170.00000 0.81078\\
51190.00000 0.94411\\
51210.00000 0.91170\\
51230.00000 0.93821\\
51250.00000 0.93777\\
51270.00000 0.93981\\
51290.00000 0.94580\\
51310.00000 0.93699\\
51330.00000 0.94289\\
51350.00000 0.94226\\
51370.00000 0.93820\\
51390.00000 0.93312\\
51410.00000 0.93546\\
51430.00000 0.94065\\
51450.00000 0.94086\\
51470.00000 0.93984\\
51490.00000 0.94184\\
51510.00000 0.76235\\
51530.00000 0.94496\\
51550.00000 0.94292\\
51570.00000 0.94205\\
51590.00000 0.94649\\
51610.00000 0.94717\\
51630.00000 0.94360\\
51650.00000 0.93952\\
51670.00000 0.94430\\
51690.00000 0.95013\\
51710.00000 0.93460\\
51730.00000 0.93976\\
51750.00000 0.93198\\
51770.00000 0.94511\\
51790.00000 0.94442\\
51810.00000 0.93308\\
51830.00000 0.94498\\
51850.00000 0.93847\\
51870.00000 0.94769\\
51890.00000 0.94870\\
51910.00000 0.94244\\
51930.00000 0.93990\\
51950.00000 0.94279\\
51970.00000 0.94372\\
51990.00000 0.93766\\
52010.00000 0.94098\\
52030.00000 0.94546\\
52050.00000 0.93916\\
52070.00000 0.94473\\
52090.00000 0.92804\\
52110.00000 0.74246\\
52130.00000 0.94664\\
52150.00000 0.93779\\
52170.00000 0.94557\\
52190.00000 0.94310\\
52210.00000 0.94471\\
52230.00000 0.94826\\
52250.00000 0.94626\\
52270.00000 0.94790\\
52290.00000 0.94097\\
52310.00000 0.94490\\
52330.00000 0.93764\\
52350.00000 0.93827\\
52370.00000 0.94054\\
52390.00000 0.93911\\
52410.00000 0.93627\\
52430.00000 0.91776\\
52450.00000 0.93844\\
52470.00000 0.63499\\
52490.00000 0.94043\\
52510.00000 0.93660\\
52530.00000 0.94137\\
52550.00000 0.94001\\
52570.00000 0.94206\\
52590.00000 0.89492\\
52610.00000 0.94269\\
52630.00000 0.94203\\
52650.00000 0.94651\\
52670.00000 0.93376\\
52690.00000 0.64005\\
52710.00000 0.88980\\
52730.00000 0.81396\\
52750.00000 0.94586\\
52770.00000 0.94287\\
52790.00000 0.94115\\
52810.00000 0.93732\\
52830.00000 0.93786\\
52850.00000 0.94178\\
52870.00000 0.94269\\
52890.00000 0.94261\\
52910.00000 0.94106\\
52930.00000 0.94210\\
52950.00000 0.94080\\
52970.00000 0.94414\\
52990.00000 0.94157\\
53010.00000 0.94121\\
53030.00000 0.94076\\
53050.00000 0.93250\\
53070.00000 0.94575\\
53090.00000 0.94348\\
53110.00000 0.94625\\
53130.00000 0.94457\\
53150.00000 0.94232\\
53170.00000 0.93753\\
53190.00000 0.94104\\
53210.00000 0.89599\\
53230.00000 0.93972\\
53250.00000 0.94905\\
53270.00000 0.94127\\
53290.00000 0.93740\\
53310.00000 0.94942\\
53330.00000 0.95064\\
53350.00000 0.94414\\
53370.00000 0.94633\\
53390.00000 0.94314\\
53410.00000 0.94132\\
53430.00000 0.93719\\
53450.00000 0.93841\\
53470.00000 0.91065\\
53490.00000 0.89550\\
53510.00000 0.87741\\
53530.00000 0.85663\\
53550.00000 0.86883\\
53570.00000 0.88472\\
53590.00000 0.92800\\
53610.00000 0.93625\\
53630.00000 0.94343\\
53650.00000 0.92019\\
53670.00000 0.93640\\
53690.00000 0.94025\\
53710.00000 0.92021\\
53730.00000 0.94791\\
53750.00000 0.94515\\
53770.00000 0.93573\\
53790.00000 0.93749\\
53810.00000 0.93890\\
53830.00000 0.94390\\
53850.00000 0.94166\\
53870.00000 0.94657\\
53890.00000 0.95236\\
53910.00000 0.93661\\
53930.00000 0.94549\\
53950.00000 0.94045\\
53970.00000 0.94524\\
53990.00000 0.93712\\
54010.00000 0.94125\\
54030.00000 0.93360\\
54050.00000 0.94932\\
54070.00000 0.77192\\
54090.00000 0.94318\\
54110.00000 0.78687\\
54130.00000 0.83951\\
54150.00000 0.93379\\
54170.00000 0.94506\\
54190.00000 0.93635\\
54210.00000 0.91847\\
54230.00000 0.95177\\
54250.00000 0.94278\\
54270.00000 0.94437\\
54290.00000 0.93739\\
54310.00000 0.93832\\
54330.00000 0.93976\\
54350.00000 0.94403\\
54370.00000 0.93173\\
54390.00000 0.92213\\
54410.00000 0.92650\\
54430.00000 0.92834\\
54450.00000 0.52969\\
54470.00000 0.93125\\
54490.00000 0.90676\\
54510.00000 0.91322\\
54530.00000 0.93719\\
54550.00000 0.93703\\
54570.00000 0.93553\\
54590.00000 0.92651\\
54610.00000 0.92775\\
54630.00000 0.92819\\
54650.00000 0.92200\\
54670.00000 0.93042\\
54690.00000 0.70713\\
54710.00000 0.93210\\
54730.00000 0.93913\\
54750.00000 0.94545\\
54770.00000 0.94141\\
54790.00000 0.94656\\
54810.00000 0.92829\\
54830.00000 0.93251\\
54850.00000 0.93082\\
54870.00000 0.93526\\
54890.00000 0.93896\\
54910.00000 0.93514\\
54930.00000 0.93542\\
54950.00000 0.93623\\
54970.00000 0.93047\\
54990.00000 0.93299\\
55010.00000 0.94063\\
55030.00000 0.93372\\
55050.00000 0.93568\\
55070.00000 0.94655\\
55090.00000 0.93553\\
55110.00000 0.93239\\
55130.00000 0.94761\\
55150.00000 0.94129\\
55170.00000 0.94047\\
55190.00000 0.93721\\
55210.00000 0.93995\\
55230.00000 0.92178\\
55250.00000 0.93980\\
55270.00000 0.94125\\
55290.00000 0.93792\\
55310.00000 0.95234\\
55330.00000 0.94055\\
55350.00000 0.93938\\
55370.00000 0.95492\\
55390.00000 0.94043\\
55410.00000 0.94165\\
55430.00000 0.94392\\
55450.00000 0.93776\\
55470.00000 0.93428\\
55490.00000 0.92782\\
55510.00000 0.93609\\
55530.00000 0.94287\\
55550.00000 0.93408\\
55570.00000 0.94120\\
55590.00000 0.94511\\
55610.00000 0.94037\\
55630.00000 0.93804\\
55650.00000 0.95029\\
55670.00000 0.94862\\
55690.00000 0.82361\\
55710.00000 0.94256\\
55730.00000 0.93729\\
55750.00000 0.94861\\
55770.00000 0.94108\\
55790.00000 0.93482\\
55810.00000 0.63611\\
55830.00000 0.93844\\
55850.00000 0.94579\\
55870.00000 0.94189\\
55890.00000 0.95033\\
55910.00000 0.94116\\
55930.00000 0.94581\\
55950.00000 0.93434\\
55970.00000 0.94228\\
55990.00000 0.93758\\
56010.00000 0.93906\\
56030.00000 0.94479\\
56050.00000 0.94045\\
56070.00000 0.94560\\
56090.00000 0.93422\\
56110.00000 0.94001\\
56130.00000 0.94572\\
56150.00000 0.94434\\
56170.00000 0.93766\\
56190.00000 0.94571\\
56210.00000 0.93907\\
56230.00000 0.94505\\
56250.00000 0.94611\\
56270.00000 0.94593\\
56290.00000 0.94822\\
56310.00000 0.94427\\
56330.00000 0.94706\\
56350.00000 0.94567\\
56370.00000 0.94695\\
56390.00000 0.93835\\
56410.00000 0.94489\\
56430.00000 0.94696\\
56450.00000 0.94723\\
56470.00000 0.94272\\
56490.00000 0.94448\\
56510.00000 0.94199\\
56530.00000 0.95028\\
56550.00000 0.84782\\
56570.00000 0.94506\\
56590.00000 0.90371\\
56610.00000 0.94550\\
56630.00000 0.95095\\
56650.00000 0.94177\\
56670.00000 0.93780\\
56690.00000 0.93773\\
56710.00000 0.89962\\
56730.00000 0.94741\\
56750.00000 0.94289\\
56770.00000 0.94544\\
56790.00000 0.94124\\
56810.00000 0.94694\\
56830.00000 0.93761\\
56850.00000 0.94808\\
56870.00000 0.94208\\
56890.00000 0.91731\\
56910.00000 0.93589\\
56930.00000 0.93857\\
56950.00000 0.94770\\
56970.00000 0.94278\\
56990.00000 0.94047\\
57010.00000 0.94600\\
57030.00000 0.93814\\
57050.00000 0.94215\\
57070.00000 0.94358\\
57090.00000 0.94863\\
57110.00000 0.94085\\
57130.00000 0.93878\\
57150.00000 0.94232\\
57170.00000 0.94432\\
57190.00000 0.94131\\
57210.00000 0.89718\\
57230.00000 0.93689\\
57250.00000 0.93594\\
57270.00000 0.94214\\
57290.00000 0.94201\\
57310.00000 0.93160\\
57330.00000 0.95013\\
57350.00000 0.94859\\
57370.00000 0.94034\\
57390.00000 0.94784\\
57410.00000 0.94129\\
57430.00000 0.93873\\
57450.00000 0.94119\\
57470.00000 0.94677\\
57490.00000 0.94637\\
57510.00000 0.94935\\
57530.00000 0.94146\\
57550.00000 0.94240\\
57570.00000 0.94339\\
57590.00000 0.94352\\
57610.00000 0.94902\\
57630.00000 0.94529\\
57650.00000 0.94687\\
57670.00000 0.94522\\
57690.00000 0.94152\\
57710.00000 0.94390\\
57730.00000 0.94300\\
57750.00000 0.94062\\
57770.00000 0.94302\\
57790.00000 0.93795\\
57810.00000 0.94315\\
57830.00000 0.94802\\
57850.00000 0.94208\\
57870.00000 0.93202\\
57890.00000 0.94155\\
57910.00000 0.92574\\
57930.00000 0.94142\\
57950.00000 0.94127\\
57970.00000 0.94488\\
57990.00000 0.93006\\
58010.00000 0.86991\\
58030.00000 0.92399\\
58050.00000 0.92206\\
58070.00000 0.93678\\
58090.00000 0.92907\\
58110.00000 0.93529\\
58130.00000 0.91718\\
58150.00000 0.92238\\
58170.00000 0.93309\\
58190.00000 0.94070\\
58210.00000 0.90390\\
58230.00000 0.93187\\
58250.00000 0.92934\\
58270.00000 0.91234\\
58290.00000 0.91703\\
58310.00000 0.92711\\
58330.00000 0.93232\\
58350.00000 0.93447\\
58370.00000 0.94182\\
58390.00000 0.92830\\
58410.00000 0.92365\\
58430.00000 0.93451\\
58450.00000 0.93856\\
58470.00000 0.94096\\
58490.00000 0.93376\\
58510.00000 0.93176\\
58530.00000 0.77330\\
58550.00000 0.93969\\
58570.00000 0.94344\\
58590.00000 0.93572\\
58610.00000 0.93349\\
58630.00000 0.93858\\
58650.00000 0.94497\\
58670.00000 0.93706\\
58690.00000 0.94350\\
58710.00000 0.89147\\
58730.00000 0.93266\\
58750.00000 0.76437\\
58770.00000 0.73174\\
58790.00000 0.81546\\
58810.00000 0.93978\\
58830.00000 0.94308\\
58850.00000 0.94356\\
58870.00000 0.94707\\
58890.00000 0.93452\\
58910.00000 0.94386\\
58930.00000 0.94414\\
58950.00000 0.94290\\
58970.00000 0.94755\\
58990.00000 0.93834\\
59010.00000 0.94677\\
59030.00000 0.94063\\
59050.00000 0.78691\\
59070.00000 0.94607\\
59090.00000 0.93807\\
59110.00000 0.93364\\
59130.00000 0.94542\\
59150.00000 0.93657\\
59170.00000 0.94246\\
59190.00000 0.93840\\
59210.00000 0.89949\\
59230.00000 0.94586\\
59250.00000 0.94164\\
59270.00000 0.94646\\
59290.00000 0.92191\\
59310.00000 0.94740\\
59330.00000 0.94375\\
59350.00000 0.94431\\
59370.00000 0.94606\\
59390.00000 0.95302\\
59410.00000 0.95152\\
59430.00000 0.93965\\
59450.00000 0.84330\\
59470.00000 0.94645\\
59490.00000 0.94872\\
59510.00000 0.94462\\
59530.00000 0.93988\\
59550.00000 0.94097\\
59570.00000 0.95548\\
59590.00000 0.94409\\
59610.00000 0.94637\\
59630.00000 0.94589\\
59650.00000 0.94281\\
59670.00000 0.94562\\
59690.00000 0.93925\\
59710.00000 0.93862\\
59730.00000 0.94110\\
59750.00000 0.95018\\
59770.00000 0.94381\\
59790.00000 0.94205\\
59810.00000 0.94220\\
59830.00000 0.93758\\
59850.00000 0.94720\\
59870.00000 0.94430\\
59890.00000 0.94411\\
59910.00000 0.94348\\
59930.00000 0.95015\\
59950.00000 0.94295\\
59970.00000 0.94420\\
59990.00000 0.94140\\
60010.00000 0.87165\\
60030.00000 0.85835\\
60050.00000 0.86245\\
60070.00000 0.85458\\
60090.00000 0.86243\\
60110.00000 0.87223\\
60130.00000 0.87843\\
60150.00000 0.87298\\
60170.00000 0.86923\\
60190.00000 0.86038\\
60210.00000 0.85889\\
60230.00000 0.85020\\
60250.00000 0.88175\\
60270.00000 0.88494\\
60290.00000 0.87304\\
60310.00000 0.88176\\
60330.00000 0.87282\\
60350.00000 0.88877\\
60370.00000 0.89024\\
60390.00000 0.86510\\
60410.00000 0.86730\\
60430.00000 0.87156\\
60450.00000 0.86153\\
60470.00000 0.87345\\
60490.00000 0.88301\\
60510.00000 0.89338\\
60530.00000 0.88097\\
60550.00000 0.88089\\
60570.00000 0.88897\\
60590.00000 0.86925\\
60610.00000 0.86046\\
60630.00000 0.87361\\
60650.00000 0.88064\\
60670.00000 0.87912\\
60690.00000 0.89981\\
60710.00000 0.88860\\
60730.00000 0.90107\\
60750.00000 0.88821\\
60770.00000 0.88556\\
60790.00000 0.89010\\
60810.00000 0.88483\\
60830.00000 0.89308\\
60850.00000 0.89015\\
60870.00000 0.88818\\
60890.00000 0.89174\\
60910.00000 0.89801\\
60930.00000 0.90044\\
60950.00000 0.89012\\
60970.00000 0.90136\\
60990.00000 0.91626\\
61010.00000 0.85117\\
61030.00000 0.91875\\
61050.00000 0.91425\\
61070.00000 0.92232\\
61090.00000 0.91566\\
61110.00000 0.91681\\
61130.00000 0.92145\\
61150.00000 0.91814\\
61170.00000 0.91296\\
61190.00000 0.90266\\
61210.00000 0.91726\\
61230.00000 0.91345\\
61250.00000 0.91423\\
61270.00000 0.92546\\
61290.00000 0.91713\\
61310.00000 0.92045\\
61330.00000 0.92486\\
61350.00000 0.77293\\
61370.00000 0.91830\\
61390.00000 0.52756\\
61410.00000 0.76417\\
61430.00000 0.90728\\
61450.00000 0.80459\\
61470.00000 0.91082\\
61490.00000 0.90627\\
61510.00000 0.88396\\
61530.00000 0.88977\\
61550.00000 0.82419\\
61570.00000 0.91605\\
61590.00000 0.91406\\
61610.00000 0.91228\\
61630.00000 0.91404\\
61650.00000 0.88140\\
61670.00000 0.80848\\
61690.00000 0.91941\\
61710.00000 0.70086\\
61730.00000 0.57818\\
61750.00000 0.91721\\
61770.00000 0.74715\\
61790.00000 0.91293\\
61810.00000 0.91122\\
61830.00000 0.91427\\
61850.00000 0.91659\\
61870.00000 0.90829\\
61890.00000 0.87137\\
61910.00000 0.91137\\
61930.00000 0.91583\\
61950.00000 0.90324\\
61970.00000 0.91897\\
61990.00000 0.90632\\
62010.00000 0.86065\\
62030.00000 0.90413\\
62050.00000 0.92607\\
62070.00000 0.91976\\
62090.00000 0.91954\\
62110.00000 0.91844\\
62130.00000 0.91349\\
62150.00000 0.93058\\
62170.00000 0.92799\\
62190.00000 0.93009\\
62210.00000 0.92030\\
62230.00000 0.91890\\
62250.00000 0.91924\\
62270.00000 0.92007\\
62290.00000 0.92710\\
62310.00000 0.93106\\
62330.00000 0.91652\\
62350.00000 0.93057\\
62370.00000 0.92243\\
62390.00000 0.86031\\
62410.00000 0.91945\\
62430.00000 0.92515\\
62450.00000 0.91247\\
62470.00000 0.92750\\
62490.00000 0.93352\\
62510.00000 0.87194\\
62530.00000 0.92364\\
62550.00000 0.92859\\
62570.00000 0.91209\\
62590.00000 0.91962\\
62610.00000 0.92102\\
62630.00000 0.92261\\
62650.00000 0.92429\\
62670.00000 0.93023\\
62690.00000 0.91828\\
62710.00000 0.74357\\
62730.00000 0.82408\\
62750.00000 0.93185\\
62770.00000 0.93070\\
62790.00000 0.93457\\
62810.00000 0.93579\\
62830.00000 0.91276\\
62850.00000 0.92430\\
62870.00000 0.92425\\
62890.00000 0.92586\\
62910.00000 0.92243\\
62930.00000 0.92301\\
62950.00000 0.91944\\
62970.00000 0.92995\\
62990.00000 0.93031\\
63010.00000 0.88375\\
63030.00000 0.78516\\
63050.00000 0.93395\\
63070.00000 0.93373\\
63090.00000 0.94028\\
63110.00000 0.93729\\
63130.00000 0.93158\\
63150.00000 0.93359\\
63170.00000 0.94257\\
63190.00000 0.93180\\
63210.00000 0.93376\\
63230.00000 0.93040\\
63250.00000 0.93054\\
63270.00000 0.92839\\
63290.00000 0.93298\\
63310.00000 0.93302\\
63330.00000 0.91710\\
63350.00000 0.93631\\
63370.00000 0.94797\\
63390.00000 0.92237\\
63410.00000 0.94051\\
63430.00000 0.93756\\
63450.00000 0.93607\\
63470.00000 0.93630\\
63490.00000 0.93127\\
63510.00000 0.87780\\
63530.00000 0.93531\\
63550.00000 0.93194\\
63570.00000 0.94318\\
63590.00000 0.94157\\
63610.00000 0.94098\\
63630.00000 0.93058\\
63650.00000 0.94210\\
63670.00000 0.93934\\
63690.00000 0.93880\\
63710.00000 0.93961\\
63730.00000 0.93904\\
63750.00000 0.93369\\
63770.00000 0.94169\\
63790.00000 0.93719\\
63810.00000 0.94253\\
63830.00000 0.94023\\
63850.00000 0.94387\\
63870.00000 0.93839\\
63890.00000 0.73422\\
63910.00000 0.93606\\
63930.00000 0.94205\\
63950.00000 0.94061\\
63970.00000 0.93330\\
63990.00000 0.93917\\
64010.00000 0.89591\\
64030.00000 0.93528\\
64050.00000 0.93868\\
64070.00000 0.93496\\
64090.00000 0.94235\\
64110.00000 0.93846\\
64130.00000 0.94238\\
64150.00000 0.93910\\
64170.00000 0.94467\\
64190.00000 0.66142\\
64210.00000 0.93191\\
64230.00000 0.93406\\
64250.00000 0.93325\\
64270.00000 0.94357\\
64290.00000 0.94072\\
64310.00000 0.93442\\
64330.00000 0.93513\\
64350.00000 0.94055\\
64370.00000 0.93363\\
64390.00000 0.94696\\
64410.00000 0.93836\\
64430.00000 0.94265\\
64450.00000 0.93731\\
64470.00000 0.92706\\
64490.00000 0.92854\\
64510.00000 0.88909\\
64530.00000 0.94150\\
64550.00000 0.94466\\
64570.00000 0.93939\\
64590.00000 0.93943\\
64610.00000 0.94215\\
64630.00000 0.94280\\
64650.00000 0.93650\\
64670.00000 0.92829\\
64690.00000 0.93904\\
64710.00000 0.93743\\
64730.00000 0.93959\\
64750.00000 0.93781\\
64770.00000 0.93199\\
64790.00000 0.93010\\
64810.00000 0.92967\\
64830.00000 0.93429\\
64850.00000 0.93883\\
64870.00000 0.94154\\
64890.00000 0.92918\\
64910.00000 0.94003\\
64930.00000 0.93523\\
64950.00000 0.93451\\
64970.00000 0.94361\\
64990.00000 0.94069\\
65010.00000 0.88799\\
65030.00000 0.93341\\
65050.00000 0.94421\\
65070.00000 0.93797\\
65090.00000 0.94416\\
65110.00000 0.92990\\
65130.00000 0.93086\\
65150.00000 0.94564\\
65170.00000 0.94646\\
65190.00000 0.94222\\
65210.00000 0.94371\\
65230.00000 0.94441\\
65250.00000 0.94034\\
65270.00000 0.94828\\
65290.00000 0.92962\\
65310.00000 0.93416\\
65330.00000 0.92695\\
65350.00000 0.92172\\
65370.00000 0.93433\\
65390.00000 0.93332\\
65410.00000 0.75982\\
65430.00000 0.92888\\
65450.00000 0.92117\\
65470.00000 0.84275\\
65490.00000 0.93719\\
65510.00000 0.92726\\
65530.00000 0.89769\\
65550.00000 0.92924\\
65570.00000 0.93789\\
65590.00000 0.93783\\
65610.00000 0.94090\\
65630.00000 0.93909\\
65650.00000 0.93315\\
65670.00000 0.93859\\
65690.00000 0.94356\\
65710.00000 0.86456\\
65730.00000 0.58370\\
65750.00000 0.93683\\
65770.00000 0.49545\\
65790.00000 0.94023\\
65810.00000 0.93688\\
65830.00000 0.93117\\
65850.00000 0.93452\\
65870.00000 0.94047\\
65890.00000 0.93521\\
65910.00000 0.93562\\
65930.00000 0.92624\\
65950.00000 0.94026\\
65970.00000 0.93628\\
65990.00000 0.93567\\
66010.00000 0.89144\\
66030.00000 0.94194\\
66050.00000 0.93364\\
66070.00000 0.93239\\
66090.00000 0.93143\\
66110.00000 0.93649\\
66130.00000 0.84981\\
66150.00000 0.93544\\
66170.00000 0.94389\\
66190.00000 0.93098\\
66210.00000 0.93211\\
66230.00000 0.93191\\
66250.00000 0.93536\\
66270.00000 0.92960\\
66290.00000 0.93378\\
66310.00000 0.93501\\
66330.00000 0.94048\\
66350.00000 0.94169\\
66370.00000 0.93971\\
66390.00000 0.92142\\
66410.00000 0.94153\\
66430.00000 0.61531\\
66450.00000 0.63074\\
66470.00000 0.75095\\
66490.00000 0.80032\\
66510.00000 0.78718\\
66530.00000 0.61281\\
66550.00000 0.93537\\
66570.00000 0.94411\\
66590.00000 0.93825\\
66610.00000 0.93588\\
66630.00000 0.68964\\
66650.00000 0.78815\\
66670.00000 0.93664\\
66690.00000 0.94228\\
66710.00000 0.69263\\
66730.00000 0.92850\\
66750.00000 0.55934\\
66770.00000 0.74638\\
66790.00000 0.81226\\
66810.00000 0.64362\\
66830.00000 0.91254\\
66850.00000 0.93262\\
66870.00000 0.68748\\
66890.00000 0.73633\\
66910.00000 0.64997\\
66930.00000 0.82626\\
66950.00000 0.80802\\
66970.00000 0.93714\\
66990.00000 0.64964\\
67010.00000 0.61216\\
67030.00000 0.92870\\
67050.00000 0.69383\\
67070.00000 0.94046\\
67090.00000 0.75680\\
67110.00000 0.94243\\
67130.00000 0.94249\\
67150.00000 0.94071\\
67170.00000 0.94944\\
67190.00000 0.92879\\
67210.00000 0.76803\\
67230.00000 0.92354\\
67250.00000 0.92475\\
67270.00000 0.89125\\
67290.00000 0.84153\\
67310.00000 0.60981\\
67330.00000 0.93162\\
67350.00000 0.93959\\
67370.00000 0.93643\\
67390.00000 0.94510\\
67410.00000 0.91301\\
67430.00000 0.94129\\
67450.00000 0.93821\\
67470.00000 0.93968\\
67490.00000 0.94663\\
67510.00000 0.94153\\
67530.00000 0.93913\\
67550.00000 0.94069\\
67570.00000 0.93785\\
67590.00000 0.93315\\
67610.00000 0.93772\\
67630.00000 0.94044\\
67650.00000 0.93427\\
67670.00000 0.93141\\
67690.00000 0.93676\\
67710.00000 0.94809\\
67730.00000 0.93862\\
67750.00000 0.94400\\
67770.00000 0.94354\\
67790.00000 0.93773\\
67810.00000 0.93746\\
67830.00000 0.94525\\
67850.00000 0.94081\\
67870.00000 0.94563\\
67890.00000 0.93366\\
67910.00000 0.93086\\
67930.00000 0.94061\\
67950.00000 0.94192\\
67970.00000 0.93844\\
67990.00000 0.93551\\
68010.00000 0.93471\\
68030.00000 0.93484\\
68050.00000 0.94682\\
68070.00000 0.93957\\
68090.00000 0.91550\\
68110.00000 0.91497\\
68130.00000 0.92101\\
68150.00000 0.93556\\
68170.00000 0.90586\\
68190.00000 0.89277\\
68210.00000 0.93697\\
68230.00000 0.94273\\
68250.00000 0.93963\\
68270.00000 0.93929\\
68290.00000 0.92953\\
68310.00000 0.93757\\
68330.00000 0.93649\\
68350.00000 0.93822\\
68370.00000 0.94174\\
68390.00000 0.93808\\
68410.00000 0.94262\\
68430.00000 0.94365\\
68450.00000 0.92906\\
68470.00000 0.93346\\
68490.00000 0.94962\\
68510.00000 0.94152\\
68530.00000 0.94187\\
68550.00000 0.94124\\
68570.00000 0.93527\\
68590.00000 0.93738\\
68610.00000 0.94122\\
68630.00000 0.93536\\
68650.00000 0.93686\\
68670.00000 0.93937\\
68690.00000 0.94660\\
68710.00000 0.93860\\
68730.00000 0.93681\\
68750.00000 0.94413\\
68770.00000 0.94699\\
68790.00000 0.60651\\
68810.00000 0.94236\\
68830.00000 0.92425\\
68850.00000 0.93977\\
68870.00000 0.93840\\
68890.00000 0.93616\\
68910.00000 0.93686\\
68930.00000 0.94060\\
68950.00000 0.93830\\
68970.00000 0.94352\\
68990.00000 0.92992\\
69010.00000 0.93822\\
69030.00000 0.94057\\
69050.00000 0.93823\\
69070.00000 0.71771\\
69090.00000 0.94337\\
69110.00000 0.94390\\
69130.00000 0.93302\\
69150.00000 0.94570\\
69170.00000 0.94159\\
69190.00000 0.93837\\
69210.00000 0.92970\\
69230.00000 0.94046\\
69250.00000 0.93632\\
69270.00000 0.93687\\
69290.00000 0.93247\\
69310.00000 0.93575\\
69330.00000 0.93584\\
69350.00000 0.94101\\
69370.00000 0.93870\\
69390.00000 0.93073\\
69410.00000 0.93102\\
69430.00000 0.92766\\
69450.00000 0.93698\\
69470.00000 0.93638\\
69490.00000 0.93661\\
69510.00000 0.88527\\
69530.00000 0.92438\\
69550.00000 0.93478\\
69570.00000 0.93616\\
69590.00000 0.93226\\
69610.00000 0.92819\\
69630.00000 0.53795\\
69650.00000 0.93127\\
69670.00000 0.93401\\
69690.00000 0.92980\\
69710.00000 0.93697\\
69730.00000 0.94697\\
69750.00000 0.92563\\
69770.00000 0.94287\\
69790.00000 0.93445\\
69810.00000 0.94400\\
69830.00000 0.94307\\
69850.00000 0.93822\\
69870.00000 0.94094\\
69890.00000 0.90206\\
69910.00000 0.93621\\
69930.00000 0.93035\\
69950.00000 0.93815\\
69970.00000 0.94126\\
69990.00000 0.93671\\
70010.00000 0.93554\\
70030.00000 0.93811\\
70050.00000 0.94593\\
70070.00000 0.93672\\
70090.00000 0.93144\\
70110.00000 0.93204\\
70130.00000 0.93629\\
70150.00000 0.92371\\
70170.00000 0.92981\\
70190.00000 0.93439\\
70210.00000 0.92997\\
70230.00000 0.92180\\
70250.00000 0.93375\\
70270.00000 0.92831\\
70290.00000 0.92132\\
70310.00000 0.92600\\
70330.00000 0.92600\\
70350.00000 0.92685\\
70370.00000 0.92095\\
70390.00000 0.87675\\
70410.00000 0.93151\\
70430.00000 0.92502\\
70450.00000 0.93290\\
70470.00000 0.93134\\
70490.00000 0.92708\\
70510.00000 0.92905\\
70530.00000 0.92806\\
70550.00000 0.93159\\
70570.00000 0.93954\\
70590.00000 0.92956\\
70610.00000 0.93638\\
70630.00000 0.93688\\
70650.00000 0.93262\\
70670.00000 0.93948\\
70690.00000 0.94070\\
70710.00000 0.92315\\
70730.00000 0.93262\\
70750.00000 0.93013\\
70770.00000 0.93284\\
70790.00000 0.92176\\
70810.00000 0.92934\\
70830.00000 0.92099\\
70850.00000 0.93220\\
70870.00000 0.67760\\
70890.00000 0.88957\\
70910.00000 0.92695\\
70930.00000 0.93213\\
70950.00000 0.90963\\
70970.00000 0.93411\\
70990.00000 0.93112\\
71010.00000 0.93257\\
71030.00000 0.92652\\
71050.00000 0.93674\\
71070.00000 0.93686\\
71090.00000 0.93029\\
71110.00000 0.92748\\
71130.00000 0.94445\\
71150.00000 0.92379\\
71170.00000 0.93516\\
71190.00000 0.93131\\
71210.00000 0.93048\\
71230.00000 0.94187\\
71250.00000 0.93910\\
71270.00000 0.94131\\
71290.00000 0.93213\\
71310.00000 0.93757\\
71330.00000 0.92819\\
71350.00000 0.93408\\
71370.00000 0.93242\\
71390.00000 0.93227\\
71410.00000 0.93756\\
71430.00000 0.92371\\
71450.00000 0.94095\\
71470.00000 0.93533\\
71490.00000 0.93615\\
71510.00000 0.92308\\
71530.00000 0.93606\\
71550.00000 0.93737\\
71570.00000 0.93350\\
71590.00000 0.93466\\
71610.00000 0.94295\\
71630.00000 0.94556\\
71650.00000 0.94405\\
71670.00000 0.81697\\
71690.00000 0.92737\\
71710.00000 0.92705\\
71730.00000 0.92789\\
71750.00000 0.93263\\
71770.00000 0.93886\\
71790.00000 0.94110\\
71810.00000 0.94219\\
71830.00000 0.92984\\
71850.00000 0.93495\\
71870.00000 0.93283\\
71890.00000 0.32156\\
71910.00000 0.94038\\
71930.00000 0.93552\\
71950.00000 0.61578\\
71970.00000 0.93931\\
71990.00000 0.92516\\
72010.00000 0.92964\\
72030.00000 0.94578\\
72050.00000 0.93982\\
72070.00000 0.94764\\
72090.00000 0.94531\\
72110.00000 0.93776\\
72130.00000 0.94256\\
72150.00000 0.94216\\
72170.00000 0.95126\\
72190.00000 0.94346\\
72210.00000 0.95292\\
72230.00000 0.92382\\
72250.00000 0.94980\\
72270.00000 0.94743\\
72290.00000 0.93719\\
72310.00000 0.94065\\
72330.00000 0.93490\\
72350.00000 0.94226\\
72370.00000 0.94677\\
72390.00000 0.93943\\
72410.00000 0.93525\\
72430.00000 0.93377\\
72450.00000 0.91629\\
72470.00000 0.94290\\
72490.00000 0.94090\\
72510.00000 0.87676\\
72530.00000 0.94494\\
72550.00000 0.94210\\
72570.00000 0.94043\\
72590.00000 0.93718\\
72610.00000 0.93462\\
72630.00000 0.93728\\
72650.00000 0.93877\\
72670.00000 0.93950\\
72690.00000 0.93707\\
72710.00000 0.93583\\
72730.00000 0.94294\\
72750.00000 0.92889\\
72770.00000 0.93798\\
72790.00000 0.92466\\
72810.00000 0.93575\\
72830.00000 0.93614\\
72850.00000 0.93962\\
72870.00000 0.93821\\
72890.00000 0.93091\\
72910.00000 0.93415\\
72930.00000 0.93895\\
72950.00000 0.93796\\
72970.00000 0.93910\\
72990.00000 0.94010\\
73010.00000 0.87674\\
73030.00000 0.93480\\
73050.00000 0.92922\\
73070.00000 0.93477\\
73090.00000 0.93116\\
73110.00000 0.93110\\
73130.00000 0.93017\\
73150.00000 0.93214\\
73170.00000 0.92474\\
73190.00000 0.91896\\
73210.00000 0.92325\\
73230.00000 0.92704\\
73250.00000 0.90682\\
73270.00000 0.93421\\
73290.00000 0.91765\\
73310.00000 0.91638\\
73330.00000 0.91298\\
73350.00000 0.92419\\
73370.00000 0.93995\\
73390.00000 0.93355\\
73410.00000 0.93830\\
73430.00000 0.93410\\
73450.00000 0.92918\\
73470.00000 0.94717\\
73490.00000 0.94584\\
73510.00000 0.92947\\
73530.00000 0.93421\\
73550.00000 0.93389\\
73570.00000 0.92124\\
73590.00000 0.92691\\
73610.00000 0.93689\\
73630.00000 0.92891\\
73650.00000 0.92904\\
73670.00000 0.93357\\
73690.00000 0.92658\\
73710.00000 0.93416\\
73730.00000 0.93033\\
73750.00000 0.93680\\
73770.00000 0.94097\\
73790.00000 0.93114\\
73810.00000 0.93172\\
73830.00000 0.92735\\
73850.00000 0.91060\\
73870.00000 0.93969\\
73890.00000 0.93251\\
73910.00000 0.92761\\
73930.00000 0.93870\\
73950.00000 0.92555\\
73970.00000 0.93654\\
73990.00000 0.93188\\
74010.00000 0.89859\\
74030.00000 0.92879\\
74050.00000 0.93727\\
74070.00000 0.92502\\
74090.00000 0.92899\\
74110.00000 0.92804\\
74130.00000 0.92547\\
74150.00000 0.92386\\
74170.00000 0.93503\\
74190.00000 0.92454\\
74210.00000 0.92607\\
74230.00000 0.93119\\
74250.00000 0.93248\\
74270.00000 0.92807\\
74290.00000 0.92950\\
74310.00000 0.92886\\
74330.00000 0.92871\\
74350.00000 0.92546\\
74370.00000 0.93121\\
74390.00000 0.92166\\
74410.00000 0.93019\\
74430.00000 0.92686\\
74450.00000 0.91972\\
74470.00000 0.93222\\
74490.00000 0.92803\\
74510.00000 0.92016\\
74530.00000 0.92822\\
74550.00000 0.91712\\
74570.00000 0.92981\\
74590.00000 0.92127\\
74610.00000 0.92128\\
74630.00000 0.92543\\
74650.00000 0.92635\\
74670.00000 0.92789\\
74690.00000 0.91886\\
74710.00000 0.91354\\
74730.00000 0.91782\\
74750.00000 0.92998\\
74770.00000 0.92905\\
74790.00000 0.91473\\
74810.00000 0.90746\\
74830.00000 0.91258\\
74850.00000 0.92129\\
74870.00000 0.92123\\
74890.00000 0.91944\\
74910.00000 0.91617\\
74930.00000 0.92067\\
74950.00000 0.91209\\
74970.00000 0.92544\\
74990.00000 0.92240\\
75010.00000 0.90070\\
75030.00000 0.93377\\
75050.00000 0.93485\\
75070.00000 0.93304\\
75090.00000 0.92202\\
75110.00000 0.92162\\
75130.00000 0.93541\\
75150.00000 0.92851\\
75170.00000 0.93420\\
75190.00000 0.93657\\
75210.00000 0.93576\\
75230.00000 0.92998\\
75250.00000 0.93116\\
75270.00000 0.94004\\
75290.00000 0.94125\\
75310.00000 0.93492\\
75330.00000 0.92947\\
75350.00000 0.93198\\
75370.00000 0.93486\\
75390.00000 0.93079\\
75410.00000 0.92910\\
75430.00000 0.92508\\
75450.00000 0.92082\\
75470.00000 0.81439\\
75490.00000 0.93378\\
75510.00000 0.88687\\
75530.00000 0.61928\\
75550.00000 0.76838\\
75570.00000 0.91097\\
75590.00000 0.93469\\
75610.00000 0.91441\\
75630.00000 0.93087\\
75650.00000 0.93512\\
75670.00000 0.93120\\
75690.00000 0.93505\\
75710.00000 0.91983\\
75730.00000 0.82868\\
75750.00000 0.92445\\
75770.00000 0.92920\\
75790.00000 0.93169\\
75810.00000 0.92686\\
75830.00000 0.74163\\
75850.00000 0.57093\\
75870.00000 0.75867\\
75890.00000 0.71877\\
75910.00000 0.74589\\
75930.00000 0.65227\\
75950.00000 0.90987\\
75970.00000 0.93679\\
75990.00000 0.92776\\
76010.00000 0.87714\\
76030.00000 0.92458\\
76050.00000 0.91790\\
76070.00000 0.92872\\
76090.00000 0.91840\\
76110.00000 0.90753\\
76130.00000 0.92758\\
76150.00000 0.93044\\
76170.00000 0.93558\\
76190.00000 0.92534\\
76210.00000 0.92214\\
76230.00000 0.92257\\
76250.00000 0.93161\\
76270.00000 0.92756\\
76290.00000 0.92968\\
76310.00000 0.92556\\
76330.00000 0.92602\\
76350.00000 0.93372\\
76370.00000 0.92997\\
76390.00000 0.92744\\
76410.00000 0.93015\\
76430.00000 0.92935\\
76450.00000 0.92795\\
76470.00000 0.92607\\
76490.00000 0.92648\\
76510.00000 0.91782\\
76530.00000 0.91723\\
76550.00000 0.92359\\
76570.00000 0.92382\\
76590.00000 0.92841\\
76610.00000 0.92155\\
76630.00000 0.92815\\
76650.00000 0.91617\\
76670.00000 0.73127\\
76690.00000 0.58967\\
76710.00000 0.80398\\
76730.00000 0.75124\\
76750.00000 0.71664\\
76770.00000 0.60707\\
76790.00000 0.57511\\
76810.00000 0.73541\\
76830.00000 0.75858\\
76850.00000 0.91614\\
76870.00000 0.91365\\
76890.00000 0.89001\\
76910.00000 0.80404\\
76930.00000 0.92640\\
76950.00000 0.93171\\
76970.00000 0.92955\\
76990.00000 0.92830\\
77010.00000 0.89043\\
77030.00000 0.93300\\
77050.00000 0.93462\\
77070.00000 0.93824\\
77090.00000 0.93273\\
77110.00000 0.91033\\
77130.00000 0.92444\\
77150.00000 0.92249\\
77170.00000 0.92232\\
77190.00000 0.93581\\
77210.00000 0.92938\\
77230.00000 0.93596\\
77250.00000 0.93492\\
77270.00000 0.93760\\
77290.00000 0.92867\\
77310.00000 0.92133\\
77330.00000 0.92203\\
77350.00000 0.92675\\
77370.00000 0.92657\\
77390.00000 0.92155\\
77410.00000 0.92708\\
77430.00000 0.92264\\
77450.00000 0.91078\\
77470.00000 0.92668\\
77490.00000 0.92740\\
77510.00000 0.86796\\
77530.00000 0.92694\\
77550.00000 0.92311\\
77570.00000 0.93011\\
77590.00000 0.92317\\
77610.00000 0.91410\\
77630.00000 0.92146\\
77650.00000 0.92125\\
77670.00000 0.91104\\
77690.00000 0.91183\\
77710.00000 0.92030\\
77730.00000 0.92352\\
77750.00000 0.92207\\
77770.00000 0.92143\\
77790.00000 0.92195\\
77810.00000 0.90244\\
77830.00000 0.91779\\
77850.00000 0.93069\\
77870.00000 0.92945\\
77890.00000 0.89520\\
77910.00000 0.91666\\
77930.00000 0.92046\\
77950.00000 0.92877\\
77970.00000 0.92765\\
77990.00000 0.92859\\
78010.00000 0.92527\\
78030.00000 0.93327\\
78050.00000 0.92991\\
78070.00000 0.93255\\
78090.00000 0.92449\\
78110.00000 0.92042\\
78130.00000 0.92070\\
78150.00000 0.92950\\
78170.00000 0.93441\\
78190.00000 0.93517\\
78210.00000 0.92708\\
78230.00000 0.94219\\
78250.00000 0.68206\\
78270.00000 0.93585\\
78290.00000 0.49005\\
78310.00000 0.92889\\
78330.00000 0.92418\\
78350.00000 0.93724\\
78370.00000 0.93588\\
78390.00000 0.92526\\
78410.00000 0.93299\\
78430.00000 0.93350\\
78450.00000 0.91620\\
78470.00000 0.92976\\
78490.00000 0.92523\\
78510.00000 0.88724\\
78530.00000 0.92166\\
78550.00000 0.93014\\
78570.00000 0.93502\\
78590.00000 0.92627\\
78610.00000 0.93061\\
78630.00000 0.93372\\
78650.00000 0.92402\\
78670.00000 0.94377\\
78690.00000 0.93074\\
78710.00000 0.93707\\
78730.00000 0.93232\\
78750.00000 0.94494\\
78770.00000 0.92885\\
78790.00000 0.93110\\
78810.00000 0.92289\\
78830.00000 0.91695\\
78850.00000 0.93067\\
78870.00000 0.93061\\
78890.00000 0.93232\\
78910.00000 0.92622\\
78930.00000 0.93847\\
78950.00000 0.93493\\
78970.00000 0.94187\\
78990.00000 0.94110\\
79010.00000 0.88231\\
79030.00000 0.92959\\
79050.00000 0.93282\\
79070.00000 0.93198\\
79090.00000 0.93083\\
79110.00000 0.92787\\
79130.00000 0.94086\\
79150.00000 0.93678\\
79170.00000 0.94529\\
79190.00000 0.93760\\
79210.00000 0.93800\\
79230.00000 0.93407\\
79250.00000 0.93666\\
79270.00000 0.94432\\
79290.00000 0.93639\\
79310.00000 0.93430\\
79330.00000 0.94792\\
79350.00000 0.94444\\
79370.00000 0.94923\\
79390.00000 0.94618\\
79410.00000 0.94294\\
79430.00000 0.94592\\
79450.00000 0.93324\\
79470.00000 0.94030\\
79490.00000 0.93423\\
79510.00000 0.89527\\
79530.00000 0.93932\\
79550.00000 0.94031\\
79570.00000 0.93682\\
79590.00000 0.94149\\
79610.00000 0.93738\\
79630.00000 0.93859\\
79650.00000 0.93672\\
79670.00000 0.93936\\
79690.00000 0.93458\\
79710.00000 0.94048\\
79730.00000 0.93615\\
79750.00000 0.93292\\
79770.00000 0.93109\\
79790.00000 0.93758\\
79810.00000 0.93987\\
79830.00000 0.93723\\
79850.00000 0.93289\\
79870.00000 0.93908\\
79890.00000 0.93524\\
79910.00000 0.94008\\
79930.00000 0.94289\\
79950.00000 0.94573\\
79970.00000 0.94467\\
79990.00000 0.94334\\
80010.00000 0.88181\\
80030.00000 0.92871\\
80050.00000 0.93037\\
80070.00000 0.94118\\
80090.00000 0.93656\\
80110.00000 0.94198\\
80130.00000 0.93286\\
80150.00000 0.93992\\
80170.00000 0.93718\\
80190.00000 0.93697\\
80210.00000 0.93791\\
80230.00000 0.93990\\
80250.00000 0.94268\\
80270.00000 0.93873\\
80290.00000 0.94498\\
80310.00000 0.93701\\
80330.00000 0.92478\\
80350.00000 0.94468\\
80370.00000 0.94360\\
80390.00000 0.94550\\
80410.00000 0.93875\\
80430.00000 0.93512\\
80450.00000 0.94795\\
80470.00000 0.93935\\
80490.00000 0.94022\\
80510.00000 0.88551\\
80530.00000 0.94025\\
80550.00000 0.94336\\
80570.00000 0.94712\\
80590.00000 0.94218\\
80610.00000 0.94268\\
80630.00000 0.93399\\
80650.00000 0.94180\\
80670.00000 0.94426\\
80690.00000 0.94613\\
80710.00000 0.93441\\
80730.00000 0.94827\\
80750.00000 0.95154\\
80770.00000 0.94333\\
80790.00000 0.93949\\
80810.00000 0.94379\\
80830.00000 0.94209\\
80850.00000 0.93873\\
80870.00000 0.94419\\
80890.00000 0.93682\\
80910.00000 0.94297\\
80930.00000 0.94253\\
80950.00000 0.94573\\
80970.00000 0.94427\\
80990.00000 0.94413\\
81010.00000 0.89541\\
81030.00000 0.94105\\
81050.00000 0.93738\\
81070.00000 0.94180\\
81090.00000 0.94516\\
81110.00000 0.94638\\
81130.00000 0.94475\\
81150.00000 0.94117\\
81170.00000 0.94528\\
81190.00000 0.93870\\
81210.00000 0.93769\\
81230.00000 0.94491\\
81250.00000 0.94621\\
81270.00000 0.94250\\
81290.00000 0.63276\\
81310.00000 0.93960\\
81330.00000 0.93859\\
81350.00000 0.94839\\
81370.00000 0.94338\\
81390.00000 0.94394\\
81410.00000 0.93804\\
81430.00000 0.94251\\
81450.00000 0.93924\\
81470.00000 0.94044\\
81490.00000 0.94469\\
81510.00000 0.94492\\
81530.00000 0.95300\\
81550.00000 0.95152\\
81570.00000 0.93955\\
81590.00000 0.95260\\
81610.00000 0.93723\\
81630.00000 0.95047\\
81650.00000 0.94327\\
81670.00000 0.94148\\
81690.00000 0.93667\\
81710.00000 0.94284\\
81730.00000 0.93815\\
81750.00000 0.95067\\
81770.00000 0.94595\\
81790.00000 0.94248\\
81810.00000 0.94766\\
81830.00000 0.93414\\
81850.00000 0.93959\\
81870.00000 0.94426\\
81890.00000 0.89069\\
81910.00000 0.94520\\
81930.00000 0.94948\\
81950.00000 0.94000\\
81970.00000 0.94936\\
81990.00000 0.94718\\
82010.00000 0.90109\\
82030.00000 0.94204\\
82050.00000 0.94807\\
82070.00000 0.95064\\
82090.00000 0.94948\\
82110.00000 0.94168\\
82130.00000 0.94698\\
82150.00000 0.94395\\
82170.00000 0.93512\\
82190.00000 0.95219\\
82210.00000 0.94055\\
82230.00000 0.94863\\
82250.00000 0.93640\\
82270.00000 0.94274\\
82290.00000 0.94108\\
82310.00000 0.94182\\
82330.00000 0.94766\\
82350.00000 0.94465\\
82370.00000 0.94432\\
82390.00000 0.93912\\
82410.00000 0.94424\\
82430.00000 0.94949\\
82450.00000 0.94137\\
82470.00000 0.94675\\
82490.00000 0.94205\\
82510.00000 0.94414\\
82530.00000 0.94834\\
82550.00000 0.94358\\
82570.00000 0.94904\\
82590.00000 0.94122\\
82610.00000 0.94258\\
82630.00000 0.95105\\
82650.00000 0.94835\\
82670.00000 0.89190\\
82690.00000 0.94152\\
82710.00000 0.72439\\
82730.00000 0.95210\\
82750.00000 0.70241\\
82770.00000 0.95247\\
82790.00000 0.94254\\
82810.00000 0.94525\\
82830.00000 0.93770\\
82850.00000 0.94838\\
82870.00000 0.94081\\
82890.00000 0.69407\\
82910.00000 0.84479\\
82930.00000 0.44608\\
82950.00000 0.94829\\
82970.00000 0.94537\\
82990.00000 0.94719\\
83010.00000 0.94284\\
83030.00000 0.94366\\
83050.00000 0.94039\\
83070.00000 0.94717\\
83090.00000 0.94665\\
83110.00000 0.94348\\
83130.00000 0.94000\\
83150.00000 0.94934\\
83170.00000 0.94500\\
83190.00000 0.94238\\
83210.00000 0.95061\\
83230.00000 0.94590\\
83250.00000 0.93704\\
83270.00000 0.93731\\
83290.00000 0.94148\\
83310.00000 0.94408\\
83330.00000 0.94564\\
83350.00000 0.93851\\
83370.00000 0.94856\\
83390.00000 0.94073\\
83410.00000 0.93786\\
83430.00000 0.94304\\
83450.00000 0.93692\\
83470.00000 0.94185\\
83490.00000 0.94828\\
83510.00000 0.91324\\
83530.00000 0.94336\\
83550.00000 0.94872\\
83570.00000 0.94803\\
83590.00000 0.94151\\
83610.00000 0.94291\\
83630.00000 0.94803\\
83650.00000 0.94295\\
83670.00000 0.93800\\
83690.00000 0.94093\\
83710.00000 0.70888\\
83730.00000 0.93873\\
83750.00000 0.94536\\
83770.00000 0.94192\\
83790.00000 0.94139\\
83810.00000 0.94161\\
83830.00000 0.94395\\
83850.00000 0.94708\\
83870.00000 0.94846\\
83890.00000 0.91581\\
83910.00000 0.94378\\
83930.00000 0.94479\\
83950.00000 0.94335\\
83970.00000 0.94461\\
83990.00000 0.94268\\
84010.00000 0.93119\\
84030.00000 0.93624\\
84050.00000 0.93783\\
84070.00000 0.94313\\
84090.00000 0.93846\\
84110.00000 0.94471\\
84130.00000 0.94599\\
84150.00000 0.94440\\
84170.00000 0.93963\\
84190.00000 0.93257\\
84210.00000 0.94093\\
84230.00000 0.93204\\
84250.00000 0.94439\\
84270.00000 0.95413\\
84290.00000 0.78939\\
84310.00000 0.93859\\
84330.00000 0.93705\\
84350.00000 0.94140\\
84370.00000 0.94314\\
84390.00000 0.94000\\
84410.00000 0.94109\\
84430.00000 0.93145\\
84450.00000 0.95346\\
84470.00000 0.94118\\
84490.00000 0.94539\\
84510.00000 0.94787\\
84530.00000 0.95083\\
84550.00000 0.94469\\
84570.00000 0.94839\\
84590.00000 0.94533\\
84610.00000 0.94093\\
84630.00000 0.94292\\
84650.00000 0.94316\\
84670.00000 0.93750\\
84690.00000 0.94033\\
84710.00000 0.94078\\
84730.00000 0.94346\\
84750.00000 0.93503\\
84770.00000 0.94551\\
84790.00000 0.93972\\
84810.00000 0.86899\\
84830.00000 0.92133\\
84850.00000 0.93552\\
84870.00000 0.94079\\
84890.00000 0.94171\\
84910.00000 0.94103\\
84930.00000 0.93663\\
84950.00000 0.94398\\
84970.00000 0.94751\\
84990.00000 0.94243\\
85010.00000 0.93963\\
85030.00000 0.94383\\
85050.00000 0.94433\\
85070.00000 0.94791\\
85090.00000 0.93470\\
85110.00000 0.93716\\
85130.00000 0.93713\\
85150.00000 0.94247\\
85170.00000 0.92877\\
85190.00000 0.92702\\
85210.00000 0.94966\\
85230.00000 0.94328\\
85250.00000 0.94262\\
85270.00000 0.94327\\
85290.00000 0.94474\\
85310.00000 0.87067\\
85330.00000 0.94050\\
85350.00000 0.93738\\
85370.00000 0.94669\\
85390.00000 0.94311\\
85410.00000 0.94323\\
85430.00000 0.93206\\
85450.00000 0.91277\\
85470.00000 0.92455\\
85490.00000 0.94178\\
85510.00000 0.92990\\
85530.00000 0.93724\\
85550.00000 0.94902\\
85570.00000 0.94527\\
85590.00000 0.93790\\
85610.00000 0.93182\\
85630.00000 0.93592\\
85650.00000 0.93664\\
85670.00000 0.94428\\
85690.00000 0.88255\\
85710.00000 0.93416\\
85730.00000 0.94217\\
85750.00000 0.93938\\
85770.00000 0.93373\\
85790.00000 0.92837\\
85810.00000 0.88402\\
85830.00000 0.93941\\
85850.00000 0.93546\\
85870.00000 0.94779\\
85890.00000 0.93565\\
85910.00000 0.93942\\
85930.00000 0.93503\\
85950.00000 0.93720\\
85970.00000 0.93883\\
85990.00000 0.93885\\
86010.00000 0.93555\\
86030.00000 0.94379\\
86050.00000 0.93200\\
86070.00000 0.94103\\
86090.00000 0.93934\\
86110.00000 0.93518\\
86130.00000 0.91980\\
86150.00000 0.93977\\
86170.00000 0.93337\\
86190.00000 0.93086\\
86210.00000 0.93551\\
86230.00000 0.94110\\
86250.00000 0.93214\\
86270.00000 0.93944\\
86290.00000 0.92843\\
86310.00000 0.93430\\
86330.00000 0.93901\\
86350.00000 0.94466\\
86370.00000 0.94318\\
86390.00000 0.94115\\
86410.00000 0.93835\\
86430.00000 0.93133\\
86450.00000 0.94073\\
86470.00000 0.90552\\
86490.00000 0.93241\\
86510.00000 0.93906\\
86530.00000 0.92738\\
86550.00000 0.94812\\
86570.00000 0.94146\\
86590.00000 0.92617\\
86610.00000 0.93607\\
86630.00000 0.93016\\
86650.00000 0.94168\\
86670.00000 0.92552\\
86690.00000 0.88543\\
86710.00000 0.93506\\
86730.00000 0.94169\\
86750.00000 0.93302\\
86770.00000 0.94409\\
86790.00000 0.94246\\
86810.00000 0.94148\\
86830.00000 0.94537\\
86850.00000 0.94626\\
86870.00000 0.94749\\
86890.00000 0.93680\\
86910.00000 0.93714\\
86930.00000 0.94270\\
86950.00000 0.93484\\
86970.00000 0.94401\\
86990.00000 0.93748\\
87010.00000 0.94404\\
87030.00000 0.94295\\
87050.00000 0.93629\\
87070.00000 0.94561\\
87090.00000 0.94281\\
87110.00000 0.94013\\
87130.00000 0.93493\\
87150.00000 0.94383\\
87170.00000 0.94005\\
87190.00000 0.88476\\
87210.00000 0.94087\\
87230.00000 0.94653\\
87250.00000 0.93932\\
87270.00000 0.93915\\
87290.00000 0.94590\\
87310.00000 0.93604\\
87330.00000 0.94671\\
87350.00000 0.94521\\
87370.00000 0.93402\\
87390.00000 0.94017\\
87410.00000 0.94376\\
87430.00000 0.94348\\
87450.00000 0.94436\\
87470.00000 0.93688\\
87490.00000 0.94803\\
87510.00000 0.93555\\
87530.00000 0.94031\\
87550.00000 0.93957\\
87570.00000 0.93924\\
87590.00000 0.94251\\
87610.00000 0.94591\\
87630.00000 0.93989\\
87650.00000 0.94250\\
87670.00000 0.94503\\
87690.00000 0.94231\\
87710.00000 0.93997\\
87730.00000 0.94233\\
87750.00000 0.94527\\
87770.00000 0.94578\\
87790.00000 0.94386\\
87810.00000 0.94212\\
87830.00000 0.93819\\
87850.00000 0.93388\\
87870.00000 0.93756\\
87890.00000 0.94308\\
87910.00000 0.92787\\
87930.00000 0.94385\\
87950.00000 0.93945\\
87970.00000 0.94265\\
87990.00000 0.91983\\
88010.00000 0.94533\\
88030.00000 0.94281\\
88050.00000 0.94468\\
88070.00000 0.94665\\
88090.00000 0.94035\\
88110.00000 0.92913\\
88130.00000 0.94265\\
88150.00000 0.93796\\
88170.00000 0.93674\\
88190.00000 0.91018\\
88210.00000 0.92825\\
88230.00000 0.93537\\
88250.00000 0.94288\\
88270.00000 0.94050\\
88290.00000 0.93362\\
88310.00000 0.92495\\
88330.00000 0.92697\\
88350.00000 0.93085\\
88370.00000 0.93487\\
88390.00000 0.93414\\
88410.00000 0.93781\\
88430.00000 0.92481\\
88450.00000 0.94281\\
88470.00000 0.94316\\
88490.00000 0.94830\\
88510.00000 0.44312\\
88530.00000 0.92229\\
88550.00000 0.50827\\
88570.00000 0.92904\\
88590.00000 0.51193\\
88610.00000 0.48396\\
88630.00000 0.92258\\
88650.00000 0.93812\\
88670.00000 0.94147\\
88690.00000 0.93801\\
88710.00000 0.94025\\
88730.00000 0.93910\\
88750.00000 0.92770\\
88770.00000 0.93236\\
88790.00000 0.93936\\
88810.00000 0.89399\\
88830.00000 0.94392\\
88850.00000 0.94146\\
88870.00000 0.94265\\
88890.00000 0.93733\\
88910.00000 0.94562\\
88930.00000 0.94380\\
88950.00000 0.94529\\
88970.00000 0.94285\\
88990.00000 0.93652\\
89010.00000 0.94007\\
89030.00000 0.94240\\
89050.00000 0.93868\\
89070.00000 0.94005\\
89090.00000 0.93938\\
89110.00000 0.94047\\
89130.00000 0.77102\\
89150.00000 0.94761\\
89170.00000 0.94687\\
89190.00000 0.93858\\
89210.00000 0.93458\\
89230.00000 0.93558\\
89250.00000 0.93000\\
89270.00000 0.94081\\
89290.00000 0.94237\\
89310.00000 0.90021\\
89330.00000 0.93790\\
89350.00000 0.93635\\
89370.00000 0.94014\\
89390.00000 0.93738\\
89410.00000 0.93958\\
89430.00000 0.91637\\
89450.00000 0.93995\\
89470.00000 0.93844\\
89490.00000 0.93382\\
89510.00000 0.93879\\
89530.00000 0.82789\\
89550.00000 0.94279\\
89570.00000 0.94022\\
89590.00000 0.94133\\
89610.00000 0.93971\\
89630.00000 0.92167\\
89650.00000 0.93777\\
89670.00000 0.94065\\
89690.00000 0.92328\\
89710.00000 0.94046\\
89730.00000 0.93833\\
89750.00000 0.92934\\
89770.00000 0.93233\\
89790.00000 0.92643\\
89810.00000 0.74577\\
89830.00000 0.93551\\
89850.00000 0.93008\\
89870.00000 0.93977\\
89890.00000 0.93667\\
89910.00000 0.84601\\
89930.00000 0.92496\\
89950.00000 0.92199\\
89970.00000 0.93140\\
89990.00000 0.91979\\
90010.00000 0.93265\\
90030.00000 0.93255\\
90050.00000 0.92704\\
90070.00000 0.94010\\
90090.00000 0.93157\\
90110.00000 0.93329\\
90130.00000 0.92282\\
90150.00000 0.93856\\
90170.00000 0.93917\\
90190.00000 0.88751\\
90210.00000 0.93165\\
90230.00000 0.93107\\
90250.00000 0.92222\\
90270.00000 0.92188\\
90290.00000 0.92624\\
90310.00000 0.89525\\
90330.00000 0.93916\\
90350.00000 0.93980\\
90370.00000 0.93521\\
90390.00000 0.93642\\
90410.00000 0.93496\\
90430.00000 0.93536\\
90450.00000 0.93624\\
90470.00000 0.93391\\
90490.00000 0.93318\\
90510.00000 0.92769\\
90530.00000 0.93588\\
90550.00000 0.93457\\
90570.00000 0.93184\\
90590.00000 0.92804\\
90610.00000 0.93333\\
90630.00000 0.93368\\
90650.00000 0.92725\\
90670.00000 0.93574\\
90690.00000 0.92460\\
90710.00000 0.93403\\
90730.00000 0.93207\\
90750.00000 0.92245\\
90770.00000 0.92551\\
90790.00000 0.92759\\
90810.00000 0.92614\\
90830.00000 0.92925\\
90850.00000 0.93355\\
90870.00000 0.93279\\
90890.00000 0.66365\\
90910.00000 0.93457\\
90930.00000 0.93225\\
90950.00000 0.93658\\
90970.00000 0.93477\\
90990.00000 0.93287\\
91010.00000 0.80038\\
91030.00000 0.93311\\
91050.00000 0.92742\\
91070.00000 0.93755\\
91090.00000 0.93347\\
91110.00000 0.92542\\
91130.00000 0.92077\\
91150.00000 0.91230\\
91170.00000 0.93280\\
91190.00000 0.93513\\
91210.00000 0.93511\\
91230.00000 0.93597\\
91250.00000 0.92947\\
91270.00000 0.92872\\
91290.00000 0.92472\\
91310.00000 0.93148\\
91330.00000 0.92300\\
91350.00000 0.93156\\
91370.00000 0.90040\\
91390.00000 0.93158\\
91410.00000 0.92922\\
91430.00000 0.93421\\
91450.00000 0.92000\\
91470.00000 0.93396\\
91490.00000 0.93215\\
91510.00000 0.93631\\
91530.00000 0.93546\\
91550.00000 0.93477\\
91570.00000 0.93034\\
91590.00000 0.92770\\
91610.00000 0.93292\\
91630.00000 0.94034\\
91650.00000 0.94101\\
91670.00000 0.94210\\
91690.00000 0.93142\\
91710.00000 0.92986\\
91730.00000 0.93061\\
91750.00000 0.93444\\
91770.00000 0.93805\\
91790.00000 0.94457\\
91810.00000 0.94313\\
91830.00000 0.93344\\
91850.00000 0.93555\\
91870.00000 0.94039\\
91890.00000 0.93829\\
91910.00000 0.94368\\
91930.00000 0.94279\\
91950.00000 0.94434\\
91970.00000 0.93597\\
91990.00000 0.93985\\
92010.00000 0.93433\\
92030.00000 0.92976\\
92050.00000 0.94181\\
92070.00000 0.93979\\
92090.00000 0.93406\\
92110.00000 0.93275\\
92130.00000 0.93393\\
92150.00000 0.94388\\
92170.00000 0.93849\\
92190.00000 0.91063\\
92210.00000 0.66338\\
92230.00000 0.75806\\
92250.00000 0.70440\\
92270.00000 0.74433\\
92290.00000 0.70418\\
92310.00000 0.65207\\
92330.00000 0.93734\\
92350.00000 0.93683\\
92370.00000 0.93994\\
92390.00000 0.93248\\
92410.00000 0.92474\\
92430.00000 0.92852\\
92450.00000 0.93416\\
92470.00000 0.93158\\
92490.00000 0.92448\\
92510.00000 0.92280\\
92530.00000 0.94143\\
92550.00000 0.92747\\
92570.00000 0.93431\\
92590.00000 0.93360\\
92610.00000 0.92040\\
92630.00000 0.93346\\
92650.00000 0.93888\\
92670.00000 0.93237\\
92690.00000 0.93059\\
92710.00000 0.92000\\
92730.00000 0.93568\\
92750.00000 0.93408\\
92770.00000 0.93321\\
92790.00000 0.92892\\
92810.00000 0.91017\\
92830.00000 0.93131\\
92850.00000 0.69441\\
92870.00000 0.93521\\
92890.00000 0.92931\\
92910.00000 0.92284\\
92930.00000 0.93401\\
92950.00000 0.93450\\
92970.00000 0.93082\\
92990.00000 0.93898\\
93010.00000 0.93220\\
93030.00000 0.92860\\
93050.00000 0.93443\\
93070.00000 0.93145\\
93090.00000 0.93047\\
93110.00000 0.92871\\
93130.00000 0.93162\\
93150.00000 0.93270\\
93170.00000 0.93284\\
93190.00000 0.93302\\
93210.00000 0.93535\\
93230.00000 0.92582\\
93250.00000 0.92203\\
93270.00000 0.93660\\
93290.00000 0.93240\\
93310.00000 0.92920\\
93330.00000 0.92782\\
93350.00000 0.91444\\
93370.00000 0.93167\\
93390.00000 0.92980\\
93410.00000 0.92121\\
93430.00000 0.92701\\
93450.00000 0.92205\\
93470.00000 0.92497\\
93490.00000 0.92823\\
93510.00000 0.93438\\
93530.00000 0.93383\\
93550.00000 0.93820\\
93570.00000 0.93718\\
93590.00000 0.93801\\
93610.00000 0.94067\\
93630.00000 0.93123\\
93650.00000 0.89951\\
93670.00000 0.93753\\
93690.00000 0.92737\\
93710.00000 0.93544\\
93730.00000 0.92912\\
93750.00000 0.93805\\
93770.00000 0.91494\\
93790.00000 0.92964\\
93810.00000 0.93585\\
93830.00000 0.92948\\
93850.00000 0.66352\\
93870.00000 0.93368\\
93890.00000 0.92953\\
93910.00000 0.94278\\
93930.00000 0.92806\\
93950.00000 0.93234\\
93970.00000 0.92822\\
93990.00000 0.92637\\
94010.00000 0.93224\\
94030.00000 0.92516\\
94050.00000 0.93139\\
94070.00000 0.92902\\
94090.00000 0.92463\\
94110.00000 0.92550\\
94130.00000 0.93429\\
94150.00000 0.93274\\
94170.00000 0.92946\\
94190.00000 0.92929\\
94210.00000 0.93478\\
94230.00000 0.91923\\
94250.00000 0.93459\\
94270.00000 0.75268\\
94290.00000 0.92808\\
94310.00000 0.87390\\
94330.00000 0.93445\\
94350.00000 0.93078\\
94370.00000 0.93657\\
94390.00000 0.92971\\
94410.00000 0.91273\\
94430.00000 0.92755\\
94450.00000 0.94259\\
94470.00000 0.93641\\
94490.00000 0.93849\\
94510.00000 0.93571\\
94530.00000 0.93655\\
94550.00000 0.94024\\
94570.00000 0.93405\\
94590.00000 0.92447\\
94610.00000 0.93483\\
94630.00000 0.93194\\
94650.00000 0.94214\\
94670.00000 0.93263\\
94690.00000 0.92842\\
94710.00000 0.94259\\
94730.00000 0.93636\\
94750.00000 0.93164\\
94770.00000 0.69009\\
94790.00000 0.80926\\
94810.00000 0.93976\\
94830.00000 0.93422\\
94850.00000 0.93761\\
94870.00000 0.93461\\
94890.00000 0.94063\\
94910.00000 0.93065\\
94930.00000 0.93165\\
94950.00000 0.91483\\
94970.00000 0.93822\\
94990.00000 0.92930\\
95010.00000 0.94297\\
95030.00000 0.93547\\
95050.00000 0.94344\\
95070.00000 0.93981\\
95090.00000 0.93952\\
95110.00000 0.93036\\
95130.00000 0.93448\\
95150.00000 0.93869\\
95170.00000 0.92989\\
95190.00000 0.93725\\
95210.00000 0.93638\\
95230.00000 0.93283\\
95250.00000 0.92749\\
95270.00000 0.92981\\
95290.00000 0.92452\\
95310.00000 0.88871\\
95330.00000 0.92710\\
95350.00000 0.93119\\
95370.00000 0.93438\\
95390.00000 0.93185\\
95410.00000 0.93693\\
95430.00000 0.92481\\
95450.00000 0.93539\\
95470.00000 0.93375\\
95490.00000 0.93329\\
95510.00000 0.92886\\
95530.00000 0.93346\\
95550.00000 0.93000\\
95570.00000 0.92975\\
95590.00000 0.92477\\
95610.00000 0.93712\\
95630.00000 0.91708\\
95650.00000 0.94055\\
95670.00000 0.93421\\
95690.00000 0.92862\\
95710.00000 0.93392\\
95730.00000 0.93368\\
95750.00000 0.92660\\
95770.00000 0.93170\\
95790.00000 0.92835\\
95810.00000 0.90129\\
95830.00000 0.93844\\
95850.00000 0.93749\\
95870.00000 0.92871\\
95890.00000 0.94128\\
95910.00000 0.93990\\
95930.00000 0.79518\\
95950.00000 0.94000\\
95970.00000 0.94000\\
95990.00000 0.93489\\
96010.00000 0.94767\\
96030.00000 0.94610\\
96050.00000 0.94209\\
96070.00000 0.94606\\
96090.00000 0.94422\\
96110.00000 0.94132\\
96130.00000 0.93818\\
96150.00000 0.94766\\
96170.00000 0.94647\\
96190.00000 0.94274\\
96210.00000 0.94313\\
96230.00000 0.94358\\
96250.00000 0.94256\\
96270.00000 0.93903\\
96290.00000 0.93813\\
96310.00000 0.94401\\
96330.00000 0.93658\\
96350.00000 0.94784\\
96370.00000 0.94312\\
96390.00000 0.94728\\
96410.00000 0.94239\\
96430.00000 0.94782\\
96450.00000 0.93807\\
96470.00000 0.94545\\
96490.00000 0.94394\\
96510.00000 0.94939\\
96530.00000 0.94716\\
96550.00000 0.93114\\
96570.00000 0.94818\\
96590.00000 0.94617\\
96610.00000 0.92023\\
96630.00000 0.94551\\
96650.00000 0.94699\\
96670.00000 0.94452\\
96690.00000 0.94496\\
96710.00000 0.94409\\
96730.00000 0.95010\\
96750.00000 0.94986\\
96770.00000 0.94859\\
96790.00000 0.94508\\
96810.00000 0.94566\\
96830.00000 0.94129\\
96850.00000 0.94405\\
96870.00000 0.94109\\
96890.00000 0.93866\\
96910.00000 0.94435\\
96930.00000 0.93031\\
96950.00000 0.94642\\
96970.00000 0.94177\\
96990.00000 0.94548\\
97010.00000 0.69371\\
97030.00000 0.70463\\
97050.00000 0.93362\\
97070.00000 0.94733\\
97090.00000 0.94374\\
97110.00000 0.88731\\
97130.00000 0.95248\\
97150.00000 0.95330\\
97170.00000 0.93471\\
97190.00000 0.95141\\
97210.00000 0.94712\\
97230.00000 0.94353\\
97250.00000 0.94646\\
97270.00000 0.94101\\
97290.00000 0.94652\\
97310.00000 0.95083\\
97330.00000 0.94263\\
97350.00000 0.94684\\
97370.00000 0.94898\\
97390.00000 0.94331\\
97410.00000 0.94348\\
97430.00000 0.93465\\
97450.00000 0.94866\\
97470.00000 0.94484\\
97490.00000 0.93217\\
97510.00000 0.94778\\
97530.00000 0.94677\\
97550.00000 0.94771\\
97570.00000 0.93056\\
97590.00000 0.95552\\
97610.00000 0.94196\\
97630.00000 0.95039\\
97650.00000 0.94740\\
97670.00000 0.95064\\
97690.00000 0.94320\\
97710.00000 0.95119\\
97730.00000 0.95564\\
97750.00000 0.95296\\
97770.00000 0.94901\\
97790.00000 0.95001\\
97810.00000 0.95183\\
97830.00000 0.85899\\
97850.00000 0.95300\\
97870.00000 0.58625\\
97890.00000 0.92917\\
97910.00000 0.94510\\
97930.00000 0.94107\\
97950.00000 0.88127\\
97970.00000 0.95665\\
97990.00000 0.94878\\
98010.00000 0.94564\\
98030.00000 0.94692\\
98050.00000 0.94601\\
98070.00000 0.93301\\
98090.00000 0.95063\\
98110.00000 0.89598\\
98130.00000 0.94963\\
98150.00000 0.94798\\
98170.00000 0.95300\\
98190.00000 0.95455\\
98210.00000 0.95182\\
98230.00000 0.94519\\
98250.00000 0.94127\\
98270.00000 0.94905\\
98290.00000 0.94904\\
98310.00000 0.95077\\
98330.00000 0.94894\\
98350.00000 0.94958\\
98370.00000 0.95104\\
98390.00000 0.94568\\
98410.00000 0.94933\\
98430.00000 0.94261\\
98450.00000 0.94988\\
98470.00000 0.94942\\
98490.00000 0.88884\\
98510.00000 0.93932\\
98530.00000 0.94739\\
98550.00000 0.94580\\
98570.00000 0.94213\\
98590.00000 0.79254\\
98610.00000 0.94678\\
98630.00000 0.94666\\
98650.00000 0.55668\\
98670.00000 0.94446\\
98690.00000 0.94454\\
98710.00000 0.90477\\
98730.00000 0.94336\\
98750.00000 0.75423\\
98770.00000 0.94727\\
98790.00000 0.75828\\
98810.00000 0.94794\\
98830.00000 0.54285\\
98850.00000 0.95075\\
98870.00000 0.91256\\
98890.00000 0.94390\\
98910.00000 0.73688\\
98930.00000 0.94040\\
98950.00000 0.94212\\
98970.00000 0.94753\\
98990.00000 0.74287\\
99010.00000 0.94974\\
99030.00000 0.93743\\
99050.00000 0.94010\\
99070.00000 0.94629\\
99090.00000 0.90404\\
99110.00000 0.92342\\
99130.00000 0.94160\\
99150.00000 0.66632\\
99170.00000 0.93354\\
99190.00000 0.92740\\
99210.00000 0.88420\\
99230.00000 0.94078\\
99250.00000 0.94084\\
99270.00000 0.94879\\
99290.00000 0.94949\\
99310.00000 0.88419\\
99330.00000 0.94193\\
99350.00000 0.86530\\
99370.00000 0.94848\\
99390.00000 0.94612\\
99410.00000 0.94476\\
99430.00000 0.94161\\
99450.00000 0.94411\\
99470.00000 0.94756\\
99490.00000 0.94076\\
99510.00000 0.71356\\
99530.00000 0.94206\\
99550.00000 0.52059\\
99570.00000 0.83150\\
99590.00000 0.80218\\
99610.00000 0.94036\\
99630.00000 0.91699\\
99650.00000 0.77387\\
99670.00000 0.94164\\
99690.00000 0.70268\\
99710.00000 0.75500\\
99730.00000 0.67745\\
99750.00000 0.93516\\
99770.00000 0.94212\\
99790.00000 0.91429\\
99810.00000 0.70265\\
99830.00000 0.94441\\
99850.00000 0.75048\\
99870.00000 0.93993\\
99890.00000 0.94495\\
99910.00000 0.93762\\
99930.00000 0.94891\\
99950.00000 0.89444\\
99970.00000 0.39502\\
99990.00000 0.94743\\
100010.00000 0.77632\\
100030.00000 0.80847\\
100050.00000 0.85620\\
100070.00000 0.95138\\
100090.00000 0.71941\\
100110.00000 0.94296\\
100130.00000 0.69425\\
100150.00000 0.56381\\
100170.00000 0.94622\\
100190.00000 0.94660\\
100210.00000 0.92464\\
100230.00000 0.94802\\
100250.00000 0.65801\\
100270.00000 0.93039\\
100290.00000 0.90681\\
100310.00000 0.84559\\
100330.00000 0.63547\\
100350.00000 0.67000\\
100370.00000 0.91294\\
100390.00000 0.64986\\
100410.00000 0.94038\\
100430.00000 0.49912\\
100450.00000 0.94614\\
100470.00000 0.45194\\
100490.00000 0.74043\\
100510.00000 0.93726\\
100530.00000 0.87242\\
100550.00000 0.93029\\
100570.00000 0.93396\\
100590.00000 0.64279\\
100610.00000 0.92717\\
100630.00000 0.94537\\
100650.00000 0.94110\\
100670.00000 0.93931\\
100690.00000 0.57494\\
100710.00000 0.86783\\
100730.00000 0.93534\\
100750.00000 0.68203\\
100770.00000 0.87743\\
100790.00000 0.93794\\
100810.00000 0.90096\\
100830.00000 0.94130\\
100850.00000 0.93831\\
100870.00000 0.94539\\
100890.00000 0.93468\\
100910.00000 0.80120\\
100930.00000 0.77523\\
100950.00000 0.58485\\
100970.00000 0.91379\\
100990.00000 0.94471\\
101010.00000 0.66084\\
101030.00000 0.75381\\
101050.00000 0.68004\\
101070.00000 0.61141\\
101090.00000 0.69008\\
101110.00000 0.94830\\
101130.00000 0.93918\\
101150.00000 0.94322\\
101170.00000 0.94144\\
101190.00000 0.94454\\
101210.00000 0.88987\\
101230.00000 0.94450\\
101250.00000 0.79345\\
101270.00000 0.94128\\
101290.00000 0.56254\\
101310.00000 0.94228\\
101330.00000 0.88449\\
101350.00000 0.79963\\
101370.00000 0.89387\\
101390.00000 0.93752\\
101410.00000 0.94276\\
101430.00000 0.68804\\
101450.00000 0.92882\\
101470.00000 0.94525\\
101490.00000 0.94200\\
101510.00000 0.69994\\
101530.00000 0.94808\\
101550.00000 0.94478\\
101570.00000 0.94844\\
101590.00000 0.72797\\
101610.00000 0.49735\\
101630.00000 0.88491\\
101650.00000 0.94473\\
101670.00000 0.74270\\
101690.00000 0.75999\\
101710.00000 0.93948\\
101730.00000 0.73633\\
101750.00000 0.94455\\
101770.00000 0.94776\\
101790.00000 0.77868\\
101810.00000 0.72005\\
101830.00000 0.94264\\
101850.00000 0.94654\\
101870.00000 0.94458\\
101890.00000 0.94239\\
101910.00000 0.93957\\
101930.00000 0.94286\\
101950.00000 0.95042\\
101970.00000 0.95173\\
101990.00000 0.93526\\
102010.00000 0.94239\\
102030.00000 0.94618\\
102050.00000 0.93442\\
102070.00000 0.93996\\
102090.00000 0.94345\\
102110.00000 0.94640\\
102130.00000 0.94814\\
102150.00000 0.94575\\
102170.00000 0.94464\\
102190.00000 0.94336\\
102210.00000 0.94410\\
102230.00000 0.94509\\
102250.00000 0.95257\\
102270.00000 0.95152\\
102290.00000 0.94014\\
102310.00000 0.94623\\
102330.00000 0.95186\\
102350.00000 0.94776\\
102370.00000 0.94097\\
102390.00000 0.94502\\
102410.00000 0.94091\\
102430.00000 0.93276\\
102450.00000 0.94750\\
102470.00000 0.94353\\
102490.00000 0.90314\\
};
\addlegendentry{Node~1}
\addplot [semithick, color1]
table [row sep=\\, x index = {0},
x expr  = (\thisrowno{0}/102480)] {%
0.00000 0.99777\\
20.00000 0.99809\\
40.00000 0.99524\\
60.00000 0.99780\\
80.00000 0.99814\\
100.00000 0.92219\\
120.00000 0.97578\\
140.00000 0.93908\\
160.00000 0.93229\\
180.00000 0.99823\\
200.00000 0.99837\\
220.00000 0.99809\\
240.00000 0.99802\\
260.00000 0.97463\\
280.00000 0.99746\\
300.00000 0.99742\\
320.00000 0.99749\\
340.00000 0.99821\\
360.00000 0.99786\\
380.00000 0.92644\\
400.00000 0.99824\\
420.00000 0.92999\\
440.00000 0.95307\\
460.00000 0.96724\\
480.00000 0.99826\\
500.00000 0.99770\\
520.00000 0.99836\\
540.00000 0.99672\\
560.00000 0.99747\\
580.00000 0.99845\\
600.00000 0.99839\\
620.00000 0.99745\\
640.00000 0.99680\\
660.00000 0.99766\\
680.00000 0.99779\\
700.00000 0.99743\\
720.00000 0.99328\\
740.00000 0.99715\\
760.00000 0.99668\\
780.00000 0.99660\\
800.00000 0.99646\\
820.00000 0.95857\\
840.00000 0.95994\\
860.00000 0.95998\\
880.00000 0.96283\\
900.00000 0.99812\\
920.00000 0.99716\\
940.00000 0.99775\\
960.00000 0.99662\\
980.00000 0.99739\\
1000.00000 0.99693\\
1020.00000 0.99759\\
1040.00000 0.99783\\
1060.00000 0.80744\\
1080.00000 0.91761\\
1100.00000 0.94213\\
1120.00000 0.95348\\
1140.00000 0.85661\\
1160.00000 0.87387\\
1180.00000 0.99763\\
1200.00000 0.99729\\
1220.00000 0.99742\\
1240.00000 0.99761\\
1260.00000 0.99830\\
1280.00000 0.94057\\
1300.00000 0.99862\\
1320.00000 0.99722\\
1340.00000 0.99732\\
1360.00000 0.99799\\
1380.00000 0.99808\\
1400.00000 0.99763\\
1420.00000 0.99836\\
1440.00000 0.99778\\
1460.00000 0.99620\\
1480.00000 0.99750\\
1500.00000 0.99645\\
1520.00000 0.99773\\
1540.00000 0.99707\\
1560.00000 0.99791\\
1580.00000 0.99683\\
1600.00000 0.99663\\
1620.00000 0.99757\\
1640.00000 0.99743\\
1660.00000 0.99805\\
1680.00000 0.99806\\
1700.00000 0.99763\\
1720.00000 0.99785\\
1740.00000 0.99782\\
1760.00000 0.99785\\
1780.00000 0.99689\\
1800.00000 0.99776\\
1820.00000 0.99751\\
1840.00000 0.99594\\
1860.00000 0.99857\\
1880.00000 0.99701\\
1900.00000 0.99834\\
1920.00000 0.99706\\
1940.00000 0.99808\\
1960.00000 0.99769\\
1980.00000 0.99668\\
2000.00000 0.99808\\
2020.00000 0.99727\\
2040.00000 0.99669\\
2060.00000 0.99754\\
2080.00000 0.99612\\
2100.00000 0.99740\\
2120.00000 0.99717\\
2140.00000 0.99687\\
2160.00000 0.99800\\
2180.00000 0.99817\\
2200.00000 0.99711\\
2220.00000 0.99447\\
2240.00000 0.99612\\
2260.00000 0.98951\\
2280.00000 0.99743\\
2300.00000 0.99681\\
2320.00000 0.99699\\
2340.00000 0.99758\\
2360.00000 0.99772\\
2380.00000 0.99810\\
2400.00000 0.99777\\
2420.00000 0.99759\\
2440.00000 0.99797\\
2460.00000 0.99433\\
2480.00000 0.99768\\
2500.00000 0.99615\\
2520.00000 0.99610\\
2540.00000 0.99752\\
2560.00000 0.99693\\
2580.00000 0.99684\\
2600.00000 0.99836\\
2620.00000 0.99812\\
2640.00000 0.99767\\
2660.00000 0.99780\\
2680.00000 0.99852\\
2700.00000 0.99716\\
2720.00000 0.99776\\
2740.00000 0.99714\\
2760.00000 0.99783\\
2780.00000 0.99783\\
2800.00000 0.99749\\
2820.00000 0.99725\\
2840.00000 0.99733\\
2860.00000 0.99828\\
2880.00000 0.99832\\
2900.00000 0.99831\\
2920.00000 0.99621\\
2940.00000 0.99770\\
2960.00000 0.99645\\
2980.00000 0.99750\\
3000.00000 0.99777\\
3020.00000 0.99634\\
3040.00000 0.99686\\
3060.00000 0.99730\\
3080.00000 0.99767\\
3100.00000 0.99421\\
3120.00000 0.99695\\
3140.00000 0.99641\\
3160.00000 0.99692\\
3180.00000 0.99691\\
3200.00000 0.99657\\
3220.00000 0.99650\\
3240.00000 0.99705\\
3260.00000 0.99788\\
3280.00000 0.99639\\
3300.00000 0.99793\\
3320.00000 0.99776\\
3340.00000 0.99620\\
3360.00000 0.99676\\
3380.00000 0.99712\\
3400.00000 0.99746\\
3420.00000 0.99668\\
3440.00000 0.99758\\
3460.00000 0.99812\\
3480.00000 0.99522\\
3500.00000 0.99586\\
3520.00000 0.99587\\
3540.00000 0.99697\\
3560.00000 0.99741\\
3580.00000 0.99614\\
3600.00000 0.99705\\
3620.00000 0.99601\\
3640.00000 0.99685\\
3660.00000 0.99536\\
3680.00000 0.99767\\
3700.00000 0.99634\\
3720.00000 0.99654\\
3740.00000 0.99631\\
3760.00000 0.99676\\
3780.00000 0.99563\\
3800.00000 0.99687\\
3820.00000 0.99775\\
3840.00000 0.99667\\
3860.00000 0.99783\\
3880.00000 0.99591\\
3900.00000 0.99705\\
3920.00000 0.99767\\
3940.00000 0.99719\\
3960.00000 0.99785\\
3980.00000 0.99727\\
4000.00000 0.99671\\
4020.00000 0.99808\\
4040.00000 0.99747\\
4060.00000 0.99673\\
4080.00000 0.99815\\
4100.00000 0.99827\\
4120.00000 0.99809\\
4140.00000 0.99595\\
4160.00000 0.99705\\
4180.00000 0.99674\\
4200.00000 0.99787\\
4220.00000 0.99629\\
4240.00000 0.99746\\
4260.00000 0.99798\\
4280.00000 0.99756\\
4300.00000 0.99830\\
4320.00000 0.99793\\
4340.00000 0.99751\\
4360.00000 0.99823\\
4380.00000 0.99761\\
4400.00000 0.99842\\
4420.00000 0.99683\\
4440.00000 0.99741\\
4460.00000 0.99758\\
4480.00000 0.99709\\
4500.00000 0.99717\\
4520.00000 0.99728\\
4540.00000 0.99345\\
4560.00000 0.94637\\
4580.00000 0.99784\\
4600.00000 0.99636\\
4620.00000 0.93346\\
4640.00000 0.99722\\
4660.00000 0.99783\\
4680.00000 0.99782\\
4700.00000 0.99714\\
4720.00000 0.99720\\
4740.00000 0.99641\\
4760.00000 0.99654\\
4780.00000 0.99757\\
4800.00000 0.99832\\
4820.00000 0.99774\\
4840.00000 0.99656\\
4860.00000 0.99769\\
4880.00000 0.99766\\
4900.00000 0.96064\\
4920.00000 0.95123\\
4940.00000 0.99648\\
4960.00000 0.92567\\
4980.00000 0.99762\\
5000.00000 0.99761\\
5020.00000 0.99772\\
5040.00000 0.99756\\
5060.00000 0.99764\\
5080.00000 0.99762\\
5100.00000 0.99720\\
5120.00000 0.99763\\
5140.00000 0.99748\\
5160.00000 0.99786\\
5180.00000 0.99820\\
5200.00000 0.99718\\
5220.00000 0.99723\\
5240.00000 0.99760\\
5260.00000 0.99805\\
5280.00000 0.99850\\
5300.00000 0.99819\\
5320.00000 0.99619\\
5340.00000 0.99785\\
5360.00000 0.99792\\
5380.00000 0.99849\\
5400.00000 0.99794\\
5420.00000 0.99826\\
5440.00000 0.99865\\
5460.00000 0.99620\\
5480.00000 0.99828\\
5500.00000 0.99837\\
5520.00000 0.99720\\
5540.00000 0.99555\\
5560.00000 0.99688\\
5580.00000 0.99825\\
5600.00000 0.99817\\
5620.00000 0.95311\\
5640.00000 0.99732\\
5660.00000 0.99808\\
5680.00000 0.99773\\
5700.00000 0.99786\\
5720.00000 0.99805\\
5740.00000 0.99772\\
5760.00000 0.99631\\
5780.00000 0.99726\\
5800.00000 0.99754\\
5820.00000 0.99824\\
5840.00000 0.99794\\
5860.00000 0.99733\\
5880.00000 0.99805\\
5900.00000 0.99676\\
5920.00000 0.99775\\
5940.00000 0.99722\\
5960.00000 0.99788\\
5980.00000 0.99734\\
6000.00000 0.99698\\
6020.00000 0.99602\\
6040.00000 0.99595\\
6060.00000 0.99738\\
6080.00000 0.99731\\
6100.00000 0.99695\\
6120.00000 0.99654\\
6140.00000 0.99605\\
6160.00000 0.99666\\
6180.00000 0.99742\\
6200.00000 0.99681\\
6220.00000 0.99492\\
6240.00000 0.99565\\
6260.00000 0.99673\\
6280.00000 0.99650\\
6300.00000 0.99621\\
6320.00000 0.99626\\
6340.00000 0.99638\\
6360.00000 0.99619\\
6380.00000 0.99747\\
6400.00000 0.99693\\
6420.00000 0.99756\\
6440.00000 0.99748\\
6460.00000 0.99717\\
6480.00000 0.99684\\
6500.00000 0.99619\\
6520.00000 0.99707\\
6540.00000 0.99666\\
6560.00000 0.99667\\
6580.00000 0.99617\\
6600.00000 0.99558\\
6620.00000 0.99707\\
6640.00000 0.99720\\
6660.00000 0.99689\\
6680.00000 0.99720\\
6700.00000 0.99475\\
6720.00000 0.99657\\
6740.00000 0.99594\\
6760.00000 0.99686\\
6780.00000 0.99630\\
6800.00000 0.99604\\
6820.00000 0.99544\\
6840.00000 0.99514\\
6860.00000 0.99697\\
6880.00000 0.99741\\
6900.00000 0.99745\\
6920.00000 0.99639\\
6940.00000 0.99710\\
6960.00000 0.99564\\
6980.00000 0.99566\\
7000.00000 0.99585\\
7020.00000 0.99561\\
7040.00000 0.99465\\
7060.00000 0.99615\\
7080.00000 0.99538\\
7100.00000 0.99687\\
7120.00000 0.99684\\
7140.00000 0.99656\\
7160.00000 0.99524\\
7180.00000 0.99713\\
7200.00000 0.99627\\
7220.00000 0.99574\\
7240.00000 0.99646\\
7260.00000 0.99598\\
7280.00000 0.99794\\
7300.00000 0.99649\\
7320.00000 0.99709\\
7340.00000 0.99684\\
7360.00000 0.99693\\
7380.00000 0.99780\\
7400.00000 0.99708\\
7420.00000 0.99522\\
7440.00000 0.99703\\
7460.00000 0.99628\\
7480.00000 0.99689\\
7500.00000 0.99742\\
7520.00000 0.99735\\
7540.00000 0.99714\\
7560.00000 0.99578\\
7580.00000 0.99568\\
7600.00000 0.99688\\
7620.00000 0.99713\\
7640.00000 0.99709\\
7660.00000 0.99690\\
7680.00000 0.99662\\
7700.00000 0.99715\\
7720.00000 0.99735\\
7740.00000 0.99677\\
7760.00000 0.99734\\
7780.00000 0.99537\\
7800.00000 0.99643\\
7820.00000 0.99582\\
7840.00000 0.99668\\
7860.00000 0.99706\\
7880.00000 0.99640\\
7900.00000 0.99651\\
7920.00000 0.99703\\
7940.00000 0.99650\\
7960.00000 0.99736\\
7980.00000 0.99668\\
8000.00000 0.99600\\
8020.00000 0.99695\\
8040.00000 0.99685\\
8060.00000 0.99439\\
8080.00000 0.99603\\
8100.00000 0.99688\\
8120.00000 0.99701\\
8140.00000 0.99458\\
8160.00000 0.99746\\
8180.00000 0.99690\\
8200.00000 0.99704\\
8220.00000 0.99757\\
8240.00000 0.99627\\
8260.00000 0.99634\\
8280.00000 0.99629\\
8300.00000 0.99657\\
8320.00000 0.99631\\
8340.00000 0.99724\\
8360.00000 0.99737\\
8380.00000 0.99626\\
8400.00000 0.99613\\
8420.00000 0.99721\\
8440.00000 0.99644\\
8460.00000 0.99661\\
8480.00000 0.99686\\
8500.00000 0.99711\\
8520.00000 0.99687\\
8540.00000 0.99709\\
8560.00000 0.99772\\
8580.00000 0.99690\\
8600.00000 0.99734\\
8620.00000 0.99703\\
8640.00000 0.99686\\
8660.00000 0.99517\\
8680.00000 0.99639\\
8700.00000 0.99719\\
8720.00000 0.99691\\
8740.00000 0.99737\\
8760.00000 0.99688\\
8780.00000 0.99580\\
8800.00000 0.99726\\
8820.00000 0.99563\\
8840.00000 0.99698\\
8860.00000 0.99644\\
8880.00000 0.99699\\
8900.00000 0.99693\\
8920.00000 0.99767\\
8940.00000 0.99754\\
8960.00000 0.99568\\
8980.00000 0.99715\\
9000.00000 0.99719\\
9020.00000 0.99555\\
9040.00000 0.99722\\
9060.00000 0.99757\\
9080.00000 0.99777\\
9100.00000 0.99737\\
9120.00000 0.99659\\
9140.00000 0.99680\\
9160.00000 0.99612\\
9180.00000 0.99555\\
9200.00000 0.99592\\
9220.00000 0.99626\\
9240.00000 0.99714\\
9260.00000 0.99502\\
9280.00000 0.99479\\
9300.00000 0.99532\\
9320.00000 0.99648\\
9340.00000 0.99651\\
9360.00000 0.99620\\
9380.00000 0.99275\\
9400.00000 0.99102\\
9420.00000 0.99626\\
9440.00000 0.99671\\
9460.00000 0.99409\\
9480.00000 0.99544\\
9500.00000 0.99648\\
9520.00000 0.99736\\
9540.00000 0.99665\\
9560.00000 0.99611\\
9580.00000 0.99444\\
9600.00000 0.99619\\
9620.00000 0.99700\\
9640.00000 0.99715\\
9660.00000 0.99747\\
9680.00000 0.99706\\
9700.00000 0.99636\\
9720.00000 0.99580\\
9740.00000 0.99511\\
9760.00000 0.99558\\
9780.00000 0.99702\\
9800.00000 0.99691\\
9820.00000 0.99710\\
9840.00000 0.99770\\
9860.00000 0.99614\\
9880.00000 0.99719\\
9900.00000 0.99740\\
9920.00000 0.99742\\
9940.00000 0.99650\\
9960.00000 0.99665\\
9980.00000 0.99738\\
10000.00000 0.99543\\
10020.00000 0.99770\\
10040.00000 0.99750\\
10060.00000 0.99617\\
10080.00000 0.99643\\
10100.00000 0.99388\\
10120.00000 0.99690\\
10140.00000 0.99633\\
10160.00000 0.99760\\
10180.00000 0.99552\\
10200.00000 0.99530\\
10220.00000 0.99693\\
10240.00000 0.99639\\
10260.00000 0.99697\\
10280.00000 0.99644\\
10300.00000 0.99649\\
10320.00000 0.99707\\
10340.00000 0.99694\\
10360.00000 0.99491\\
10380.00000 0.99733\\
10400.00000 0.99789\\
10420.00000 0.99642\\
10440.00000 0.99564\\
10460.00000 0.99688\\
10480.00000 0.99690\\
10500.00000 0.99680\\
10520.00000 0.99730\\
10540.00000 0.99629\\
10560.00000 0.99373\\
10580.00000 0.99702\\
10600.00000 0.99691\\
10620.00000 0.99597\\
10640.00000 0.99568\\
10660.00000 0.99560\\
10680.00000 0.99449\\
10700.00000 0.99658\\
10720.00000 0.99651\\
10740.00000 0.99626\\
10760.00000 0.99590\\
10780.00000 0.99507\\
10800.00000 0.99476\\
10820.00000 0.99691\\
10840.00000 0.99698\\
10860.00000 0.99648\\
10880.00000 0.99485\\
10900.00000 0.99687\\
10920.00000 0.99722\\
10940.00000 0.99671\\
10960.00000 0.99656\\
10980.00000 0.99723\\
11000.00000 0.99711\\
11020.00000 0.99413\\
11040.00000 0.99614\\
11060.00000 0.99693\\
11080.00000 0.99669\\
11100.00000 0.99707\\
11120.00000 0.99712\\
11140.00000 0.99717\\
11160.00000 0.99716\\
11180.00000 0.99543\\
11200.00000 0.99641\\
11220.00000 0.99665\\
11240.00000 0.99721\\
11260.00000 0.99717\\
11280.00000 0.99721\\
11300.00000 0.99653\\
11320.00000 0.99756\\
11340.00000 0.99481\\
11360.00000 0.99504\\
11380.00000 0.99598\\
11400.00000 0.99564\\
11420.00000 0.92912\\
11440.00000 0.99765\\
11460.00000 0.87672\\
11480.00000 0.99642\\
11500.00000 0.97961\\
11520.00000 0.99658\\
11540.00000 0.99588\\
11560.00000 0.99759\\
11580.00000 0.99624\\
11600.00000 0.99757\\
11620.00000 0.99708\\
11640.00000 0.99562\\
11660.00000 0.99226\\
11680.00000 0.99692\\
11700.00000 0.98876\\
11720.00000 0.99672\\
11740.00000 0.97149\\
11760.00000 0.99657\\
11780.00000 0.99584\\
11800.00000 0.99709\\
11820.00000 0.98427\\
11840.00000 0.99482\\
11860.00000 0.95490\\
11880.00000 0.99726\\
11900.00000 0.92930\\
11920.00000 0.99534\\
11940.00000 0.93709\\
11960.00000 0.99659\\
11980.00000 0.99794\\
12000.00000 0.99609\\
12020.00000 0.99653\\
12040.00000 0.99512\\
12060.00000 0.99568\\
12080.00000 0.99552\\
12100.00000 0.89759\\
12120.00000 0.96767\\
12140.00000 0.95932\\
12160.00000 0.91343\\
12180.00000 0.99508\\
12200.00000 0.99542\\
12220.00000 0.99559\\
12240.00000 0.99548\\
12260.00000 0.99644\\
12280.00000 0.99564\\
12300.00000 0.99495\\
12320.00000 0.99454\\
12340.00000 0.99567\\
12360.00000 0.99414\\
12380.00000 0.99557\\
12400.00000 0.99527\\
12420.00000 0.99532\\
12440.00000 0.99569\\
12460.00000 0.99646\\
12480.00000 0.99519\\
12500.00000 0.99574\\
12520.00000 0.99484\\
12540.00000 0.99446\\
12560.00000 0.91795\\
12580.00000 0.99519\\
12600.00000 0.99392\\
12620.00000 0.99447\\
12640.00000 0.99509\\
12660.00000 0.99475\\
12680.00000 0.99526\\
12700.00000 0.99557\\
12720.00000 0.99393\\
12740.00000 0.99545\\
12760.00000 0.99649\\
12780.00000 0.95348\\
12800.00000 0.97418\\
12820.00000 0.99226\\
12840.00000 0.99475\\
12860.00000 0.99538\\
12880.00000 0.99503\\
12900.00000 0.99516\\
12920.00000 0.99417\\
12940.00000 0.99443\\
12960.00000 0.99512\\
12980.00000 0.99486\\
13000.00000 0.99537\\
13020.00000 0.99496\\
13040.00000 0.99552\\
13060.00000 0.99450\\
13080.00000 0.99372\\
13100.00000 0.99415\\
13120.00000 0.99660\\
13140.00000 0.99546\\
13160.00000 0.97224\\
13180.00000 0.96538\\
13200.00000 0.99391\\
13220.00000 0.99605\\
13240.00000 0.99519\\
13260.00000 0.99579\\
13280.00000 0.96208\\
13300.00000 0.99644\\
13320.00000 0.99567\\
13340.00000 0.94705\\
13360.00000 0.90278\\
13380.00000 0.99484\\
13400.00000 0.99515\\
13420.00000 0.99560\\
13440.00000 0.92041\\
13460.00000 0.99610\\
13480.00000 0.95869\\
13500.00000 0.99510\\
13520.00000 0.99572\\
13540.00000 0.96210\\
13560.00000 0.99577\\
13580.00000 0.99542\\
13600.00000 0.99634\\
13620.00000 0.99576\\
13640.00000 0.99518\\
13660.00000 0.99560\\
13680.00000 0.99653\\
13700.00000 0.99601\\
13720.00000 0.99586\\
13740.00000 0.99501\\
13760.00000 0.99502\\
13780.00000 0.99546\\
13800.00000 0.99570\\
13820.00000 0.99534\\
13840.00000 0.99644\\
13860.00000 0.99483\\
13880.00000 0.99507\\
13900.00000 0.99558\\
13920.00000 0.99592\\
13940.00000 0.99584\\
13960.00000 0.99633\\
13980.00000 0.99576\\
14000.00000 0.99540\\
14020.00000 0.99580\\
14040.00000 0.99571\\
14060.00000 0.99588\\
14080.00000 0.99607\\
14100.00000 0.99510\\
14120.00000 0.99556\\
14140.00000 0.93810\\
14160.00000 0.99555\\
14180.00000 0.99499\\
14200.00000 0.99513\\
14220.00000 0.99596\\
14240.00000 0.99563\\
14260.00000 0.99517\\
14280.00000 0.99541\\
14300.00000 0.99571\\
14320.00000 0.99565\\
14340.00000 0.99608\\
14360.00000 0.99588\\
14380.00000 0.99614\\
14400.00000 0.97398\\
14420.00000 0.99341\\
14440.00000 0.99585\\
14460.00000 0.99446\\
14480.00000 0.99549\\
14500.00000 0.99560\\
14520.00000 0.99430\\
14540.00000 0.99500\\
14560.00000 0.99641\\
14580.00000 0.99508\\
14600.00000 0.99516\\
14620.00000 0.99593\\
14640.00000 0.99405\\
14660.00000 0.99503\\
14680.00000 0.99495\\
14700.00000 0.99401\\
14720.00000 0.99457\\
14740.00000 0.99526\\
14760.00000 0.99545\\
14780.00000 0.99417\\
14800.00000 0.99341\\
14820.00000 0.99261\\
14840.00000 0.99323\\
14860.00000 0.99350\\
14880.00000 0.99435\\
14900.00000 0.99317\\
14920.00000 0.99584\\
14940.00000 0.99535\\
14960.00000 0.99577\\
14980.00000 0.99546\\
15000.00000 0.99542\\
15020.00000 0.99490\\
15040.00000 0.99514\\
15060.00000 0.99539\\
15080.00000 0.99533\\
15100.00000 0.99527\\
15120.00000 0.99443\\
15140.00000 0.99396\\
15160.00000 0.99446\\
15180.00000 0.99533\\
15200.00000 0.99338\\
15220.00000 0.99506\\
15240.00000 0.99436\\
15260.00000 0.99368\\
15280.00000 0.99574\\
15300.00000 0.99450\\
15320.00000 0.99481\\
15340.00000 0.99507\\
15360.00000 0.99548\\
15380.00000 0.99508\\
15400.00000 0.99551\\
15420.00000 0.99390\\
15440.00000 0.99649\\
15460.00000 0.99582\\
15480.00000 0.99511\\
15500.00000 0.99332\\
15520.00000 0.99560\\
15540.00000 0.99503\\
15560.00000 0.99540\\
15580.00000 0.99447\\
15600.00000 0.99629\\
15620.00000 0.99524\\
15640.00000 0.99525\\
15660.00000 0.99421\\
15680.00000 0.99448\\
15700.00000 0.99579\\
15720.00000 0.99513\\
15740.00000 0.99490\\
15760.00000 0.99393\\
15780.00000 0.99589\\
15800.00000 0.99466\\
15820.00000 0.99514\\
15840.00000 0.99469\\
15860.00000 0.99552\\
15880.00000 0.99513\\
15900.00000 0.99523\\
15920.00000 0.99406\\
15940.00000 0.99579\\
15960.00000 0.99299\\
15980.00000 0.91094\\
16000.00000 0.99595\\
16020.00000 0.99364\\
16040.00000 0.99469\\
16060.00000 0.99607\\
16080.00000 0.99520\\
16100.00000 0.99474\\
16120.00000 0.99562\\
16140.00000 0.99440\\
16160.00000 0.99451\\
16180.00000 0.99530\\
16200.00000 0.99440\\
16220.00000 0.99516\\
16240.00000 0.99460\\
16260.00000 0.99479\\
16280.00000 0.87522\\
16300.00000 0.99573\\
16320.00000 0.87938\\
16340.00000 0.99485\\
16360.00000 0.99551\\
16380.00000 0.99435\\
16400.00000 0.99478\\
16420.00000 0.99470\\
16440.00000 0.99589\\
16460.00000 0.99448\\
16480.00000 0.99619\\
16500.00000 0.99523\\
16520.00000 0.99505\\
16540.00000 0.99442\\
16560.00000 0.99472\\
16580.00000 0.99509\\
16600.00000 0.99555\\
16620.00000 0.99459\\
16640.00000 0.99513\\
16660.00000 0.99596\\
16680.00000 0.99563\\
16700.00000 0.99475\\
16720.00000 0.99436\\
16740.00000 0.99386\\
16760.00000 0.99490\\
16780.00000 0.99483\\
16800.00000 0.99453\\
16820.00000 0.99600\\
16840.00000 0.99296\\
16860.00000 0.99386\\
16880.00000 0.99530\\
16900.00000 0.99560\\
16920.00000 0.99539\\
16940.00000 0.99577\\
16960.00000 0.99593\\
16980.00000 0.99531\\
17000.00000 0.99519\\
17020.00000 0.99636\\
17040.00000 0.99556\\
17060.00000 0.99532\\
17080.00000 0.99544\\
17100.00000 0.99494\\
17120.00000 0.99524\\
17140.00000 0.99414\\
17160.00000 0.99654\\
17180.00000 0.99458\\
17200.00000 0.99324\\
17220.00000 0.99497\\
17240.00000 0.99194\\
17260.00000 0.99327\\
17280.00000 0.99491\\
17300.00000 0.99539\\
17320.00000 0.99445\\
17340.00000 0.99559\\
17360.00000 0.99503\\
17380.00000 0.99568\\
17400.00000 0.99547\\
17420.00000 0.99519\\
17440.00000 0.99312\\
17460.00000 0.99401\\
17480.00000 0.99411\\
17500.00000 0.99342\\
17520.00000 0.99469\\
17540.00000 0.99385\\
17560.00000 0.92941\\
17580.00000 0.99310\\
17600.00000 0.99312\\
17620.00000 0.99316\\
17640.00000 0.99350\\
17660.00000 0.99324\\
17680.00000 0.99254\\
17700.00000 0.99323\\
17720.00000 0.99219\\
17740.00000 0.98575\\
17760.00000 0.99045\\
17780.00000 0.99244\\
17800.00000 0.99056\\
17820.00000 0.99104\\
17840.00000 0.99272\\
17860.00000 0.99032\\
17880.00000 0.99203\\
17900.00000 0.99006\\
17920.00000 0.99188\\
17940.00000 0.99169\\
17960.00000 0.99006\\
17980.00000 0.95558\\
18000.00000 0.99482\\
18020.00000 0.99595\\
18040.00000 0.99501\\
18060.00000 0.99573\\
18080.00000 0.99565\\
18100.00000 0.99512\\
18120.00000 0.99420\\
18140.00000 0.99529\\
18160.00000 0.99601\\
18180.00000 0.99572\\
18200.00000 0.99302\\
18220.00000 0.99509\\
18240.00000 0.99616\\
18260.00000 0.99524\\
18280.00000 0.99574\\
18300.00000 0.99538\\
18320.00000 0.99518\\
18340.00000 0.99540\\
18360.00000 0.99579\\
18380.00000 0.99466\\
18400.00000 0.99585\\
18420.00000 0.99566\\
18440.00000 0.99617\\
18460.00000 0.99557\\
18480.00000 0.99585\\
18500.00000 0.99516\\
18520.00000 0.99566\\
18540.00000 0.99582\\
18560.00000 0.99562\\
18580.00000 0.99527\\
18600.00000 0.99576\\
18620.00000 0.99525\\
18640.00000 0.99540\\
18660.00000 0.99493\\
18680.00000 0.99506\\
18700.00000 0.99479\\
18720.00000 0.99528\\
18740.00000 0.99647\\
18760.00000 0.99454\\
18780.00000 0.99467\\
18800.00000 0.99599\\
18820.00000 0.99475\\
18840.00000 0.99443\\
18860.00000 0.99521\\
18880.00000 0.99530\\
18900.00000 0.99461\\
18920.00000 0.99509\\
18940.00000 0.99548\\
18960.00000 0.99487\\
18980.00000 0.99547\\
19000.00000 0.99484\\
19020.00000 0.99551\\
19040.00000 0.99569\\
19060.00000 0.99570\\
19080.00000 0.99494\\
19100.00000 0.99476\\
19120.00000 0.99496\\
19140.00000 0.99527\\
19160.00000 0.99476\\
19180.00000 0.99519\\
19200.00000 0.99523\\
19220.00000 0.99539\\
19240.00000 0.99297\\
19260.00000 0.99563\\
19280.00000 0.99516\\
19300.00000 0.99427\\
19320.00000 0.99490\\
19340.00000 0.99511\\
19360.00000 0.99382\\
19380.00000 0.99369\\
19400.00000 0.99430\\
19420.00000 0.99437\\
19440.00000 0.99343\\
19460.00000 0.99436\\
19480.00000 0.99444\\
19500.00000 0.99384\\
19520.00000 0.99450\\
19540.00000 0.99450\\
19560.00000 0.99521\\
19580.00000 0.99575\\
19600.00000 0.99562\\
19620.00000 0.99341\\
19640.00000 0.99544\\
19660.00000 0.99509\\
19680.00000 0.99486\\
19700.00000 0.99577\\
19720.00000 0.99550\\
19740.00000 0.99462\\
19760.00000 0.99448\\
19780.00000 0.99354\\
19800.00000 0.99244\\
19820.00000 0.99336\\
19840.00000 0.99445\\
19860.00000 0.99431\\
19880.00000 0.99413\\
19900.00000 0.99242\\
19920.00000 0.99305\\
19940.00000 0.99307\\
19960.00000 0.99301\\
19980.00000 0.99372\\
20000.00000 0.99281\\
20020.00000 0.99370\\
20040.00000 0.99278\\
20060.00000 0.99336\\
20080.00000 0.99192\\
20100.00000 0.99412\\
20120.00000 0.99232\\
20140.00000 0.99280\\
20160.00000 0.99250\\
20180.00000 0.99306\\
20200.00000 0.99240\\
20220.00000 0.99439\\
20240.00000 0.99398\\
20260.00000 0.99337\\
20280.00000 0.99451\\
20300.00000 0.99245\\
20320.00000 0.99358\\
20340.00000 0.99378\\
20360.00000 0.99255\\
20380.00000 0.99386\\
20400.00000 0.99278\\
20420.00000 0.99388\\
20440.00000 0.99460\\
20460.00000 0.99317\\
20480.00000 0.99391\\
20500.00000 0.99302\\
20520.00000 0.99427\\
20540.00000 0.99436\\
20560.00000 0.99508\\
20580.00000 0.99313\\
20600.00000 0.99497\\
20620.00000 0.95593\\
20640.00000 0.99467\\
20660.00000 0.99513\\
20680.00000 0.99390\\
20700.00000 0.99578\\
20720.00000 0.99444\\
20740.00000 0.99460\\
20760.00000 0.99521\\
20780.00000 0.99492\\
20800.00000 0.97130\\
20820.00000 0.99443\\
20840.00000 0.99351\\
20860.00000 0.99420\\
20880.00000 0.99345\\
20900.00000 0.99481\\
20920.00000 0.99523\\
20940.00000 0.99466\\
20960.00000 0.99455\\
20980.00000 0.99481\\
21000.00000 0.99426\\
21020.00000 0.99566\\
21040.00000 0.99386\\
21060.00000 0.99388\\
21080.00000 0.99424\\
21100.00000 0.99379\\
21120.00000 0.99475\\
21140.00000 0.99436\\
21160.00000 0.99388\\
21180.00000 0.99383\\
21200.00000 0.99318\\
21220.00000 0.99424\\
21240.00000 0.99482\\
21260.00000 0.99408\\
21280.00000 0.99366\\
21300.00000 0.99407\\
21320.00000 0.99402\\
21340.00000 0.99381\\
21360.00000 0.99478\\
21380.00000 0.99465\\
21400.00000 0.99370\\
21420.00000 0.99262\\
21440.00000 0.99483\\
21460.00000 0.99373\\
21480.00000 0.99350\\
21500.00000 0.94842\\
21520.00000 0.99297\\
21540.00000 0.99500\\
21560.00000 0.99459\\
21580.00000 0.99516\\
21600.00000 0.99490\\
21620.00000 0.99323\\
21640.00000 0.99408\\
21660.00000 0.99354\\
21680.00000 0.99443\\
21700.00000 0.99438\\
21720.00000 0.99473\\
21740.00000 0.99394\\
21760.00000 0.99448\\
21780.00000 0.99437\\
21800.00000 0.99332\\
21820.00000 0.99283\\
21840.00000 0.99294\\
21860.00000 0.99452\\
21880.00000 0.99452\\
21900.00000 0.99397\\
21920.00000 0.99323\\
21940.00000 0.99500\\
21960.00000 0.99435\\
21980.00000 0.99383\\
22000.00000 0.99363\\
22020.00000 0.99427\\
22040.00000 0.99389\\
22060.00000 0.99440\\
22080.00000 0.99321\\
22100.00000 0.99483\\
22120.00000 0.99352\\
22140.00000 0.99364\\
22160.00000 0.99401\\
22180.00000 0.99292\\
22200.00000 0.99371\\
22220.00000 0.99457\\
22240.00000 0.99469\\
22260.00000 0.99425\\
22280.00000 0.99396\\
22300.00000 0.99348\\
22320.00000 0.99427\\
22340.00000 0.99519\\
22360.00000 0.99481\\
22380.00000 0.99442\\
22400.00000 0.99477\\
22420.00000 0.99471\\
22440.00000 0.99415\\
22460.00000 0.99501\\
22480.00000 0.99490\\
22500.00000 0.99333\\
22520.00000 0.99504\\
22540.00000 0.99344\\
22560.00000 0.99387\\
22580.00000 0.99545\\
22600.00000 0.99453\\
22620.00000 0.99473\\
22640.00000 0.99522\\
22660.00000 0.99483\\
22680.00000 0.99454\\
22700.00000 0.99402\\
22720.00000 0.99470\\
22740.00000 0.99363\\
22760.00000 0.99511\\
22780.00000 0.99442\\
22800.00000 0.99508\\
22820.00000 0.99358\\
22840.00000 0.99446\\
22860.00000 0.99370\\
22880.00000 0.99455\\
22900.00000 0.99324\\
22920.00000 0.99402\\
22940.00000 0.99250\\
22960.00000 0.99285\\
22980.00000 0.99271\\
23000.00000 0.99259\\
23020.00000 0.99333\\
23040.00000 0.99179\\
23060.00000 0.99282\\
23080.00000 0.99115\\
23100.00000 0.99246\\
23120.00000 0.94520\\
23140.00000 0.99074\\
23160.00000 0.99190\\
23180.00000 0.99103\\
23200.00000 0.98992\\
23220.00000 0.98957\\
23240.00000 0.98554\\
23260.00000 0.99204\\
23280.00000 0.98807\\
23300.00000 0.98998\\
23320.00000 0.98932\\
23340.00000 0.98977\\
23360.00000 0.98917\\
23380.00000 0.99074\\
23400.00000 0.99042\\
23420.00000 0.98936\\
23440.00000 0.99012\\
23460.00000 0.98908\\
23480.00000 0.99006\\
23500.00000 0.98969\\
23520.00000 0.99007\\
23540.00000 0.98854\\
23560.00000 0.98875\\
23580.00000 0.98915\\
23600.00000 0.98995\\
23620.00000 0.98803\\
23640.00000 0.98920\\
23660.00000 0.98973\\
23680.00000 0.98887\\
23700.00000 0.98934\\
23720.00000 0.98840\\
23740.00000 0.99017\\
23760.00000 0.98790\\
23780.00000 0.98963\\
23800.00000 0.98987\\
23820.00000 0.98879\\
23840.00000 0.98888\\
23860.00000 0.99023\\
23880.00000 0.98945\\
23900.00000 0.98968\\
23920.00000 0.98842\\
23940.00000 0.98884\\
23960.00000 0.98867\\
23980.00000 0.99062\\
24000.00000 0.96706\\
24020.00000 0.96844\\
24040.00000 0.96497\\
24060.00000 0.96606\\
24080.00000 0.96243\\
24100.00000 0.96535\\
24120.00000 0.96649\\
24140.00000 0.96394\\
24160.00000 0.96807\\
24180.00000 0.96682\\
24200.00000 0.96424\\
24220.00000 0.96401\\
24240.00000 0.96895\\
24260.00000 0.96649\\
24280.00000 0.96872\\
24300.00000 0.96865\\
24320.00000 0.96821\\
24340.00000 0.96853\\
24360.00000 0.97156\\
24380.00000 0.96846\\
24400.00000 0.97024\\
24420.00000 0.96982\\
24440.00000 0.96994\\
24460.00000 0.96430\\
24480.00000 0.96228\\
24500.00000 0.96540\\
24520.00000 0.96724\\
24540.00000 0.96827\\
24560.00000 0.97266\\
24580.00000 0.97095\\
24600.00000 0.95446\\
24620.00000 0.96753\\
24640.00000 0.96707\\
24660.00000 0.96451\\
24680.00000 0.96395\\
24700.00000 0.96863\\
24720.00000 0.96653\\
24740.00000 0.96900\\
24760.00000 0.96997\\
24780.00000 0.96792\\
24800.00000 0.96828\\
24820.00000 0.96951\\
24840.00000 0.97012\\
24860.00000 0.96822\\
24880.00000 0.96745\\
24900.00000 0.97174\\
24920.00000 0.96760\\
24940.00000 0.96648\\
24960.00000 0.96836\\
24980.00000 0.96824\\
25000.00000 0.96873\\
25020.00000 0.96591\\
25040.00000 0.96939\\
25060.00000 0.96945\\
25080.00000 0.96742\\
25100.00000 0.97203\\
25120.00000 0.96531\\
25140.00000 0.96788\\
25160.00000 0.96630\\
25180.00000 0.96679\\
25200.00000 0.96687\\
25220.00000 0.96554\\
25240.00000 0.96958\\
25260.00000 0.96679\\
25280.00000 0.96779\\
25300.00000 0.96696\\
25320.00000 0.96636\\
25340.00000 0.96654\\
25360.00000 0.96993\\
25380.00000 0.96583\\
25400.00000 0.96303\\
25420.00000 0.96641\\
25440.00000 0.97048\\
25460.00000 0.96626\\
25480.00000 0.96501\\
25500.00000 0.96135\\
25520.00000 0.96318\\
25540.00000 0.96378\\
25560.00000 0.97112\\
25580.00000 0.96724\\
25600.00000 0.96400\\
25620.00000 0.96183\\
25640.00000 0.96553\\
25660.00000 0.96710\\
25680.00000 0.96384\\
25700.00000 0.96119\\
25720.00000 0.96505\\
25740.00000 0.96339\\
25760.00000 0.96432\\
25780.00000 0.96648\\
25800.00000 0.97254\\
25820.00000 0.97544\\
25840.00000 0.97441\\
25860.00000 0.96916\\
25880.00000 0.96582\\
25900.00000 0.96418\\
25920.00000 0.97405\\
25940.00000 0.97344\\
25960.00000 0.96894\\
25980.00000 0.96962\\
26000.00000 0.96447\\
26020.00000 0.96417\\
26040.00000 0.96738\\
26060.00000 0.97257\\
26080.00000 0.97166\\
26100.00000 0.97540\\
26120.00000 0.96288\\
26140.00000 0.96131\\
26160.00000 0.96429\\
26180.00000 0.96673\\
26200.00000 0.96634\\
26220.00000 0.96579\\
26240.00000 0.97028\\
26260.00000 0.96642\\
26280.00000 0.96670\\
26300.00000 0.96615\\
26320.00000 0.96522\\
26340.00000 0.96857\\
26360.00000 0.96744\\
26380.00000 0.96863\\
26400.00000 0.96797\\
26420.00000 0.96724\\
26440.00000 0.97049\\
26460.00000 0.97251\\
26480.00000 0.96773\\
26500.00000 0.97071\\
26520.00000 0.96986\\
26540.00000 0.97008\\
26560.00000 0.97012\\
26580.00000 0.97262\\
26600.00000 0.96669\\
26620.00000 0.97380\\
26640.00000 0.97373\\
26660.00000 0.97608\\
26680.00000 0.97012\\
26700.00000 0.96749\\
26720.00000 0.90107\\
26740.00000 0.96416\\
26760.00000 0.96432\\
26780.00000 0.96572\\
26800.00000 0.96635\\
26820.00000 0.96944\\
26840.00000 0.96940\\
26860.00000 0.97214\\
26880.00000 0.97686\\
26900.00000 0.97713\\
26920.00000 0.97486\\
26940.00000 0.96789\\
26960.00000 0.96074\\
26980.00000 0.95967\\
27000.00000 0.96893\\
27020.00000 0.96821\\
27040.00000 0.97427\\
27060.00000 0.97682\\
27080.00000 0.97579\\
27100.00000 0.97557\\
27120.00000 0.97104\\
27140.00000 0.97245\\
27160.00000 0.97247\\
27180.00000 0.97797\\
27200.00000 0.96818\\
27220.00000 0.95641\\
27240.00000 0.96278\\
27260.00000 0.94691\\
27280.00000 0.97603\\
27300.00000 0.93789\\
27320.00000 0.97278\\
27340.00000 0.96972\\
27360.00000 0.97469\\
27380.00000 0.97777\\
27400.00000 0.97924\\
27420.00000 0.94642\\
27440.00000 0.96446\\
27460.00000 0.96924\\
27480.00000 0.97433\\
27500.00000 0.94371\\
27520.00000 0.97523\\
27540.00000 0.95304\\
27560.00000 0.96369\\
27580.00000 0.97465\\
27600.00000 0.95645\\
27620.00000 0.96492\\
27640.00000 0.97216\\
27660.00000 0.95905\\
27680.00000 0.96483\\
27700.00000 0.96253\\
27720.00000 0.97301\\
27740.00000 0.97177\\
27760.00000 0.96663\\
27780.00000 0.96634\\
27800.00000 0.96730\\
27820.00000 0.96330\\
27840.00000 0.96841\\
27860.00000 0.97736\\
27880.00000 0.96602\\
27900.00000 0.97110\\
27920.00000 0.97239\\
27940.00000 0.96817\\
27960.00000 0.96629\\
27980.00000 0.97002\\
28000.00000 0.96633\\
28020.00000 0.97045\\
28040.00000 0.97015\\
28060.00000 0.96836\\
28080.00000 0.96761\\
28100.00000 0.97152\\
28120.00000 0.97264\\
28140.00000 0.96840\\
28160.00000 0.97144\\
28180.00000 0.97161\\
28200.00000 0.97140\\
28220.00000 0.97194\\
28240.00000 0.97438\\
28260.00000 0.97256\\
28280.00000 0.97107\\
28300.00000 0.96981\\
28320.00000 0.97555\\
28340.00000 0.97403\\
28360.00000 0.97617\\
28380.00000 0.97511\\
28400.00000 0.97203\\
28420.00000 0.97479\\
28440.00000 0.97345\\
28460.00000 0.97210\\
28480.00000 0.97154\\
28500.00000 0.97181\\
28520.00000 0.97003\\
28540.00000 0.97121\\
28560.00000 0.97210\\
28580.00000 0.97257\\
28600.00000 0.96845\\
28620.00000 0.97316\\
28640.00000 0.97305\\
28660.00000 0.97225\\
28680.00000 0.97154\\
28700.00000 0.97384\\
28720.00000 0.97602\\
28740.00000 0.97156\\
28760.00000 0.97225\\
28780.00000 0.97492\\
28800.00000 0.97109\\
28820.00000 0.97353\\
28840.00000 0.97493\\
28860.00000 0.97226\\
28880.00000 0.97230\\
28900.00000 0.97267\\
28920.00000 0.96982\\
28940.00000 0.97143\\
28960.00000 0.97284\\
28980.00000 0.97506\\
29000.00000 0.97438\\
29020.00000 0.97436\\
29040.00000 0.97356\\
29060.00000 0.97271\\
29080.00000 0.97539\\
29100.00000 0.97470\\
29120.00000 0.97314\\
29140.00000 0.97168\\
29160.00000 0.97128\\
29180.00000 0.96895\\
29200.00000 0.97315\\
29220.00000 0.97186\\
29240.00000 0.97476\\
29260.00000 0.97145\\
29280.00000 0.97190\\
29300.00000 0.97202\\
29320.00000 0.97343\\
29340.00000 0.97410\\
29360.00000 0.97303\\
29380.00000 0.97290\\
29400.00000 0.96894\\
29420.00000 0.97152\\
29440.00000 0.97187\\
29460.00000 0.97159\\
29480.00000 0.96668\\
29500.00000 0.97148\\
29520.00000 0.97590\\
29540.00000 0.97201\\
29560.00000 0.97316\\
29580.00000 0.97335\\
29600.00000 0.97159\\
29620.00000 0.97468\\
29640.00000 0.97449\\
29660.00000 0.97548\\
29680.00000 0.97070\\
29700.00000 0.97309\\
29720.00000 0.97205\\
29740.00000 0.97470\\
29760.00000 0.97312\\
29780.00000 0.97703\\
29800.00000 0.96922\\
29820.00000 0.94370\\
29840.00000 0.97229\\
29860.00000 0.97660\\
29880.00000 0.88831\\
29900.00000 0.97500\\
29920.00000 0.96824\\
29940.00000 0.97129\\
29960.00000 0.97442\\
29980.00000 0.96730\\
30000.00000 0.97150\\
30020.00000 0.97363\\
30040.00000 0.97320\\
30060.00000 0.97168\\
30080.00000 0.97346\\
30100.00000 0.97190\\
30120.00000 0.97298\\
30140.00000 0.97128\\
30160.00000 0.97213\\
30180.00000 0.97369\\
30200.00000 0.97472\\
30220.00000 0.97514\\
30240.00000 0.97351\\
30260.00000 0.97299\\
30280.00000 0.97219\\
30300.00000 0.97167\\
30320.00000 0.94457\\
30340.00000 0.97151\\
30360.00000 0.97295\\
30380.00000 0.97260\\
30400.00000 0.97424\\
30420.00000 0.97745\\
30440.00000 0.97592\\
30460.00000 0.97447\\
30480.00000 0.97357\\
30500.00000 0.97487\\
30520.00000 0.97439\\
30540.00000 0.97461\\
30560.00000 0.97507\\
30580.00000 0.97839\\
30600.00000 0.97451\\
30620.00000 0.97638\\
30640.00000 0.97562\\
30660.00000 0.97431\\
30680.00000 0.97453\\
30700.00000 0.97438\\
30720.00000 0.97317\\
30740.00000 0.97648\\
30760.00000 0.97497\\
30780.00000 0.97781\\
30800.00000 0.97413\\
30820.00000 0.97247\\
30840.00000 0.97356\\
30860.00000 0.97325\\
30880.00000 0.97502\\
30900.00000 0.97584\\
30920.00000 0.97660\\
30940.00000 0.97751\\
30960.00000 0.97416\\
30980.00000 0.97489\\
31000.00000 0.97426\\
31020.00000 0.97359\\
31040.00000 0.97642\\
31060.00000 0.97468\\
31080.00000 0.97436\\
31100.00000 0.97186\\
31120.00000 0.97234\\
31140.00000 0.97380\\
31160.00000 0.97281\\
31180.00000 0.97194\\
31200.00000 0.97085\\
31220.00000 0.97349\\
31240.00000 0.97455\\
31260.00000 0.97125\\
31280.00000 0.97093\\
31300.00000 0.97512\\
31320.00000 0.97220\\
31340.00000 0.97330\\
31360.00000 0.97380\\
31380.00000 0.97491\\
31400.00000 0.97566\\
31420.00000 0.96948\\
31440.00000 0.97570\\
31460.00000 0.97559\\
31480.00000 0.97237\\
31500.00000 0.97199\\
31520.00000 0.97291\\
31540.00000 0.97471\\
31560.00000 0.97823\\
31580.00000 0.97328\\
31600.00000 0.97511\\
31620.00000 0.97230\\
31640.00000 0.97366\\
31660.00000 0.97380\\
31680.00000 0.97772\\
31700.00000 0.97117\\
31720.00000 0.97413\\
31740.00000 0.97169\\
31760.00000 0.97555\\
31780.00000 0.97196\\
31800.00000 0.96879\\
31820.00000 0.97006\\
31840.00000 0.97134\\
31860.00000 0.97220\\
31880.00000 0.97624\\
31900.00000 0.97172\\
31920.00000 0.97368\\
31940.00000 0.97426\\
31960.00000 0.96509\\
31980.00000 0.97145\\
32000.00000 0.96791\\
32020.00000 0.97611\\
32040.00000 0.97361\\
32060.00000 0.97447\\
32080.00000 0.97352\\
32100.00000 0.97457\\
32120.00000 0.97338\\
32140.00000 0.97395\\
32160.00000 0.97500\\
32180.00000 0.97303\\
32200.00000 0.97397\\
32220.00000 0.96895\\
32240.00000 0.97278\\
32260.00000 0.97073\\
32280.00000 0.97080\\
32300.00000 0.97155\\
32320.00000 0.97186\\
32340.00000 0.97397\\
32360.00000 0.97141\\
32380.00000 0.97514\\
32400.00000 0.97090\\
32420.00000 0.97423\\
32440.00000 0.97363\\
32460.00000 0.97433\\
32480.00000 0.97501\\
32500.00000 0.97449\\
32520.00000 0.97556\\
32540.00000 0.97398\\
32560.00000 0.97620\\
32580.00000 0.97509\\
32600.00000 0.97548\\
32620.00000 0.97484\\
32640.00000 0.97392\\
32660.00000 0.97656\\
32680.00000 0.97707\\
32700.00000 0.97500\\
32720.00000 0.97519\\
32740.00000 0.97579\\
32760.00000 0.97823\\
32780.00000 0.97567\\
32800.00000 0.97530\\
32820.00000 0.97645\\
32840.00000 0.97793\\
32860.00000 0.97635\\
32880.00000 0.97555\\
32900.00000 0.97585\\
32920.00000 0.97449\\
32940.00000 0.97115\\
32960.00000 0.97448\\
32980.00000 0.97848\\
33000.00000 0.97353\\
33020.00000 0.97732\\
33040.00000 0.97581\\
33060.00000 0.97571\\
33080.00000 0.97697\\
33100.00000 0.97535\\
33120.00000 0.97884\\
33140.00000 0.97705\\
33160.00000 0.97605\\
33180.00000 0.97465\\
33200.00000 0.97695\\
33220.00000 0.97580\\
33240.00000 0.97693\\
33260.00000 0.97485\\
33280.00000 0.97617\\
33300.00000 0.97489\\
33320.00000 0.97377\\
33340.00000 0.97602\\
33360.00000 0.97316\\
33380.00000 0.97416\\
33400.00000 0.96629\\
33420.00000 0.97148\\
33440.00000 0.97441\\
33460.00000 0.97687\\
33480.00000 0.97633\\
33500.00000 0.97529\\
33520.00000 0.97554\\
33540.00000 0.97663\\
33560.00000 0.97530\\
33580.00000 0.97637\\
33600.00000 0.97509\\
33620.00000 0.97570\\
33640.00000 0.97622\\
33660.00000 0.97542\\
33680.00000 0.97395\\
33700.00000 0.97502\\
33720.00000 0.97537\\
33740.00000 0.97471\\
33760.00000 0.97686\\
33780.00000 0.97528\\
33800.00000 0.97225\\
33820.00000 0.97582\\
33840.00000 0.97520\\
33860.00000 0.97506\\
33880.00000 0.97485\\
33900.00000 0.97323\\
33920.00000 0.97355\\
33940.00000 0.97545\\
33960.00000 0.97425\\
33980.00000 0.97434\\
34000.00000 0.97052\\
34020.00000 0.97686\\
34040.00000 0.97622\\
34060.00000 0.97362\\
34080.00000 0.97403\\
34100.00000 0.97252\\
34120.00000 0.97527\\
34140.00000 0.97266\\
34160.00000 0.97285\\
34180.00000 0.97313\\
34200.00000 0.96087\\
34220.00000 0.97283\\
34240.00000 0.97048\\
34260.00000 0.97288\\
34280.00000 0.97165\\
34300.00000 0.97229\\
34320.00000 0.97338\\
34340.00000 0.97181\\
34360.00000 0.96956\\
34380.00000 0.97036\\
34400.00000 0.96965\\
34420.00000 0.97374\\
34440.00000 0.97233\\
34460.00000 0.97251\\
34480.00000 0.97314\\
34500.00000 0.97241\\
34520.00000 0.97091\\
34540.00000 0.97211\\
34560.00000 0.97221\\
34580.00000 0.97148\\
34600.00000 0.97168\\
34620.00000 0.97332\\
34640.00000 0.97184\\
34660.00000 0.97252\\
34680.00000 0.97189\\
34700.00000 0.97361\\
34720.00000 0.97003\\
34740.00000 0.97399\\
34760.00000 0.97242\\
34780.00000 0.97280\\
34800.00000 0.97255\\
34820.00000 0.97310\\
34840.00000 0.97468\\
34860.00000 0.97129\\
34880.00000 0.97160\\
34900.00000 0.97062\\
34920.00000 0.97360\\
34940.00000 0.97095\\
34960.00000 0.97186\\
34980.00000 0.97148\\
35000.00000 0.96988\\
35020.00000 0.97169\\
35040.00000 0.97154\\
35060.00000 0.97171\\
35080.00000 0.97343\\
35100.00000 0.97158\\
35120.00000 0.97237\\
35140.00000 0.97540\\
35160.00000 0.97198\\
35180.00000 0.97204\\
35200.00000 0.97258\\
35220.00000 0.96743\\
35240.00000 0.97220\\
35260.00000 0.97228\\
35280.00000 0.97296\\
35300.00000 0.97286\\
35320.00000 0.97433\\
35340.00000 0.97259\\
35360.00000 0.97397\\
35380.00000 0.97407\\
35400.00000 0.97136\\
35420.00000 0.97269\\
35440.00000 0.93146\\
35460.00000 0.97162\\
35480.00000 0.97262\\
35500.00000 0.97182\\
35520.00000 0.97206\\
35540.00000 0.97194\\
35560.00000 0.96892\\
35580.00000 0.97207\\
35600.00000 0.97103\\
35620.00000 0.96938\\
35640.00000 0.97413\\
35660.00000 0.96998\\
35680.00000 0.97114\\
35700.00000 0.97160\\
35720.00000 0.97186\\
35740.00000 0.97217\\
35760.00000 0.97356\\
35780.00000 0.97241\\
35800.00000 0.96830\\
35820.00000 0.97177\\
35840.00000 0.97320\\
35860.00000 0.97218\\
35880.00000 0.97027\\
35900.00000 0.97324\\
35920.00000 0.97046\\
35940.00000 0.97222\\
35960.00000 0.97311\\
35980.00000 0.97338\\
36000.00000 0.96555\\
36020.00000 0.96628\\
36040.00000 0.96505\\
36060.00000 0.96635\\
36080.00000 0.96595\\
36100.00000 0.96638\\
36120.00000 0.96450\\
36140.00000 0.96690\\
36160.00000 0.96556\\
36180.00000 0.96786\\
36200.00000 0.96699\\
36220.00000 0.96737\\
36240.00000 0.96707\\
36260.00000 0.96696\\
36280.00000 0.96470\\
36300.00000 0.96470\\
36320.00000 0.96468\\
36340.00000 0.96596\\
36360.00000 0.96475\\
36380.00000 0.96684\\
36400.00000 0.96553\\
36420.00000 0.96333\\
36440.00000 0.96672\\
36460.00000 0.96229\\
36480.00000 0.96757\\
36500.00000 0.96792\\
36520.00000 0.96552\\
36540.00000 0.96529\\
36560.00000 0.96604\\
36580.00000 0.96192\\
36600.00000 0.96192\\
36620.00000 0.96517\\
36640.00000 0.96700\\
36660.00000 0.96569\\
36680.00000 0.96644\\
36700.00000 0.96616\\
36720.00000 0.96487\\
36740.00000 0.96629\\
36760.00000 0.96673\\
36780.00000 0.96652\\
36800.00000 0.96456\\
36820.00000 0.96696\\
36840.00000 0.96581\\
36860.00000 0.96788\\
36880.00000 0.96601\\
36900.00000 0.96490\\
36920.00000 0.96799\\
36940.00000 0.96470\\
36960.00000 0.96605\\
36980.00000 0.96820\\
37000.00000 0.96584\\
37020.00000 0.96655\\
37040.00000 0.96732\\
37060.00000 0.96761\\
37080.00000 0.96693\\
37100.00000 0.96711\\
37120.00000 0.96753\\
37140.00000 0.96866\\
37160.00000 0.96645\\
37180.00000 0.96729\\
37200.00000 0.96449\\
37220.00000 0.96605\\
37240.00000 0.96630\\
37260.00000 0.96773\\
37280.00000 0.96696\\
37300.00000 0.96900\\
37320.00000 0.96650\\
37340.00000 0.96875\\
37360.00000 0.96746\\
37380.00000 0.96800\\
37400.00000 0.96659\\
37420.00000 0.96875\\
37440.00000 0.96583\\
37460.00000 0.96791\\
37480.00000 0.96774\\
37500.00000 0.96704\\
37520.00000 0.96897\\
37540.00000 0.96910\\
37560.00000 0.96909\\
37580.00000 0.96954\\
37600.00000 0.96803\\
37620.00000 0.96888\\
37640.00000 0.96831\\
37660.00000 0.96795\\
37680.00000 0.96870\\
37700.00000 0.96698\\
37720.00000 0.96807\\
37740.00000 0.96624\\
37760.00000 0.96686\\
37780.00000 0.96693\\
37800.00000 0.96699\\
37820.00000 0.96546\\
37840.00000 0.96622\\
37860.00000 0.96726\\
37880.00000 0.96752\\
37900.00000 0.96780\\
37920.00000 0.96859\\
37940.00000 0.96792\\
37960.00000 0.96969\\
37980.00000 0.96875\\
38000.00000 0.96742\\
38020.00000 0.96754\\
38040.00000 0.96779\\
38060.00000 0.97054\\
38080.00000 0.96840\\
38100.00000 0.96859\\
38120.00000 0.96758\\
38140.00000 0.96605\\
38160.00000 0.96545\\
38180.00000 0.96712\\
38200.00000 0.96773\\
38220.00000 0.96754\\
38240.00000 0.96493\\
38260.00000 0.96566\\
38280.00000 0.96692\\
38300.00000 0.96762\\
38320.00000 0.96658\\
38340.00000 0.96861\\
38360.00000 0.96601\\
38380.00000 0.96827\\
38400.00000 0.96810\\
38420.00000 0.96701\\
38440.00000 0.96840\\
38460.00000 0.96556\\
38480.00000 0.96474\\
38500.00000 0.96518\\
38520.00000 0.96571\\
38540.00000 0.96624\\
38560.00000 0.96613\\
38580.00000 0.96859\\
38600.00000 0.96712\\
38620.00000 0.96703\\
38640.00000 0.96785\\
38660.00000 0.96830\\
38680.00000 0.96741\\
38700.00000 0.96506\\
38720.00000 0.96169\\
38740.00000 0.96737\\
38760.00000 0.96653\\
38780.00000 0.96519\\
38800.00000 0.96583\\
38820.00000 0.96572\\
38840.00000 0.96398\\
38860.00000 0.96667\\
38880.00000 0.96683\\
38900.00000 0.96598\\
38920.00000 0.96503\\
38940.00000 0.96813\\
38960.00000 0.96674\\
38980.00000 0.96967\\
39000.00000 0.96409\\
39020.00000 0.96554\\
39040.00000 0.96579\\
39060.00000 0.96500\\
39080.00000 0.96731\\
39100.00000 0.96810\\
39120.00000 0.96570\\
39140.00000 0.96514\\
39160.00000 0.96748\\
39180.00000 0.96737\\
39200.00000 0.96845\\
39220.00000 0.96662\\
39240.00000 0.96446\\
39260.00000 0.96514\\
39280.00000 0.96622\\
39300.00000 0.96568\\
39320.00000 0.96652\\
39340.00000 0.96850\\
39360.00000 0.96712\\
39380.00000 0.96868\\
39400.00000 0.96367\\
39420.00000 0.96850\\
39440.00000 0.88542\\
39460.00000 0.97082\\
39480.00000 0.91841\\
39500.00000 0.92952\\
39520.00000 0.92896\\
39540.00000 0.96721\\
39560.00000 0.96441\\
39580.00000 0.96674\\
39600.00000 0.96861\\
39620.00000 0.96629\\
39640.00000 0.96513\\
39660.00000 0.96706\\
39680.00000 0.96872\\
39700.00000 0.96518\\
39720.00000 0.96615\\
39740.00000 0.96497\\
39760.00000 0.96620\\
39780.00000 0.92477\\
39800.00000 0.96644\\
39820.00000 0.93738\\
39840.00000 0.96829\\
39860.00000 0.96731\\
39880.00000 0.96749\\
39900.00000 0.96578\\
39920.00000 0.96700\\
39940.00000 0.96852\\
39960.00000 0.96598\\
39980.00000 0.96646\\
40000.00000 0.96694\\
40020.00000 0.96744\\
40040.00000 0.96667\\
40060.00000 0.96531\\
40080.00000 0.96684\\
40100.00000 0.96821\\
40120.00000 0.93822\\
40140.00000 0.86098\\
40160.00000 0.96761\\
40180.00000 0.93697\\
40200.00000 0.96796\\
40220.00000 0.96617\\
40240.00000 0.96437\\
40260.00000 0.96438\\
40280.00000 0.96463\\
40300.00000 0.96833\\
40320.00000 0.96454\\
40340.00000 0.96299\\
40360.00000 0.96727\\
40380.00000 0.96418\\
40400.00000 0.96478\\
40420.00000 0.96349\\
40440.00000 0.96441\\
40460.00000 0.96643\\
40480.00000 0.96702\\
40500.00000 0.96792\\
40520.00000 0.96667\\
40540.00000 0.96986\\
40560.00000 0.96716\\
40580.00000 0.96746\\
40600.00000 0.96777\\
40620.00000 0.96592\\
40640.00000 0.96419\\
40660.00000 0.96680\\
40680.00000 0.96477\\
40700.00000 0.96382\\
40720.00000 0.96396\\
40740.00000 0.96423\\
40760.00000 0.91739\\
40780.00000 0.96670\\
40800.00000 0.92689\\
40820.00000 0.96540\\
40840.00000 0.96594\\
40860.00000 0.96637\\
40880.00000 0.96973\\
40900.00000 0.96772\\
40920.00000 0.96989\\
40940.00000 0.96750\\
40960.00000 0.96782\\
40980.00000 0.96731\\
41000.00000 0.96660\\
41020.00000 0.96361\\
41040.00000 0.96329\\
41060.00000 0.96426\\
41080.00000 0.96799\\
41100.00000 0.96737\\
41120.00000 0.96544\\
41140.00000 0.96535\\
41160.00000 0.96691\\
41180.00000 0.96463\\
41200.00000 0.96765\\
41220.00000 0.96583\\
41240.00000 0.96362\\
41260.00000 0.96409\\
41280.00000 0.96450\\
41300.00000 0.96550\\
41320.00000 0.96689\\
41340.00000 0.96555\\
41360.00000 0.96499\\
41380.00000 0.96332\\
41400.00000 0.96687\\
41420.00000 0.96669\\
41440.00000 0.96582\\
41460.00000 0.96579\\
41480.00000 0.96390\\
41500.00000 0.96639\\
41520.00000 0.96679\\
41540.00000 0.96617\\
41560.00000 0.96791\\
41580.00000 0.96744\\
41600.00000 0.96566\\
41620.00000 0.96202\\
41640.00000 0.96496\\
41660.00000 0.96364\\
41680.00000 0.96545\\
41700.00000 0.96499\\
41720.00000 0.96758\\
41740.00000 0.96307\\
41760.00000 0.96851\\
41780.00000 0.96353\\
41800.00000 0.96243\\
41820.00000 0.96172\\
41840.00000 0.96648\\
41860.00000 0.96563\\
41880.00000 0.96422\\
41900.00000 0.96588\\
41920.00000 0.96959\\
41940.00000 0.96562\\
41960.00000 0.96372\\
41980.00000 0.96445\\
42000.00000 0.96647\\
42020.00000 0.96374\\
42040.00000 0.96535\\
42060.00000 0.96378\\
42080.00000 0.96632\\
42100.00000 0.96554\\
42120.00000 0.96556\\
42140.00000 0.96447\\
42160.00000 0.96558\\
42180.00000 0.96609\\
42200.00000 0.96564\\
42220.00000 0.96637\\
42240.00000 0.96567\\
42260.00000 0.96473\\
42280.00000 0.96461\\
42300.00000 0.96591\\
42320.00000 0.96301\\
42340.00000 0.96604\\
42360.00000 0.96439\\
42380.00000 0.96585\\
42400.00000 0.96531\\
42420.00000 0.96326\\
42440.00000 0.96716\\
42460.00000 0.91847\\
42480.00000 0.96647\\
42500.00000 0.96444\\
42520.00000 0.90634\\
42540.00000 0.89857\\
42560.00000 0.93637\\
42580.00000 0.96568\\
42600.00000 0.96648\\
42620.00000 0.96727\\
42640.00000 0.96419\\
42660.00000 0.96654\\
42680.00000 0.96462\\
42700.00000 0.96507\\
42720.00000 0.96610\\
42740.00000 0.96488\\
42760.00000 0.96661\\
42780.00000 0.96693\\
42800.00000 0.96399\\
42820.00000 0.96404\\
42840.00000 0.96302\\
42860.00000 0.96516\\
42880.00000 0.96442\\
42900.00000 0.96615\\
42920.00000 0.92724\\
42940.00000 0.96529\\
42960.00000 0.95139\\
42980.00000 0.96619\\
43000.00000 0.96635\\
43020.00000 0.96271\\
43040.00000 0.96634\\
43060.00000 0.96571\\
43080.00000 0.96671\\
43100.00000 0.96733\\
43120.00000 0.96377\\
43140.00000 0.96383\\
43160.00000 0.96419\\
43180.00000 0.96891\\
43200.00000 0.96356\\
43220.00000 0.96690\\
43240.00000 0.96468\\
43260.00000 0.96522\\
43280.00000 0.96498\\
43300.00000 0.96505\\
43320.00000 0.96236\\
43340.00000 0.96496\\
43360.00000 0.96392\\
43380.00000 0.96379\\
43400.00000 0.96471\\
43420.00000 0.96316\\
43440.00000 0.96555\\
43460.00000 0.96791\\
43480.00000 0.96456\\
43500.00000 0.96444\\
43520.00000 0.96747\\
43540.00000 0.96617\\
43560.00000 0.96740\\
43580.00000 0.96587\\
43600.00000 0.96638\\
43620.00000 0.96530\\
43640.00000 0.96485\\
43660.00000 0.96574\\
43680.00000 0.96564\\
43700.00000 0.96761\\
43720.00000 0.96462\\
43740.00000 0.96556\\
43760.00000 0.96396\\
43780.00000 0.85603\\
43800.00000 0.96659\\
43820.00000 0.96286\\
43840.00000 0.96445\\
43860.00000 0.96553\\
43880.00000 0.96469\\
43900.00000 0.96625\\
43920.00000 0.96707\\
43940.00000 0.96526\\
43960.00000 0.96536\\
43980.00000 0.96175\\
44000.00000 0.96372\\
44020.00000 0.96564\\
44040.00000 0.96596\\
44060.00000 0.96309\\
44080.00000 0.96481\\
44100.00000 0.96350\\
44120.00000 0.96594\\
44140.00000 0.96825\\
44160.00000 0.96513\\
44180.00000 0.96444\\
44200.00000 0.96554\\
44220.00000 0.96503\\
44240.00000 0.96577\\
44260.00000 0.96560\\
44280.00000 0.96582\\
44300.00000 0.96696\\
44320.00000 0.96630\\
44340.00000 0.96446\\
44360.00000 0.96574\\
44380.00000 0.96576\\
44400.00000 0.96643\\
44420.00000 0.96441\\
44440.00000 0.96808\\
44460.00000 0.96341\\
44480.00000 0.96655\\
44500.00000 0.96616\\
44520.00000 0.96647\\
44540.00000 0.96536\\
44560.00000 0.96821\\
44580.00000 0.96910\\
44600.00000 0.96734\\
44620.00000 0.96634\\
44640.00000 0.96508\\
44660.00000 0.96602\\
44680.00000 0.96829\\
44700.00000 0.96486\\
44720.00000 0.96653\\
44740.00000 0.96404\\
44760.00000 0.96645\\
44780.00000 0.96496\\
44800.00000 0.96833\\
44820.00000 0.96843\\
44840.00000 0.96858\\
44860.00000 0.96618\\
44880.00000 0.96989\\
44900.00000 0.96764\\
44920.00000 0.96217\\
44940.00000 0.90142\\
44960.00000 0.95132\\
44980.00000 0.96501\\
45000.00000 0.96795\\
45020.00000 0.96706\\
45040.00000 0.96519\\
45060.00000 0.96467\\
45080.00000 0.96446\\
45100.00000 0.96234\\
45120.00000 0.96669\\
45140.00000 0.96616\\
45160.00000 0.96777\\
45180.00000 0.96250\\
45200.00000 0.96433\\
45220.00000 0.96666\\
45240.00000 0.96843\\
45260.00000 0.96763\\
45280.00000 0.96565\\
45300.00000 0.89279\\
45320.00000 0.96349\\
45340.00000 0.96592\\
45360.00000 0.96598\\
45380.00000 0.96539\\
45400.00000 0.96753\\
45420.00000 0.96800\\
45440.00000 0.96653\\
45460.00000 0.96692\\
45480.00000 0.96367\\
45500.00000 0.96712\\
45520.00000 0.96770\\
45540.00000 0.96489\\
45560.00000 0.96577\\
45580.00000 0.96608\\
45600.00000 0.96718\\
45620.00000 0.96753\\
45640.00000 0.96791\\
45660.00000 0.96774\\
45680.00000 0.96626\\
45700.00000 0.96849\\
45720.00000 0.96968\\
45740.00000 0.96545\\
45760.00000 0.96391\\
45780.00000 0.96599\\
45800.00000 0.96493\\
45820.00000 0.96416\\
45840.00000 0.96592\\
45860.00000 0.96627\\
45880.00000 0.96404\\
45900.00000 0.96716\\
45920.00000 0.96799\\
45940.00000 0.96772\\
45960.00000 0.96635\\
45980.00000 0.96621\\
46000.00000 0.96572\\
46020.00000 0.96422\\
46040.00000 0.96538\\
46060.00000 0.96452\\
46080.00000 0.96966\\
46100.00000 0.96814\\
46120.00000 0.96583\\
46140.00000 0.96582\\
46160.00000 0.96420\\
46180.00000 0.96722\\
46200.00000 0.96497\\
46220.00000 0.93881\\
46240.00000 0.96755\\
46260.00000 0.96576\\
46280.00000 0.96607\\
46300.00000 0.97014\\
46320.00000 0.96512\\
46340.00000 0.96545\\
46360.00000 0.96656\\
46380.00000 0.96672\\
46400.00000 0.96804\\
46420.00000 0.96843\\
46440.00000 0.96745\\
46460.00000 0.96734\\
46480.00000 0.97110\\
46500.00000 0.96780\\
46520.00000 0.96984\\
46540.00000 0.96727\\
46560.00000 0.96858\\
46580.00000 0.96756\\
46600.00000 0.96678\\
46620.00000 0.96738\\
46640.00000 0.96722\\
46660.00000 0.96657\\
46680.00000 0.96616\\
46700.00000 0.96601\\
46720.00000 0.96370\\
46740.00000 0.96516\\
46760.00000 0.96716\\
46780.00000 0.96630\\
46800.00000 0.96817\\
46820.00000 0.96811\\
46840.00000 0.91034\\
46860.00000 0.93674\\
46880.00000 0.96468\\
46900.00000 0.96589\\
46920.00000 0.96700\\
46940.00000 0.96424\\
46960.00000 0.96588\\
46980.00000 0.96643\\
47000.00000 0.96227\\
47020.00000 0.96653\\
47040.00000 0.96521\\
47060.00000 0.93196\\
47080.00000 0.96442\\
47100.00000 0.96825\\
47120.00000 0.96105\\
47140.00000 0.96680\\
47160.00000 0.96748\\
47180.00000 0.96909\\
47200.00000 0.96330\\
47220.00000 0.96493\\
47240.00000 0.96650\\
47260.00000 0.96537\\
47280.00000 0.96753\\
47300.00000 0.96546\\
47320.00000 0.96739\\
47340.00000 0.96458\\
47360.00000 0.96611\\
47380.00000 0.96618\\
47400.00000 0.96404\\
47420.00000 0.96707\\
47440.00000 0.96478\\
47460.00000 0.96657\\
47480.00000 0.96406\\
47500.00000 0.96299\\
47520.00000 0.96583\\
47540.00000 0.96761\\
47560.00000 0.96715\\
47580.00000 0.96720\\
47600.00000 0.97006\\
47620.00000 0.97080\\
47640.00000 0.96683\\
47660.00000 0.96669\\
47680.00000 0.96579\\
47700.00000 0.96948\\
47720.00000 0.96992\\
47740.00000 0.96476\\
47760.00000 0.96340\\
47780.00000 0.95826\\
47800.00000 0.96412\\
47820.00000 0.96647\\
47840.00000 0.96789\\
47860.00000 0.96292\\
47880.00000 0.96238\\
47900.00000 0.96363\\
47920.00000 0.96905\\
47940.00000 0.96666\\
47960.00000 0.96677\\
47980.00000 0.96689\\
48000.00000 0.96599\\
48020.00000 0.96739\\
48040.00000 0.96719\\
48060.00000 0.96538\\
48080.00000 0.96500\\
48100.00000 0.96479\\
48120.00000 0.96630\\
48140.00000 0.96686\\
48160.00000 0.96806\\
48180.00000 0.96580\\
48200.00000 0.96710\\
48220.00000 0.96519\\
48240.00000 0.96602\\
48260.00000 0.96858\\
48280.00000 0.96860\\
48300.00000 0.96848\\
48320.00000 0.96996\\
48340.00000 0.96802\\
48360.00000 0.96905\\
48380.00000 0.96572\\
48400.00000 0.96612\\
48420.00000 0.94002\\
48440.00000 0.96511\\
48460.00000 0.96591\\
48480.00000 0.91242\\
48500.00000 0.96400\\
48520.00000 0.92279\\
48540.00000 0.89133\\
48560.00000 0.95511\\
48580.00000 0.93120\\
48600.00000 0.96581\\
48620.00000 0.94275\\
48640.00000 0.88345\\
48660.00000 0.96404\\
48680.00000 0.96511\\
48700.00000 0.96362\\
48720.00000 0.96513\\
48740.00000 0.96480\\
48760.00000 0.96407\\
48780.00000 0.96252\\
48800.00000 0.96457\\
48820.00000 0.96792\\
48840.00000 0.96615\\
48860.00000 0.96348\\
48880.00000 0.96688\\
48900.00000 0.96316\\
48920.00000 0.96547\\
48940.00000 0.96325\\
48960.00000 0.96523\\
48980.00000 0.96454\\
49000.00000 0.96471\\
49020.00000 0.96738\\
49040.00000 0.93664\\
49060.00000 0.96346\\
49080.00000 0.96564\\
49100.00000 0.96489\\
49120.00000 0.96485\\
49140.00000 0.96881\\
49160.00000 0.96765\\
49180.00000 0.96540\\
49200.00000 0.96459\\
49220.00000 0.96564\\
49240.00000 0.93193\\
49260.00000 0.96314\\
49280.00000 0.96608\\
49300.00000 0.96448\\
49320.00000 0.96719\\
49340.00000 0.87952\\
49360.00000 0.88197\\
49380.00000 0.93509\\
49400.00000 0.96324\\
49420.00000 0.96382\\
49440.00000 0.95808\\
49460.00000 0.96426\\
49480.00000 0.95871\\
49500.00000 0.96346\\
49520.00000 0.96265\\
49540.00000 0.96206\\
49560.00000 0.96425\\
49580.00000 0.96511\\
49600.00000 0.96587\\
49620.00000 0.96684\\
49640.00000 0.96436\\
49660.00000 0.96434\\
49680.00000 0.88631\\
49700.00000 0.94314\\
49720.00000 0.96320\\
49740.00000 0.94234\\
49760.00000 0.96360\\
49780.00000 0.96278\\
49800.00000 0.96345\\
49820.00000 0.84103\\
49840.00000 0.96171\\
49860.00000 0.96328\\
49880.00000 0.92503\\
49900.00000 0.96625\\
49920.00000 0.96250\\
49940.00000 0.96500\\
49960.00000 0.96222\\
49980.00000 0.96558\\
50000.00000 0.96477\\
50020.00000 0.96568\\
50040.00000 0.96476\\
50060.00000 0.92550\\
50080.00000 0.96581\\
50100.00000 0.96547\\
50120.00000 0.96628\\
50140.00000 0.96660\\
50160.00000 0.96435\\
50180.00000 0.96751\\
50200.00000 0.96499\\
50220.00000 0.96580\\
50240.00000 0.96402\\
50260.00000 0.96586\\
50280.00000 0.96618\\
50300.00000 0.96380\\
50320.00000 0.96628\\
50340.00000 0.96711\\
50360.00000 0.96896\\
50380.00000 0.96414\\
50400.00000 0.96657\\
50420.00000 0.96400\\
50440.00000 0.96723\\
50460.00000 0.96478\\
50480.00000 0.96602\\
50500.00000 0.96491\\
50520.00000 0.96461\\
50540.00000 0.96691\\
50560.00000 0.96465\\
50580.00000 0.96385\\
50600.00000 0.96621\\
50620.00000 0.96666\\
50640.00000 0.96459\\
50660.00000 0.96762\\
50680.00000 0.96600\\
50700.00000 0.96589\\
50720.00000 0.96551\\
50740.00000 0.96459\\
50760.00000 0.96414\\
50780.00000 0.96435\\
50800.00000 0.96454\\
50820.00000 0.96573\\
50840.00000 0.96301\\
50860.00000 0.96593\\
50880.00000 0.96890\\
50900.00000 0.96669\\
50920.00000 0.96384\\
50940.00000 0.96411\\
50960.00000 0.96608\\
50980.00000 0.96500\\
51000.00000 0.96491\\
51020.00000 0.96811\\
51040.00000 0.96502\\
51060.00000 0.96675\\
51080.00000 0.96592\\
51100.00000 0.96518\\
51120.00000 0.96777\\
51140.00000 0.96700\\
51160.00000 0.96737\\
51180.00000 0.90918\\
51200.00000 0.88382\\
51220.00000 0.96696\\
51240.00000 0.96726\\
51260.00000 0.96501\\
51280.00000 0.96343\\
51300.00000 0.96748\\
51320.00000 0.96432\\
51340.00000 0.96602\\
51360.00000 0.96447\\
51380.00000 0.96640\\
51400.00000 0.96341\\
51420.00000 0.96611\\
51440.00000 0.96514\\
51460.00000 0.96769\\
51480.00000 0.96705\\
51500.00000 0.96849\\
51520.00000 0.96738\\
51540.00000 0.96558\\
51560.00000 0.96936\\
51580.00000 0.96658\\
51600.00000 0.96489\\
51620.00000 0.96759\\
51640.00000 0.96685\\
51660.00000 0.96796\\
51680.00000 0.96871\\
51700.00000 0.96781\\
51720.00000 0.96956\\
51740.00000 0.96735\\
51760.00000 0.96819\\
51780.00000 0.96961\\
51800.00000 0.96752\\
51820.00000 0.96777\\
51840.00000 0.97161\\
51860.00000 0.96794\\
51880.00000 0.96915\\
51900.00000 0.96660\\
51920.00000 0.96839\\
51940.00000 0.96858\\
51960.00000 0.96799\\
51980.00000 0.96750\\
52000.00000 0.96769\\
52020.00000 0.96745\\
52040.00000 0.96671\\
52060.00000 0.96741\\
52080.00000 0.96661\\
52100.00000 0.96908\\
52120.00000 0.96719\\
52140.00000 0.96819\\
52160.00000 0.96872\\
52180.00000 0.96753\\
52200.00000 0.96777\\
52220.00000 0.96729\\
52240.00000 0.96662\\
52260.00000 0.96825\\
52280.00000 0.96735\\
52300.00000 0.96874\\
52320.00000 0.96687\\
52340.00000 0.96743\\
52360.00000 0.96590\\
52380.00000 0.96691\\
52400.00000 0.96627\\
52420.00000 0.96698\\
52440.00000 0.96846\\
52460.00000 0.96613\\
52480.00000 0.96843\\
52500.00000 0.96595\\
52520.00000 0.97047\\
52540.00000 0.96632\\
52560.00000 0.96111\\
52580.00000 0.96857\\
52600.00000 0.96972\\
52620.00000 0.96578\\
52640.00000 0.96806\\
52660.00000 0.96766\\
52680.00000 0.96734\\
52700.00000 0.97124\\
52720.00000 0.93195\\
52740.00000 0.94271\\
52760.00000 0.96933\\
52780.00000 0.96833\\
52800.00000 0.96698\\
52820.00000 0.96652\\
52840.00000 0.96896\\
52860.00000 0.96629\\
52880.00000 0.96834\\
52900.00000 0.96689\\
52920.00000 0.96693\\
52940.00000 0.96857\\
52960.00000 0.96869\\
52980.00000 0.96833\\
53000.00000 0.96694\\
53020.00000 0.96651\\
53040.00000 0.96679\\
53060.00000 0.96710\\
53080.00000 0.96473\\
53100.00000 0.96647\\
53120.00000 0.96459\\
53140.00000 0.96613\\
53160.00000 0.96757\\
53180.00000 0.96647\\
53200.00000 0.96485\\
53220.00000 0.96473\\
53240.00000 0.96480\\
53260.00000 0.96722\\
53280.00000 0.96578\\
53300.00000 0.96662\\
53320.00000 0.96489\\
53340.00000 0.96474\\
53360.00000 0.96292\\
53380.00000 0.96269\\
53400.00000 0.96637\\
53420.00000 0.96659\\
53440.00000 0.96700\\
53460.00000 0.85236\\
53480.00000 0.96737\\
53500.00000 0.96798\\
53520.00000 0.96011\\
53540.00000 0.96624\\
53560.00000 0.96891\\
53580.00000 0.96790\\
53600.00000 0.96163\\
53620.00000 0.96799\\
53640.00000 0.96293\\
53660.00000 0.96593\\
53680.00000 0.96768\\
53700.00000 0.96804\\
53720.00000 0.96117\\
53740.00000 0.96186\\
53760.00000 0.96124\\
53780.00000 0.94282\\
53800.00000 0.96481\\
53820.00000 0.96629\\
53840.00000 0.96423\\
53860.00000 0.96463\\
53880.00000 0.95979\\
53900.00000 0.96353\\
53920.00000 0.96303\\
53940.00000 0.96604\\
53960.00000 0.96467\\
53980.00000 0.96469\\
54000.00000 0.95875\\
54020.00000 0.96118\\
54040.00000 0.96597\\
54060.00000 0.93813\\
54080.00000 0.96558\\
54100.00000 0.92694\\
54120.00000 0.96428\\
54140.00000 0.96555\\
54160.00000 0.96413\\
54180.00000 0.96410\\
54200.00000 0.96618\\
54220.00000 0.96424\\
54240.00000 0.96371\\
54260.00000 0.96651\\
54280.00000 0.96537\\
54300.00000 0.96608\\
54320.00000 0.96410\\
54340.00000 0.96536\\
54360.00000 0.96603\\
54380.00000 0.96445\\
54400.00000 0.96496\\
54420.00000 0.96377\\
54440.00000 0.96651\\
54460.00000 0.96379\\
54480.00000 0.96421\\
54500.00000 0.96665\\
54520.00000 0.96523\\
54540.00000 0.96618\\
54560.00000 0.96654\\
54580.00000 0.96289\\
54600.00000 0.96399\\
54620.00000 0.96499\\
54640.00000 0.96367\\
54660.00000 0.96424\\
54680.00000 0.96438\\
54700.00000 0.96525\\
54720.00000 0.96526\\
54740.00000 0.96216\\
54760.00000 0.96421\\
54780.00000 0.96240\\
54800.00000 0.96466\\
54820.00000 0.96342\\
54840.00000 0.96237\\
54860.00000 0.96494\\
54880.00000 0.96300\\
54900.00000 0.96516\\
54920.00000 0.96074\\
54940.00000 0.96343\\
54960.00000 0.96290\\
54980.00000 0.96004\\
55000.00000 0.96023\\
55020.00000 0.96305\\
55040.00000 0.96281\\
55060.00000 0.96242\\
55080.00000 0.96258\\
55100.00000 0.96699\\
55120.00000 0.96255\\
55140.00000 0.96279\\
55160.00000 0.96196\\
55180.00000 0.93922\\
55200.00000 0.96178\\
55220.00000 0.96279\\
55240.00000 0.96212\\
55260.00000 0.96512\\
55280.00000 0.96106\\
55300.00000 0.96507\\
55320.00000 0.96161\\
55340.00000 0.96544\\
55360.00000 0.96192\\
55380.00000 0.96403\\
55400.00000 0.96294\\
55420.00000 0.96336\\
55440.00000 0.96516\\
55460.00000 0.96354\\
55480.00000 0.96450\\
55500.00000 0.96518\\
55520.00000 0.96508\\
55540.00000 0.96456\\
55560.00000 0.96150\\
55580.00000 0.96165\\
55600.00000 0.96704\\
55620.00000 0.96675\\
55640.00000 0.96298\\
55660.00000 0.96099\\
55680.00000 0.96336\\
55700.00000 0.89052\\
55720.00000 0.96702\\
55740.00000 0.96470\\
55760.00000 0.96189\\
55780.00000 0.96247\\
55800.00000 0.96517\\
55820.00000 0.96492\\
55840.00000 0.96174\\
55860.00000 0.96457\\
55880.00000 0.96507\\
55900.00000 0.96320\\
55920.00000 0.96232\\
55940.00000 0.96178\\
55960.00000 0.96121\\
55980.00000 0.96157\\
56000.00000 0.95649\\
56020.00000 0.96624\\
56040.00000 0.96327\\
56060.00000 0.96797\\
56080.00000 0.96778\\
56100.00000 0.96308\\
56120.00000 0.96322\\
56140.00000 0.96220\\
56160.00000 0.96272\\
56180.00000 0.96987\\
56200.00000 0.96776\\
56220.00000 0.96618\\
56240.00000 0.96591\\
56260.00000 0.96519\\
56280.00000 0.96150\\
56300.00000 0.96394\\
56320.00000 0.96624\\
56340.00000 0.96116\\
56360.00000 0.96680\\
56380.00000 0.96645\\
56400.00000 0.96697\\
56420.00000 0.96513\\
56440.00000 0.96597\\
56460.00000 0.96536\\
56480.00000 0.96630\\
56500.00000 0.96714\\
56520.00000 0.96596\\
56540.00000 0.96830\\
56560.00000 0.96484\\
56580.00000 0.96626\\
56600.00000 0.96638\\
56620.00000 0.96601\\
56640.00000 0.96670\\
56660.00000 0.96301\\
56680.00000 0.96886\\
56700.00000 0.96615\\
56720.00000 0.96546\\
56740.00000 0.96567\\
56760.00000 0.96807\\
56780.00000 0.96808\\
56800.00000 0.96605\\
56820.00000 0.96332\\
56840.00000 0.96620\\
56860.00000 0.96486\\
56880.00000 0.96403\\
56900.00000 0.97039\\
56920.00000 0.96874\\
56940.00000 0.96770\\
56960.00000 0.96966\\
56980.00000 0.96476\\
57000.00000 0.96789\\
57020.00000 0.97059\\
57040.00000 0.96961\\
57060.00000 0.97001\\
57080.00000 0.96888\\
57100.00000 0.96299\\
57120.00000 0.96688\\
57140.00000 0.96706\\
57160.00000 0.96928\\
57180.00000 0.96425\\
57200.00000 0.96834\\
57220.00000 0.97058\\
57240.00000 0.96700\\
57260.00000 0.96868\\
57280.00000 0.96780\\
57300.00000 0.96856\\
57320.00000 0.96930\\
57340.00000 0.96439\\
57360.00000 0.96829\\
57380.00000 0.96622\\
57400.00000 0.96591\\
57420.00000 0.96641\\
57440.00000 0.96411\\
57460.00000 0.96402\\
57480.00000 0.96607\\
57500.00000 0.96534\\
57520.00000 0.96488\\
57540.00000 0.96712\\
57560.00000 0.96626\\
57580.00000 0.96591\\
57600.00000 0.96527\\
57620.00000 0.96554\\
57640.00000 0.96866\\
57660.00000 0.96396\\
57680.00000 0.96415\\
57700.00000 0.96432\\
57720.00000 0.96349\\
57740.00000 0.96471\\
57760.00000 0.96750\\
57780.00000 0.96485\\
57800.00000 0.96558\\
57820.00000 0.96583\\
57840.00000 0.96463\\
57860.00000 0.96361\\
57880.00000 0.96232\\
57900.00000 0.96572\\
57920.00000 0.96332\\
57940.00000 0.96180\\
57960.00000 0.96132\\
57980.00000 0.96330\\
58000.00000 0.95648\\
58020.00000 0.96372\\
58040.00000 0.96435\\
58060.00000 0.96162\\
58080.00000 0.96420\\
58100.00000 0.96287\\
58120.00000 0.95882\\
58140.00000 0.96328\\
58160.00000 0.95688\\
58180.00000 0.96374\\
58200.00000 0.96498\\
58220.00000 0.96247\\
58240.00000 0.84753\\
58260.00000 0.96374\\
58280.00000 0.96015\\
58300.00000 0.96469\\
58320.00000 0.96192\\
58340.00000 0.96427\\
58360.00000 0.96169\\
58380.00000 0.96285\\
58400.00000 0.96323\\
58420.00000 0.96653\\
58440.00000 0.96686\\
58460.00000 0.96602\\
58480.00000 0.96501\\
58500.00000 0.96290\\
58520.00000 0.96360\\
58540.00000 0.96431\\
58560.00000 0.96362\\
58580.00000 0.96437\\
58600.00000 0.96279\\
58620.00000 0.96345\\
58640.00000 0.96484\\
58660.00000 0.96527\\
58680.00000 0.96400\\
58700.00000 0.96063\\
58720.00000 0.96381\\
58740.00000 0.96406\\
58760.00000 0.93359\\
58780.00000 0.96493\\
58800.00000 0.93918\\
58820.00000 0.96284\\
58840.00000 0.96568\\
58860.00000 0.96612\\
58880.00000 0.96334\\
58900.00000 0.96323\\
58920.00000 0.96334\\
58940.00000 0.96657\\
58960.00000 0.96386\\
58980.00000 0.96385\\
59000.00000 0.96469\\
59020.00000 0.96331\\
59040.00000 0.96682\\
59060.00000 0.96211\\
59080.00000 0.91826\\
59100.00000 0.96545\\
59120.00000 0.96035\\
59140.00000 0.96649\\
59160.00000 0.96037\\
59180.00000 0.96092\\
59200.00000 0.96322\\
59220.00000 0.96217\\
59240.00000 0.96440\\
59260.00000 0.96364\\
59280.00000 0.96413\\
59300.00000 0.96618\\
59320.00000 0.96242\\
59340.00000 0.96282\\
59360.00000 0.96248\\
59380.00000 0.96191\\
59400.00000 0.96062\\
59420.00000 0.96363\\
59440.00000 0.96199\\
59460.00000 0.96393\\
59480.00000 0.96207\\
59500.00000 0.96459\\
59520.00000 0.96337\\
59540.00000 0.96735\\
59560.00000 0.90158\\
59580.00000 0.96199\\
59600.00000 0.96434\\
59620.00000 0.96532\\
59640.00000 0.96348\\
59660.00000 0.96223\\
59680.00000 0.96280\\
59700.00000 0.96283\\
59720.00000 0.95717\\
59740.00000 0.96402\\
59760.00000 0.96264\\
59780.00000 0.96623\\
59800.00000 0.96323\\
59820.00000 0.96346\\
59840.00000 0.96429\\
59860.00000 0.96100\\
59880.00000 0.96476\\
59900.00000 0.96478\\
59920.00000 0.96553\\
59940.00000 0.96609\\
59960.00000 0.96507\\
59980.00000 0.96302\\
60000.00000 0.88927\\
60020.00000 0.88443\\
60040.00000 0.88319\\
60060.00000 0.87949\\
60080.00000 0.88326\\
60100.00000 0.88230\\
60120.00000 0.88773\\
60140.00000 0.88907\\
60160.00000 0.88863\\
60180.00000 0.88836\\
60200.00000 0.89243\\
60220.00000 0.89336\\
60240.00000 0.87930\\
60260.00000 0.88884\\
60280.00000 0.88992\\
60300.00000 0.89397\\
60320.00000 0.89526\\
60340.00000 0.89598\\
60360.00000 0.89454\\
60380.00000 0.89333\\
60400.00000 0.88905\\
60420.00000 0.89462\\
60440.00000 0.89679\\
60460.00000 0.90040\\
60480.00000 0.90665\\
60500.00000 0.90880\\
60520.00000 0.90975\\
60540.00000 0.91073\\
60560.00000 0.91102\\
60580.00000 0.91167\\
60600.00000 0.90787\\
60620.00000 0.91353\\
60640.00000 0.91450\\
60660.00000 0.90882\\
60680.00000 0.90971\\
60700.00000 0.86042\\
60720.00000 0.92424\\
60740.00000 0.93061\\
60760.00000 0.92536\\
60780.00000 0.92680\\
60800.00000 0.92281\\
60820.00000 0.91611\\
60840.00000 0.92179\\
60860.00000 0.91791\\
60880.00000 0.91698\\
60900.00000 0.92084\\
60920.00000 0.91762\\
60940.00000 0.91618\\
60960.00000 0.91941\\
60980.00000 0.92191\\
61000.00000 0.92446\\
61020.00000 0.93066\\
61040.00000 0.93015\\
61060.00000 0.93611\\
61080.00000 0.93437\\
61100.00000 0.94202\\
61120.00000 0.94226\\
61140.00000 0.94032\\
61160.00000 0.94369\\
61180.00000 0.94504\\
61200.00000 0.94355\\
61220.00000 0.94481\\
61240.00000 0.94629\\
61260.00000 0.94285\\
61280.00000 0.94620\\
61300.00000 0.94646\\
61320.00000 0.94557\\
61340.00000 0.89882\\
61360.00000 0.90764\\
61380.00000 0.90318\\
61400.00000 0.90017\\
61420.00000 0.94764\\
61440.00000 0.95014\\
61460.00000 0.94810\\
61480.00000 0.93315\\
61500.00000 0.95322\\
61520.00000 0.94565\\
61540.00000 0.95020\\
61560.00000 0.95255\\
61580.00000 0.93076\\
61600.00000 0.95307\\
61620.00000 0.94878\\
61640.00000 0.94848\\
61660.00000 0.94725\\
61680.00000 0.94668\\
61700.00000 0.94578\\
61720.00000 0.95034\\
61740.00000 0.88787\\
61760.00000 0.95317\\
61780.00000 0.95290\\
61800.00000 0.94925\\
61820.00000 0.94914\\
61840.00000 0.94719\\
61860.00000 0.94540\\
61880.00000 0.94622\\
61900.00000 0.94699\\
61920.00000 0.94985\\
61940.00000 0.95085\\
61960.00000 0.95111\\
61980.00000 0.95073\\
62000.00000 0.95096\\
62020.00000 0.95109\\
62040.00000 0.94864\\
62060.00000 0.94732\\
62080.00000 0.94962\\
62100.00000 0.94889\\
62120.00000 0.94786\\
62140.00000 0.94598\\
62160.00000 0.95173\\
62180.00000 0.94580\\
62200.00000 0.94906\\
62220.00000 0.95254\\
62240.00000 0.95089\\
62260.00000 0.94846\\
62280.00000 0.95213\\
62300.00000 0.95159\\
62320.00000 0.95346\\
62340.00000 0.95241\\
62360.00000 0.89869\\
62380.00000 0.95177\\
62400.00000 0.95308\\
62420.00000 0.95145\\
62440.00000 0.94924\\
62460.00000 0.95003\\
62480.00000 0.95250\\
62500.00000 0.95717\\
62520.00000 0.95521\\
62540.00000 0.95549\\
62560.00000 0.95160\\
62580.00000 0.95431\\
62600.00000 0.95557\\
62620.00000 0.95607\\
62640.00000 0.95548\\
62660.00000 0.95694\\
62680.00000 0.95410\\
62700.00000 0.95467\\
62720.00000 0.95486\\
62740.00000 0.91047\\
62760.00000 0.95430\\
62780.00000 0.95617\\
62800.00000 0.95321\\
62820.00000 0.95663\\
62840.00000 0.95801\\
62860.00000 0.95621\\
62880.00000 0.95849\\
62900.00000 0.95480\\
62920.00000 0.95411\\
62940.00000 0.95354\\
62960.00000 0.95489\\
62980.00000 0.95502\\
63000.00000 0.95720\\
63020.00000 0.95919\\
63040.00000 0.95905\\
63060.00000 0.83953\\
63080.00000 0.96087\\
63100.00000 0.95947\\
63120.00000 0.95743\\
63140.00000 0.95744\\
63160.00000 0.95523\\
63180.00000 0.95768\\
63200.00000 0.95731\\
63220.00000 0.95857\\
63240.00000 0.95853\\
63260.00000 0.96208\\
63280.00000 0.96197\\
63300.00000 0.92862\\
63320.00000 0.96029\\
63340.00000 0.96105\\
63360.00000 0.95718\\
63380.00000 0.96267\\
63400.00000 0.94350\\
63420.00000 0.95639\\
63440.00000 0.95706\\
63460.00000 0.95975\\
63480.00000 0.96087\\
63500.00000 0.96164\\
63520.00000 0.95928\\
63540.00000 0.96067\\
63560.00000 0.96125\\
63580.00000 0.95988\\
63600.00000 0.95809\\
63620.00000 0.96048\\
63640.00000 0.96213\\
63660.00000 0.96049\\
63680.00000 0.96324\\
63700.00000 0.96232\\
63720.00000 0.95946\\
63740.00000 0.95916\\
63760.00000 0.89706\\
63780.00000 0.96139\\
63800.00000 0.96083\\
63820.00000 0.91259\\
63840.00000 0.96332\\
63860.00000 0.96112\\
63880.00000 0.95891\\
63900.00000 0.95954\\
63920.00000 0.96050\\
63940.00000 0.96492\\
63960.00000 0.95994\\
63980.00000 0.96254\\
64000.00000 0.96429\\
64020.00000 0.96056\\
64040.00000 0.96200\\
64060.00000 0.95712\\
64080.00000 0.96012\\
64100.00000 0.93926\\
64120.00000 0.96334\\
64140.00000 0.95931\\
64160.00000 0.96180\\
64180.00000 0.95960\\
64200.00000 0.96264\\
64220.00000 0.96429\\
64240.00000 0.95946\\
64260.00000 0.95901\\
64280.00000 0.95826\\
64300.00000 0.95755\\
64320.00000 0.96325\\
64340.00000 0.96488\\
64360.00000 0.96178\\
64380.00000 0.96099\\
64400.00000 0.96125\\
64420.00000 0.96217\\
64440.00000 0.96129\\
64460.00000 0.96096\\
64480.00000 0.96012\\
64500.00000 0.96040\\
64520.00000 0.96201\\
64540.00000 0.96039\\
64560.00000 0.96068\\
64580.00000 0.96124\\
64600.00000 0.96202\\
64620.00000 0.96090\\
64640.00000 0.96337\\
64660.00000 0.96057\\
64680.00000 0.95960\\
64700.00000 0.88456\\
64720.00000 0.96064\\
64740.00000 0.96034\\
64760.00000 0.95919\\
64780.00000 0.95732\\
64800.00000 0.95922\\
64820.00000 0.95557\\
64840.00000 0.96368\\
64860.00000 0.96350\\
64880.00000 0.90612\\
64900.00000 0.96137\\
64920.00000 0.96167\\
64940.00000 0.96263\\
64960.00000 0.96200\\
64980.00000 0.96356\\
65000.00000 0.96426\\
65020.00000 0.96300\\
65040.00000 0.96228\\
65060.00000 0.96330\\
65080.00000 0.96009\\
65100.00000 0.96157\\
65120.00000 0.96096\\
65140.00000 0.96345\\
65160.00000 0.96338\\
65180.00000 0.96263\\
65200.00000 0.96225\\
65220.00000 0.96337\\
65240.00000 0.96252\\
65260.00000 0.96203\\
65280.00000 0.96190\\
65300.00000 0.95933\\
65320.00000 0.95845\\
65340.00000 0.95883\\
65360.00000 0.96101\\
65380.00000 0.96086\\
65400.00000 0.96309\\
65420.00000 0.95924\\
65440.00000 0.96093\\
65460.00000 0.95892\\
65480.00000 0.96178\\
65500.00000 0.96192\\
65520.00000 0.96239\\
65540.00000 0.96385\\
65560.00000 0.96131\\
65580.00000 0.96478\\
65600.00000 0.96422\\
65620.00000 0.96390\\
65640.00000 0.96310\\
65660.00000 0.95954\\
65680.00000 0.96343\\
65700.00000 0.96354\\
65720.00000 0.96066\\
65740.00000 0.96355\\
65760.00000 0.96453\\
65780.00000 0.96779\\
65800.00000 0.96638\\
65820.00000 0.96446\\
65840.00000 0.96666\\
65860.00000 0.96338\\
65880.00000 0.96563\\
65900.00000 0.92027\\
65920.00000 0.96365\\
65940.00000 0.96059\\
65960.00000 0.96592\\
65980.00000 0.96278\\
66000.00000 0.96571\\
66020.00000 0.96331\\
66040.00000 0.96459\\
66060.00000 0.96283\\
66080.00000 0.92208\\
66100.00000 0.96260\\
66120.00000 0.96145\\
66140.00000 0.96178\\
66160.00000 0.82583\\
66180.00000 0.96280\\
66200.00000 0.96117\\
66220.00000 0.96339\\
66240.00000 0.96581\\
66260.00000 0.96181\\
66280.00000 0.80096\\
66300.00000 0.96432\\
66320.00000 0.96263\\
66340.00000 0.96504\\
66360.00000 0.96217\\
66380.00000 0.96369\\
66400.00000 0.96279\\
66420.00000 0.96355\\
66440.00000 0.90088\\
66460.00000 0.94475\\
66480.00000 0.88195\\
66500.00000 0.96306\\
66520.00000 0.96113\\
66540.00000 0.91845\\
66560.00000 0.96356\\
66580.00000 0.96338\\
66600.00000 0.93312\\
66620.00000 0.96577\\
66640.00000 0.90859\\
66660.00000 0.90866\\
66680.00000 0.95656\\
66700.00000 0.93005\\
66720.00000 0.91119\\
66740.00000 0.92056\\
66760.00000 0.90672\\
66780.00000 0.96281\\
66800.00000 0.89918\\
66820.00000 0.92152\\
66840.00000 0.96192\\
66860.00000 0.95251\\
66880.00000 0.87882\\
66900.00000 0.90101\\
66920.00000 0.85588\\
66940.00000 0.91879\\
66960.00000 0.90544\\
66980.00000 0.84378\\
67000.00000 0.88802\\
67020.00000 0.95296\\
67040.00000 0.91843\\
67060.00000 0.92223\\
67080.00000 0.89995\\
67100.00000 0.96312\\
67120.00000 0.96285\\
67140.00000 0.96443\\
67160.00000 0.96187\\
67180.00000 0.96433\\
67200.00000 0.83247\\
67220.00000 0.79463\\
67240.00000 0.92433\\
67260.00000 0.79072\\
67280.00000 0.95646\\
67300.00000 0.95599\\
67320.00000 0.96468\\
67340.00000 0.96367\\
67360.00000 0.96191\\
67380.00000 0.96314\\
67400.00000 0.90282\\
67420.00000 0.96179\\
67440.00000 0.96089\\
67460.00000 0.96321\\
67480.00000 0.96214\\
67500.00000 0.96281\\
67520.00000 0.96015\\
67540.00000 0.96102\\
67560.00000 0.96199\\
67580.00000 0.96286\\
67600.00000 0.96542\\
67620.00000 0.96453\\
67640.00000 0.96437\\
67660.00000 0.96251\\
67680.00000 0.96385\\
67700.00000 0.96097\\
67720.00000 0.95957\\
67740.00000 0.96202\\
67760.00000 0.92356\\
67780.00000 0.96159\\
67800.00000 0.96215\\
67820.00000 0.96456\\
67840.00000 0.96233\\
67860.00000 0.96365\\
67880.00000 0.96414\\
67900.00000 0.96475\\
67920.00000 0.96047\\
67940.00000 0.96240\\
67960.00000 0.96472\\
67980.00000 0.96419\\
68000.00000 0.96219\\
68020.00000 0.96428\\
68040.00000 0.95708\\
68060.00000 0.96337\\
68080.00000 0.96373\\
68100.00000 0.84341\\
68120.00000 0.91808\\
68140.00000 0.96445\\
68160.00000 0.96280\\
68180.00000 0.96188\\
68200.00000 0.96012\\
68220.00000 0.96410\\
68240.00000 0.96475\\
68260.00000 0.96405\\
68280.00000 0.96375\\
68300.00000 0.96571\\
68320.00000 0.96501\\
68340.00000 0.96422\\
68360.00000 0.96538\\
68380.00000 0.96508\\
68400.00000 0.96625\\
68420.00000 0.96693\\
68440.00000 0.96614\\
68460.00000 0.96530\\
68480.00000 0.96651\\
68500.00000 0.96513\\
68520.00000 0.96351\\
68540.00000 0.96682\\
68560.00000 0.96436\\
68580.00000 0.96542\\
68600.00000 0.96244\\
68620.00000 0.96278\\
68640.00000 0.96362\\
68660.00000 0.96394\\
68680.00000 0.96556\\
68700.00000 0.96429\\
68720.00000 0.96533\\
68740.00000 0.96613\\
68760.00000 0.96228\\
68780.00000 0.96607\\
68800.00000 0.96480\\
68820.00000 0.96661\\
68840.00000 0.96113\\
68860.00000 0.96110\\
68880.00000 0.95987\\
68900.00000 0.96413\\
68920.00000 0.96322\\
68940.00000 0.96340\\
68960.00000 0.96313\\
68980.00000 0.89697\\
69000.00000 0.96495\\
69020.00000 0.96516\\
69040.00000 0.96281\\
69060.00000 0.96054\\
69080.00000 0.96228\\
69100.00000 0.96074\\
69120.00000 0.96264\\
69140.00000 0.95387\\
69160.00000 0.96258\\
69180.00000 0.96102\\
69200.00000 0.96287\\
69220.00000 0.26089\\
69240.00000 0.96136\\
69260.00000 0.96192\\
69280.00000 0.96162\\
69300.00000 0.96276\\
69320.00000 0.95956\\
69340.00000 0.96150\\
69360.00000 0.96155\\
69380.00000 0.96132\\
69400.00000 0.96087\\
69420.00000 0.95691\\
69440.00000 0.96035\\
69460.00000 0.96001\\
69480.00000 0.95989\\
69500.00000 0.95859\\
69520.00000 0.96213\\
69540.00000 0.95919\\
69560.00000 0.95830\\
69580.00000 0.95855\\
69600.00000 0.95874\\
69620.00000 0.96096\\
69640.00000 0.95921\\
69660.00000 0.96123\\
69680.00000 0.95822\\
69700.00000 0.95772\\
69720.00000 0.96063\\
69740.00000 0.96121\\
69760.00000 0.96335\\
69780.00000 0.95978\\
69800.00000 0.96076\\
69820.00000 0.96115\\
69840.00000 0.96330\\
69860.00000 0.96023\\
69880.00000 0.96075\\
69900.00000 0.96337\\
69920.00000 0.96024\\
69940.00000 0.95968\\
69960.00000 0.96043\\
69980.00000 0.96094\\
70000.00000 0.96037\\
70020.00000 0.96032\\
70040.00000 0.96027\\
70060.00000 0.96013\\
70080.00000 0.95970\\
70100.00000 0.96220\\
70120.00000 0.95784\\
70140.00000 0.95967\\
70160.00000 0.95960\\
70180.00000 0.95982\\
70200.00000 0.96022\\
70220.00000 0.95858\\
70240.00000 0.96057\\
70260.00000 0.96041\\
70280.00000 0.95827\\
70300.00000 0.95796\\
70320.00000 0.95734\\
70340.00000 0.95765\\
70360.00000 0.96101\\
70380.00000 0.95745\\
70400.00000 0.95957\\
70420.00000 0.95808\\
70440.00000 0.96020\\
70460.00000 0.95806\\
70480.00000 0.95722\\
70500.00000 0.95558\\
70520.00000 0.95730\\
70540.00000 0.95805\\
70560.00000 0.95690\\
70580.00000 0.95812\\
70600.00000 0.95909\\
70620.00000 0.95757\\
70640.00000 0.95973\\
70660.00000 0.95797\\
70680.00000 0.95792\\
70700.00000 0.95790\\
70720.00000 0.95911\\
70740.00000 0.95396\\
70760.00000 0.95596\\
70780.00000 0.95875\\
70800.00000 0.95671\\
70820.00000 0.95944\\
70840.00000 0.95898\\
70860.00000 0.96069\\
70880.00000 0.95564\\
70900.00000 0.95822\\
70920.00000 0.95803\\
70940.00000 0.96048\\
70960.00000 0.95856\\
70980.00000 0.96073\\
71000.00000 0.92554\\
71020.00000 0.96113\\
71040.00000 0.95935\\
71060.00000 0.95972\\
71080.00000 0.95910\\
71100.00000 0.95875\\
71120.00000 0.95816\\
71140.00000 0.95697\\
71160.00000 0.95681\\
71180.00000 0.95867\\
71200.00000 0.96145\\
71220.00000 0.96431\\
71240.00000 0.96177\\
71260.00000 0.90576\\
71280.00000 0.96365\\
71300.00000 0.95955\\
71320.00000 0.96038\\
71340.00000 0.95842\\
71360.00000 0.95749\\
71380.00000 0.95894\\
71400.00000 0.95960\\
71420.00000 0.95907\\
71440.00000 0.96340\\
71460.00000 0.96023\\
71480.00000 0.96198\\
71500.00000 0.96229\\
71520.00000 0.96100\\
71540.00000 0.96065\\
71560.00000 0.96024\\
71580.00000 0.96324\\
71600.00000 0.95910\\
71620.00000 0.96275\\
71640.00000 0.96156\\
71660.00000 0.96098\\
71680.00000 0.96367\\
71700.00000 0.96247\\
71720.00000 0.96284\\
71740.00000 0.96118\\
71760.00000 0.95809\\
71780.00000 0.96560\\
71800.00000 0.96085\\
71820.00000 0.92023\\
71840.00000 0.96172\\
71860.00000 0.96006\\
71880.00000 0.09102\\
71900.00000 0.96159\\
71920.00000 0.96161\\
71940.00000 0.96083\\
71960.00000 0.96217\\
71980.00000 0.96275\\
72000.00000 0.96620\\
72020.00000 0.96399\\
72040.00000 0.96464\\
72060.00000 0.96422\\
72080.00000 0.96567\\
72100.00000 0.96611\\
72120.00000 0.96497\\
72140.00000 0.96441\\
72160.00000 0.96506\\
72180.00000 0.96425\\
72200.00000 0.96507\\
72220.00000 0.96345\\
72240.00000 0.96298\\
72260.00000 0.96336\\
72280.00000 0.96352\\
72300.00000 0.96240\\
72320.00000 0.96527\\
72340.00000 0.95933\\
72360.00000 0.96381\\
72380.00000 0.96557\\
72400.00000 0.96299\\
72420.00000 0.96388\\
72440.00000 0.96090\\
72460.00000 0.96171\\
72480.00000 0.96159\\
72500.00000 0.96360\\
72520.00000 0.96696\\
72540.00000 0.96540\\
72560.00000 0.96328\\
72580.00000 0.96267\\
72600.00000 0.96559\\
72620.00000 0.96395\\
72640.00000 0.96371\\
72660.00000 0.96075\\
72680.00000 0.96044\\
72700.00000 0.96284\\
72720.00000 0.96020\\
72740.00000 0.96235\\
72760.00000 0.96219\\
72780.00000 0.96338\\
72800.00000 0.96090\\
72820.00000 0.96349\\
72840.00000 0.96452\\
72860.00000 0.96348\\
72880.00000 0.96137\\
72900.00000 0.96235\\
72920.00000 0.96315\\
72940.00000 0.96434\\
72960.00000 0.96539\\
72980.00000 0.96394\\
73000.00000 0.96387\\
73020.00000 0.96165\\
73040.00000 0.96502\\
73060.00000 0.96751\\
73080.00000 0.96246\\
73100.00000 0.96290\\
73120.00000 0.96411\\
73140.00000 0.96224\\
73160.00000 0.96179\\
73180.00000 0.96479\\
73200.00000 0.96551\\
73220.00000 0.96306\\
73240.00000 0.96485\\
73260.00000 0.96304\\
73280.00000 0.96307\\
73300.00000 0.96657\\
73320.00000 0.96615\\
73340.00000 0.96414\\
73360.00000 0.96196\\
73380.00000 0.96516\\
73400.00000 0.96393\\
73420.00000 0.96302\\
73440.00000 0.96195\\
73460.00000 0.96447\\
73480.00000 0.96562\\
73500.00000 0.96347\\
73520.00000 0.96537\\
73540.00000 0.96393\\
73560.00000 0.96591\\
73580.00000 0.96018\\
73600.00000 0.95937\\
73620.00000 0.96459\\
73640.00000 0.96247\\
73660.00000 0.96074\\
73680.00000 0.96031\\
73700.00000 0.95785\\
73720.00000 0.96331\\
73740.00000 0.95683\\
73760.00000 0.95927\\
73780.00000 0.96625\\
73800.00000 0.95160\\
73820.00000 0.95060\\
73840.00000 0.95591\\
73860.00000 0.95977\\
73880.00000 0.96540\\
73900.00000 0.95654\\
73920.00000 0.96016\\
73940.00000 0.96126\\
73960.00000 0.96015\\
73980.00000 0.95732\\
74000.00000 0.95968\\
74020.00000 0.95561\\
74040.00000 0.95579\\
74060.00000 0.95643\\
74080.00000 0.95792\\
74100.00000 0.95863\\
74120.00000 0.95558\\
74140.00000 0.95711\\
74160.00000 0.95930\\
74180.00000 0.95681\\
74200.00000 0.95971\\
74220.00000 0.96073\\
74240.00000 0.96138\\
74260.00000 0.95886\\
74280.00000 0.96001\\
74300.00000 0.95694\\
74320.00000 0.95999\\
74340.00000 0.95720\\
74360.00000 0.95542\\
74380.00000 0.95692\\
74400.00000 0.95873\\
74420.00000 0.96058\\
74440.00000 0.95900\\
74460.00000 0.95774\\
74480.00000 0.95718\\
74500.00000 0.95655\\
74520.00000 0.95623\\
74540.00000 0.95904\\
74560.00000 0.95517\\
74580.00000 0.95970\\
74600.00000 0.95850\\
74620.00000 0.95689\\
74640.00000 0.95719\\
74660.00000 0.96032\\
74680.00000 0.95924\\
74700.00000 0.96074\\
74720.00000 0.96025\\
74740.00000 0.96118\\
74760.00000 0.91598\\
74780.00000 0.96079\\
74800.00000 0.96013\\
74820.00000 0.96052\\
74840.00000 0.95837\\
74860.00000 0.96148\\
74880.00000 0.95998\\
74900.00000 0.96080\\
74920.00000 0.96542\\
74940.00000 0.96087\\
74960.00000 0.96551\\
74980.00000 0.96248\\
75000.00000 0.96497\\
75020.00000 0.96326\\
75040.00000 0.96495\\
75060.00000 0.96491\\
75080.00000 0.96487\\
75100.00000 0.96439\\
75120.00000 0.96214\\
75140.00000 0.95945\\
75160.00000 0.96106\\
75180.00000 0.96074\\
75200.00000 0.96019\\
75220.00000 0.87896\\
75240.00000 0.95951\\
75260.00000 0.95874\\
75280.00000 0.95297\\
75300.00000 0.95994\\
75320.00000 0.95856\\
75340.00000 0.95899\\
75360.00000 0.95905\\
75380.00000 0.96058\\
75400.00000 0.86920\\
75420.00000 0.95899\\
75440.00000 0.91394\\
75460.00000 0.95862\\
75480.00000 0.95842\\
75500.00000 0.95446\\
75520.00000 0.93061\\
75540.00000 0.90693\\
75560.00000 0.96344\\
75580.00000 0.96208\\
75600.00000 0.95883\\
75620.00000 0.96252\\
75640.00000 0.96159\\
75660.00000 0.96136\\
75680.00000 0.95944\\
75700.00000 0.88336\\
75720.00000 0.95843\\
75740.00000 0.95723\\
75760.00000 0.95953\\
75780.00000 0.95816\\
75800.00000 0.95808\\
75820.00000 0.90249\\
75840.00000 0.92110\\
75860.00000 0.94535\\
75880.00000 0.94369\\
75900.00000 0.92235\\
75920.00000 0.82624\\
75940.00000 0.95856\\
75960.00000 0.95543\\
75980.00000 0.95703\\
76000.00000 0.94910\\
76020.00000 0.95766\\
76040.00000 0.95903\\
76060.00000 0.96383\\
76080.00000 0.96080\\
76100.00000 0.96197\\
76120.00000 0.95830\\
76140.00000 0.95738\\
76160.00000 0.95974\\
76180.00000 0.95676\\
76200.00000 0.96068\\
76220.00000 0.95703\\
76240.00000 0.95957\\
76260.00000 0.95698\\
76280.00000 0.95691\\
76300.00000 0.95768\\
76320.00000 0.95736\\
76340.00000 0.95433\\
76360.00000 0.95418\\
76380.00000 0.95412\\
76400.00000 0.95175\\
76420.00000 0.95892\\
76440.00000 0.95911\\
76460.00000 0.95645\\
76480.00000 0.95902\\
76500.00000 0.95612\\
76520.00000 0.95284\\
76540.00000 0.95320\\
76560.00000 0.95262\\
76580.00000 0.95513\\
76600.00000 0.95355\\
76620.00000 0.95181\\
76640.00000 0.95644\\
76660.00000 0.95327\\
76680.00000 0.93398\\
76700.00000 0.87579\\
76720.00000 0.92729\\
76740.00000 0.89081\\
76760.00000 0.78782\\
76780.00000 0.85301\\
76800.00000 0.93074\\
76820.00000 0.88719\\
76840.00000 0.87376\\
76860.00000 0.95509\\
76880.00000 0.95340\\
76900.00000 0.95256\\
76920.00000 0.95545\\
76940.00000 0.95374\\
76960.00000 0.95423\\
76980.00000 0.95373\\
77000.00000 0.95144\\
77020.00000 0.95076\\
77040.00000 0.95232\\
77060.00000 0.95230\\
77080.00000 0.95534\\
77100.00000 0.95639\\
77120.00000 0.95797\\
77140.00000 0.95410\\
77160.00000 0.95814\\
77180.00000 0.95597\\
77200.00000 0.95348\\
77220.00000 0.95627\\
77240.00000 0.95497\\
77260.00000 0.95504\\
77280.00000 0.95598\\
77300.00000 0.95194\\
77320.00000 0.95080\\
77340.00000 0.95075\\
77360.00000 0.95070\\
77380.00000 0.95104\\
77400.00000 0.95527\\
77420.00000 0.95550\\
77440.00000 0.95852\\
77460.00000 0.95863\\
77480.00000 0.95678\\
77500.00000 0.95574\\
77520.00000 0.95714\\
77540.00000 0.95469\\
77560.00000 0.95473\\
77580.00000 0.95314\\
77600.00000 0.95509\\
77620.00000 0.95132\\
77640.00000 0.95103\\
77660.00000 0.95193\\
77680.00000 0.95053\\
77700.00000 0.95129\\
77720.00000 0.94986\\
77740.00000 0.95339\\
77760.00000 0.95505\\
77780.00000 0.95424\\
77800.00000 0.95482\\
77820.00000 0.95416\\
77840.00000 0.95544\\
77860.00000 0.95165\\
77880.00000 0.95036\\
77900.00000 0.95386\\
77920.00000 0.95487\\
77940.00000 0.95621\\
77960.00000 0.95502\\
77980.00000 0.95253\\
78000.00000 0.95375\\
78020.00000 0.95035\\
78040.00000 0.95134\\
78060.00000 0.95158\\
78080.00000 0.95249\\
78100.00000 0.95448\\
78120.00000 0.95538\\
78140.00000 0.95414\\
78160.00000 0.95491\\
78180.00000 0.95530\\
78200.00000 0.95882\\
78220.00000 0.95915\\
78240.00000 0.96073\\
78260.00000 0.95940\\
78280.00000 0.89367\\
78300.00000 0.96161\\
78320.00000 0.95744\\
78340.00000 0.96259\\
78360.00000 0.96009\\
78380.00000 0.96128\\
78400.00000 0.96082\\
78420.00000 0.96005\\
78440.00000 0.96228\\
78460.00000 0.96263\\
78480.00000 0.96075\\
78500.00000 0.95966\\
78520.00000 0.96316\\
78540.00000 0.96434\\
78560.00000 0.96144\\
78580.00000 0.96151\\
78600.00000 0.96304\\
78620.00000 0.96187\\
78640.00000 0.96428\\
78660.00000 0.96494\\
78680.00000 0.96595\\
78700.00000 0.96504\\
78720.00000 0.96398\\
78740.00000 0.96477\\
78760.00000 0.96494\\
78780.00000 0.96154\\
78800.00000 0.96368\\
78820.00000 0.96316\\
78840.00000 0.96412\\
78860.00000 0.96429\\
78880.00000 0.96686\\
78900.00000 0.96687\\
78920.00000 0.96938\\
78940.00000 0.96631\\
78960.00000 0.96549\\
78980.00000 0.96684\\
79000.00000 0.96415\\
79020.00000 0.96258\\
79040.00000 0.96296\\
79060.00000 0.96307\\
79080.00000 0.96377\\
79100.00000 0.96230\\
79120.00000 0.96683\\
79140.00000 0.96306\\
79160.00000 0.96028\\
79180.00000 0.96312\\
79200.00000 0.96255\\
79220.00000 0.96461\\
79240.00000 0.96543\\
79260.00000 0.96723\\
79280.00000 0.96572\\
79300.00000 0.96469\\
79320.00000 0.96419\\
79340.00000 0.96420\\
79360.00000 0.96378\\
79380.00000 0.96307\\
79400.00000 0.96428\\
79420.00000 0.96522\\
79440.00000 0.96235\\
79460.00000 0.96269\\
79480.00000 0.96247\\
79500.00000 0.96399\\
79520.00000 0.96197\\
79540.00000 0.96219\\
79560.00000 0.96725\\
79580.00000 0.96512\\
79600.00000 0.96860\\
79620.00000 0.96508\\
79640.00000 0.96377\\
79660.00000 0.96553\\
79680.00000 0.96351\\
79700.00000 0.96189\\
79720.00000 0.96471\\
79740.00000 0.96410\\
79760.00000 0.96370\\
79780.00000 0.96762\\
79800.00000 0.96493\\
79820.00000 0.96510\\
79840.00000 0.96580\\
79860.00000 0.96408\\
79880.00000 0.96648\\
79900.00000 0.96582\\
79920.00000 0.96425\\
79940.00000 0.96341\\
79960.00000 0.96611\\
79980.00000 0.96219\\
80000.00000 0.96540\\
80020.00000 0.96493\\
80040.00000 0.96177\\
80060.00000 0.96208\\
80080.00000 0.96381\\
80100.00000 0.96305\\
80120.00000 0.96102\\
80140.00000 0.96155\\
80160.00000 0.96529\\
80180.00000 0.96457\\
80200.00000 0.96170\\
80220.00000 0.96363\\
80240.00000 0.96074\\
80260.00000 0.95907\\
80280.00000 0.96157\\
80300.00000 0.95946\\
80320.00000 0.95676\\
80340.00000 0.96042\\
80360.00000 0.95725\\
80380.00000 0.95675\\
80400.00000 0.95880\\
80420.00000 0.95959\\
80440.00000 0.95970\\
80460.00000 0.96135\\
80480.00000 0.95845\\
80500.00000 0.96024\\
80520.00000 0.95920\\
80540.00000 0.96022\\
80560.00000 0.96153\\
80580.00000 0.96017\\
80600.00000 0.96316\\
80620.00000 0.96014\\
80640.00000 0.96064\\
80660.00000 0.95699\\
80680.00000 0.95941\\
80700.00000 0.95761\\
80720.00000 0.96203\\
80740.00000 0.96145\\
80760.00000 0.96071\\
80780.00000 0.96149\\
80800.00000 0.96205\\
80820.00000 0.96184\\
80840.00000 0.96061\\
80860.00000 0.96119\\
80880.00000 0.96226\\
80900.00000 0.96186\\
80920.00000 0.96063\\
80940.00000 0.96192\\
80960.00000 0.96277\\
80980.00000 0.96092\\
81000.00000 0.95955\\
81020.00000 0.95928\\
81040.00000 0.96131\\
81060.00000 0.96074\\
81080.00000 0.96188\\
81100.00000 0.96288\\
81120.00000 0.95845\\
81140.00000 0.96172\\
81160.00000 0.96104\\
81180.00000 0.96289\\
81200.00000 0.96217\\
81220.00000 0.96264\\
81240.00000 0.92647\\
81260.00000 0.93109\\
81280.00000 0.96268\\
81300.00000 0.94506\\
81320.00000 0.96313\\
81340.00000 0.96103\\
81360.00000 0.96234\\
81380.00000 0.96132\\
81400.00000 0.96424\\
81420.00000 0.96341\\
81440.00000 0.96282\\
81460.00000 0.96500\\
81480.00000 0.96493\\
81500.00000 0.96168\\
81520.00000 0.96225\\
81540.00000 0.96115\\
81560.00000 0.96358\\
81580.00000 0.96239\\
81600.00000 0.96034\\
81620.00000 0.96435\\
81640.00000 0.96269\\
81660.00000 0.96437\\
81680.00000 0.96529\\
81700.00000 0.96399\\
81720.00000 0.96488\\
81740.00000 0.96047\\
81760.00000 0.96128\\
81780.00000 0.96125\\
81800.00000 0.96154\\
81820.00000 0.96244\\
81840.00000 0.96094\\
81860.00000 0.96208\\
81880.00000 0.96377\\
81900.00000 0.96251\\
81920.00000 0.96299\\
81940.00000 0.96315\\
81960.00000 0.96359\\
81980.00000 0.96317\\
82000.00000 0.96209\\
82020.00000 0.96426\\
82040.00000 0.96144\\
82060.00000 0.96307\\
82080.00000 0.96529\\
82100.00000 0.96268\\
82120.00000 0.96361\\
82140.00000 0.96456\\
82160.00000 0.96457\\
82180.00000 0.96485\\
82200.00000 0.96597\\
82220.00000 0.96538\\
82240.00000 0.96374\\
82260.00000 0.96203\\
82280.00000 0.96319\\
82300.00000 0.96208\\
82320.00000 0.96294\\
82340.00000 0.96208\\
82360.00000 0.96299\\
82380.00000 0.96365\\
82400.00000 0.88770\\
82420.00000 0.96408\\
82440.00000 0.96353\\
82460.00000 0.96205\\
82480.00000 0.96116\\
82500.00000 0.96321\\
82520.00000 0.96097\\
82540.00000 0.96198\\
82560.00000 0.96277\\
82580.00000 0.96135\\
82600.00000 0.96205\\
82620.00000 0.96319\\
82640.00000 0.96267\\
82660.00000 0.96294\\
82680.00000 0.96423\\
82700.00000 0.96181\\
82720.00000 0.96255\\
82740.00000 0.96471\\
82760.00000 0.96514\\
82780.00000 0.96393\\
82800.00000 0.95958\\
82820.00000 0.96497\\
82840.00000 0.96671\\
82860.00000 0.96371\\
82880.00000 0.96387\\
82900.00000 0.94951\\
82920.00000 0.96337\\
82940.00000 0.85570\\
82960.00000 0.96399\\
82980.00000 0.94404\\
83000.00000 0.96709\\
83020.00000 0.96507\\
83040.00000 0.96436\\
83060.00000 0.96491\\
83080.00000 0.96506\\
83100.00000 0.96499\\
83120.00000 0.96239\\
83140.00000 0.96165\\
83160.00000 0.96287\\
83180.00000 0.96500\\
83200.00000 0.96354\\
83220.00000 0.96292\\
83240.00000 0.96299\\
83260.00000 0.96372\\
83280.00000 0.96238\\
83300.00000 0.96273\\
83320.00000 0.96192\\
83340.00000 0.96423\\
83360.00000 0.96239\\
83380.00000 0.96196\\
83400.00000 0.96322\\
83420.00000 0.96213\\
83440.00000 0.96361\\
83460.00000 0.96494\\
83480.00000 0.96418\\
83500.00000 0.96092\\
83520.00000 0.96204\\
83540.00000 0.96332\\
83560.00000 0.96239\\
83580.00000 0.96069\\
83600.00000 0.96108\\
83620.00000 0.96222\\
83640.00000 0.96128\\
83660.00000 0.96315\\
83680.00000 0.96153\\
83700.00000 0.95959\\
83720.00000 0.96097\\
83740.00000 0.95919\\
83760.00000 0.96168\\
83780.00000 0.96383\\
83800.00000 0.95643\\
83820.00000 0.96206\\
83840.00000 0.96125\\
83860.00000 0.96047\\
83880.00000 0.95997\\
83900.00000 0.95977\\
83920.00000 0.96117\\
83940.00000 0.95989\\
83960.00000 0.96001\\
83980.00000 0.96052\\
84000.00000 0.96056\\
84020.00000 0.96395\\
84040.00000 0.96050\\
84060.00000 0.96201\\
84080.00000 0.96194\\
84100.00000 0.96328\\
84120.00000 0.96323\\
84140.00000 0.96528\\
84160.00000 0.90997\\
84180.00000 0.96376\\
84200.00000 0.96044\\
84220.00000 0.96500\\
84240.00000 0.96225\\
84260.00000 0.96570\\
84280.00000 0.96681\\
84300.00000 0.96709\\
84320.00000 0.96560\\
84340.00000 0.96382\\
84360.00000 0.96386\\
84380.00000 0.96375\\
84400.00000 0.96309\\
84420.00000 0.96235\\
84440.00000 0.96249\\
84460.00000 0.96294\\
84480.00000 0.96284\\
84500.00000 0.96390\\
84520.00000 0.96391\\
84540.00000 0.96533\\
84560.00000 0.96418\\
84580.00000 0.96677\\
84600.00000 0.96357\\
84620.00000 0.96440\\
84640.00000 0.96315\\
84660.00000 0.96471\\
84680.00000 0.96285\\
84700.00000 0.96351\\
84720.00000 0.96410\\
84740.00000 0.96321\\
84760.00000 0.96635\\
84780.00000 0.96606\\
84800.00000 0.96314\\
84820.00000 0.96486\\
84840.00000 0.96383\\
84860.00000 0.96420\\
84880.00000 0.96709\\
84900.00000 0.96772\\
84920.00000 0.96585\\
84940.00000 0.96526\\
84960.00000 0.96470\\
84980.00000 0.96540\\
85000.00000 0.96332\\
85020.00000 0.96184\\
85040.00000 0.96413\\
85060.00000 0.96287\\
85080.00000 0.96660\\
85100.00000 0.96504\\
85120.00000 0.96839\\
85140.00000 0.96608\\
85160.00000 0.96456\\
85180.00000 0.96516\\
85200.00000 0.96385\\
85220.00000 0.96171\\
85240.00000 0.96084\\
85260.00000 0.96156\\
85280.00000 0.96459\\
85300.00000 0.96051\\
85320.00000 0.96349\\
85340.00000 0.96300\\
85360.00000 0.96455\\
85380.00000 0.96146\\
85400.00000 0.96075\\
85420.00000 0.96315\\
85440.00000 0.95634\\
85460.00000 0.96055\\
85480.00000 0.95901\\
85500.00000 0.96061\\
85520.00000 0.96105\\
85540.00000 0.96131\\
85560.00000 0.96448\\
85580.00000 0.96491\\
85600.00000 0.96329\\
85620.00000 0.96074\\
85640.00000 0.91705\\
85660.00000 0.96377\\
85680.00000 0.96466\\
85700.00000 0.96016\\
85720.00000 0.96035\\
85740.00000 0.96243\\
85760.00000 0.96321\\
85780.00000 0.96515\\
85800.00000 0.96159\\
85820.00000 0.96468\\
85840.00000 0.96274\\
85860.00000 0.96428\\
85880.00000 0.96466\\
85900.00000 0.96278\\
85920.00000 0.96308\\
85940.00000 0.96527\\
85960.00000 0.96489\\
85980.00000 0.96005\\
86000.00000 0.96155\\
86020.00000 0.96180\\
86040.00000 0.96108\\
86060.00000 0.96354\\
86080.00000 0.96003\\
86100.00000 0.96186\\
86120.00000 0.96095\\
86140.00000 0.96209\\
86160.00000 0.96042\\
86180.00000 0.96208\\
86200.00000 0.96169\\
86220.00000 0.95768\\
86240.00000 0.95803\\
86260.00000 0.95995\\
86280.00000 0.95952\\
86300.00000 0.96080\\
86320.00000 0.96123\\
86340.00000 0.96216\\
86360.00000 0.96097\\
86380.00000 0.96044\\
86400.00000 0.96106\\
86420.00000 0.96200\\
86440.00000 0.95785\\
86460.00000 0.96075\\
86480.00000 0.95968\\
86500.00000 0.96226\\
86520.00000 0.96155\\
86540.00000 0.96176\\
86560.00000 0.95921\\
86580.00000 0.95909\\
86600.00000 0.96107\\
86620.00000 0.96240\\
86640.00000 0.95962\\
86660.00000 0.96099\\
86680.00000 0.95596\\
86700.00000 0.96274\\
86720.00000 0.96096\\
86740.00000 0.96042\\
86760.00000 0.96137\\
86780.00000 0.96026\\
86800.00000 0.96212\\
86820.00000 0.96097\\
86840.00000 0.95899\\
86860.00000 0.96001\\
86880.00000 0.95968\\
86900.00000 0.96275\\
86920.00000 0.95939\\
86940.00000 0.95863\\
86960.00000 0.95867\\
86980.00000 0.96289\\
87000.00000 0.96079\\
87020.00000 0.96001\\
87040.00000 0.95989\\
87060.00000 0.95987\\
87080.00000 0.95924\\
87100.00000 0.96095\\
87120.00000 0.96378\\
87140.00000 0.96167\\
87160.00000 0.95850\\
87180.00000 0.96050\\
87200.00000 0.96190\\
87220.00000 0.96056\\
87240.00000 0.95989\\
87260.00000 0.96071\\
87280.00000 0.96099\\
87300.00000 0.95907\\
87320.00000 0.96142\\
87340.00000 0.95594\\
87360.00000 0.95965\\
87380.00000 0.96390\\
87400.00000 0.96230\\
87420.00000 0.96189\\
87440.00000 0.96003\\
87460.00000 0.96009\\
87480.00000 0.96008\\
87500.00000 0.95889\\
87520.00000 0.96015\\
87540.00000 0.96074\\
87560.00000 0.96247\\
87580.00000 0.95882\\
87600.00000 0.96169\\
87620.00000 0.96206\\
87640.00000 0.96184\\
87660.00000 0.96250\\
87680.00000 0.96004\\
87700.00000 0.95798\\
87720.00000 0.96010\\
87740.00000 0.96100\\
87760.00000 0.95793\\
87780.00000 0.96323\\
87800.00000 0.96244\\
87820.00000 0.96009\\
87840.00000 0.95909\\
87860.00000 0.96090\\
87880.00000 0.96070\\
87900.00000 0.96170\\
87920.00000 0.95922\\
87940.00000 0.96448\\
87960.00000 0.96202\\
87980.00000 0.95367\\
88000.00000 0.93215\\
88020.00000 0.96213\\
88040.00000 0.96144\\
88060.00000 0.95980\\
88080.00000 0.95692\\
88100.00000 0.96259\\
88120.00000 0.95829\\
88140.00000 0.95917\\
88160.00000 0.96054\\
88180.00000 0.95857\\
88200.00000 0.96166\\
88220.00000 0.96018\\
88240.00000 0.96025\\
88260.00000 0.96037\\
88280.00000 0.96151\\
88300.00000 0.95836\\
88320.00000 0.95796\\
88340.00000 0.95823\\
88360.00000 0.95987\\
88380.00000 0.96111\\
88400.00000 0.95907\\
88420.00000 0.95850\\
88440.00000 0.96223\\
88460.00000 0.96165\\
88480.00000 0.96189\\
88500.00000 0.96207\\
88520.00000 0.95946\\
88540.00000 0.96549\\
88560.00000 0.95850\\
88580.00000 0.93109\\
88600.00000 0.96023\\
88620.00000 0.95633\\
88640.00000 0.96055\\
88660.00000 0.95827\\
88680.00000 0.95795\\
88700.00000 0.95787\\
88720.00000 0.96309\\
88740.00000 0.95831\\
88760.00000 0.95954\\
88780.00000 0.95935\\
88800.00000 0.96079\\
88820.00000 0.96013\\
88840.00000 0.95985\\
88860.00000 0.95887\\
88880.00000 0.95954\\
88900.00000 0.96012\\
88920.00000 0.95848\\
88940.00000 0.95697\\
88960.00000 0.96012\\
88980.00000 0.95925\\
89000.00000 0.96024\\
89020.00000 0.95898\\
89040.00000 0.95916\\
89060.00000 0.96094\\
89080.00000 0.95984\\
89100.00000 0.95704\\
89120.00000 0.96206\\
89140.00000 0.96010\\
89160.00000 0.96117\\
89180.00000 0.96295\\
89200.00000 0.96062\\
89220.00000 0.96128\\
89240.00000 0.96014\\
89260.00000 0.96165\\
89280.00000 0.95784\\
89300.00000 0.95612\\
89320.00000 0.95993\\
89340.00000 0.96072\\
89360.00000 0.95936\\
89380.00000 0.95954\\
89400.00000 0.95931\\
89420.00000 0.95865\\
89440.00000 0.95497\\
89460.00000 0.96039\\
89480.00000 0.95708\\
89500.00000 0.96062\\
89520.00000 0.95831\\
89540.00000 0.95962\\
89560.00000 0.95817\\
89580.00000 0.96195\\
89600.00000 0.96153\\
89620.00000 0.95813\\
89640.00000 0.95731\\
89660.00000 0.95637\\
89680.00000 0.96016\\
89700.00000 0.96093\\
89720.00000 0.96028\\
89740.00000 0.96213\\
89760.00000 0.95836\\
89780.00000 0.96205\\
89800.00000 0.95666\\
89820.00000 0.96087\\
89840.00000 0.96323\\
89860.00000 0.96086\\
89880.00000 0.96413\\
89900.00000 0.96110\\
89920.00000 0.95843\\
89940.00000 0.96030\\
89960.00000 0.95707\\
89980.00000 0.95727\\
90000.00000 0.96063\\
90020.00000 0.95823\\
90040.00000 0.95495\\
90060.00000 0.95663\\
90080.00000 0.95643\\
90100.00000 0.95792\\
90120.00000 0.95859\\
90140.00000 0.95891\\
90160.00000 0.95752\\
90180.00000 0.95872\\
90200.00000 0.95845\\
90220.00000 0.95852\\
90240.00000 0.95685\\
90260.00000 0.95740\\
90280.00000 0.95721\\
90300.00000 0.95875\\
90320.00000 0.95894\\
90340.00000 0.95846\\
90360.00000 0.95821\\
90380.00000 0.96030\\
90400.00000 0.95581\\
90420.00000 0.95980\\
90440.00000 0.95615\\
90460.00000 0.95787\\
90480.00000 0.96109\\
90500.00000 0.96025\\
90520.00000 0.95865\\
90540.00000 0.95717\\
90560.00000 0.95780\\
90580.00000 0.95837\\
90600.00000 0.95650\\
90620.00000 0.95765\\
90640.00000 0.95732\\
90660.00000 0.95676\\
90680.00000 0.96087\\
90700.00000 0.95706\\
90720.00000 0.96034\\
90740.00000 0.95608\\
90760.00000 0.95840\\
90780.00000 0.95885\\
90800.00000 0.95695\\
90820.00000 0.95826\\
90840.00000 0.95951\\
90860.00000 0.95569\\
90880.00000 0.88279\\
90900.00000 0.95674\\
90920.00000 0.95637\\
90940.00000 0.95515\\
90960.00000 0.95548\\
90980.00000 0.95661\\
91000.00000 0.95793\\
91020.00000 0.95999\\
91040.00000 0.95816\\
91060.00000 0.95715\\
91080.00000 0.95774\\
91100.00000 0.93809\\
91120.00000 0.95811\\
91140.00000 0.95939\\
91160.00000 0.95703\\
91180.00000 0.95639\\
91200.00000 0.95678\\
91220.00000 0.88241\\
91240.00000 0.95612\\
91260.00000 0.95624\\
91280.00000 0.95806\\
91300.00000 0.95911\\
91320.00000 0.96096\\
91340.00000 0.95615\\
91360.00000 0.93000\\
91380.00000 0.95754\\
91400.00000 0.95847\\
91420.00000 0.95842\\
91440.00000 0.95994\\
91460.00000 0.95933\\
91480.00000 0.95886\\
91500.00000 0.95932\\
91520.00000 0.95510\\
91540.00000 0.95678\\
91560.00000 0.96074\\
91580.00000 0.95679\\
91600.00000 0.95531\\
91620.00000 0.96101\\
91640.00000 0.96105\\
91660.00000 0.89676\\
91680.00000 0.95693\\
91700.00000 0.96158\\
91720.00000 0.95959\\
91740.00000 0.95995\\
91760.00000 0.95993\\
91780.00000 0.95929\\
91800.00000 0.96123\\
91820.00000 0.95761\\
91840.00000 0.95812\\
91860.00000 0.95862\\
91880.00000 0.95801\\
91900.00000 0.95893\\
91920.00000 0.95677\\
91940.00000 0.96031\\
91960.00000 0.95833\\
91980.00000 0.95972\\
92000.00000 0.95955\\
92020.00000 0.96026\\
92040.00000 0.95877\\
92060.00000 0.96059\\
92080.00000 0.95778\\
92100.00000 0.95772\\
92120.00000 0.96004\\
92140.00000 0.95916\\
92160.00000 0.95838\\
92180.00000 0.96038\\
92200.00000 0.95982\\
92220.00000 0.95786\\
92240.00000 0.92442\\
92260.00000 0.84670\\
92280.00000 0.88938\\
92300.00000 0.95198\\
92320.00000 0.89725\\
92340.00000 0.95835\\
92360.00000 0.95935\\
92380.00000 0.95622\\
92400.00000 0.89234\\
92420.00000 0.96125\\
92440.00000 0.96113\\
92460.00000 0.95653\\
92480.00000 0.95627\\
92500.00000 0.95533\\
92520.00000 0.95959\\
92540.00000 0.95557\\
92560.00000 0.95828\\
92580.00000 0.95762\\
92600.00000 0.95644\\
92620.00000 0.95712\\
92640.00000 0.95468\\
92660.00000 0.95676\\
92680.00000 0.95663\\
92700.00000 0.95741\\
92720.00000 0.95759\\
92740.00000 0.95748\\
92760.00000 0.95577\\
92780.00000 0.95937\\
92800.00000 0.95902\\
92820.00000 0.95463\\
92840.00000 0.95728\\
92860.00000 0.95594\\
92880.00000 0.95423\\
92900.00000 0.95517\\
92920.00000 0.95808\\
92940.00000 0.95738\\
92960.00000 0.95390\\
92980.00000 0.95686\\
93000.00000 0.95680\\
93020.00000 0.95771\\
93040.00000 0.95244\\
93060.00000 0.95464\\
93080.00000 0.95737\\
93100.00000 0.96021\\
93120.00000 0.95877\\
93140.00000 0.96089\\
93160.00000 0.95976\\
93180.00000 0.95920\\
93200.00000 0.95799\\
93220.00000 0.95713\\
93240.00000 0.95587\\
93260.00000 0.95753\\
93280.00000 0.95753\\
93300.00000 0.95740\\
93320.00000 0.95892\\
93340.00000 0.95966\\
93360.00000 0.95739\\
93380.00000 0.96098\\
93400.00000 0.95667\\
93420.00000 0.95532\\
93440.00000 0.95785\\
93460.00000 0.95789\\
93480.00000 0.95580\\
93500.00000 0.95828\\
93520.00000 0.95583\\
93540.00000 0.95828\\
93560.00000 0.95925\\
93580.00000 0.95705\\
93600.00000 0.95915\\
93620.00000 0.95828\\
93640.00000 0.95542\\
93660.00000 0.95111\\
93680.00000 0.95334\\
93700.00000 0.95337\\
93720.00000 0.95542\\
93740.00000 0.95342\\
93760.00000 0.95439\\
93780.00000 0.92250\\
93800.00000 0.95582\\
93820.00000 0.95599\\
93840.00000 0.95669\\
93860.00000 0.95957\\
93880.00000 0.93775\\
93900.00000 0.96067\\
93920.00000 0.95964\\
93940.00000 0.95809\\
93960.00000 0.95996\\
93980.00000 0.95618\\
94000.00000 0.95751\\
94020.00000 0.96045\\
94040.00000 0.96020\\
94060.00000 0.95974\\
94080.00000 0.95955\\
94100.00000 0.95916\\
94120.00000 0.95806\\
94140.00000 0.95757\\
94160.00000 0.95590\\
94180.00000 0.95666\\
94200.00000 0.95492\\
94220.00000 0.95613\\
94240.00000 0.95618\\
94260.00000 0.95780\\
94280.00000 0.95667\\
94300.00000 0.95973\\
94320.00000 0.95925\\
94340.00000 0.95432\\
94360.00000 0.95625\\
94380.00000 0.95597\\
94400.00000 0.95546\\
94420.00000 0.95537\\
94440.00000 0.95656\\
94460.00000 0.95498\\
94480.00000 0.95427\\
94500.00000 0.95457\\
94520.00000 0.95441\\
94540.00000 0.95300\\
94560.00000 0.95472\\
94580.00000 0.95377\\
94600.00000 0.95711\\
94620.00000 0.95652\\
94640.00000 0.95617\\
94660.00000 0.95769\\
94680.00000 0.95806\\
94700.00000 0.95644\\
94720.00000 0.95535\\
94740.00000 0.95512\\
94760.00000 0.95581\\
94780.00000 0.95666\\
94800.00000 0.95950\\
94820.00000 0.95893\\
94840.00000 0.95774\\
94860.00000 0.95738\\
94880.00000 0.95793\\
94900.00000 0.95878\\
94920.00000 0.95608\\
94940.00000 0.96099\\
94960.00000 0.95844\\
94980.00000 0.95754\\
95000.00000 0.95575\\
95020.00000 0.95990\\
95040.00000 0.95670\\
95060.00000 0.95757\\
95080.00000 0.95868\\
95100.00000 0.95665\\
95120.00000 0.96067\\
95140.00000 0.95792\\
95160.00000 0.95832\\
95180.00000 0.95652\\
95200.00000 0.95818\\
95220.00000 0.95792\\
95240.00000 0.95773\\
95260.00000 0.95783\\
95280.00000 0.95648\\
95300.00000 0.96047\\
95320.00000 0.95905\\
95340.00000 0.95635\\
95360.00000 0.95492\\
95380.00000 0.95425\\
95400.00000 0.95855\\
95420.00000 0.95743\\
95440.00000 0.95717\\
95460.00000 0.95558\\
95480.00000 0.95580\\
95500.00000 0.95340\\
95520.00000 0.95417\\
95540.00000 0.95602\\
95560.00000 0.95604\\
95580.00000 0.95786\\
95600.00000 0.95659\\
95620.00000 0.95879\\
95640.00000 0.95898\\
95660.00000 0.95607\\
95680.00000 0.95846\\
95700.00000 0.95760\\
95720.00000 0.95728\\
95740.00000 0.95857\\
95760.00000 0.95671\\
95780.00000 0.95715\\
95800.00000 0.95809\\
95820.00000 0.95948\\
95840.00000 0.95977\\
95860.00000 0.96107\\
95880.00000 0.96129\\
95900.00000 0.95883\\
95920.00000 0.95712\\
95940.00000 0.95693\\
95960.00000 0.95785\\
95980.00000 0.95953\\
96000.00000 0.96652\\
96020.00000 0.96490\\
96040.00000 0.96543\\
96060.00000 0.96598\\
96080.00000 0.96558\\
96100.00000 0.96600\\
96120.00000 0.96711\\
96140.00000 0.96692\\
96160.00000 0.96656\\
96180.00000 0.96636\\
96200.00000 0.96786\\
96220.00000 0.96604\\
96240.00000 0.96543\\
96260.00000 0.96396\\
96280.00000 0.96627\\
96300.00000 0.96598\\
96320.00000 0.96384\\
96340.00000 0.96379\\
96360.00000 0.96344\\
96380.00000 0.96559\\
96400.00000 0.96486\\
96420.00000 0.96660\\
96440.00000 0.96738\\
96460.00000 0.96435\\
96480.00000 0.96459\\
96500.00000 0.96824\\
96520.00000 0.96598\\
96540.00000 0.96459\\
96560.00000 0.96621\\
96580.00000 0.96461\\
96600.00000 0.96705\\
96620.00000 0.96780\\
96640.00000 0.96552\\
96660.00000 0.96453\\
96680.00000 0.96689\\
96700.00000 0.96582\\
96720.00000 0.96522\\
96740.00000 0.96499\\
96760.00000 0.96507\\
96780.00000 0.96480\\
96800.00000 0.96789\\
96820.00000 0.96586\\
96840.00000 0.96480\\
96860.00000 0.96912\\
96880.00000 0.96568\\
96900.00000 0.96320\\
96920.00000 0.96642\\
96940.00000 0.96554\\
96960.00000 0.96468\\
96980.00000 0.96494\\
97000.00000 0.96507\\
97020.00000 0.96873\\
97040.00000 0.96496\\
97060.00000 0.96723\\
97080.00000 0.96622\\
97100.00000 0.96824\\
97120.00000 0.96442\\
97140.00000 0.96601\\
97160.00000 0.96492\\
97180.00000 0.96485\\
97200.00000 0.96684\\
97220.00000 0.96409\\
97240.00000 0.96640\\
97260.00000 0.96638\\
97280.00000 0.96766\\
97300.00000 0.96629\\
97320.00000 0.96532\\
97340.00000 0.96400\\
97360.00000 0.96726\\
97380.00000 0.96665\\
97400.00000 0.96596\\
97420.00000 0.96524\\
97440.00000 0.96853\\
97460.00000 0.96585\\
97480.00000 0.96794\\
97500.00000 0.96802\\
97520.00000 0.96776\\
97540.00000 0.96896\\
97560.00000 0.96835\\
97580.00000 0.97014\\
97600.00000 0.96753\\
97620.00000 0.96599\\
97640.00000 0.96772\\
97660.00000 0.96732\\
97680.00000 0.97024\\
97700.00000 0.96705\\
97720.00000 0.96892\\
97740.00000 0.91130\\
97760.00000 0.96812\\
97780.00000 0.91019\\
97800.00000 0.96875\\
97820.00000 0.96661\\
97840.00000 0.91486\\
97860.00000 0.96491\\
97880.00000 0.96663\\
97900.00000 0.96672\\
97920.00000 0.96726\\
97940.00000 0.96348\\
97960.00000 0.96775\\
97980.00000 0.96675\\
98000.00000 0.96894\\
98020.00000 0.96766\\
98040.00000 0.96703\\
98060.00000 0.96968\\
98080.00000 0.96793\\
98100.00000 0.96524\\
98120.00000 0.96633\\
98140.00000 0.96739\\
98160.00000 0.96825\\
98180.00000 0.96898\\
98200.00000 0.96625\\
98220.00000 0.96092\\
98240.00000 0.96796\\
98260.00000 0.96860\\
98280.00000 0.96817\\
98300.00000 0.96806\\
98320.00000 0.96847\\
98340.00000 0.96633\\
98360.00000 0.96572\\
98380.00000 0.96728\\
98400.00000 0.96413\\
98420.00000 0.96878\\
98440.00000 0.96473\\
98460.00000 0.96737\\
98480.00000 0.96850\\
98500.00000 0.96896\\
98520.00000 0.96796\\
98540.00000 0.96778\\
98560.00000 0.96678\\
98580.00000 0.96605\\
98600.00000 0.96780\\
98620.00000 0.96647\\
98640.00000 0.96578\\
98660.00000 0.96675\\
98680.00000 0.96736\\
98700.00000 0.96733\\
98720.00000 0.96911\\
98740.00000 0.97069\\
98760.00000 0.97024\\
98780.00000 0.96996\\
98800.00000 0.96931\\
98820.00000 0.96975\\
98840.00000 0.96997\\
98860.00000 0.96929\\
98880.00000 0.96804\\
98900.00000 0.96758\\
98920.00000 0.96825\\
98940.00000 0.96856\\
98960.00000 0.96751\\
98980.00000 0.96948\\
99000.00000 0.96822\\
99020.00000 0.96886\\
99040.00000 0.96929\\
99060.00000 0.96652\\
99080.00000 0.96870\\
99100.00000 0.96904\\
99120.00000 0.96929\\
99140.00000 0.96910\\
99160.00000 0.96955\\
99180.00000 0.96896\\
99200.00000 0.96739\\
99220.00000 0.97031\\
99240.00000 0.96671\\
99260.00000 0.96821\\
99280.00000 0.96705\\
99300.00000 0.96970\\
99320.00000 0.96708\\
99340.00000 0.97010\\
99360.00000 0.96966\\
99380.00000 0.96894\\
99400.00000 0.96734\\
99420.00000 0.96793\\
99440.00000 0.96913\\
99460.00000 0.96978\\
99480.00000 0.97033\\
99500.00000 0.97318\\
99520.00000 0.91745\\
99540.00000 0.96984\\
99560.00000 0.96135\\
99580.00000 0.97266\\
99600.00000 0.96779\\
99620.00000 0.96862\\
99640.00000 0.96358\\
99660.00000 0.96940\\
99680.00000 0.96863\\
99700.00000 0.92806\\
99720.00000 0.78841\\
99740.00000 0.93089\\
99760.00000 0.95047\\
99780.00000 0.96900\\
99800.00000 0.96748\\
99820.00000 0.96747\\
99840.00000 0.97001\\
99860.00000 0.94024\\
99880.00000 0.96700\\
99900.00000 0.96311\\
99920.00000 0.97149\\
99940.00000 0.96502\\
99960.00000 0.97169\\
99980.00000 0.96990\\
100000.00000 0.96763\\
100020.00000 0.97046\\
100040.00000 0.88415\\
100060.00000 0.96926\\
100080.00000 0.96712\\
100100.00000 0.89223\\
100120.00000 0.96830\\
100140.00000 0.94906\\
100160.00000 0.96701\\
100180.00000 0.97027\\
100200.00000 0.96805\\
100220.00000 0.96378\\
100240.00000 0.96595\\
100260.00000 0.89706\\
100280.00000 0.96801\\
100300.00000 0.96680\\
100320.00000 0.96964\\
100340.00000 0.96743\\
100360.00000 0.95541\\
100380.00000 0.94890\\
100400.00000 0.96624\\
100420.00000 0.90869\\
100440.00000 0.96562\\
100460.00000 0.96566\\
100480.00000 0.96699\\
100500.00000 0.96328\\
100520.00000 0.95755\\
100540.00000 0.96471\\
100560.00000 0.96307\\
100580.00000 0.96402\\
100600.00000 0.96389\\
100620.00000 0.96591\\
100640.00000 0.96462\\
100660.00000 0.96566\\
100680.00000 0.96549\\
100700.00000 0.96494\\
100720.00000 0.96504\\
100740.00000 0.96692\\
100760.00000 0.96470\\
100780.00000 0.96205\\
100800.00000 0.92481\\
100820.00000 0.96675\\
100840.00000 0.88227\\
100860.00000 0.96683\\
100880.00000 0.96834\\
100900.00000 0.96857\\
100920.00000 0.90848\\
100940.00000 0.89616\\
100960.00000 0.96554\\
100980.00000 0.96676\\
101000.00000 0.92907\\
101020.00000 0.96766\\
101040.00000 0.96655\\
101060.00000 0.96552\\
101080.00000 0.95032\\
101100.00000 0.96714\\
101120.00000 0.96706\\
101140.00000 0.96618\\
101160.00000 0.96530\\
101180.00000 0.88223\\
101200.00000 0.96909\\
101220.00000 0.94687\\
101240.00000 0.96797\\
101260.00000 0.91082\\
101280.00000 0.96653\\
101300.00000 0.91030\\
101320.00000 0.96287\\
101340.00000 0.96472\\
101360.00000 0.96342\\
101380.00000 0.96654\\
101400.00000 0.96837\\
101420.00000 0.93361\\
101440.00000 0.93365\\
101460.00000 0.96940\\
101480.00000 0.96099\\
101500.00000 0.96569\\
101520.00000 0.96816\\
101540.00000 0.91045\\
101560.00000 0.96687\\
101580.00000 0.96668\\
101600.00000 0.90960\\
101620.00000 0.96715\\
101640.00000 0.96878\\
101660.00000 0.90694\\
101680.00000 0.96921\\
101700.00000 0.92465\\
101720.00000 0.95784\\
101740.00000 0.89981\\
101760.00000 0.96979\\
101780.00000 0.86322\\
101800.00000 0.97047\\
101820.00000 0.96988\\
101840.00000 0.96925\\
101860.00000 0.96998\\
101880.00000 0.97123\\
101900.00000 0.96903\\
101920.00000 0.97075\\
101940.00000 0.97072\\
101960.00000 0.96943\\
101980.00000 0.97110\\
102000.00000 0.97003\\
102020.00000 0.96870\\
102040.00000 0.97023\\
102060.00000 0.97182\\
102080.00000 0.96956\\
102100.00000 0.97046\\
102120.00000 0.97180\\
102140.00000 0.94282\\
102160.00000 0.97045\\
102180.00000 0.96829\\
102200.00000 0.97057\\
102220.00000 0.97091\\
102240.00000 0.97001\\
102260.00000 0.93880\\
102280.00000 0.94155\\
102300.00000 0.97175\\
102320.00000 0.96873\\
102340.00000 0.96831\\
102360.00000 0.97072\\
102380.00000 0.97192\\
102400.00000 0.97106\\
102420.00000 0.97361\\
102440.00000 0.97098\\
102460.00000 0.97017\\
102480.00000 0.97126\\
};
\addlegendentry{Node~2}
\end{axis}

\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/convergence_llh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend columns=2,
legend style={at={(0.95,0.25)},anchor=east},
legend style={draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95/10, xmax=208.95/10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-8000, ymax=-1500,
ytick style={color=black},
width=\linewidth,
height=0.62\linewidth,
ylabel=$\log p(\vect{y}|\vect{\gamma})$ (\ref{eq:log_likelihood}),
grid=both,
]


  
\addplot [semithick, steelblue31119180]
table {%
0 -2031.12383869924
1 -2025.93084507145
2 -2020.64168960049
3 -2014.20566663941
4 -2008.64057957889
5 -2002.45766751071
6 -1995.47228472098
7 -1987.3945888967
8 -1979.79292330709
9 -1972.51735686056
10 -1965.63212595765
11 -1961.59627751001
12 -1957.70991928512
13 -1953.82024044752
14 -1950.32349520181
15 -1947.19544207893
16 -1943.8831421199
17 -1940.5465416875
18 -1937.43779630397
19 -1934.42732447683
20 -1931.69510088284
21 -1929.55150690233
22 -1927.514255696
23 -1925.48230413511
24 -1923.42019992769
25 -1921.68679485467
26 -1919.88763895611
27 -1918.16496020778
28 -1916.4225121863
29 -1914.73078838426
30 -1913.19670252442
31 -1911.95344590472
32 -1910.74387161148
33 -1909.52314340748
34 -1908.26161026242
35 -1907.24297070399
36 -1906.1808953348
37 -1905.17822105024
38 -1904.11174907981
39 -1903.07694809785
40 -1902.14838022889
41 -1901.38878006607
42 -1900.64207298687
43 -1899.88036697961
44 -1899.09045130636
45 -1898.45884481393
46 -1897.79534135104
47 -1897.17746106556
48 -1896.50227439337
49 -1895.85015280832
50 -1895.27185100627
51 -1894.78931710399
52 -1894.31757583287
53 -1893.83171306883
54 -1893.32656166882
55 -1892.92081959618
56 -1892.49322015306
57 -1892.09943490569
58 -1891.66375549741
59 -1891.24580089708
60 -1890.87909159589
61 -1890.56392779198
62 -1890.26106842251
63 -1889.94604120867
64 -1889.61777812184
65 -1889.35098747233
66 -1889.07046111158
67 -1888.81388875436
68 -1888.52924574347
69 -1888.25788096651
70 -1888.02174214429
71 -1887.81200662026
72 -1887.61496922747
73 -1887.40811118973
74 -1887.19220550625
75 -1887.01407489211
76 -1886.82788781042
77 -1886.65811214593
78 -1886.47034507844
79 -1886.292212254
80 -1886.1380371179
81 -1885.99676162632
82 -1885.86705574785
83 -1885.72989775514
84 -1885.58654043118
85 -1885.46640774141
86 -1885.3417907652
87 -1885.22819200605
88 -1885.10334983163
89 -1884.9852745011
90 -1884.88339851706
91 -1884.78750227904
92 -1884.70124466438
93 -1884.60961943253
94 -1884.51369058927
95 -1884.43211696101
96 -1884.3481619731
97 -1884.27153364157
98 -1884.18798711605
99 -1884.10904207465
100 -1884.04104949136
101 -1883.97563806142
102 -1883.91777455499
103 -1883.8562031554
104 -1883.79158803483
105 -1883.73592331852
106 -1883.67906086699
107 -1883.62706318279
108 -1883.57084876012
109 -1883.51766538889
110 -1883.47191980789
111 -1883.42716055554
112 -1883.38805938153
113 -1883.34648122706
114 -1883.30271032057
115 -1883.26458384814
116 -1883.2258999085
117 -1883.19046046216
118 -1883.15246303803
119 -1883.11639943375
120 -1883.08542423394
121 -1883.05472982555
122 -1883.02814464751
123 -1882.9999499647
124 -1882.97015185101
125 -1882.94396246745
126 -1882.91754654946
127 -1882.89331263654
128 -1882.86752766904
129 -1882.84293531385
130 -1882.82185560909
131 -1882.80077216559
132 -1882.78260372092
133 -1882.76341423579
134 -1882.7430402645
135 -1882.72500969208
136 -1882.70691337994
137 -1882.6902998587
138 -1882.67274219906
139 -1882.65589181536
140 -1882.64148968577
141 -1882.62698867248
142 -1882.61451891041
143 -1882.60141549871
144 -1882.58743217689
145 -1882.57499616965
146 -1882.56256528849
147 -1882.55115303599
148 -1882.5391613127
149 -1882.52756861675
150 -1882.51769837251
151 -1882.50771305732
152 -1882.4991237742
153 -1882.49014958031
154 -1882.48052056189
155 -1882.47193057549
156 -1882.46337145459
157 -1882.45551919408
158 -1882.44730674925
159 -1882.43930375206
160 -1882.43252298362
161 -1882.42563962535
162 -1882.41970540185
163 -1882.41354250682
164 -1882.40689281252
165 -1882.40095212795
166 -1882.39504706109
167 -1882.38963672842
168 -1882.38399872556
169 -1882.37845780827
170 -1882.37379058099
171 -1882.36904047138
172 -1882.3649301636
173 -1882.36068731921
174 -1882.35608369069
175 -1882.3519709054
176 -1882.3478899312
177 -1882.34415754986
178 -1882.34027832287
179 -1882.3364326373
180 -1882.33321525714
181 -1882.32993375386
182 -1882.32708062813
183 -1882.32415290814
184 -1882.32095896302
185 -1882.31810901189
186 -1882.31528451775
187 -1882.31270682454
188 -1882.31003226727
189 -1882.30735764168
190 -1882.30513695404
191 -1882.30286753055
192 -1882.30088341621
193 -1882.29885886431
194 -1882.29663887692
195 -1882.29466234252
196 -1882.29270499955
197 -1882.29092292419
198 -1882.28907545815
199 -1882.28721203438
};
\addlegendentry{LMMSE (\ref{eq:lmmse})}
\addplot [semithick, darkorange25512714]
table {%
0 -2046.88360549687
1 -2041.48390564095
2 -2035.94834289172
3 -2029.17483638729
4 -2023.26132325455
5 -2016.69913180517
6 -2009.25625237407
7 -2000.62907722057
8 -1992.4636349981
9 -1984.616550559
10 -1977.10397258458
11 -1972.6988033107
12 -1968.43303469352
13 -1964.14756464462
14 -1960.25400598402
15 -1956.77368125154
16 -1953.0901250357
17 -1949.3903889669
18 -1945.91512123457
19 -1942.53491503466
20 -1939.45704573497
21 -1937.0422520435
22 -1934.74724710733
23 -1932.44281379059
24 -1930.09037703335
25 -1928.11591266113
26 -1926.07098304311
27 -1924.11422559627
28 -1922.12688711564
29 -1920.18858966635
30 -1918.43161972058
31 -1917.00534901936
32 -1915.62111449035
33 -1914.21574114269
34 -1912.75585216679
35 -1911.5786460456
36 -1910.35419185057
37 -1909.19725785268
38 -1907.96539247199
39 -1906.76618892286
40 -1905.69029446531
41 -1904.80793975788
42 -1903.94340706781
43 -1903.05740703377
44 -1902.13455781537
45 -1901.39719814477
46 -1900.62492484724
47 -1899.90423252793
48 -1899.11725398529
49 -1898.35533830389
50 -1897.67924107784
51 -1897.11362409997
52 -1896.56267165972
53 -1895.99326389773
54 -1895.39888920964
55 -1894.92163275088
56 -1894.42051270271
57 -1893.95765098289
58 -1893.44625686561
59 -1892.95468732419
60 -1892.5228132837
61 -1892.15092671094
62 -1891.79474968895
63 -1891.42344215766
64 -1891.03497367938
65 -1890.71932287384
66 -1890.38881938233
67 -1890.08550983186
68 -1889.74946481373
69 -1889.42848099077
70 -1889.14867389592
71 -1888.89995592673
72 -1888.6668905538
73 -1888.42199156203
74 -1888.16523850822
75 -1887.95349044944
76 -1887.73318121074
77 -1887.53158374061
78 -1887.30882461965
79 -1887.09706185435
80 -1886.91342975759
81 -1886.74524381146
82 -1886.5910722589
83 -1886.42810893995
84 -1886.25689933021
85 -1886.11352702929
86 -1885.96552378325
87 -1885.83014379232
88 -1885.68141034676
89 -1885.54041839285
90 -1885.4185430288
91 -1885.30401764532
92 -1885.20106181263
93 -1885.0918705722
94 -1884.9768659966
95 -1884.87917442189
96 -1884.7791363297
97 -1884.6875355299
98 -1884.58762917566
99 -1884.4929884651
100 -1884.4113398475
101 -1884.3330105524
102 -1884.26369613415
103 -1884.19012787698
104 -1884.11239713494
105 -1884.0455280284
106 -1883.97757118022
107 -1883.9152466896
108 -1883.84779887152
109 -1883.78381579128
110 -1883.72870111331
111 -1883.67497549867
112 -1883.62798835569
113 -1883.57819104207
114 -1883.52537170111
115 -1883.47944390306
116 -1883.43308615118
117 -1883.39050544085
118 -1883.34477536942
119 -1883.30125034887
120 -1883.26382260324
121 -1883.22690074942
122 -1883.19486445944
123 -1883.16102185809
124 -1883.12496261619
125 -1883.0933353117
126 -1883.06159895142
127 -1883.03241666927
128 -1883.00129695828
129 -1882.97153114553
130 -1882.94599415968
131 -1882.92058359479
132 -1882.8986350065
133 -1882.87555345825
134 -1882.8508357071
135 -1882.82901178846
136 -1882.80721911311
137 -1882.78717136695
138 -1882.76592601381
139 -1882.74547749715
140 -1882.72798919174
141 -1882.71048029227
142 -1882.69538194172
143 -1882.67958932842
144 -1882.66258550508
145 -1882.64750207189
146 -1882.63249866151
147 -1882.61870009695
148 -1882.6041547855
149 -1882.59005300189
150 -1882.57804209875
151 -1882.56596507152
152 -1882.555543686
153 -1882.54470682617
154 -1882.53297325112
155 -1882.52253501853
156 -1882.51218288663
157 -1882.50267084685
158 -1882.49268742054
159 -1882.48293084939
160 -1882.4746632346
161 -1882.46632461974
162 -1882.45911091131
163 -1882.4516549268
164 -1882.44353631171
165 -1882.43630505685
166 -1882.42914877232
167 -1882.4225830671
168 -1882.41571516289
169 -1882.4089463789
170 -1882.40324535441
171 -1882.3974822672
172 -1882.39247691188
173 -1882.38733453037
174 -1882.38170409562
175 -1882.37669002545
176 -1882.37173504609
177 -1882.36719786121
178 -1882.36246345315
179 -1882.35775663987
180 -1882.3538198942
181 -1882.3498328694
182 -1882.34635274172
183 -1882.34279808283
184 -1882.33888545575
185 -1882.33540601318
186 -1882.33197051444
187 -1882.32883187838
188 -1882.32556203367
189 -1882.32228267599
190 -1882.31956111036
191 -1882.31679998933
192 -1882.31437612435
193 -1882.31191387757
194 -1882.30919032209
195 -1882.30677407872
196 -1882.30438931433
197 -1882.30221605095
198 -1882.29995378879
199 -1882.2976652121
};
\addlegendentry{ZF (\ref{eq:zf})}
\addplot [semithick, forestgreen4416044]
table {%
0 -7262.18284068843
1 -6095.79997954117
2 -5460.5568829543
3 -5020.36847388835
4 -4652.06076832012
5 -4401.88000931692
6 -4170.87474343157
7 -3974.53591048037
8 -3827.74239437234
9 -3680.02879496377
10 -3555.68922757052
11 -3336.52660440665
12 -3202.68754376414
13 -3096.83945406599
14 -3020.45286674438
15 -2952.57249807797
16 -2897.48425084607
17 -2854.32206853435
18 -2811.53503874463
19 -2781.59824795237
20 -2751.02371525163
21 -2652.6996621679
22 -2599.87673280486
23 -2560.81827946851
24 -2530.01354144387
25 -2505.99812796853
26 -2484.07656584214
27 -2464.31315701243
28 -2444.30354705222
29 -2429.55271557545
30 -2412.1177073893
31 -2359.43106789937
32 -2330.07130071406
33 -2308.54016825879
34 -2290.85641662009
35 -2278.02144084656
36 -2266.28808631291
37 -2254.19447936611
38 -2242.75281125038
39 -2232.23385703793
40 -2220.172776967
41 -2188.80866437303
42 -2171.26943207613
43 -2158.19383361774
44 -2147.33988270133
45 -2139.33316106212
46 -2131.73668589811
47 -2123.92775249464
48 -2116.4350637958
49 -2109.09756494546
50 -2100.86577928713
51 -2081.45765942629
52 -2070.74802934181
53 -2062.5266951277
54 -2055.68295991882
55 -2050.47886378632
56 -2045.23870766243
57 -2040.18179190608
58 -2035.0516457512
59 -2030.02332844536
60 -2024.49917557433
61 -2012.49115516277
62 -2005.82925814538
63 -2000.5498471765
64 -1996.18398060164
65 -1992.76374426779
66 -1989.11951853656
67 -1985.82374651506
68 -1982.31112223397
69 -1978.90626921521
70 -1975.22558464336
71 -1967.82672291906
72 -1963.62088281982
73 -1960.18927570041
74 -1957.37888335178
75 -1955.12371133097
76 -1952.61511929553
77 -1950.44683480788
78 -1948.06156804854
79 -1945.77060071681
80 -1943.32524538738
81 -1938.75952865833
82 -1936.07936232215
83 -1933.8344513866
84 -1932.00893678151
85 -1930.51672346789
86 -1928.80902948847
87 -1927.37190541101
88 -1925.76022949586
89 -1924.22091256521
90 -1922.59618767493
91 -1919.76088685037
92 -1918.04134172699
93 -1916.56621607505
94 -1915.36951745574
95 -1914.37693163061
96 -1913.2233961613
97 -1912.26549997468
98 -1911.17778087226
99 -1910.14161621461
100 -1909.05959623454
101 -1907.28347735141
102 -1906.17304510992
103 -1905.19912271524
104 -1904.40782435935
105 -1903.74318430819
106 -1902.96710631442
107 -1902.32539714174
108 -1901.5903508787
109 -1900.89067258171
110 -1900.1672956279
111 -1899.04414630427
112 -1898.32206108065
113 -1897.67545306454
114 -1897.14817418496
115 -1896.69999166418
116 -1896.1784200818
117 -1895.74635272739
118 -1895.2483541472
119 -1894.77431892949
120 -1894.28849173318
121 -1893.57164168126
122 -1893.09865662113
123 -1892.66677608691
124 -1892.31307774137
125 -1892.00885648722
126 -1891.65800033443
127 -1891.36559638613
128 -1891.02714928975
129 -1890.70501831714
130 -1890.37719826322
131 -1889.91566841727
132 -1889.60359350953
133 -1889.31343436013
134 -1889.07482069107
135 -1888.86712687408
136 -1888.63060338585
137 -1888.4317226637
138 -1888.20097404716
139 -1887.98150182579
140 -1887.75932280308
141 -1887.45979578256
142 -1887.25246769778
143 -1887.05647892426
144 -1886.89472397581
145 -1886.75225030915
146 -1886.59236195458
147 -1886.45645075823
148 -1886.29865516738
149 -1886.14879955826
150 -1885.99762883623
151 -1885.8018314924
152 -1885.66322953116
153 -1885.53023365138
154 -1885.42012823839
155 -1885.32201815109
156 -1885.21361191588
157 -1885.12033395552
158 -1885.01213534591
159 -1884.90962794538
160 -1884.8064293021
161 -1884.67760519856
162 -1884.58443879889
163 -1884.49383780674
164 -1884.41862483502
165 -1884.35086133789
166 -1884.27714214356
167 -1884.2128832647
168 -1884.13851943145
169 -1884.06829425109
170 -1883.99765211341
171 -1883.91239706491
172 -1883.8494776385
173 -1883.78755952988
174 -1883.73602459479
175 -1883.68911401671
176 -1883.63884131155
177 -1883.59443190193
178 -1883.54322155998
179 -1883.49505153532
180 -1883.44658995319
181 -1883.38987203971
182 -1883.34721154594
183 -1883.30478480487
184 -1883.26937966704
185 -1883.23684969489
186 -1883.20247670298
187 -1883.17170359559
188 -1883.13638011644
189 -1883.10330347608
190 -1883.07000190299
191 -1883.0320903499
192 -1883.00306987252
193 -1882.97393615615
194 -1882.94955541277
195 -1882.92696985193
196 -1882.90341216969
197 -1882.88204185876
198 -1882.85764412801
199 -1882.8349108687
};
\addlegendentry{MF (\ref{eq:mf})}
\addplot [semithick, crimson2143940]
table {%
0 -338522.613665927
1 -8959.2263414877
2 -8316.95776949331
3 -7821.43119222199
4 -7494.88281582105
5 -7177.07899724413
6 -6932.02143363703
7 -6737.39912570981
8 -6564.96515912721
9 -6402.73689817129
10 -6254.21209229037
11 -5821.98161032803
12 -5679.26603581349
13 -5573.64687981569
14 -5476.64695157954
15 -5393.96430145929
16 -5335.07698230491
17 -5287.39233983582
18 -5244.78503402127
19 -5207.96557338708
20 -5174.8017410925
21 -4993.03381872959
22 -4936.79096923431
23 -4882.42943188104
24 -4841.34128908272
25 -4804.48924750429
26 -4774.5524767393
27 -4749.71700798426
28 -4725.96370646099
29 -4707.29615038795
30 -4687.80775637136
31 -4561.13602940285
32 -4523.08618022091
33 -4484.69261815793
34 -4455.09863591895
35 -4428.30487274373
36 -4406.32274732545
37 -4386.63140507114
38 -4367.87085962462
39 -4351.7708958466
40 -4334.05252793972
41 -4232.15513121771
42 -4200.29089646756
43 -4170.01788826601
44 -4144.7114656314
45 -4121.07892777198
46 -4101.35477321467
47 -4083.56223723757
48 -4066.9059139563
49 -4050.15338400992
50 -4032.73453702976
51 -3945.38501331363
52 -3916.70269751418
53 -3890.48038399989
54 -3867.91244432933
55 -3846.17500178623
56 -3827.0254205698
57 -3810.23695797198
58 -3794.19127291276
59 -3776.68003265136
60 -3759.26316323975
61 -3682.45093801294
62 -3655.9380927823
63 -3632.10091934252
64 -3611.39191293892
65 -3591.09453810611
66 -3572.16193147788
67 -3555.98632592274
68 -3539.99950105027
69 -3522.14639143869
70 -3504.60190391134
71 -3436.62005481894
72 -3411.78151640307
73 -3389.74299027029
74 -3370.46431308209
75 -3351.26894163928
76 -3332.81475512388
77 -3317.1240957659
78 -3301.10017970217
79 -3283.33349267086
80 -3265.80164063655
81 -3205.7814808943
82 -3182.49021480967
83 -3162.10044524784
84 -3144.12648976772
85 -3125.89463356424
86 -3108.28697183197
87 -3093.16134177561
88 -3077.27535548955
89 -3060.00671059774
90 -3042.84225119955
91 -2990.30194977573
92 -2968.68567356712
93 -2949.99476622836
94 -2933.3746632872
95 -2916.17885093022
96 -2899.74864357315
97 -2885.41848567416
98 -2870.02621869429
99 -2853.66325821377
100 -2837.32836181013
101 -2791.98918383464
102 -2772.30498738576
103 -2755.45575492314
104 -2740.33642210102
105 -2724.4013957084
106 -2709.43771181682
107 -2696.20179506011
108 -2681.75090783597
109 -2666.68273668557
110 -2651.65157253037
111 -2613.30217163759
112 -2595.82778361849
113 -2580.98800490202
114 -2567.55112460428
115 -2553.17039465118
116 -2539.91650427834
117 -2528.06193506114
118 -2514.99224157679
119 -2501.55261636837
120 -2488.22781179455
121 -2456.5975214279
122 -2441.54476520596
123 -2428.84427185045
124 -2417.24445070947
125 -2404.68854478184
126 -2393.3115103501
127 -2383.04838498446
128 -2371.69799938329
129 -2360.11919313853
130 -2348.76288972348
131 -2323.42023339332
132 -2310.87313366457
133 -2300.34844667128
134 -2290.65778050504
135 -2280.09219813279
136 -2270.64715277466
137 -2262.06697650492
138 -2252.60776745582
139 -2242.98316673208
140 -2233.67774320876
141 -2213.98644670865
142 -2203.8736047569
143 -2195.43793421008
144 -2187.61247331452
145 -2179.04953589681
146 -2171.46502911094
147 -2164.5305074669
148 -2156.95051290472
149 -2149.22444609299
150 -2141.87599823724
151 -2127.02602665851
152 -2119.13324111696
153 -2112.58352017323
154 -2106.46463961081
155 -2099.76482648347
156 -2093.85982219876
157 -2088.42548784132
158 -2082.55950667476
159 -2076.55137456951
160 -2070.93345012534
161 -2060.03066625447
162 -2054.04587656794
163 -2049.10117737986
164 -2044.44940884893
165 -2039.36513924129
166 -2034.88962552342
167 -2030.7421440543
168 -2026.33222668202
169 -2021.78485993362
170 -2017.60260949002
171 -2009.7743783812
172 -2005.34545769592
173 -2001.69751150115
174 -1998.24067244594
175 -1994.47692714701
176 -1991.15844731341
177 -1988.06034514603
178 -1984.81914412078
179 -1981.45140817891
180 -1978.40110745641
181 -1972.87716212379
182 -1969.66247751283
183 -1967.01857448043
184 -1964.49372425088
185 -1961.76002345788
186 -1959.34079925654
187 -1957.06469418861
188 -1954.72190524444
189 -1952.26892522972
190 -1950.07734284357
191 -1946.22884626956
192 -1943.92939047434
193 -1942.03784002649
194 -1940.21657899404
195 -1938.2584464965
196 -1936.51671853154
197 -1934.86508234456
198 -1933.19153363439
199 -1931.42664964411
};
\addlegendentry{zeros}
\addplot [semithick, mediumpurple148103189]
table {%
0 -2370.21831366253
1 -2319.22626061978
2 -2276.26422468874
3 -2237.90132543006
4 -2199.87560225139
5 -2164.43748628712
6 -2132.14576311536
7 -2107.32957108887
8 -2076.45649449698
9 -2050.91361206695
10 -2027.79662204194
11 -2014.10534099837
12 -2003.53674635445
13 -1993.70161762275
14 -1986.26189069605
15 -1977.94114587461
16 -1970.10349568404
17 -1963.71919816573
18 -1957.21564414766
19 -1951.63702464412
20 -1946.9723075213
21 -1942.84211597663
22 -1939.63670157023
23 -1936.17919994803
24 -1933.28391759835
25 -1930.34823263939
26 -1927.37139964469
27 -1924.71636779449
28 -1921.99792942588
29 -1919.83787971646
30 -1917.82046852851
31 -1915.85353291117
32 -1914.35391717725
33 -1912.65096870415
34 -1911.15690729293
35 -1909.73497335418
36 -1908.27244051786
37 -1906.94260797792
38 -1905.51821849739
39 -1904.45380656608
40 -1903.38359823361
41 -1902.29278412863
42 -1901.48368265718
43 -1900.53630840139
44 -1899.69337170279
45 -1898.90128331885
46 -1898.09298645715
47 -1897.35698469083
48 -1896.54738042233
49 -1895.9590350313
50 -1895.33581112277
51 -1894.69385433036
52 -1894.21974848345
53 -1893.66052096294
54 -1893.15408041798
55 -1892.67792369628
56 -1892.20701222875
57 -1891.77735662557
58 -1891.29696242803
59 -1890.94751338357
60 -1890.56517109319
61 -1890.17391215223
62 -1889.881703892
63 -1889.53775322786
64 -1889.22137895021
65 -1888.92308380177
66 -1888.63845181038
67 -1888.37843765292
68 -1888.08596986379
69 -1887.86854607781
70 -1887.62646958443
71 -1887.38252133729
72 -1887.19699475897
73 -1886.97928324699
74 -1886.77703334528
75 -1886.58559306157
76 -1886.40884522759
77 -1886.24710652141
78 -1886.06544348025
79 -1885.92594806173
80 -1885.76964472419
81 -1885.6150707
82 -1885.49511431208
83 -1885.35458194489
84 -1885.22331673589
85 -1885.09855881034
86 -1884.98659369362
87 -1884.88375864802
88 -1884.76893199866
89 -1884.67760013361
90 -1884.57537447733
91 -1884.47620770927
92 -1884.39769092682
93 -1884.30573665513
94 -1884.21957221639
95 -1884.13743113557
96 -1884.06540540452
97 -1883.99885200912
98 -1883.92513417863
99 -1883.86452643833
100 -1883.79707631978
101 -1883.73280275672
102 -1883.68094116511
103 -1883.62018550586
104 -1883.56310003897
105 -1883.50862161491
106 -1883.46171338909
107 -1883.41801794469
108 -1883.37003959952
109 -1883.3294525053
110 -1883.28466266546
111 -1883.24263887189
112 -1883.20813424132
113 -1883.16770388052
114 -1883.12958998507
115 -1883.09325727366
116 -1883.06239538601
117 -1883.03337478772
118 -1883.00177938263
119 -1882.974425199
120 -1882.9445380542
121 -1882.91685191042
122 -1882.89375599026
123 -1882.86670507168
124 -1882.841094814
125 -1882.81675501047
126 -1882.79627717788
127 -1882.77682538647
128 -1882.75581275291
129 -1882.73729006113
130 -1882.71727044063
131 -1882.69890839909
132 -1882.68336892651
133 -1882.66519282963
134 -1882.6478952965
135 -1882.63152778908
136 -1882.61784250577
137 -1882.6047092112
138 -1882.59062129345
139 -1882.57803297115
140 -1882.56458081506
141 -1882.55233150291
142 -1882.54182926317
143 -1882.52957399325
144 -1882.51784303734
145 -1882.50680014995
146 -1882.49759860075
147 -1882.48867996681
148 -1882.47917279844
149 -1882.47059226308
150 -1882.46152895581
151 -1882.45331559271
152 -1882.44618975612
153 -1882.43790226086
154 -1882.42992075007
155 -1882.42244842276
156 -1882.41622939383
157 -1882.410144942
158 -1882.40369533237
159 -1882.39783207481
160 -1882.39171133927
161 -1882.38617939977
162 -1882.38132751333
163 -1882.37570861059
164 -1882.3702642787
165 -1882.36519469435
166 -1882.36097260569
167 -1882.35680642304
168 -1882.35241259726
169 -1882.34839750126
170 -1882.3442550654
171 -1882.34051440104
172 -1882.33720036545
173 -1882.33338176943
174 -1882.32966052715
175 -1882.32621286922
176 -1882.32333533238
177 -1882.32047426951
178 -1882.31747077968
179 -1882.31471605931
180 -1882.31190680753
181 -1882.30936853563
182 -1882.30709838004
183 -1882.30449760112
184 -1882.30194990366
185 -1882.29960016222
186 -1882.29763230647
187 -1882.29566291205
188 -1882.29360412381
189 -1882.29171090286
190 -1882.28980202799
191 -1882.28807428548
192 -1882.28651506444
193 -1882.28474009967
194 -1882.28299347298
195 -1882.28138881724
196 -1882.28003901873
197 -1882.27868086001
198 -1882.27726639269
199 -1882.27596321974
};
\addlegendentry{genie ($\vect{\gamma}$)}
\end{axis}

\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/convergence_llh_zoomed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=both,
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95/10, xmax=208.95/10,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-4000, ymax=-1500,
restrict y to domain=-2000:-1500,
ytick style={color=black},
height=0.4\columnwidth,
width=\linewidth,
ylabel=\phantom{\small $\log p(\vect{y}|\vect{\gamma})$ (\ref{eq:log_likelihood})},
xlabel={\small Number of iterations ($N_\text{iter}/K$)},
]
\addplot [semithick, steelblue31119180]
table {%
0 -2031.12383869924
1 -2025.93084507145
2 -2020.64168960049
3 -2014.20566663941
4 -2008.64057957889
5 -2002.45766751071
6 -1995.47228472098
7 -1987.3945888967
8 -1979.79292330709
9 -1972.51735686056
10 -1965.63212595765
11 -1961.59627751001
12 -1957.70991928512
13 -1953.82024044752
14 -1950.32349520181
15 -1947.19544207893
16 -1943.8831421199
17 -1940.5465416875
18 -1937.43779630397
19 -1934.42732447683
20 -1931.69510088284
21 -1929.55150690233
22 -1927.514255696
23 -1925.48230413511
24 -1923.42019992769
25 -1921.68679485467
26 -1919.88763895611
27 -1918.16496020778
28 -1916.4225121863
29 -1914.73078838426
30 -1913.19670252442
31 -1911.95344590472
32 -1910.74387161148
33 -1909.52314340748
34 -1908.26161026242
35 -1907.24297070399
36 -1906.1808953348
37 -1905.17822105024
38 -1904.11174907981
39 -1903.07694809785
40 -1902.14838022889
41 -1901.38878006607
42 -1900.64207298687
43 -1899.88036697961
44 -1899.09045130636
45 -1898.45884481393
46 -1897.79534135104
47 -1897.17746106556
48 -1896.50227439337
49 -1895.85015280832
50 -1895.27185100627
51 -1894.78931710399
52 -1894.31757583287
53 -1893.83171306883
54 -1893.32656166882
55 -1892.92081959618
56 -1892.49322015306
57 -1892.09943490569
58 -1891.66375549741
59 -1891.24580089708
60 -1890.87909159589
61 -1890.56392779198
62 -1890.26106842251
63 -1889.94604120867
64 -1889.61777812184
65 -1889.35098747233
66 -1889.07046111158
67 -1888.81388875436
68 -1888.52924574347
69 -1888.25788096651
70 -1888.02174214429
71 -1887.81200662026
72 -1887.61496922747
73 -1887.40811118973
74 -1887.19220550625
75 -1887.01407489211
76 -1886.82788781042
77 -1886.65811214593
78 -1886.47034507844
79 -1886.292212254
80 -1886.1380371179
81 -1885.99676162632
82 -1885.86705574785
83 -1885.72989775514
84 -1885.58654043118
85 -1885.46640774141
86 -1885.3417907652
87 -1885.22819200605
88 -1885.10334983163
89 -1884.9852745011
90 -1884.88339851706
91 -1884.78750227904
92 -1884.70124466438
93 -1884.60961943253
94 -1884.51369058927
95 -1884.43211696101
96 -1884.3481619731
97 -1884.27153364157
98 -1884.18798711605
99 -1884.10904207465
100 -1884.04104949136
101 -1883.97563806142
102 -1883.91777455499
103 -1883.8562031554
104 -1883.79158803483
105 -1883.73592331852
106 -1883.67906086699
107 -1883.62706318279
108 -1883.57084876012
109 -1883.51766538889
110 -1883.47191980789
111 -1883.42716055554
112 -1883.38805938153
113 -1883.34648122706
114 -1883.30271032057
115 -1883.26458384814
116 -1883.2258999085
117 -1883.19046046216
118 -1883.15246303803
119 -1883.11639943375
120 -1883.08542423394
121 -1883.05472982555
122 -1883.02814464751
123 -1882.9999499647
124 -1882.97015185101
125 -1882.94396246745
126 -1882.91754654946
127 -1882.89331263654
128 -1882.86752766904
129 -1882.84293531385
130 -1882.82185560909
131 -1882.80077216559
132 -1882.78260372092
133 -1882.76341423579
134 -1882.7430402645
135 -1882.72500969208
136 -1882.70691337994
137 -1882.6902998587
138 -1882.67274219906
139 -1882.65589181536
140 -1882.64148968577
141 -1882.62698867248
142 -1882.61451891041
143 -1882.60141549871
144 -1882.58743217689
145 -1882.57499616965
146 -1882.56256528849
147 -1882.55115303599
148 -1882.5391613127
149 -1882.52756861675
150 -1882.51769837251
151 -1882.50771305732
152 -1882.4991237742
153 -1882.49014958031
154 -1882.48052056189
155 -1882.47193057549
156 -1882.46337145459
157 -1882.45551919408
158 -1882.44730674925
159 -1882.43930375206
160 -1882.43252298362
161 -1882.42563962535
162 -1882.41970540185
163 -1882.41354250682
164 -1882.40689281252
165 -1882.40095212795
166 -1882.39504706109
167 -1882.38963672842
168 -1882.38399872556
169 -1882.37845780827
170 -1882.37379058099
171 -1882.36904047138
172 -1882.3649301636
173 -1882.36068731921
174 -1882.35608369069
175 -1882.3519709054
176 -1882.3478899312
177 -1882.34415754986
178 -1882.34027832287
179 -1882.3364326373
180 -1882.33321525714
181 -1882.32993375386
182 -1882.32708062813
183 -1882.32415290814
184 -1882.32095896302
185 -1882.31810901189
186 -1882.31528451775
187 -1882.31270682454
188 -1882.31003226727
189 -1882.30735764168
190 -1882.30513695404
191 -1882.30286753055
192 -1882.30088341621
193 -1882.29885886431
194 -1882.29663887692
195 -1882.29466234252
196 -1882.29270499955
197 -1882.29092292419
198 -1882.28907545815
199 -1882.28721203438
};
\addlegendentry{LMMSE}
\addplot [semithick, darkorange25512714]
table {%
0 -2046.88360549687
1 -2041.48390564095
2 -2035.94834289172
3 -2029.17483638729
4 -2023.26132325455
5 -2016.69913180517
6 -2009.25625237407
7 -2000.62907722057
8 -1992.4636349981
9 -1984.616550559
10 -1977.10397258458
11 -1972.6988033107
12 -1968.43303469352
13 -1964.14756464462
14 -1960.25400598402
15 -1956.77368125154
16 -1953.0901250357
17 -1949.3903889669
18 -1945.91512123457
19 -1942.53491503466
20 -1939.45704573497
21 -1937.0422520435
22 -1934.74724710733
23 -1932.44281379059
24 -1930.09037703335
25 -1928.11591266113
26 -1926.07098304311
27 -1924.11422559627
28 -1922.12688711564
29 -1920.18858966635
30 -1918.43161972058
31 -1917.00534901936
32 -1915.62111449035
33 -1914.21574114269
34 -1912.75585216679
35 -1911.5786460456
36 -1910.35419185057
37 -1909.19725785268
38 -1907.96539247199
39 -1906.76618892286
40 -1905.69029446531
41 -1904.80793975788
42 -1903.94340706781
43 -1903.05740703377
44 -1902.13455781537
45 -1901.39719814477
46 -1900.62492484724
47 -1899.90423252793
48 -1899.11725398529
49 -1898.35533830389
50 -1897.67924107784
51 -1897.11362409997
52 -1896.56267165972
53 -1895.99326389773
54 -1895.39888920964
55 -1894.92163275088
56 -1894.42051270271
57 -1893.95765098289
58 -1893.44625686561
59 -1892.95468732419
60 -1892.5228132837
61 -1892.15092671094
62 -1891.79474968895
63 -1891.42344215766
64 -1891.03497367938
65 -1890.71932287384
66 -1890.38881938233
67 -1890.08550983186
68 -1889.74946481373
69 -1889.42848099077
70 -1889.14867389592
71 -1888.89995592673
72 -1888.6668905538
73 -1888.42199156203
74 -1888.16523850822
75 -1887.95349044944
76 -1887.73318121074
77 -1887.53158374061
78 -1887.30882461965
79 -1887.09706185435
80 -1886.91342975759
81 -1886.74524381146
82 -1886.5910722589
83 -1886.42810893995
84 -1886.25689933021
85 -1886.11352702929
86 -1885.96552378325
87 -1885.83014379232
88 -1885.68141034676
89 -1885.54041839285
90 -1885.4185430288
91 -1885.30401764532
92 -1885.20106181263
93 -1885.0918705722
94 -1884.9768659966
95 -1884.87917442189
96 -1884.7791363297
97 -1884.6875355299
98 -1884.58762917566
99 -1884.4929884651
100 -1884.4113398475
101 -1884.3330105524
102 -1884.26369613415
103 -1884.19012787698
104 -1884.11239713494
105 -1884.0455280284
106 -1883.97757118022
107 -1883.9152466896
108 -1883.84779887152
109 -1883.78381579128
110 -1883.72870111331
111 -1883.67497549867
112 -1883.62798835569
113 -1883.57819104207
114 -1883.52537170111
115 -1883.47944390306
116 -1883.43308615118
117 -1883.39050544085
118 -1883.34477536942
119 -1883.30125034887
120 -1883.26382260324
121 -1883.22690074942
122 -1883.19486445944
123 -1883.16102185809
124 -1883.12496261619
125 -1883.0933353117
126 -1883.06159895142
127 -1883.03241666927
128 -1883.00129695828
129 -1882.97153114553
130 -1882.94599415968
131 -1882.92058359479
132 -1882.8986350065
133 -1882.87555345825
134 -1882.8508357071
135 -1882.82901178846
136 -1882.80721911311
137 -1882.78717136695
138 -1882.76592601381
139 -1882.74547749715
140 -1882.72798919174
141 -1882.71048029227
142 -1882.69538194172
143 -1882.67958932842
144 -1882.66258550508
145 -1882.64750207189
146 -1882.63249866151
147 -1882.61870009695
148 -1882.6041547855
149 -1882.59005300189
150 -1882.57804209875
151 -1882.56596507152
152 -1882.555543686
153 -1882.54470682617
154 -1882.53297325112
155 -1882.52253501853
156 -1882.51218288663
157 -1882.50267084685
158 -1882.49268742054
159 -1882.48293084939
160 -1882.4746632346
161 -1882.46632461974
162 -1882.45911091131
163 -1882.4516549268
164 -1882.44353631171
165 -1882.43630505685
166 -1882.42914877232
167 -1882.4225830671
168 -1882.41571516289
169 -1882.4089463789
170 -1882.40324535441
171 -1882.3974822672
172 -1882.39247691188
173 -1882.38733453037
174 -1882.38170409562
175 -1882.37669002545
176 -1882.37173504609
177 -1882.36719786121
178 -1882.36246345315
179 -1882.35775663987
180 -1882.3538198942
181 -1882.3498328694
182 -1882.34635274172
183 -1882.34279808283
184 -1882.33888545575
185 -1882.33540601318
186 -1882.33197051444
187 -1882.32883187838
188 -1882.32556203367
189 -1882.32228267599
190 -1882.31956111036
191 -1882.31679998933
192 -1882.31437612435
193 -1882.31191387757
194 -1882.30919032209
195 -1882.30677407872
196 -1882.30438931433
197 -1882.30221605095
198 -1882.29995378879
199 -1882.2976652121
};
\addlegendentry{ZF}
\addplot [semithick, forestgreen4416044]
table {%
0 -7262.18284068843
1 -6095.79997954117
2 -5460.5568829543
3 -5020.36847388835
4 -4652.06076832012
5 -4401.88000931692
6 -4170.87474343157
7 -3974.53591048037
8 -3827.74239437234
9 -3680.02879496377
10 -3555.68922757052
11 -3336.52660440665
12 -3202.68754376414
13 -3096.83945406599
14 -3020.45286674438
15 -2952.57249807797
16 -2897.48425084607
17 -2854.32206853435
18 -2811.53503874463
19 -2781.59824795237
20 -2751.02371525163
21 -2652.6996621679
22 -2599.87673280486
23 -2560.81827946851
24 -2530.01354144387
25 -2505.99812796853
26 -2484.07656584214
27 -2464.31315701243
28 -2444.30354705222
29 -2429.55271557545
30 -2412.1177073893
31 -2359.43106789937
32 -2330.07130071406
33 -2308.54016825879
34 -2290.85641662009
35 -2278.02144084656
36 -2266.28808631291
37 -2254.19447936611
38 -2242.75281125038
39 -2232.23385703793
40 -2220.172776967
41 -2188.80866437303
42 -2171.26943207613
43 -2158.19383361774
44 -2147.33988270133
45 -2139.33316106212
46 -2131.73668589811
47 -2123.92775249464
48 -2116.4350637958
49 -2109.09756494546
50 -2100.86577928713
51 -2081.45765942629
52 -2070.74802934181
53 -2062.5266951277
54 -2055.68295991882
55 -2050.47886378632
56 -2045.23870766243
57 -2040.18179190608
58 -2035.0516457512
59 -2030.02332844536
60 -2024.49917557433
61 -2012.49115516277
62 -2005.82925814538
63 -2000.5498471765
64 -1996.18398060164
65 -1992.76374426779
66 -1989.11951853656
67 -1985.82374651506
68 -1982.31112223397
69 -1978.90626921521
70 -1975.22558464336
71 -1967.82672291906
72 -1963.62088281982
73 -1960.18927570041
74 -1957.37888335178
75 -1955.12371133097
76 -1952.61511929553
77 -1950.44683480788
78 -1948.06156804854
79 -1945.77060071681
80 -1943.32524538738
81 -1938.75952865833
82 -1936.07936232215
83 -1933.8344513866
84 -1932.00893678151
85 -1930.51672346789
86 -1928.80902948847
87 -1927.37190541101
88 -1925.76022949586
89 -1924.22091256521
90 -1922.59618767493
91 -1919.76088685037
92 -1918.04134172699
93 -1916.56621607505
94 -1915.36951745574
95 -1914.37693163061
96 -1913.2233961613
97 -1912.26549997468
98 -1911.17778087226
99 -1910.14161621461
100 -1909.05959623454
101 -1907.28347735141
102 -1906.17304510992
103 -1905.19912271524
104 -1904.40782435935
105 -1903.74318430819
106 -1902.96710631442
107 -1902.32539714174
108 -1901.5903508787
109 -1900.89067258171
110 -1900.1672956279
111 -1899.04414630427
112 -1898.32206108065
113 -1897.67545306454
114 -1897.14817418496
115 -1896.69999166418
116 -1896.1784200818
117 -1895.74635272739
118 -1895.2483541472
119 -1894.77431892949
120 -1894.28849173318
121 -1893.57164168126
122 -1893.09865662113
123 -1892.66677608691
124 -1892.31307774137
125 -1892.00885648722
126 -1891.65800033443
127 -1891.36559638613
128 -1891.02714928975
129 -1890.70501831714
130 -1890.37719826322
131 -1889.91566841727
132 -1889.60359350953
133 -1889.31343436013
134 -1889.07482069107
135 -1888.86712687408
136 -1888.63060338585
137 -1888.4317226637
138 -1888.20097404716
139 -1887.98150182579
140 -1887.75932280308
141 -1887.45979578256
142 -1887.25246769778
143 -1887.05647892426
144 -1886.89472397581
145 -1886.75225030915
146 -1886.59236195458
147 -1886.45645075823
148 -1886.29865516738
149 -1886.14879955826
150 -1885.99762883623
151 -1885.8018314924
152 -1885.66322953116
153 -1885.53023365138
154 -1885.42012823839
155 -1885.32201815109
156 -1885.21361191588
157 -1885.12033395552
158 -1885.01213534591
159 -1884.90962794538
160 -1884.8064293021
161 -1884.67760519856
162 -1884.58443879889
163 -1884.49383780674
164 -1884.41862483502
165 -1884.35086133789
166 -1884.27714214356
167 -1884.2128832647
168 -1884.13851943145
169 -1884.06829425109
170 -1883.99765211341
171 -1883.91239706491
172 -1883.8494776385
173 -1883.78755952988
174 -1883.73602459479
175 -1883.68911401671
176 -1883.63884131155
177 -1883.59443190193
178 -1883.54322155998
179 -1883.49505153532
180 -1883.44658995319
181 -1883.38987203971
182 -1883.34721154594
183 -1883.30478480487
184 -1883.26937966704
185 -1883.23684969489
186 -1883.20247670298
187 -1883.17170359559
188 -1883.13638011644
189 -1883.10330347608
190 -1883.07000190299
191 -1883.0320903499
192 -1883.00306987252
193 -1882.97393615615
194 -1882.94955541277
195 -1882.92696985193
196 -1882.90341216969
197 -1882.88204185876
198 -1882.85764412801
199 -1882.8349108687
};
\addlegendentry{MF}
\addplot [semithick, crimson2143940]
table {%
0 -338522.613665927
1 -8959.2263414877
2 -8316.95776949331
3 -7821.43119222199
4 -7494.88281582105
5 -7177.07899724413
6 -6932.02143363703
7 -6737.39912570981
8 -6564.96515912721
9 -6402.73689817129
10 -6254.21209229037
11 -5821.98161032803
12 -5679.26603581349
13 -5573.64687981569
14 -5476.64695157954
15 -5393.96430145929
16 -5335.07698230491
17 -5287.39233983582
18 -5244.78503402127
19 -5207.96557338708
20 -5174.8017410925
21 -4993.03381872959
22 -4936.79096923431
23 -4882.42943188104
24 -4841.34128908272
25 -4804.48924750429
26 -4774.5524767393
27 -4749.71700798426
28 -4725.96370646099
29 -4707.29615038795
30 -4687.80775637136
31 -4561.13602940285
32 -4523.08618022091
33 -4484.69261815793
34 -4455.09863591895
35 -4428.30487274373
36 -4406.32274732545
37 -4386.63140507114
38 -4367.87085962462
39 -4351.7708958466
40 -4334.05252793972
41 -4232.15513121771
42 -4200.29089646756
43 -4170.01788826601
44 -4144.7114656314
45 -4121.07892777198
46 -4101.35477321467
47 -4083.56223723757
48 -4066.9059139563
49 -4050.15338400992
50 -4032.73453702976
51 -3945.38501331363
52 -3916.70269751418
53 -3890.48038399989
54 -3867.91244432933
55 -3846.17500178623
56 -3827.0254205698
57 -3810.23695797198
58 -3794.19127291276
59 -3776.68003265136
60 -3759.26316323975
61 -3682.45093801294
62 -3655.9380927823
63 -3632.10091934252
64 -3611.39191293892
65 -3591.09453810611
66 -3572.16193147788
67 -3555.98632592274
68 -3539.99950105027
69 -3522.14639143869
70 -3504.60190391134
71 -3436.62005481894
72 -3411.78151640307
73 -3389.74299027029
74 -3370.46431308209
75 -3351.26894163928
76 -3332.81475512388
77 -3317.1240957659
78 -3301.10017970217
79 -3283.33349267086
80 -3265.80164063655
81 -3205.7814808943
82 -3182.49021480967
83 -3162.10044524784
84 -3144.12648976772
85 -3125.89463356424
86 -3108.28697183197
87 -3093.16134177561
88 -3077.27535548955
89 -3060.00671059774
90 -3042.84225119955
91 -2990.30194977573
92 -2968.68567356712
93 -2949.99476622836
94 -2933.3746632872
95 -2916.17885093022
96 -2899.74864357315
97 -2885.41848567416
98 -2870.02621869429
99 -2853.66325821377
100 -2837.32836181013
101 -2791.98918383464
102 -2772.30498738576
103 -2755.45575492314
104 -2740.33642210102
105 -2724.4013957084
106 -2709.43771181682
107 -2696.20179506011
108 -2681.75090783597
109 -2666.68273668557
110 -2651.65157253037
111 -2613.30217163759
112 -2595.82778361849
113 -2580.98800490202
114 -2567.55112460428
115 -2553.17039465118
116 -2539.91650427834
117 -2528.06193506114
118 -2514.99224157679
119 -2501.55261636837
120 -2488.22781179455
121 -2456.5975214279
122 -2441.54476520596
123 -2428.84427185045
124 -2417.24445070947
125 -2404.68854478184
126 -2393.3115103501
127 -2383.04838498446
128 -2371.69799938329
129 -2360.11919313853
130 -2348.76288972348
131 -2323.42023339332
132 -2310.87313366457
133 -2300.34844667128
134 -2290.65778050504
135 -2280.09219813279
136 -2270.64715277466
137 -2262.06697650492
138 -2252.60776745582
139 -2242.98316673208
140 -2233.67774320876
141 -2213.98644670865
142 -2203.8736047569
143 -2195.43793421008
144 -2187.61247331452
145 -2179.04953589681
146 -2171.46502911094
147 -2164.5305074669
148 -2156.95051290472
149 -2149.22444609299
150 -2141.87599823724
151 -2127.02602665851
152 -2119.13324111696
153 -2112.58352017323
154 -2106.46463961081
155 -2099.76482648347
156 -2093.85982219876
157 -2088.42548784132
158 -2082.55950667476
159 -2076.55137456951
160 -2070.93345012534
161 -2060.03066625447
162 -2054.04587656794
163 -2049.10117737986
164 -2044.44940884893
165 -2039.36513924129
166 -2034.88962552342
167 -2030.7421440543
168 -2026.33222668202
169 -2021.78485993362
170 -2017.60260949002
171 -2009.7743783812
172 -2005.34545769592
173 -2001.69751150115
174 -1998.24067244594
175 -1994.47692714701
176 -1991.15844731341
177 -1988.06034514603
178 -1984.81914412078
179 -1981.45140817891
180 -1978.40110745641
181 -1972.87716212379
182 -1969.66247751283
183 -1967.01857448043
184 -1964.49372425088
185 -1961.76002345788
186 -1959.34079925654
187 -1957.06469418861
188 -1954.72190524444
189 -1952.26892522972
190 -1950.07734284357
191 -1946.22884626956
192 -1943.92939047434
193 -1942.03784002649
194 -1940.21657899404
195 -1938.2584464965
196 -1936.51671853154
197 -1934.86508234456
198 -1933.19153363439
199 -1931.42664964411
};
\addlegendentry{[0]}
\addplot [semithick, mediumpurple148103189]
table {%
0 -2370.21831366253
1 -2319.22626061978
2 -2276.26422468874
3 -2237.90132543006
4 -2199.87560225139
5 -2164.43748628712
6 -2132.14576311536
7 -2107.32957108887
8 -2076.45649449698
9 -2050.91361206695
10 -2027.79662204194
11 -2014.10534099837
12 -2003.53674635445
13 -1993.70161762275
14 -1986.26189069605
15 -1977.94114587461
16 -1970.10349568404
17 -1963.71919816573
18 -1957.21564414766
19 -1951.63702464412
20 -1946.9723075213
21 -1942.84211597663
22 -1939.63670157023
23 -1936.17919994803
24 -1933.28391759835
25 -1930.34823263939
26 -1927.37139964469
27 -1924.71636779449
28 -1921.99792942588
29 -1919.83787971646
30 -1917.82046852851
31 -1915.85353291117
32 -1914.35391717725
33 -1912.65096870415
34 -1911.15690729293
35 -1909.73497335418
36 -1908.27244051786
37 -1906.94260797792
38 -1905.51821849739
39 -1904.45380656608
40 -1903.38359823361
41 -1902.29278412863
42 -1901.48368265718
43 -1900.53630840139
44 -1899.69337170279
45 -1898.90128331885
46 -1898.09298645715
47 -1897.35698469083
48 -1896.54738042233
49 -1895.9590350313
50 -1895.33581112277
51 -1894.69385433036
52 -1894.21974848345
53 -1893.66052096294
54 -1893.15408041798
55 -1892.67792369628
56 -1892.20701222875
57 -1891.77735662557
58 -1891.29696242803
59 -1890.94751338357
60 -1890.56517109319
61 -1890.17391215223
62 -1889.881703892
63 -1889.53775322786
64 -1889.22137895021
65 -1888.92308380177
66 -1888.63845181038
67 -1888.37843765292
68 -1888.08596986379
69 -1887.86854607781
70 -1887.62646958443
71 -1887.38252133729
72 -1887.19699475897
73 -1886.97928324699
74 -1886.77703334528
75 -1886.58559306157
76 -1886.40884522759
77 -1886.24710652141
78 -1886.06544348025
79 -1885.92594806173
80 -1885.76964472419
81 -1885.6150707
82 -1885.49511431208
83 -1885.35458194489
84 -1885.22331673589
85 -1885.09855881034
86 -1884.98659369362
87 -1884.88375864802
88 -1884.76893199866
89 -1884.67760013361
90 -1884.57537447733
91 -1884.47620770927
92 -1884.39769092682
93 -1884.30573665513
94 -1884.21957221639
95 -1884.13743113557
96 -1884.06540540452
97 -1883.99885200912
98 -1883.92513417863
99 -1883.86452643833
100 -1883.79707631978
101 -1883.73280275672
102 -1883.68094116511
103 -1883.62018550586
104 -1883.56310003897
105 -1883.50862161491
106 -1883.46171338909
107 -1883.41801794469
108 -1883.37003959952
109 -1883.3294525053
110 -1883.28466266546
111 -1883.24263887189
112 -1883.20813424132
113 -1883.16770388052
114 -1883.12958998507
115 -1883.09325727366
116 -1883.06239538601
117 -1883.03337478772
118 -1883.00177938263
119 -1882.974425199
120 -1882.9445380542
121 -1882.91685191042
122 -1882.89375599026
123 -1882.86670507168
124 -1882.841094814
125 -1882.81675501047
126 -1882.79627717788
127 -1882.77682538647
128 -1882.75581275291
129 -1882.73729006113
130 -1882.71727044063
131 -1882.69890839909
132 -1882.68336892651
133 -1882.66519282963
134 -1882.6478952965
135 -1882.63152778908
136 -1882.61784250577
137 -1882.6047092112
138 -1882.59062129345
139 -1882.57803297115
140 -1882.56458081506
141 -1882.55233150291
142 -1882.54182926317
143 -1882.52957399325
144 -1882.51784303734
145 -1882.50680014995
146 -1882.49759860075
147 -1882.48867996681
148 -1882.47917279844
149 -1882.47059226308
150 -1882.46152895581
151 -1882.45331559271
152 -1882.44618975612
153 -1882.43790226086
154 -1882.42992075007
155 -1882.42244842276
156 -1882.41622939383
157 -1882.410144942
158 -1882.40369533237
159 -1882.39783207481
160 -1882.39171133927
161 -1882.38617939977
162 -1882.38132751333
163 -1882.37570861059
164 -1882.3702642787
165 -1882.36519469435
166 -1882.36097260569
167 -1882.35680642304
168 -1882.35241259726
169 -1882.34839750126
170 -1882.3442550654
171 -1882.34051440104
172 -1882.33720036545
173 -1882.33338176943
174 -1882.32966052715
175 -1882.32621286922
176 -1882.32333533238
177 -1882.32047426951
178 -1882.31747077968
179 -1882.31471605931
180 -1882.31190680753
181 -1882.30936853563
182 -1882.30709838004
183 -1882.30449760112
184 -1882.30194990366
185 -1882.29960016222
186 -1882.29763230647
187 -1882.29566291205
188 -1882.29360412381
189 -1882.29171090286
190 -1882.28980202799
191 -1882.28807428548
192 -1882.28651506444
193 -1882.28474009967
194 -1882.28299347298
195 -1882.28138881724
196 -1882.28003901873
197 -1882.27868086001
198 -1882.27726639269
199 -1882.27596321974
};
\addlegendentry{genie}
\legend{}
\end{axis}


\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/convergence_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-9.95/10, xmax=208.95/10,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.00049977121595088, ymax=15.614901319381,
ymode=log,
ytick style={color=black},
width=\linewidth,
height=0.62\linewidth,
ylabel=$\text{MSE}(\vect{\hat{\gamma}})$,
ymin=0.009, ymax=11,
grid=both,
]
%xmin=100/10, xmax=208.95/10,
%ymin=0.0175, ymax=0.02,

% draw a rectangle
%\draw (10,0.0175) rectangle (20,0.02);
\addplot [semithick, steelblue31119180]
table {%
0 0.0383631636045505
1 0.0378057573068088
2 0.0372241903270997
3 0.036539307444731
4 0.035874019742668
5 0.0352463182028861
6 0.034442684365583
7 0.033717135505092
8 0.0330490038656115
9 0.0322663358154546
10 0.0314596129531645
11 0.0309906382137568
12 0.0305045416479268
13 0.0300319473943379
14 0.0295648531827851
15 0.0291631413357819
16 0.0286906890735815
17 0.0282675421768945
18 0.0279012261267969
19 0.0274655013840332
20 0.0270564221191887
21 0.026763323297475
22 0.0264806552974239
23 0.0261840906114468
24 0.0258930762145667
25 0.0256399481114356
26 0.0253458949502473
27 0.0250864602196959
28 0.0248581126589688
29 0.0245795834050226
30 0.0243306062025749
31 0.0241379353772314
32 0.0239621952580707
33 0.023770959415206
34 0.0235882861866692
35 0.0234261506844298
36 0.0232321157293022
37 0.0230633593291753
38 0.0229127299443006
39 0.0227256303405528
40 0.0225667821898258
41 0.0224344184533208
42 0.0223219036721463
43 0.0221949336634206
44 0.0220778657877405
45 0.0219689337973651
46 0.0218364506162579
47 0.0217214707659222
48 0.0216194929434379
49 0.0214906182029655
50 0.0213867783642307
51 0.021294236510892
52 0.0212199619758607
53 0.0211337992703018
54 0.0210570406406322
55 0.0209809426136448
56 0.0208889557255438
57 0.0208083992420184
58 0.0207383554316081
59 0.0206479916759239
60 0.020578584814762
61 0.0205131471520493
62 0.0204629520508088
63 0.0204032704439154
64 0.0203518696944287
65 0.0202971172224824
66 0.0202326947474218
67 0.0201751775787537
68 0.0201264536401362
69 0.0200622027232504
70 0.0200146798843297
71 0.0199680320505496
72 0.0199334761941342
73 0.019891319323337
74 0.0198562347703099
75 0.0198159633869488
76 0.0197705586992603
77 0.0197289162648107
78 0.0196946113771198
79 0.0196483981567703
80 0.0196150818754622
81 0.0195816135704805
82 0.0195574773120612
83 0.019527160341091
84 0.0195028047850943
85 0.0194726788651023
86 0.0194404965161182
87 0.0194099962784896
88 0.0193855788847601
89 0.0193520034908957
90 0.0193281351709117
91 0.019303981218701
92 0.0192869286324838
93 0.0192647719482635
94 0.0192476143976933
95 0.0192247716704693
96 0.0192018339477142
97 0.0191792588287108
98 0.01916171541659
99 0.0191371014960725
100 0.0191196705966723
101 0.0191021362204221
102 0.019089973597172
103 0.0190735471908548
104 0.0190613070124358
105 0.0190437930105332
106 0.0190273504987204
107 0.0190104754664881
108 0.0189977731863811
109 0.0189795804797771
110 0.0189666374821479
111 0.0189538297097462
112 0.0189450827131538
113 0.0189327513663649
114 0.0189239247202379
115 0.0189103711782107
116 0.0188985137000987
117 0.0188857808244996
118 0.0188765275258648
119 0.0188629780658218
120 0.0188532300809037
121 0.0188438123821706
122 0.0188374740131324
123 0.0188281174091587
124 0.0188216934911384
125 0.018811123452237
126 0.018802518079689
127 0.0187928251748758
128 0.0187860530741469
129 0.0187758886019235
130 0.0187684580536289
131 0.0187614831365227
132 0.0187568571443566
133 0.0187496941126795
134 0.0187449818060808
135 0.0187366857961223
136 0.0187303985462242
137 0.0187229582836371
138 0.0187179853029567
139 0.0187103069181812
140 0.018704584984479
141 0.0186993791495709
142 0.0186959794722474
143 0.0186904558539976
144 0.018686975535448
145 0.0186804304308024
146 0.0186758041648215
147 0.0186700487985394
148 0.0186663885374146
149 0.0186605488188978
150 0.0186561046063415
151 0.0186521870907864
152 0.0186496716588928
153 0.0186453877673143
154 0.0186428022673238
155 0.0186376169857997
156 0.0186341874170215
157 0.0186297036981628
158 0.0186270059445943
159 0.018622535218188
160 0.0186190582427471
161 0.0186160847065274
162 0.0186142110731239
163 0.0186108741159202
164 0.0186089437309486
165 0.0186048222459819
166 0.0186022599334934
167 0.018598744265768
168 0.018596754920654
169 0.0185933101945713
170 0.018590573145747
171 0.018588295957914
172 0.0185868911582909
173 0.0185842835740776
174 0.0185828361976911
175 0.0185795519521696
176 0.0185776220917036
177 0.018574849382772
178 0.0185733829580554
179 0.0185707121750485
180 0.0185685462875959
181 0.0185667865555895
182 0.0185657264241604
183 0.0185636844834083
184 0.018562595451181
185 0.018559973384461
186 0.0185585078356407
187 0.0185563096890719
188 0.0185552301254617
189 0.0185531469180827
190 0.0185514253459592
191 0.0185500531761528
192 0.0185492480374616
193 0.0185476471475583
194 0.0185468254441126
195 0.0185447291729523
196 0.0185436069307978
197 0.0185418562566377
198 0.0185410633625678
199 0.018539429095615
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0413249915544711
1 0.040696756800756
2 0.0400384241657055
3 0.0392631277907196
4 0.0385024614734648
5 0.0377871911785398
6 0.036887421843961
7 0.0360609615920845
8 0.0352878757334373
9 0.034393059071643
10 0.0334714506577862
11 0.032934383174091
12 0.0323805597370484
13 0.0318372418719388
14 0.0312953551039628
15 0.0308284899776968
16 0.0302904238666497
17 0.0298046047928667
18 0.0293772904901179
19 0.0288723508933881
20 0.0284012192032787
21 0.0280622515140167
22 0.0277368819162891
23 0.0273933421729151
24 0.0270526678129751
25 0.0267570312521007
26 0.026421650548719
27 0.0261226120549365
28 0.0258561096318731
29 0.025531996498564
30 0.0252440046797185
31 0.0250206462358473
32 0.0248171250969003
33 0.024595060154623
34 0.0243800967156124
35 0.0241900489798302
36 0.0239689938302885
37 0.0237741736535935
38 0.0235987443063944
39 0.0233809543177681
40 0.023196585344369
41 0.0230434135443174
42 0.0229123896402451
43 0.0227649684657115
44 0.0226267407280642
45 0.0224988937237723
46 0.0223483392050495
47 0.0222157553554622
48 0.0220973235039737
49 0.0219474351298064
50 0.021826601100309
51 0.0217197603408704
52 0.0216329636125642
53 0.021533089675516
54 0.0214422410118453
55 0.0213529993166319
56 0.0212487509544203
57 0.0211560940894679
58 0.0210749878495632
59 0.020970009196804
60 0.0208891178124042
61 0.0208137419035437
62 0.0207549581712679
63 0.0206859746845088
64 0.0206250509356675
65 0.0205609914525465
66 0.0204881697857949
67 0.0204222246780515
68 0.0203659889554886
69 0.0202914311041916
70 0.0202360347815012
71 0.0201824180930135
72 0.0201419003041013
73 0.0200933582771736
74 0.0200517557077305
75 0.0200047970831954
76 0.0199535980684974
77 0.0199060198634483
78 0.0198665750791996
79 0.0198130044369924
80 0.0197742162044974
81 0.0197358268748462
82 0.0197075098704133
83 0.0196727597973373
84 0.019643896931655
85 0.0196089084311327
86 0.0195727062937932
87 0.0195379835762408
88 0.0195100293293932
89 0.0194711448018013
90 0.0194434256944503
91 0.0194157762372845
92 0.0193957669686421
93 0.0193704988121968
94 0.0193501985415475
95 0.019323783921455
96 0.0192980445728873
97 0.0192724377669892
98 0.0192524511995039
99 0.0192239679816245
100 0.0192037962552074
101 0.0191837655169084
102 0.0191694966918471
103 0.0191508637592957
104 0.019136417893602
105 0.0191162566074565
106 0.0190978538043066
107 0.0190787828278705
108 0.0190643892038559
109 0.0190433502562701
110 0.0190284362376774
111 0.0190138360053137
112 0.0190035790750695
113 0.0189896677046414
114 0.0189792850651241
115 0.0189637538273532
116 0.0189505200201252
117 0.0189361830310831
118 0.0189257582087219
119 0.0189100965527675
120 0.0188989176455307
121 0.0188882054824969
122 0.0188807783919078
123 0.0188702801897634
124 0.0188627543221325
125 0.0188506961706185
126 0.0188411214703678
127 0.0188302471006307
128 0.0188226644588222
129 0.0188109192664615
130 0.018802440677797
131 0.0187945249967187
132 0.0187891097776158
133 0.0187811151680224
134 0.0187756202749587
135 0.0187661972292702
136 0.0187592253261573
137 0.0187509078720661
138 0.0187453757840108
139 0.0187365048028891
140 0.0187300088176346
141 0.0187241144478986
142 0.0187201397308353
143 0.0187140059502652
144 0.0187099688587374
145 0.0187025651245832
146 0.0186974539459431
147 0.0186910421642443
148 0.0186869982310156
149 0.0186802516964513
150 0.018675231199444
151 0.0186708058161368
152 0.0186678693390279
153 0.0186631349123012
154 0.0186601529883938
155 0.0186543100427923
156 0.018650536110332
157 0.0186455574044217
158 0.0186425984495644
159 0.0186374330159827
160 0.0186335236679907
161 0.0186301723227368
162 0.0186279889168294
163 0.0186243175162623
164 0.0186221049621458
165 0.0186174772868524
166 0.0186146697739657
167 0.0186107780527829
168 0.01860861293862
169 0.0186046321635421
170 0.0186015682786199
171 0.018599007444992
172 0.0185973736629926
173 0.0185945167440334
174 0.0185928688292398
175 0.0185891932658883
176 0.0185870883479018
177 0.0185840278713758
178 0.01858244514589
179 0.018579357895795
180 0.0185769431492872
181 0.0185749683901524
182 0.0185737382098555
183 0.0185715097803338
184 0.0185702786484533
185 0.0185673528729603
186 0.0185657620056642
187 0.0185633421155898
188 0.0185621874921027
189 0.0185597786183878
190 0.0185578662261224
191 0.0185563293995473
192 0.0185553974007182
193 0.0185536567254152
194 0.0185527348120119
195 0.0185504019963743
196 0.0185491897935239
197 0.0185472671141197
198 0.0185464275979044
199 0.0185445371106881
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.11036512295445
1 0.16422593233779
2 0.187536513793014
3 0.197456185336259
4 0.204463762426616
5 0.20690020416696
6 0.209238260189841
7 0.210650276699822
8 0.21119974488607
9 0.211449939881927
10 0.211827472316073
11 0.183532531617802
12 0.169628516490361
13 0.162304096057475
14 0.156390596950005
15 0.152075635462866
16 0.148749618201721
17 0.146635836024973
18 0.144210858634965
19 0.142581424516123
20 0.139796628372933
21 0.12480571106545
22 0.116966985190708
23 0.11244410203629
24 0.108431305195078
25 0.105883527659052
26 0.103703207497896
27 0.101243975704264
28 0.0993472536895299
29 0.0971767312690488
30 0.0944107886953443
31 0.0861497373767642
32 0.0817359804800134
33 0.0791137944284948
34 0.0766020552454688
35 0.0750291434818591
36 0.0735538243979786
37 0.0718757678125053
38 0.0705363750013542
39 0.0688411119303692
40 0.0668270045450609
41 0.0621368130535754
42 0.0596313551008133
43 0.0580223855734201
44 0.0564278824992454
45 0.0553819570516501
46 0.0543347560395948
47 0.0532722322873698
48 0.0523088892916916
49 0.0511489218796116
50 0.0497883619925406
51 0.0470775949734156
52 0.0455980220332933
53 0.0445760741594989
54 0.0435546845775379
55 0.0428538738514034
56 0.042120195906737
57 0.0414480003957061
58 0.0407603589128522
59 0.0399815054462738
60 0.0390739674519502
61 0.0374769770734788
62 0.0365703313047375
63 0.0359028113556204
64 0.0352437528524071
65 0.0347726038237714
66 0.0342688167318864
67 0.0338354632629721
68 0.0333497599043296
69 0.0328244157135046
70 0.0322166450244577
71 0.0312597299259889
72 0.0306897495384527
73 0.030244960042045
74 0.0298138406109503
75 0.0294944667225876
76 0.0291537251300163
77 0.0288694553032698
78 0.0285276393364741
79 0.0281698465794874
80 0.0277599344743699
81 0.0271773801446754
82 0.0268119053176806
83 0.0265112654961863
84 0.0262246599134407
85 0.0260054588319421
86 0.0257768901560632
87 0.0255881440138319
88 0.0253467588913753
89 0.0251006077158241
90 0.0248218667838817
91 0.0244622050620128
92 0.0242238670595636
93 0.0240183726227815
94 0.0238247992059304
95 0.0236723122925898
96 0.0235195853563096
97 0.0233931344685499
98 0.0232213362548648
99 0.0230504086656543
100 0.0228592252676627
101 0.0226346067645441
102 0.022476798906705
103 0.0223349457250743
104 0.0222023492118925
105 0.0220949653014922
106 0.0219930672776184
107 0.0219077007239026
108 0.0217842106178683
109 0.0216645444391645
110 0.0215323134058821
111 0.0213908177026792
112 0.0212848837544758
113 0.0211860557124988
114 0.0210941402071812
115 0.0210177574715463
116 0.0209497836334443
117 0.0208917339338786
118 0.0208020141315946
119 0.0207176449477273
120 0.0206254826908135
121 0.0205358472147613
122 0.0204638528169518
123 0.0203943960122312
124 0.0203300590303876
125 0.0202753084659063
126 0.020229941045693
127 0.020190179705162
128 0.020124291690836
129 0.0200644504604058
130 0.0199997734614544
131 0.0199428496190968
132 0.0198933823117045
133 0.0198441608712847
134 0.0197987779414963
135 0.0197593088929434
136 0.0197290046662706
137 0.0197015663823326
138 0.0196526759078059
139 0.0196100148745415
140 0.0195643493103126
141 0.0195282313963567
142 0.0194939124593835
143 0.0194587539160146
144 0.0194265460252991
145 0.0193979744726928
146 0.0193777138878374
147 0.0193586318394026
148 0.0193219993477046
149 0.0192914541234719
150 0.0192590355831794
151 0.0192362270139014
152 0.0192122133631719
153 0.0191869083803968
154 0.0191639429708549
155 0.0191431971696501
156 0.0191296397384463
157 0.0191162600947743
158 0.0190885661730462
159 0.019066615216855
160 0.0190434867795766
161 0.019029218543638
162 0.0190122868633553
163 0.0189939394719988
164 0.018977505951284
165 0.0189624089215262
166 0.018953329526907
167 0.0189438664228864
168 0.018922761375025
169 0.018906937252122
170 0.0188903614148159
171 0.0188815754882313
172 0.0188695535663505
173 0.0188561549439915
174 0.0188443654032519
175 0.0188333610770501
176 0.0188272757378067
177 0.018820520457011
178 0.0188043224088634
179 0.0187928849447792
180 0.0187809550263631
181 0.0187756793026327
182 0.0187670872185692
183 0.0187572332588916
184 0.0187487616126347
185 0.0187407306780628
186 0.0187366484554831
187 0.0187317782390078
188 0.0187192696408224
189 0.0187109846844523
190 0.0187023648143557
191 0.0186993229893971
192 0.0186931429894241
193 0.0186858452601647
194 0.0186797535522472
195 0.0186738870749705
196 0.0186711455125374
197 0.0186675971316334
198 0.018657886640071
199 0.0186518746830019
};
\addplot [semithick, crimson2143940]
table {%
0 0.1116
1 6.23731638995013
2 7.06017867043873
3 7.7013127063907
4 8.15360792844938
5 8.58197987465966
6 8.86134253045089
7 9.09538924837134
8 9.31481103908034
9 9.54541926328841
10 9.75509734266914
11 6.53822615908155
12 6.34930246933476
13 6.25795643626817
14 6.19645256224183
15 6.15603362211764
16 6.16090738083898
17 6.16542830293505
18 6.1940284769464
19 6.2186327422815
20 6.24741044148923
21 5.06979556500418
22 4.88308540672279
23 4.71345509782834
24 4.61827241943721
25 4.53235118927142
26 4.4797431187071
27 4.43012400109776
28 4.38741228962204
29 4.34492696289828
30 4.30798295434404
31 3.64978146749884
32 3.51374537888885
33 3.39099074966685
34 3.30566740360415
35 3.2239081710075
36 3.16715273497666
37 3.11856631348199
38 3.07029296755215
39 3.0193042515001
40 2.97334736932502
41 2.57603140964885
42 2.47845168322042
43 2.39438640567797
44 2.32988905990034
45 2.26489651927763
46 2.21693680894294
47 2.17790007148308
48 2.13629328290419
49 2.09189982365166
50 2.05137705227045
51 1.80366357796638
52 1.73475914223022
53 1.67720465086274
54 1.6311197962991
55 1.58314965935833
56 1.54531867000591
57 1.51527098127731
58 1.48202186211339
59 1.44751506263291
60 1.41513040994801
61 1.25838311111411
62 1.21020567762872
63 1.17077295413439
64 1.13836890738274
65 1.10396415529329
66 1.07543746022275
67 1.05284295381764
68 1.02737948571991
69 1.00180747819401
70 0.977076182447061
71 0.877181164848474
72 0.843724305837039
73 0.816722262069238
74 0.794142085045922
75 0.769716162001563
76 0.748938342701062
77 0.732272719094049
78 0.713297885071061
79 0.694770566806794
80 0.676450167649662
81 0.612486258345168
82 0.589419558198579
83 0.57067740355316
84 0.555029208123066
85 0.537771055887188
86 0.522982989672431
87 0.510770056551748
88 0.496911015431627
89 0.483619868248687
90 0.470260455666372
91 0.42913109341413
92 0.413283350523691
93 0.400346014302221
94 0.38950590352448
95 0.377346080595693
96 0.366962450548461
97 0.358120430627911
98 0.34815986128742
99 0.33863112437647
100 0.328974014053492
101 0.302420188239155
102 0.291565606763019
103 0.282716829057405
104 0.275021032145637
105 0.266417617576452
106 0.259177651408929
107 0.252843736157587
108 0.245782931255113
109 0.238964260952615
110 0.232034305825724
111 0.2148261178399
112 0.207362877037247
113 0.201317067327401
114 0.195930856508365
115 0.189857007077244
116 0.184825512394241
117 0.180321628565987
118 0.175370889488462
119 0.170520624954613
120 0.165567522062193
121 0.15437584796324
122 0.149180273385002
123 0.145025787715465
124 0.141267800540419
125 0.137022941776114
126 0.133529716995368
127 0.130345346079488
128 0.12680483516376
129 0.123378344287621
130 0.119889406704044
131 0.112582678726537
132 0.109014536921828
133 0.106121818867659
134 0.103504456750798
135 0.100551993215506
136 0.0981251187688688
137 0.0958824552581623
138 0.0933506686885642
139 0.0909455296225627
140 0.0885074841050147
141 0.0837152397922359
142 0.0812765795258283
143 0.0792628425441215
144 0.0774410389194416
145 0.0753923893420359
146 0.0737028660259357
147 0.0721264097285795
148 0.0703760862294368
149 0.068695332600679
150 0.0669958969134195
151 0.0638351967053155
152 0.0621692654263417
153 0.0607762092582014
154 0.0595071538134054
155 0.0580860957014658
156 0.0569060191616656
157 0.055797861732416
158 0.0545949901818988
159 0.0534232965287896
160 0.0522380380434493
161 0.0501395717023973
162 0.0490004744344696
163 0.0480377501761193
164 0.0471518503220258
165 0.0461645641582926
166 0.045336750817378
167 0.0445565789404184
168 0.0437318656162637
169 0.0429157816507371
170 0.0420870182480657
171 0.0406834215444643
172 0.0399031089132072
173 0.0392362210668454
174 0.038615760262034
175 0.0379276997473553
176 0.0373440360394835
177 0.0367933296184787
178 0.0362283081986066
179 0.0356598316684961
180 0.0350781875125854
181 0.0341319477189566
182 0.0335960487370454
183 0.0331321761297545
184 0.0326958253138512
185 0.0322142867293425
186 0.0318004724948932
187 0.0314104562375386
188 0.0310232878865283
189 0.0306270099851495
190 0.0302170778125859
191 0.0295740379315892
192 0.0292048750108051
193 0.0288805146928601
194 0.0285722133250435
195 0.0282335569610068
196 0.0279384680417246
197 0.0276612388514026
198 0.0273957804708415
199 0.0271192748705246
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0
1 0.000799979533285191
2 0.00148536513284305
3 0.00214523977473182
4 0.00276048132168416
5 0.0033383187902322
6 0.00381655026457373
7 0.00423124055685908
8 0.004740429762406
9 0.00511174750636813
10 0.00553065619109233
11 0.00568856132974607
12 0.00589162156031317
13 0.0061083051398788
14 0.00631335092937596
15 0.00658942068923565
16 0.00687052166053683
17 0.00714100595059602
18 0.00751988924879536
19 0.00782265765237348
20 0.00815296559003571
21 0.00832198190680022
22 0.00848723703553679
23 0.00867556858103667
24 0.00884411281474278
25 0.00905834087222863
26 0.00929213478425697
27 0.00950398887873605
28 0.00979426733974409
29 0.0100156634541126
30 0.0102570746742616
31 0.0104078314243647
32 0.0105365195387908
33 0.0106883489777845
34 0.0108313231922118
35 0.0110029124063314
36 0.0111875836957074
37 0.0113515452532714
38 0.0115804770779768
39 0.0117467706842039
40 0.011924109309227
41 0.0120498517854223
42 0.0121522943275647
43 0.0122763005268182
44 0.0123978448387901
45 0.0125352947342537
46 0.012678811178434
47 0.0128067541897378
48 0.012986929523986
49 0.0131144396624711
50 0.0132494466550981
51 0.0133497852299328
52 0.0134303007167776
53 0.0135317785206413
54 0.0136342492560294
55 0.0137450308477285
56 0.0138558756815864
57 0.0139569791563815
58 0.0140987954925085
59 0.014197548046005
60 0.014302773594217
61 0.0143818254920123
62 0.0144454780346012
63 0.0145281777078598
64 0.0146139102011073
65 0.0147034980536952
66 0.0147892918279359
67 0.014869644531377
68 0.0149811985707318
69 0.0150582164671766
70 0.015141452544098
71 0.0152034916589874
72 0.0152543682915738
73 0.015321503544623
74 0.0153927746080034
75 0.0154651611047752
76 0.0155318543968837
77 0.0155958860798629
78 0.0156835569261566
79 0.015743988787268
80 0.0158104227625607
81 0.0158590847509973
82 0.0159001294782723
83 0.0159545043497264
84 0.016013408079672
85 0.0160717820752207
86 0.0161238523293905
87 0.0161749483648679
88 0.0162438174802394
89 0.0162914955895593
90 0.0163448034772979
91 0.0163830077596616
92 0.0164163262419963
93 0.0164603244893399
94 0.0165087536535956
95 0.0165557344304772
96 0.0165965338083016
97 0.0166373426937582
98 0.0166914385540866
99 0.01672923180621
100 0.0167721392552247
101 0.0168021722846177
102 0.0168293127157052
103 0.0168649071982546
104 0.0169045519576845
105 0.0169422978748985
106 0.0169743540972157
107 0.0170069691449968
108 0.0170494695111327
109 0.0170795432867684
110 0.0171141383566989
111 0.0171377760341915
112 0.0171599167981145
113 0.0171887136401041
114 0.017221055779876
115 0.0172513388602365
116 0.01727657797114
117 0.0173026604172487
118 0.0173360642980346
119 0.0173600698212204
120 0.0173879877749965
121 0.0174066088509747
122 0.0174246740628818
123 0.0174479716147784
124 0.0174742853670868
125 0.0174985532206163
126 0.0175184565400929
127 0.0175393267705867
128 0.0175655955933157
129 0.0175848049306245
130 0.0176073442031411
131 0.0176220221309253
132 0.0176367524241152
133 0.017655598617545
134 0.0176769620247387
135 0.0176963915859105
136 0.0177121066740763
137 0.0177288150290226
138 0.01774948611806
139 0.0177648881279246
140 0.0177830881338197
141 0.0177946615921048
142 0.0178066589420161
143 0.0178219003074269
144 0.017839214410057
145 0.017854758582176
146 0.0178671792042762
147 0.0178805618148879
148 0.0178968389863436
149 0.0179092081188219
150 0.0179239047512978
151 0.0179330309991508
152 0.0179427886766465
153 0.0179551100634069
154 0.0179691215720337
155 0.0179815492749791
156 0.0179913742552121
157 0.0180020972302208
158 0.0180149228014648
159 0.0180248691962779
160 0.0180367363400868
161 0.0180439317212811
162 0.0180518555633667
163 0.0180618117406679
164 0.0180731358346476
165 0.0180830659321097
166 0.0180908432487371
167 0.018099437676765
168 0.0181095494032971
169 0.018117556006456
170 0.0181271376130536
171 0.0181328085577378
172 0.0181392329364595
173 0.0181472736840311
174 0.018156415066826
175 0.018164344731631
176 0.0181705050043643
177 0.0181773946974669
178 0.0181853705483839
179 0.0181918210597761
180 0.0181995564424349
181 0.0182040233687426
182 0.0182092237143466
183 0.0182157138372656
184 0.0182230852852575
185 0.0182294134353798
186 0.0182342956135648
187 0.0182398191007818
188 0.0182461123093374
189 0.0182513125130386
190 0.0182575565422793
191 0.0182610723815288
192 0.0182652753040931
193 0.018270510698379
194 0.0182764489691181
195 0.0182814954411511
196 0.0182853666580981
197 0.0182897946184234
198 0.0182947610289722
199 0.0182989552454843
};
\end{axis}

\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/convergence_mse_zoomed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
x filter/.code={\pgfmathparse{#1/10}\pgfmathresult},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
xmin=100/10, xmax=208.95/10,
ymin=0.0175, ymax=0.02,
ymode=log,
ytick style={color=black},
height=0.4\columnwidth,
width=\linewidth,
ylabel=\phantom{\small $\text{MSE}(\vect{\hat{\gamma}})$ (\ref{eq:mse})},
grid=both,
xlabel={\small Number of iterations ($N_\text{iter}/K$)},
%restrict y to domain=0.001:1,
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0383631636045505
1 0.0378057573068088
2 0.0372241903270997
3 0.036539307444731
4 0.035874019742668
5 0.0352463182028861
6 0.034442684365583
7 0.033717135505092
8 0.0330490038656115
9 0.0322663358154546
10 0.0314596129531645
11 0.0309906382137568
12 0.0305045416479268
13 0.0300319473943379
14 0.0295648531827851
15 0.0291631413357819
16 0.0286906890735815
17 0.0282675421768945
18 0.0279012261267969
19 0.0274655013840332
20 0.0270564221191887
21 0.026763323297475
22 0.0264806552974239
23 0.0261840906114468
24 0.0258930762145667
25 0.0256399481114356
26 0.0253458949502473
27 0.0250864602196959
28 0.0248581126589688
29 0.0245795834050226
30 0.0243306062025749
31 0.0241379353772314
32 0.0239621952580707
33 0.023770959415206
34 0.0235882861866692
35 0.0234261506844298
36 0.0232321157293022
37 0.0230633593291753
38 0.0229127299443006
39 0.0227256303405528
40 0.0225667821898258
41 0.0224344184533208
42 0.0223219036721463
43 0.0221949336634206
44 0.0220778657877405
45 0.0219689337973651
46 0.0218364506162579
47 0.0217214707659222
48 0.0216194929434379
49 0.0214906182029655
50 0.0213867783642307
51 0.021294236510892
52 0.0212199619758607
53 0.0211337992703018
54 0.0210570406406322
55 0.0209809426136448
56 0.0208889557255438
57 0.0208083992420184
58 0.0207383554316081
59 0.0206479916759239
60 0.020578584814762
61 0.0205131471520493
62 0.0204629520508088
63 0.0204032704439154
64 0.0203518696944287
65 0.0202971172224824
66 0.0202326947474218
67 0.0201751775787537
68 0.0201264536401362
69 0.0200622027232504
70 0.0200146798843297
71 0.0199680320505496
72 0.0199334761941342
73 0.019891319323337
74 0.0198562347703099
75 0.0198159633869488
76 0.0197705586992603
77 0.0197289162648107
78 0.0196946113771198
79 0.0196483981567703
80 0.0196150818754622
81 0.0195816135704805
82 0.0195574773120612
83 0.019527160341091
84 0.0195028047850943
85 0.0194726788651023
86 0.0194404965161182
87 0.0194099962784896
88 0.0193855788847601
89 0.0193520034908957
90 0.0193281351709117
91 0.019303981218701
92 0.0192869286324838
93 0.0192647719482635
94 0.0192476143976933
95 0.0192247716704693
96 0.0192018339477142
97 0.0191792588287108
98 0.01916171541659
99 0.0191371014960725
100 0.0191196705966723
101 0.0191021362204221
102 0.019089973597172
103 0.0190735471908548
104 0.0190613070124358
105 0.0190437930105332
106 0.0190273504987204
107 0.0190104754664881
108 0.0189977731863811
109 0.0189795804797771
110 0.0189666374821479
111 0.0189538297097462
112 0.0189450827131538
113 0.0189327513663649
114 0.0189239247202379
115 0.0189103711782107
116 0.0188985137000987
117 0.0188857808244996
118 0.0188765275258648
119 0.0188629780658218
120 0.0188532300809037
121 0.0188438123821706
122 0.0188374740131324
123 0.0188281174091587
124 0.0188216934911384
125 0.018811123452237
126 0.018802518079689
127 0.0187928251748758
128 0.0187860530741469
129 0.0187758886019235
130 0.0187684580536289
131 0.0187614831365227
132 0.0187568571443566
133 0.0187496941126795
134 0.0187449818060808
135 0.0187366857961223
136 0.0187303985462242
137 0.0187229582836371
138 0.0187179853029567
139 0.0187103069181812
140 0.018704584984479
141 0.0186993791495709
142 0.0186959794722474
143 0.0186904558539976
144 0.018686975535448
145 0.0186804304308024
146 0.0186758041648215
147 0.0186700487985394
148 0.0186663885374146
149 0.0186605488188978
150 0.0186561046063415
151 0.0186521870907864
152 0.0186496716588928
153 0.0186453877673143
154 0.0186428022673238
155 0.0186376169857997
156 0.0186341874170215
157 0.0186297036981628
158 0.0186270059445943
159 0.018622535218188
160 0.0186190582427471
161 0.0186160847065274
162 0.0186142110731239
163 0.0186108741159202
164 0.0186089437309486
165 0.0186048222459819
166 0.0186022599334934
167 0.018598744265768
168 0.018596754920654
169 0.0185933101945713
170 0.018590573145747
171 0.018588295957914
172 0.0185868911582909
173 0.0185842835740776
174 0.0185828361976911
175 0.0185795519521696
176 0.0185776220917036
177 0.018574849382772
178 0.0185733829580554
179 0.0185707121750485
180 0.0185685462875959
181 0.0185667865555895
182 0.0185657264241604
183 0.0185636844834083
184 0.018562595451181
185 0.018559973384461
186 0.0185585078356407
187 0.0185563096890719
188 0.0185552301254617
189 0.0185531469180827
190 0.0185514253459592
191 0.0185500531761528
192 0.0185492480374616
193 0.0185476471475583
194 0.0185468254441126
195 0.0185447291729523
196 0.0185436069307978
197 0.0185418562566377
198 0.0185410633625678
199 0.018539429095615
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0413249915544711
1 0.040696756800756
2 0.0400384241657055
3 0.0392631277907196
4 0.0385024614734648
5 0.0377871911785398
6 0.036887421843961
7 0.0360609615920845
8 0.0352878757334373
9 0.034393059071643
10 0.0334714506577862
11 0.032934383174091
12 0.0323805597370484
13 0.0318372418719388
14 0.0312953551039628
15 0.0308284899776968
16 0.0302904238666497
17 0.0298046047928667
18 0.0293772904901179
19 0.0288723508933881
20 0.0284012192032787
21 0.0280622515140167
22 0.0277368819162891
23 0.0273933421729151
24 0.0270526678129751
25 0.0267570312521007
26 0.026421650548719
27 0.0261226120549365
28 0.0258561096318731
29 0.025531996498564
30 0.0252440046797185
31 0.0250206462358473
32 0.0248171250969003
33 0.024595060154623
34 0.0243800967156124
35 0.0241900489798302
36 0.0239689938302885
37 0.0237741736535935
38 0.0235987443063944
39 0.0233809543177681
40 0.023196585344369
41 0.0230434135443174
42 0.0229123896402451
43 0.0227649684657115
44 0.0226267407280642
45 0.0224988937237723
46 0.0223483392050495
47 0.0222157553554622
48 0.0220973235039737
49 0.0219474351298064
50 0.021826601100309
51 0.0217197603408704
52 0.0216329636125642
53 0.021533089675516
54 0.0214422410118453
55 0.0213529993166319
56 0.0212487509544203
57 0.0211560940894679
58 0.0210749878495632
59 0.020970009196804
60 0.0208891178124042
61 0.0208137419035437
62 0.0207549581712679
63 0.0206859746845088
64 0.0206250509356675
65 0.0205609914525465
66 0.0204881697857949
67 0.0204222246780515
68 0.0203659889554886
69 0.0202914311041916
70 0.0202360347815012
71 0.0201824180930135
72 0.0201419003041013
73 0.0200933582771736
74 0.0200517557077305
75 0.0200047970831954
76 0.0199535980684974
77 0.0199060198634483
78 0.0198665750791996
79 0.0198130044369924
80 0.0197742162044974
81 0.0197358268748462
82 0.0197075098704133
83 0.0196727597973373
84 0.019643896931655
85 0.0196089084311327
86 0.0195727062937932
87 0.0195379835762408
88 0.0195100293293932
89 0.0194711448018013
90 0.0194434256944503
91 0.0194157762372845
92 0.0193957669686421
93 0.0193704988121968
94 0.0193501985415475
95 0.019323783921455
96 0.0192980445728873
97 0.0192724377669892
98 0.0192524511995039
99 0.0192239679816245
100 0.0192037962552074
101 0.0191837655169084
102 0.0191694966918471
103 0.0191508637592957
104 0.019136417893602
105 0.0191162566074565
106 0.0190978538043066
107 0.0190787828278705
108 0.0190643892038559
109 0.0190433502562701
110 0.0190284362376774
111 0.0190138360053137
112 0.0190035790750695
113 0.0189896677046414
114 0.0189792850651241
115 0.0189637538273532
116 0.0189505200201252
117 0.0189361830310831
118 0.0189257582087219
119 0.0189100965527675
120 0.0188989176455307
121 0.0188882054824969
122 0.0188807783919078
123 0.0188702801897634
124 0.0188627543221325
125 0.0188506961706185
126 0.0188411214703678
127 0.0188302471006307
128 0.0188226644588222
129 0.0188109192664615
130 0.018802440677797
131 0.0187945249967187
132 0.0187891097776158
133 0.0187811151680224
134 0.0187756202749587
135 0.0187661972292702
136 0.0187592253261573
137 0.0187509078720661
138 0.0187453757840108
139 0.0187365048028891
140 0.0187300088176346
141 0.0187241144478986
142 0.0187201397308353
143 0.0187140059502652
144 0.0187099688587374
145 0.0187025651245832
146 0.0186974539459431
147 0.0186910421642443
148 0.0186869982310156
149 0.0186802516964513
150 0.018675231199444
151 0.0186708058161368
152 0.0186678693390279
153 0.0186631349123012
154 0.0186601529883938
155 0.0186543100427923
156 0.018650536110332
157 0.0186455574044217
158 0.0186425984495644
159 0.0186374330159827
160 0.0186335236679907
161 0.0186301723227368
162 0.0186279889168294
163 0.0186243175162623
164 0.0186221049621458
165 0.0186174772868524
166 0.0186146697739657
167 0.0186107780527829
168 0.01860861293862
169 0.0186046321635421
170 0.0186015682786199
171 0.018599007444992
172 0.0185973736629926
173 0.0185945167440334
174 0.0185928688292398
175 0.0185891932658883
176 0.0185870883479018
177 0.0185840278713758
178 0.01858244514589
179 0.018579357895795
180 0.0185769431492872
181 0.0185749683901524
182 0.0185737382098555
183 0.0185715097803338
184 0.0185702786484533
185 0.0185673528729603
186 0.0185657620056642
187 0.0185633421155898
188 0.0185621874921027
189 0.0185597786183878
190 0.0185578662261224
191 0.0185563293995473
192 0.0185553974007182
193 0.0185536567254152
194 0.0185527348120119
195 0.0185504019963743
196 0.0185491897935239
197 0.0185472671141197
198 0.0185464275979044
199 0.0185445371106881
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.11036512295445
1 0.16422593233779
2 0.187536513793014
3 0.197456185336259
4 0.204463762426616
5 0.20690020416696
6 0.209238260189841
7 0.210650276699822
8 0.21119974488607
9 0.211449939881927
10 0.211827472316073
11 0.183532531617802
12 0.169628516490361
13 0.162304096057475
14 0.156390596950005
15 0.152075635462866
16 0.148749618201721
17 0.146635836024973
18 0.144210858634965
19 0.142581424516123
20 0.139796628372933
21 0.12480571106545
22 0.116966985190708
23 0.11244410203629
24 0.108431305195078
25 0.105883527659052
26 0.103703207497896
27 0.101243975704264
28 0.0993472536895299
29 0.0971767312690488
30 0.0944107886953443
31 0.0861497373767642
32 0.0817359804800134
33 0.0791137944284948
34 0.0766020552454688
35 0.0750291434818591
36 0.0735538243979786
37 0.0718757678125053
38 0.0705363750013542
39 0.0688411119303692
40 0.0668270045450609
41 0.0621368130535754
42 0.0596313551008133
43 0.0580223855734201
44 0.0564278824992454
45 0.0553819570516501
46 0.0543347560395948
47 0.0532722322873698
48 0.0523088892916916
49 0.0511489218796116
50 0.0497883619925406
51 0.0470775949734156
52 0.0455980220332933
53 0.0445760741594989
54 0.0435546845775379
55 0.0428538738514034
56 0.042120195906737
57 0.0414480003957061
58 0.0407603589128522
59 0.0399815054462738
60 0.0390739674519502
61 0.0374769770734788
62 0.0365703313047375
63 0.0359028113556204
64 0.0352437528524071
65 0.0347726038237714
66 0.0342688167318864
67 0.0338354632629721
68 0.0333497599043296
69 0.0328244157135046
70 0.0322166450244577
71 0.0312597299259889
72 0.0306897495384527
73 0.030244960042045
74 0.0298138406109503
75 0.0294944667225876
76 0.0291537251300163
77 0.0288694553032698
78 0.0285276393364741
79 0.0281698465794874
80 0.0277599344743699
81 0.0271773801446754
82 0.0268119053176806
83 0.0265112654961863
84 0.0262246599134407
85 0.0260054588319421
86 0.0257768901560632
87 0.0255881440138319
88 0.0253467588913753
89 0.0251006077158241
90 0.0248218667838817
91 0.0244622050620128
92 0.0242238670595636
93 0.0240183726227815
94 0.0238247992059304
95 0.0236723122925898
96 0.0235195853563096
97 0.0233931344685499
98 0.0232213362548648
99 0.0230504086656543
100 0.0228592252676627
101 0.0226346067645441
102 0.022476798906705
103 0.0223349457250743
104 0.0222023492118925
105 0.0220949653014922
106 0.0219930672776184
107 0.0219077007239026
108 0.0217842106178683
109 0.0216645444391645
110 0.0215323134058821
111 0.0213908177026792
112 0.0212848837544758
113 0.0211860557124988
114 0.0210941402071812
115 0.0210177574715463
116 0.0209497836334443
117 0.0208917339338786
118 0.0208020141315946
119 0.0207176449477273
120 0.0206254826908135
121 0.0205358472147613
122 0.0204638528169518
123 0.0203943960122312
124 0.0203300590303876
125 0.0202753084659063
126 0.020229941045693
127 0.020190179705162
128 0.020124291690836
129 0.0200644504604058
130 0.0199997734614544
131 0.0199428496190968
132 0.0198933823117045
133 0.0198441608712847
134 0.0197987779414963
135 0.0197593088929434
136 0.0197290046662706
137 0.0197015663823326
138 0.0196526759078059
139 0.0196100148745415
140 0.0195643493103126
141 0.0195282313963567
142 0.0194939124593835
143 0.0194587539160146
144 0.0194265460252991
145 0.0193979744726928
146 0.0193777138878374
147 0.0193586318394026
148 0.0193219993477046
149 0.0192914541234719
150 0.0192590355831794
151 0.0192362270139014
152 0.0192122133631719
153 0.0191869083803968
154 0.0191639429708549
155 0.0191431971696501
156 0.0191296397384463
157 0.0191162600947743
158 0.0190885661730462
159 0.019066615216855
160 0.0190434867795766
161 0.019029218543638
162 0.0190122868633553
163 0.0189939394719988
164 0.018977505951284
165 0.0189624089215262
166 0.018953329526907
167 0.0189438664228864
168 0.018922761375025
169 0.018906937252122
170 0.0188903614148159
171 0.0188815754882313
172 0.0188695535663505
173 0.0188561549439915
174 0.0188443654032519
175 0.0188333610770501
176 0.0188272757378067
177 0.018820520457011
178 0.0188043224088634
179 0.0187928849447792
180 0.0187809550263631
181 0.0187756793026327
182 0.0187670872185692
183 0.0187572332588916
184 0.0187487616126347
185 0.0187407306780628
186 0.0187366484554831
187 0.0187317782390078
188 0.0187192696408224
189 0.0187109846844523
190 0.0187023648143557
191 0.0186993229893971
192 0.0186931429894241
193 0.0186858452601647
194 0.0186797535522472
195 0.0186738870749705
196 0.0186711455125374
197 0.0186675971316334
198 0.018657886640071
199 0.0186518746830019
};
\addplot [semithick, crimson2143940]
table {%
0 0.1116
1 6.23731638995013
2 7.06017867043873
3 7.7013127063907
4 8.15360792844938
5 8.58197987465966
6 8.86134253045089
7 9.09538924837134
8 9.31481103908034
9 9.54541926328841
10 9.75509734266914
11 6.53822615908155
12 6.34930246933476
13 6.25795643626817
14 6.19645256224183
15 6.15603362211764
16 6.16090738083898
17 6.16542830293505
18 6.1940284769464
19 6.2186327422815
20 6.24741044148923
21 5.06979556500418
22 4.88308540672279
23 4.71345509782834
24 4.61827241943721
25 4.53235118927142
26 4.4797431187071
27 4.43012400109776
28 4.38741228962204
29 4.34492696289828
30 4.30798295434404
31 3.64978146749884
32 3.51374537888885
33 3.39099074966685
34 3.30566740360415
35 3.2239081710075
36 3.16715273497666
37 3.11856631348199
38 3.07029296755215
39 3.0193042515001
40 2.97334736932502
41 2.57603140964885
42 2.47845168322042
43 2.39438640567797
44 2.32988905990034
45 2.26489651927763
46 2.21693680894294
47 2.17790007148308
48 2.13629328290419
49 2.09189982365166
50 2.05137705227045
51 1.80366357796638
52 1.73475914223022
53 1.67720465086274
54 1.6311197962991
55 1.58314965935833
56 1.54531867000591
57 1.51527098127731
58 1.48202186211339
59 1.44751506263291
60 1.41513040994801
61 1.25838311111411
62 1.21020567762872
63 1.17077295413439
64 1.13836890738274
65 1.10396415529329
66 1.07543746022275
67 1.05284295381764
68 1.02737948571991
69 1.00180747819401
70 0.977076182447061
71 0.877181164848474
72 0.843724305837039
73 0.816722262069238
74 0.794142085045922
75 0.769716162001563
76 0.748938342701062
77 0.732272719094049
78 0.713297885071061
79 0.694770566806794
80 0.676450167649662
81 0.612486258345168
82 0.589419558198579
83 0.57067740355316
84 0.555029208123066
85 0.537771055887188
86 0.522982989672431
87 0.510770056551748
88 0.496911015431627
89 0.483619868248687
90 0.470260455666372
91 0.42913109341413
92 0.413283350523691
93 0.400346014302221
94 0.38950590352448
95 0.377346080595693
96 0.366962450548461
97 0.358120430627911
98 0.34815986128742
99 0.33863112437647
100 0.328974014053492
101 0.302420188239155
102 0.291565606763019
103 0.282716829057405
104 0.275021032145637
105 0.266417617576452
106 0.259177651408929
107 0.252843736157587
108 0.245782931255113
109 0.238964260952615
110 0.232034305825724
111 0.2148261178399
112 0.207362877037247
113 0.201317067327401
114 0.195930856508365
115 0.189857007077244
116 0.184825512394241
117 0.180321628565987
118 0.175370889488462
119 0.170520624954613
120 0.165567522062193
121 0.15437584796324
122 0.149180273385002
123 0.145025787715465
124 0.141267800540419
125 0.137022941776114
126 0.133529716995368
127 0.130345346079488
128 0.12680483516376
129 0.123378344287621
130 0.119889406704044
131 0.112582678726537
132 0.109014536921828
133 0.106121818867659
134 0.103504456750798
135 0.100551993215506
136 0.0981251187688688
137 0.0958824552581623
138 0.0933506686885642
139 0.0909455296225627
140 0.0885074841050147
141 0.0837152397922359
142 0.0812765795258283
143 0.0792628425441215
144 0.0774410389194416
145 0.0753923893420359
146 0.0737028660259357
147 0.0721264097285795
148 0.0703760862294368
149 0.068695332600679
150 0.0669958969134195
151 0.0638351967053155
152 0.0621692654263417
153 0.0607762092582014
154 0.0595071538134054
155 0.0580860957014658
156 0.0569060191616656
157 0.055797861732416
158 0.0545949901818988
159 0.0534232965287896
160 0.0522380380434493
161 0.0501395717023973
162 0.0490004744344696
163 0.0480377501761193
164 0.0471518503220258
165 0.0461645641582926
166 0.045336750817378
167 0.0445565789404184
168 0.0437318656162637
169 0.0429157816507371
170 0.0420870182480657
171 0.0406834215444643
172 0.0399031089132072
173 0.0392362210668454
174 0.038615760262034
175 0.0379276997473553
176 0.0373440360394835
177 0.0367933296184787
178 0.0362283081986066
179 0.0356598316684961
180 0.0350781875125854
181 0.0341319477189566
182 0.0335960487370454
183 0.0331321761297545
184 0.0326958253138512
185 0.0322142867293425
186 0.0318004724948932
187 0.0314104562375386
188 0.0310232878865283
189 0.0306270099851495
190 0.0302170778125859
191 0.0295740379315892
192 0.0292048750108051
193 0.0288805146928601
194 0.0285722133250435
195 0.0282335569610068
196 0.0279384680417246
197 0.0276612388514026
198 0.0273957804708415
199 0.0271192748705246
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0
1 0.000799979533285191
2 0.00148536513284305
3 0.00214523977473182
4 0.00276048132168416
5 0.0033383187902322
6 0.00381655026457373
7 0.00423124055685908
8 0.004740429762406
9 0.00511174750636813
10 0.00553065619109233
11 0.00568856132974607
12 0.00589162156031317
13 0.0061083051398788
14 0.00631335092937596
15 0.00658942068923565
16 0.00687052166053683
17 0.00714100595059602
18 0.00751988924879536
19 0.00782265765237348
20 0.00815296559003571
21 0.00832198190680022
22 0.00848723703553679
23 0.00867556858103667
24 0.00884411281474278
25 0.00905834087222863
26 0.00929213478425697
27 0.00950398887873605
28 0.00979426733974409
29 0.0100156634541126
30 0.0102570746742616
31 0.0104078314243647
32 0.0105365195387908
33 0.0106883489777845
34 0.0108313231922118
35 0.0110029124063314
36 0.0111875836957074
37 0.0113515452532714
38 0.0115804770779768
39 0.0117467706842039
40 0.011924109309227
41 0.0120498517854223
42 0.0121522943275647
43 0.0122763005268182
44 0.0123978448387901
45 0.0125352947342537
46 0.012678811178434
47 0.0128067541897378
48 0.012986929523986
49 0.0131144396624711
50 0.0132494466550981
51 0.0133497852299328
52 0.0134303007167776
53 0.0135317785206413
54 0.0136342492560294
55 0.0137450308477285
56 0.0138558756815864
57 0.0139569791563815
58 0.0140987954925085
59 0.014197548046005
60 0.014302773594217
61 0.0143818254920123
62 0.0144454780346012
63 0.0145281777078598
64 0.0146139102011073
65 0.0147034980536952
66 0.0147892918279359
67 0.014869644531377
68 0.0149811985707318
69 0.0150582164671766
70 0.015141452544098
71 0.0152034916589874
72 0.0152543682915738
73 0.015321503544623
74 0.0153927746080034
75 0.0154651611047752
76 0.0155318543968837
77 0.0155958860798629
78 0.0156835569261566
79 0.015743988787268
80 0.0158104227625607
81 0.0158590847509973
82 0.0159001294782723
83 0.0159545043497264
84 0.016013408079672
85 0.0160717820752207
86 0.0161238523293905
87 0.0161749483648679
88 0.0162438174802394
89 0.0162914955895593
90 0.0163448034772979
91 0.0163830077596616
92 0.0164163262419963
93 0.0164603244893399
94 0.0165087536535956
95 0.0165557344304772
96 0.0165965338083016
97 0.0166373426937582
98 0.0166914385540866
99 0.01672923180621
100 0.0167721392552247
101 0.0168021722846177
102 0.0168293127157052
103 0.0168649071982546
104 0.0169045519576845
105 0.0169422978748985
106 0.0169743540972157
107 0.0170069691449968
108 0.0170494695111327
109 0.0170795432867684
110 0.0171141383566989
111 0.0171377760341915
112 0.0171599167981145
113 0.0171887136401041
114 0.017221055779876
115 0.0172513388602365
116 0.01727657797114
117 0.0173026604172487
118 0.0173360642980346
119 0.0173600698212204
120 0.0173879877749965
121 0.0174066088509747
122 0.0174246740628818
123 0.0174479716147784
124 0.0174742853670868
125 0.0174985532206163
126 0.0175184565400929
127 0.0175393267705867
128 0.0175655955933157
129 0.0175848049306245
130 0.0176073442031411
131 0.0176220221309253
132 0.0176367524241152
133 0.017655598617545
134 0.0176769620247387
135 0.0176963915859105
136 0.0177121066740763
137 0.0177288150290226
138 0.01774948611806
139 0.0177648881279246
140 0.0177830881338197
141 0.0177946615921048
142 0.0178066589420161
143 0.0178219003074269
144 0.017839214410057
145 0.017854758582176
146 0.0178671792042762
147 0.0178805618148879
148 0.0178968389863436
149 0.0179092081188219
150 0.0179239047512978
151 0.0179330309991508
152 0.0179427886766465
153 0.0179551100634069
154 0.0179691215720337
155 0.0179815492749791
156 0.0179913742552121
157 0.0180020972302208
158 0.0180149228014648
159 0.0180248691962779
160 0.0180367363400868
161 0.0180439317212811
162 0.0180518555633667
163 0.0180618117406679
164 0.0180731358346476
165 0.0180830659321097
166 0.0180908432487371
167 0.018099437676765
168 0.0181095494032971
169 0.018117556006456
170 0.0181271376130536
171 0.0181328085577378
172 0.0181392329364595
173 0.0181472736840311
174 0.018156415066826
175 0.018164344731631
176 0.0181705050043643
177 0.0181773946974669
178 0.0181853705483839
179 0.0181918210597761
180 0.0181995564424349
181 0.0182040233687426
182 0.0182092237143466
183 0.0182157138372656
184 0.0182230852852575
185 0.0182294134353798
186 0.0182342956135648
187 0.0182398191007818
188 0.0182461123093374
189 0.0182513125130386
190 0.0182575565422793
191 0.0182610723815288
192 0.0182652753040931
193 0.018270510698379
194 0.0182764489691181
195 0.0182814954411511
196 0.0182853666580981
197 0.0182897946184234
198 0.0182947610289722
199 0.0182989552454843
};
\end{axis}

\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/fa_md_snrs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{loglogaxis}[
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.1)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\prob_{\mathrm{fa}}$},
xmin=1e-5, xmax=1e-2,
xmode=log,
xtick style={color=black},
% xtick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
% xticklabels={
%   \(\displaystyle {10^{-13}}\),
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\)
% },
y grid style={darkgray176},
ylabel={$\prob_{\mathrm{md}}$},
ymin=1e-5, ymax=1e-2,
ymode=log,
ytick style={color=black},
% ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
% yticklabels={
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\)
% },
% minor x tick num=10,
% minor y tick num=10,
% yminorticks,
% xminorticks,
width=0.7\linewidth,
grid=both,
legend entries={\SI{-6.67}{\deci\bel},
                \SI{6.67}{\deci\bel},
                \SI{20}{\deci\bel},
                }
                %$\lambda=0.7$ SNR=\SI{20}{\deci\bel}}
]
\addlegendimage{no markers,darkorange25512714}
\addlegendimage{no markers,crimson2143940}
\addlegendimage{no marks, forestgreen4416044}
%\addlegendimage{no marks}
% legend pos=outer north east,

\addplot [thick, darkorange25512714, dotted]
table {%
1 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.99999980890746 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808904483 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999808772957 0
0.999999763384431 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999763381494 0
0.999999760382223 0
0.999999760382223 0
0.999999760382223 0
0.999999760382223 0
0.999999760381765 0
0.999999760381765 0
0.999999760381765 0
0.999999017991268 0
0.999999017991268 0
0.999999017991268 0
0.999999017862309 0
0.999999017862309 0
0.999999017862309 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998971668665 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998256361083 0
0.999998255612951 0
0.999998255612951 0
0.999998255612951 0
0.999998255611086 0
0.999998255611086 0
0.999998255611086 0
0.99999750072015 0
0.99999750072015 0
0.999996759845581 0
0.999996759845581 0
0.999996759100795 0
0.999996565022435 0
0.999996565022435 0
0.999996564990279 0
0.999996468985056 0
0.999996468985056 0
0.999996274571443 0
0.999996274571443 0
0.999996262915634 0
0.999995527080461 0
0.999994783032842 0
0.999994735109218 0
0.999994735107433 0
0.999994499394893 0
0.99999449647455 0
0.999994402946561 0
0.999994390976439 0
0.999994189185567 0
0.999994001460296 0
0.999994000981589 0
0.999994000981589 0
0.999993953953749 0
0.999993953953749 0
0.999993764976846 0
0.999993528272456 0
0.999993528272456 0
0.999992744483317 0
0.999992720650187 0
0.999992717704001 0
0.999991983428397 0
0.999991791906436 0
0.999991791906436 0
0.999990672986626 0
0.9999906722531 0
0.999989173407791 0
0.999988033839969 0
0.999987100912855 0
0.999986911512975 0
0.999986622460181 0
0.999985874592572 0
0.999985130405115 0
0.999984384695368 0
0.999984083556599 0
0.99998215196803 0
0.999981930102426 0
0.999981646718236 0
0.999981646718236 0
0.999981643783859 0
0.999981597659988 0
0.999981360017716 0
0.999981109049067 0
0.999980920603399 0
0.999979871002628 0
0.999978169141353 0
0.999977410590625 0
0.99997711490981 0
0.99997631843416 0
0.99997548199448 0
0.999973990246035 0
0.999973892301989 0
0.999972397063466 0
0.999971997662966 0
0.999971253058888 0
0.999970338224706 0
0.999969309871182 0
0.999969069310859 0
0.999967939641537 0
0.999966402600039 0
0.999965510537077 0
0.999963948757605 0
0.999962364824537 0
0.999960586106299 0
0.999959323010461 0
0.999958255515801 0
0.999958052462102 0
0.99995627920302 0
0.999955894414656 0
0.99995486101036 0
0.999954390255652 0
0.999953490277438 0
0.999950760652792 0
0.999947733154759 0
0.99994704270237 0
0.99994517554323 0
0.999943849204858 0
0.999942188346739 0
0.999937270540472 0
0.999929478221969 0
0.999927438078982 0
0.999926355934656 0
0.999923193255714 0
0.999921098295842 0
0.99991662573525 0
0.999911328408896 0
0.999906126933131 0
0.99990374730331 0
0.999899072858962 0
0.999897734838467 0
0.999892474455837 0
0.999888927114181 0
0.999885395455126 0
0.999879331254785 0
0.999876240408675 0
0.99987291786635 0
0.999869227991249 0
0.999860618319715 0
0.999854532553602 0
0.999850529322223 0
0.999843884045971 0
0.9998358906996 0
0.999830554569505 0
0.999824252764989 0
0.999819278760208 0
0.999813360722473 0
0.999808834087077 0
0.999804713484082 0
0.999801603533841 0
0.999795063413715 0
0.999789254651057 0
0.999783604872412 0
0.999774369495866 0
0.999767376286168 0
0.999755068678635 0
0.999747789468912 0
0.999737916238174 0
0.999732623562835 0
0.999719678498794 0
0.999709145711295 0
0.999698187502399 0
0.999684626314689 0
0.999672767581197 0
0.999662077581248 0
0.999651523091781 0
0.999637054563754 0
0.999625041372192 0
0.99960901313233 0
0.999588234325689 0
0.999572037452093 0
0.999550743390776 0
0.999534783465841 0
0.999516450640454 0
0.999491730063705 0
0.999475892374789 0
0.999463091795394 0
0.99944037857049 0
0.9994166128157 0
0.99938987023848 0
0.999366820648224 0
0.999347598171417 0
0.999319294045571 0
0.999302503836563 0
0.99927208174365 0
0.999251447870372 0
0.999228366660698 0
0.999193346993831 0
0.999164072260592 0
0.999126807329598 0
0.999096078488237 0
0.999062704254496 0
0.99902943684407 0
0.998995630904158 0
0.998961810808054 0
0.998924140810807 0
0.998881766953172 0
0.998838775890463 0
0.998798116350835 0
0.998753068725248 0
0.99871401856783 0
0.998664824018731 0
0.998598350762541 0
0.998539390860775 0
0.998483592564581 0
0.998431651108592 0
0.998377069836849 0
0.99831835734086 0
0.998249740852572 0
0.998185001183582 0
0.998117960243901 0
0.998045307162011 0
0.997984906128016 0
0.997909743123421 0
0.997832632628738 0
0.997754466292273 0
0.997668540203606 0
0.997583462383366 0
0.997492989567417 0
0.99740803217355 0
0.997301683455449 0
0.997193983616078 0
0.997095223769903 0
0.996979851548044 0
0.996882799937626 0
0.996762005145064 0
0.996636399608796 0
0.996509374213997 0
0.996382701451353 0
0.996251822857567 0
0.996127359496342 0
0.995974968941931 0
0.995829572997888 0
0.995676411210034 0
0.995509766311218 0
0.99533636333768 0
0.99516287158457 0
0.9949790515123 0
0.994823196099659 0
0.994623259943131 0
0.994404944309885 0
0.994183854070158 0
0.993984686619109 0
0.993756569796988 0
0.993529941758351 0
0.99329150522475 0
0.993044892719139 0
0.992789880983281 0
0.992520619847683 0
0.992221960706316 0
0.991925696538763 0
0.991640227023285 0
0.991340917150776 0
0.991019903889145 0
0.990687731986602 0
0.990347917815038 0
0.989985349962483 0
0.989606894609683 0
0.989216401785881 0
0.988805956219147 0
0.988404013914593 0
0.987977098432341 0
0.987543228321939 0
0.987070926390294 0
0.98658595706017 0
0.986119024715008 0
0.985575537569813 0
0.985022457090525 0
0.984464285153062 0
0.983867864321024 0
0.98325459482309 0
0.98264259066788 0
0.98199538278436 0
0.981336269068839 0
0.980653866063553 0
0.979883404922363 0
0.979112534575595 0
0.978319991324067 0
0.977492610509272 0
0.976644373419196 0
0.9758088506043 0
0.974908725902806 0
0.973992447481585 0
0.97302813929349 0
0.972024446582532 0
0.97094837119215 0
0.969911279569635 0
0.968786273485587 0
0.96761465185801 0
0.966402598923664 0
0.965240309913669 0
0.963933547794744 0
0.962621515822254 0
0.961217551942077 0
0.959746619826788 0
0.958248500322398 0
0.956745699306403 0
0.955151828423816 0
0.953513638589241 0
0.951748694356302 0
0.949988151610748 0
0.948185103841993 0
0.946296492941917 0
0.944285701523799 0
0.94223514676562 0
0.94019462665101 0
0.938011246909386 0
0.93575128606988 0
0.933436661858524 0
0.930992509050763 0
0.92849759849011 0
0.925871600619983 0
0.923163994094657 0
0.920349416599144 0
0.917552637716492 0
0.91453380899339 0
0.911412210856645 0
0.908310741460695 0
0.905075141296396 0
0.901724602705389 0
0.898255584644648 0
0.894729693791735 0
0.890942122357955 0
0.88711253454771 0
0.883107260182213 0
0.879055684506123 0
0.874943864186486 0
0.870554618180035 0
0.865969363336015 0
0.861391639782226 0
0.856614861199823 0
0.851622338184734 0
0.846532667550142 0
0.841215133880371 0
0.835814376146595 0
0.830221988182917 0
0.824489754631196 0
0.818477587351018 0
0.812380166716177 0
0.806096624028617 0
0.799690257185993 0
0.793096751202777 0
0.786338199121086 0
0.779357133624194 0
0.772181089189047 0
0.764873770252195 0
0.757291550280878 0
0.749518140111845 0
0.74135840913915 0
0.733045159505449 0
0.724597260217028 0
0.715967460245807 0
0.707167031463737 0
0.697999397224707 0
0.68872980779296 0
0.679196431923565 0
0.669456072447352 0
0.659445421923194 0
0.649294890114487 0
0.639031462258714 0
0.628422356688919 0
0.617678565313511 0
0.60668604276513 0
0.595601404673205 0
0.584196500240993 0
0.572796103939325 0
0.561024679182795 0
0.548981117998149 0
0.536784801957109 0
0.524550056560322 0
0.512148680866716 0
0.499743634711336 0
0.487020082258288 0
0.474220108425292 0
0.461367264714456 0
0.448533236626235 0
0.435397863089478 0
0.422216493140412 0
0.408995365428051 0
0.395799267883452 0
0.382693497910144 0
0.369410887682229 0
0.356130685040074 0
0.342892959401683 0
0.329693187999327 0
0.31659352999044 0
0.303646112724518 0
0.290782018205323 0
0.277919696165013 0
0.265278375676828 0
0.252794271135587 2.95928030303031e-07
0.240492902088972 2.95928030303031e-07
0.22830208307487 2.95928030303031e-07
0.216374951445173 2.95928030303031e-07
0.204591721979997 2.95928030303031e-07
0.193101190314439 2.95928030303031e-07
0.181892372254887 2.95928030303031e-07
0.171062745348495 2.95928030303031e-07
0.160530783686162 2.95928030303031e-07
0.150408360528324 2.95928030303031e-07
0.140505074731768 2.95928030303031e-07
0.130776108092325 2.95928030303031e-07
0.12169165261903 2.95928030303031e-07
0.112727907942926 2.95928030303031e-07
0.104139502114365 2.95928030303031e-07
0.0960270305236473 2.95928030303031e-07
0.0881774371153257 2.95928030303031e-07
0.0808503956621976 7.39820075757576e-07
0.0739642241709629 7.39820075757576e-07
0.0674554984915408 7.39820075757576e-07
0.061300970494143 4.78022411616162e-06
0.055591875651806 4.78022411616162e-06
0.050197851725953 4.78022411616162e-06
0.0451158555934557 4.78022411616162e-06
0.0405055961103628 4.91174768518519e-06
0.0361806139851197 1.10213259272033e-05
0.0322136557967041 1.10213259272033e-05
0.0286255554975946 1.10213259272033e-05
0.0253062425356602 1.11340604149378e-05
0.0222736536107868 1.11340604149378e-05
0.0194788935067918 1.22503330614612e-05
0.0169557055486433 1.32604340715622e-05
0.0147539459269741 1.32660004332813e-05
0.0127851942870169 1.32660004332813e-05
0.0109918615346444 2.02451324124133e-05
0.00938463697557747 2.08764455437264e-05
0.00795812036210995 2.1484365974498e-05
0.00673472734297853 2.17575067817958e-05
0.00570109906627244 2.8426881689132e-05
0.00477607706073262 3.12482093235061e-05
0.00395213411205694 3.45137258382033e-05
0.00325757573257337 3.71044814505218e-05
0.00265694145589777 4.52374576255028e-05
0.00216149242900659 5.38970568431969e-05
0.00176435381791867 5.62603248391669e-05
0.00144031574754722 6.40718597752615e-05
0.00116588755803498 6.97876774161481e-05
0.000933146761605632 7.88866753261863e-05
0.000744372928515082 8.65164228795159e-05
0.000590276256238873 0.000122186582366136
0.000464235128994102 0.000143131679688876
0.000371523302676451 0.000170159649971554
0.000284191124708731 0.00019794160828747
0.000219840052864277 0.000216356883705432
0.000159805190627858 0.000255486218710172
0.000118982172855393 0.00030658687767703
8.51940695791969e-05 0.000384553534499079
6.37748466527651e-05 0.000483926815309579
5.21271070661975e-05 0.000609145718268791
3.83904698058223e-05 0.000718277660954012
3.0745421291348e-05 0.000844827401422359
2.01492397353906e-05 0.00101660504513013
1.46111904776299e-05 0.00121389909547709
1.03049866853877e-05 0.00145997451533921
7.0640493595255e-06 0.00174696919989534
4.46104330809806e-06 0.00210019560627682
3.50425266560804e-06 0.00252065374621262
2.64541562092032e-06 0.00315062688474014
1.09446549867801e-06 0.0038400711632517
1.06106080363376e-07 0.00468327801150013
4.72411186696901e-08 0.00573004225868658
0 0.00700128766593022
0 0.00861261508606462
0 0.0104216724890594
0 0.0126188761854067
0 0.0151225260292225
0 0.0185005371754123
0 0.0222846398434789
0 0.0270272625810073
0 0.0326407461137882
0 0.0392776013499301
0 0.047259062941173
0 0.0568372016312242
0 0.0681249102977109
0 0.081324429011752
0 0.0966896302207207
0 0.115338077418817
0 0.136782592032051
0 0.160122008167226
0 0.188088394986386
0 0.219925212690466
0 0.254926035803037
0 0.294290140438759
0 0.337313441295876
0 0.383423054353138
0 0.432647146748245
0 0.48453787949127
0 0.537900429241701
0 0.592399483627596
0 0.645766549087661
0 0.696521010960426
0 0.746256008375578
0 0.792009804790393
0 0.833803594010726
0 0.869793865508185
0 0.901228891542805
0 0.926893575508642
0 0.947707780521851
0 0.96383346477549
0 0.975747766871309
0 0.984447713228218
0 0.990412776837464
0 0.994293211639373
0 0.996641096325724
0 0.998112084500919
0 0.999025758150237
0 0.999568457819735
0 0.999804947975651
0 0.999913762294345
0 0.99995316418638
0 0.999990894152683
0 0.999996506143423
0 0.999998733326858
0 0.999998842592593
0 1
};
\label{full}
%\addlegendentry{-6.67dB}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
1 0
0.999999998962979 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999500706876 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999250406515 0
0.999999128574157 0
0.999999128574157 0
0.999999128574157 0
0.99999900806319 0
0.99999900806319 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998522861831 0
0.999998507286672 0
0.999998507286672 0
0.999998018886183 0
0.999998018886183 0
0.999998018886183 0
0.999998018886183 0
0.999997532623115 0
0.999997532623115 0
0.9999972772605 0
0.9999972772605 0
0.9999972772605 0
0.9999972772605 0
0.9999972772605 0
0.999996508192419 0
0.999996508192419 0
0.999996508192419 0
0.999996245560969 0
0.999996245560969 0
0.999996245560969 0
0.999996245560969 0
0.999995866365001 0
0.999995865351128 0
0.999995865351128 0
0.99999584837935 0
0.999995837254236 0
0.999995836238095 0
0.999995836238095 0
0.999995307858117 0
0.999995275278885 0
0.999995274260465 0
0.999995274260465 0
0.999995195240714 0
0.999995069765151 0
0.999995069765151 0
0.999994332172381 0
0.999994331542925 0
0.999994331542925 0
0.999994324699915 0
0.999994324699915 0
0.999994262399277 0
0.999993702131904 0
0.999993670566247 0
0.999993546002221 0
0.999993036397008 0
0.999992783871756 0
0.999992783871756 0
0.999992767248279 0
0.999992753867653 0
0.999992266120628 0
0.999992020207543 0
0.999991901499091 0
0.999991582820333 0
0.999990691291982 0
0.999990447244859 0
0.99999043597141 0
0.999990373670772 0
0.999990247694456 0
0.999989919888244 0
0.999989249517075 0
0.999988752584581 0
0.999988737077436 0
0.999988700480101 0
0.999988574913097 0
0.99998857088956 0
0.999988537743177 0
0.999987491922484 0
0.999986938755848 0
0.999986906835521 0
0.99998662565867 0
0.999986306867463 0
0.999985529656126 0
0.999985393493959 0
0.999985330047029 0
0.999984833380195 0
0.999984212769778 0
0.999983471040444 0
0.999982714860587 0
0.999981596860292 0
0.999981025553082 0
0.999980150140072 0
0.999979788094645 0
0.999979357559701 0
0.999978326709642 0
0.999977954320197 0
0.999977533293051 0
0.999976354507506 0
0.999975200777807 0
0.99997363791603 0
0.999972693251568 0
0.999971990468944 0
0.999971631340496 0
0.999970728650238 0
0.999969065218594 0
0.999967716331103 0
0.999967423622152 0
0.99996616844045 0
0.999965282668222 0
0.9999645268293 0
0.999963378512515 0
0.999961798163478 0
0.999960240413413 0
0.999957486631857 0
0.999956131878935 0
0.999955600822263 0
0.999952541708198 0
0.999949669439414 0
0.999949225852539 0
0.999947295777769 0
0.99994488234411 0
0.999943758631159 0
0.999940592427126 0
0.999938116092722 0
0.99993510392414 0
0.99993288037979 0
0.999931183440382 0
0.9999289885632 0
0.999925940859425 0
0.999922651780282 0
0.999920077700659 0
0.999917537892829 0
0.99991502100739 0
0.999909733018196 0
0.99990621450326 0
0.99990441781884 0
0.999900787987418 0
0.999897123040072 0
0.999893857254391 0
0.999889494769275 0
0.999886357136826 0
0.999880224835029 0
0.999874303760479 0
0.999868172124906 0
0.999863644171733 0
0.999855669071264 0
0.999849665731548 0
0.999843331606069 0
0.99983879214604 0
0.999830416289596 0
0.999825514304062 0
0.999817371423398 0
0.999812979072012 0
0.999806510653412 0
0.999799959362505 0
0.99979175616919 0
0.999782665397821 0
0.999772365103059 0
0.999761276389228 0
0.999749774029733 0
0.99974298497743 0
0.999731932513328 0
0.999723671117311 0
0.999713010830815 0
0.999704421319611 0
0.99969157831841 0
0.9996800037337 0
0.999669385053628 0
0.999655676531372 0
0.999645916349074 0
0.999632853639742 0
0.999617204063711 0
0.999605654112204 0
0.999589661860334 0
0.999574931232285 0
0.999559936824836 0
0.999546186200996 0
0.999527016691293 0
0.999508277945936 0
0.999489431853878 0
0.999471540468319 0
0.999455159151346 0
0.999431926269659 0
0.999407947359219 0
0.999386135094964 0
0.999358455975799 0
0.999336028681433 0
0.999310435692575 0
0.999279236057636 0
0.999255172142493 0
0.999232671615178 0
0.999207619752028 0
0.999177414524249 0
0.999148887110998 0
0.999114301197875 0
0.999081158758919 0
0.999041761958263 0
0.999007756104689 0
0.998970005129448 0
0.9989338914923 0
0.998900759637167 0
0.998861431533518 0
0.998822412580707 0
0.998786592761912 0
0.998750887842513 0
0.998699910086846 0
0.998649217312812 0
0.998600748957449 0
0.998543105526836 0
0.998488243598351 0
0.99842344388532 0
0.998362193931209 0
0.998292088363133 0
0.998233286514949 0
0.998159719344257 0
0.998091749573218 0
0.998018153591171 0
0.997942581159159 0
0.997863075841404 0
0.997777313513657 0
0.997700635562007 0
0.997607599614159 0
0.997516773397661 0
0.997416093793939 0
0.997301458456325 0
0.997208267349262 0
0.997104126616866 0
0.996992675054169 0
0.996883300466552 0
0.996758392025672 0
0.996639816745496 0
0.996507902657735 0
0.996383431948698 0
0.996244098585103 0
0.996110432679649 0
0.995968408239581 0
0.995809553628203 0
0.995652685405645 0
0.995474375970802 0
0.995308744916583 0
0.995125550712046 0
0.994944511045757 0
0.994747235564791 0
0.994547805874513 0
0.994346427749962 0
0.9941271489718 0
0.993899907534525 0
0.993671386677481 0
0.993427616210175 0
0.993173688811489 0
0.992919017187146 0
0.992652218746746 0
0.99236230934525 0
0.992073339759952 0
0.99179689761995 0
0.991482953557899 0
0.991171354348617 0
0.99081576491668 0
0.990470237587161 0
0.990107690444727 0
0.989727796691989 0
0.989370304014409 0
0.98895774064686 0
0.988549467033801 0
0.98811132928192 0
0.98768984541202 0
0.987259170702608 0
0.986804594757108 0
0.986299047452528 0
0.98579041442425 0
0.985269547549576 0
0.984722146434148 0
0.984156726057676 0
0.983610111160987 0
0.983005776974005 0
0.982370984834708 0
0.981698426228098 0
0.981024555359683 0
0.980332781887874 0
0.979600228644101 0
0.978831954389052 0
0.978072044621276 0
0.977284673359472 0
0.976438467978048 0
0.975576864928385 0
0.974706388920909 0
0.973812301262376 0
0.972860015056481 0
0.971857348889355 0
0.97083225908295 0
0.969769168736211 0
0.968632407128429 0
0.967459084025538 0
0.966231698821249 0
0.964964939389783 0
0.963726716737313 0
0.962353332890839 0
0.960983639950374 0
0.959577006324589 0
0.9580785056486 0
0.956532236735346 0
0.954909568862635 0
0.953278115786043 0
0.951622009844351 0
0.949887062853615 0
0.948012815782405 0
0.946046323282853 0
0.944098218188411 0
0.942067388974396 0
0.939946092057959 0
0.937733311031191 0
0.935492522594728 0
0.933194032548236 0
0.930834159759891 0
0.928306579761092 0
0.925683017375522 0
0.923015772069621 0
0.920249872150522 0
0.91733571312274 0
0.91438184965052 0
0.911264997408805 0
0.908062380794927 0
0.904765098619719 0
0.901373390815649 0
0.897929143622266 0
0.894260311278113 0
0.890437638352859 0
0.886622323678984 0
0.882644876948992 0
0.878529945872849 0
0.874295829214147 0
0.869871976592148 0
0.865368954956316 0
0.860715892696033 0
0.855849829127126 0
0.850827706026248 0
0.845768350527795 0
0.8405067711636 0
0.835165147869624 0
0.829596421449106 0
0.823875122365013 0
0.817926695814029 0
0.811827657123613 0
0.805554880721348 0
0.799028903109489 0
0.792346198005648 0
0.785483501552344 0
0.778344388160574 0
0.771129074671193 0
0.763638100333745 0
0.756000556140116 0
0.748161873432942 0
0.740129812155274 0
0.73193801826902 0
0.723458114717723 0
0.714693891981051 0
0.705780542693007 0
0.696666666747979 0
0.687307544785908 0
0.677909906378091 0
0.66815634058472 0
0.658214696823263 0
0.647986467169142 0
0.63753618097181 0
0.626892435034778 0
0.616083732848919 0
0.605125433413375 0
0.593961901966081 0
0.582664904881773 0
0.571141718374524 0
0.559400660529936 0
0.547451767678179 0
0.5353833027483 1.04732898021833e-06
0.523105316997112 1.04732898021833e-06
0.510707632368667 1.04732898021833e-06
0.498182799784008 6.21528763654908e-06
0.485536862954134 6.21528763654908e-06
0.472809139070947 6.21528763654908e-06
0.460051812495187 6.21528763654908e-06
0.447010863991272 6.21528763654908e-06
0.433934689025944 8.45354529866961e-06
0.420682725441421 8.45354529866961e-06
0.40752400698115 8.46386836949413e-06
0.394290093078906 1.13776212832471e-05
0.381081293890384 1.14228744111433e-05
0.367909051386242 1.15594565789754e-05
0.354714110594626 1.1568362757726e-05
0.341501666354452 1.15753506825918e-05
0.328357187058546 1.32209325838555e-05
0.315362343330682 1.90864177820161e-05
0.302327083054606 2.14019298302088e-05
0.289484760312888 2.25322312314955e-05
0.276708242339038 2.29398839620092e-05
0.263921314990015 2.87880649869931e-05
0.251322092710283 3.1238654015451e-05
0.239015586619671 3.1238654015451e-05
0.226898779251802 3.34420377930789e-05
0.215007134429294 3.37622653817553e-05
0.203546162528086 3.84838055187319e-05
0.192194036663135 3.85683563845328e-05
0.181106003128508 3.87709719511082e-05
0.170315832804025 4.62641522708172e-05
0.159760095683888 4.96426175678582e-05
0.149445284651208 5.02785754943376e-05
0.139513313534437 5.42197891319839e-05
0.130034171053106 7.04981184551675e-05
0.120839288508716 7.39562438418561e-05
0.112122425447305 7.66727440816141e-05
0.103665605737624 0.000100489657195892
0.0956665524899411 0.000112123097076498
0.0881039768985477 0.000127320214320676
0.0808449163424088 0.000153001553607965
0.0739643440814672 0.000156491628728364
0.0674366778053534 0.000176642849931403
0.0613513834822315 0.000185927529991084
0.0555388864611591 0.000216456589658054
0.0501351292802766 0.00023613899295323
0.0451199345095858 0.000248124508603641
0.0404607504733041 0.000276916509849966
0.0361821597768786 0.000328739842542483
0.0322532542346159 0.000359130500874908
0.0286537891520805 0.00039579682209807
0.0253236768457699 0.000453577635013059
0.0222748879796383 0.000555969401549779
0.0195397878468636 0.000622533798695848
0.0170420963447031 0.000695185051641536
0.0147997107575685 0.000788043546183174
0.0128161763365154 0.000885259313041311
0.0110303340692041 0.00103251780066476
0.00946303274594518 0.00119385828398594
0.0080707922145119 0.00134151621091783
0.00685655009677722 0.00156608267644313
0.00580151443907364 0.00177161344861541
0.00486874648313592 0.00208321348147111
0.00405572106614228 0.00240287464020184
0.00336093755737179 0.00275005242377465
0.00277209450395064 0.00314334526674455
0.00228417018952036 0.00367369674834734
0.00186019095962375 0.00425168282576924
0.00150623861319495 0.00494911458205905
0.00120153259372451 0.00568930035329652
0.000959925317611112 0.00650796945597733
0.000751795819056912 0.00744239120029068
0.000594437429251501 0.008612759090621
0.000466823148517995 0.0100215968555208
0.000369673146306453 0.0116395663897188
0.000286720602327733 0.013370700812929
0.000222139179311472 0.0154992895344212
0.000170884630919185 0.018018817369171
0.00013216761389668 0.0208568884694627
9.54124720200289e-05 0.0241441718089797
7.1662852175354e-05 0.0280663761238031
5.31460438158856e-05 0.0325163936631993
3.92827995456077e-05 0.0374742590479103
2.76328935111698e-05 0.0433549632418461
2.06564383594624e-05 0.0498127303037954
1.56993627892579e-05 0.0572387234075051
1.17327505354104e-05 0.0660977451806882
8.12718368815054e-06 0.0760092198055576
5.61103205457086e-06 0.0874764126713535
3.28126402262455e-06 0.100559020861271
2.1592909901367e-06 0.114637911098218
2.04544328106639e-06 0.130805276928578
1.61528061221246e-06 0.149553065901005
1.57708984703886e-06 0.170218620108998
6.9800614850351e-07 0.192892248614793
5.70585149522878e-07 0.21835208124124
5.59055486004578e-07 0.245657517527371
6.63763806287171e-08 0.276448336445186
0 0.309508051752031
0 0.34508848481373
0 0.382840717985131
0 0.42226039805814
0 0.464101695881506
0 0.506659884523477
0 0.55024285502942
0 0.594531739228057
0 0.638190477162658
0 0.681509663299186
0 0.722757617599328
0 0.762640646497597
0 0.800344283035682
0 0.833866222937982
0 0.86468110025323
0 0.891847091292816
0 0.915127507525306
0 0.934482863878062
0 0.950517167166142
0 0.963813031591554
0 0.974010137570243
0 0.981981118077337
0 0.987821735879798
0 0.99203210278572
0 0.994887555439138
0 0.99687235896834
0 0.998090056185746
0 0.998857391136912
0 0.999404405272214
0 0.999685726593628
0 0.999841475685721
0 0.999919292535623
0 0.999969063846066
0 0.999984899970412
0 0.999995493882129
0 0.999998628701202
0 0.999999617134261
0 0.999999741735537
0 0.999999741735537
0 0.999999741735537
0 1
};
\label{rzf}
%\addlegendentry{-6.67dB (Partial CSI)}
\addplot [thick, darkorange25512714, solid, forget plot]
table {%
1 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742904155 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999742277478 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999710711822 0
0.999999678863065 0
0.999999678863065 0
0.999999678863065 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999667564508 0
0.999999635715752 0
0.999999635715752 0
0.999999635097267 0
0.999999635097267 0
0.999999635097267 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999634090138 0
0.999999622664345 0
0.999999621659445 0
0.999999621659445 0
0.999999621659445 0
0.999999621659445 0
0.999999620638737 0
0.999999620638737 0
0.999999620638737 0
0.999999620638737 0
0.999999620638737 0
0.999999557225587 0
0.999999556594733 0
0.999999545245624 0
0.999999524451107 0
0.99999927179263 0
0.99999927179263 0
0.99999927179263 0
0.999999146212463 0
0.999999146212463 0
0.999999145194044 0
0.999999145194044 0
0.999999129340756 0
0.999999129340756 0
0.999999129340756 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.99999871876526 0
0.999998717517416 0
0.999998717517416 0
0.999998717517416 0
0.999998701873644 0
0.999998701873644 0
0.999998700875369 0
0.999998700875369 0
0.999998700875369 0
0.999998574537661 0
0.999998463690517 0
0.999998213390157 0
0.999998181253176 0
0.999998181253176 0
0.999998181253176 0
0.999998181253176 0
0.999998117698163 0
0.999998116702077 0
0.999997991858132 0
0.999997720856924 0
0.999997474890769 0
0.99999745874924 0
0.99999745874924 0
0.999997208448879 0
0.999996631066634 0
0.999996610550615 0
0.999996578630288 0
0.999996546994329 0
0.999996527185759 0
0.999995756393462 0
0.999995756393462 0
0.999994996206539 0
0.999994809622818 0
0.999994624235446 0
0.999994434351329 0
0.999994434351329 0
0.999993914723592 0
0.999993165380934 0
0.99999292037029 0
0.999992825037771 0
0.999992416366653 0
0.999992414141121 0
0.999992033249422 0
0.999990488498311 0
0.999990300062367 0
0.999989465967541 0
0.999989214559657 0
0.999989118466215 0
0.999988705800759 0
0.999988641810953 0
0.999988620496064 0
0.99998779580251 0
0.999987436859875 0
0.999987392851017 0
0.999987077370982 0
0.9999870509391 0
0.999986902111428 0
0.99998597024164 0
0.999985191577394 0
0.999984972298211 0
0.999984450572241 0
0.999984206121205 0
0.999983777006502 0
0.999981987872647 0
0.99998160662944 0
0.999981556923519 0
0.999980558496705 0
0.999980557232186 0
0.999978984773638 0
0.999978280041848 0
0.999977059818878 0
0.99997519790116 0
0.999974086954769 0
0.99997330264908 0
0.99997278021042 0
0.999972012400579 0
0.999970017271802 0
0.999968239388957 0
0.999966948520677 0
0.999966373739689 0
0.999963883304464 0
0.999962911240612 0
0.999961543157939 0
0.99996067503814 0
0.999959447777624 0
0.999957848370638 0
0.999956687565071 0
0.999953850600017 0
0.999951749397444 0
0.999949781490215 0
0.999946302858748 0
0.999943500701899 0
0.999942829213138 0
0.999941218332206 0
0.999938495572162 0
0.99993472655095 0
0.999932397905568 0
0.999930888288291 0
0.999928082256556 0
0.999925395310692 0
0.999923088934887 0
0.999922159221218 0
0.999920696193492 0
0.999918741947557 0
0.999916184844661 0
0.999913517236453 0
0.99991045666929 0
0.999906088201206 0
0.999904360559754 0
0.999900651262568 0
0.999894625423618 0
0.999889082782629 0
0.999885788680335 0
0.999881603468683 0
0.999874886228097 0
0.999870111372484 0
0.999865295375094 0
0.999861289753773 0
0.999857468412101 0
0.999854325287303 0
0.999847855859109 0
0.99984115361376 0
0.999837400979631 0
0.999830744712371 0
0.999824980806146 0
0.99981856729824 0
0.999812451865933 0
0.999804431561512 0
0.999794155413188 0
0.999787263862626 0
0.99977540461574 0
0.999766919088502 0
0.999757496259712 0
0.999749786852911 0
0.999742447883854 0
0.99973260597646 0
0.999718904525999 0
0.999708366727114 0
0.999694077700578 0
0.999682375498143 0
0.999672864730596 0
0.999659009396736 0
0.999644291725715 0
0.999630156644612 0
0.999618587642734 0
0.999604369925382 0
0.999587114559927 0
0.999570723676009 0
0.999558958122733 0
0.999546837562626 0
0.999530757900689 0
0.999516791984213 0
0.999501265726574 0
0.999483925919912 0
0.999465425944858 0
0.999448605760818 0
0.999433240124527 0
0.999410830440604 0
0.999390170418508 0
0.999370194562943 0
0.999350016114307 0
0.999329020528476 0
0.999306347806127 0
0.999275088301503 0
0.999247103754451 0
0.99922089122927 0
0.999193602111925 0
0.999163305070084 0
0.999134066058077 0
0.9991057981438 0
0.999070039209018 0
0.999033813137735 0
0.998990763306394 0
0.998956155296781 0
0.998923491773236 0
0.998885203406163 0
0.998837133422438 0
0.998791269267276 0
0.998742700023042 0
0.998689232444113 0
0.998641121968661 0
0.998591252845122 0
0.998542304431096 0
0.998490806642035 0
0.998433568534458 0
0.998377809453576 0
0.998316508265395 0
0.998253626952664 0
0.998184770090524 0
0.998122725736737 0
0.998055770579418 0
0.997978672778379 0
0.997905182980992 0
0.997825276611555 0
0.997742161736703 0
0.997656049611965 0
0.997571389144269 0
0.997479335642147 0
0.997388829197939 0
0.997293932365002 0
0.997207088454171 0
0.997106972104742 0
0.996993616499201 0
0.996876996377837 0
0.996748922653013 0
0.996637542505684 0
0.996511466286203 0
0.99638052384288 0
0.996245814744216 0
0.996109373281051 0
0.995949787120141 0
0.995782713725939 0
0.995623542621437 0
0.99545292425834 0
0.995283101121937 0
0.995113941863548 0
0.994924688212746 0
0.994727153360384 0
0.994512959492284 0
0.994303334981393 0
0.994082256831784 0
0.993866260762564 0
0.993652368998137 0
0.993408609632219 0
0.993150614098084 0
0.99289026210176 0
0.992625345055347 0
0.992346576010543 0
0.992063681652699 0
0.991783840316689 0
0.991461538812734 0
0.991141545559743 0
0.990792769938144 0
0.990452443405161 0
0.990092280700358 0
0.989725010592046 0
0.989345249419228 0
0.988950421774273 0
0.988560062936798 0
0.988153227222097 0
0.987739255873554 0
0.987282672597644 0
0.986813670971389 0
0.98631786065163 0
0.985822495008175 0
0.985293740194996 0
0.984738200106958 0
0.984153820247043 0
0.983569949615917 0
0.98297263431712 0
0.982351935820685 0
0.981698146424078 0
0.981046055138918 0
0.980320108965964 0
0.979586330216846 0
0.978813885151167 0
0.97802471476171 0
0.977218281455045 0
0.976358626241867 0
0.975491801250168 0
0.974616272643947 0
0.973679165687736 0
0.972732044890876 0
0.971715523336076 0
0.970657167563349 0
0.969559529634403 0
0.968414668834361 0
0.967280272777593 0
0.966060554857484 0
0.964813460260266 0
0.96352498444491 0
0.962166177335059 0
0.960773652166655 0
0.959360187205242 0
0.957855976438617 0
0.956342246878866 0
0.95471868909037 0
0.953065047168736 0
0.951360606530768 0
0.949576560998378 0
0.947768840769845 0
0.945862920145843 0
0.943891041847844 0
0.941892537105443 0
0.939775850961674 0
0.937574229059965 0
0.935308969744436 0
0.932979178925159 0
0.930560304112126 0
0.928023323150992 0
0.925467174802061 0
0.922772094000838 0
0.919999986463535 0
0.91708542563269 0
0.914086718648989 0
0.910997154887131 0
0.907799652302987 0
0.904495815079465 0
0.901112195119985 0
0.89761521224177 0
0.894003427780484 0
0.890301263363311 0
0.886400217713295 0
0.882453559779494 0
0.878379395764066 0
0.874169998977824 0
0.869814299172151 0
0.865298216843742 0
0.860587719026712 0
0.855831047207132 0
0.850969199842717 0
0.845821010602423 0
0.840512289998536 0
0.835109024823353 0
0.829557722375932 0
0.823798474758684 0
0.817908721730187 0
0.811777184446336 0
0.805417176373892 0
0.799066754366643 0
0.792420820655568 0
0.785617814336031 0
0.778647757839237 0
0.771434042729298 0
0.764040546586835 0
0.756489528501816 0
0.748699394381269 0
0.740689759571559 0
0.732515857275133 0
0.724070298953294 0
0.71544356200465 0
0.706671151563647 0
0.697601826069741 0
0.688423298336508 0
0.678992534300744 0
0.669333450421217 0
0.659520002650083 0
0.649461565975567 0
0.639183835474995 0
0.628666173766928 0
0.617956081990328 0
0.607170167180607 0
0.596170539363568 0
0.584901071428329 0
0.573552849063699 0
0.562049220821996 0
0.550275130799271 0
0.538375642319408 0
0.526386757650344 0
0.514294461677164 0
0.502116572161862 0
0.489717325114631 0
0.47712822321495 0
0.464629280632797 0
0.451869025964082 0
0.439114910174522 1.36582167832168e-07
0.426245660042517 1.36582167832168e-07
0.413359360860303 1.36582167832168e-07
0.400406090720401 2.70587313629767e-07
0.387439581533773 2.70587313629767e-07
0.374570986053682 2.70587313629767e-07
0.361621222811126 2.70587313629767e-07
0.348688323967845 2.70587313629767e-07
0.335818033364361 1.18133412601592e-06
0.322993799987169 6.36781431249612e-06
0.310293106454958 6.36781431249612e-06
0.297803792384896 6.36781431249612e-06
0.285248031217898 6.36781431249612e-06
0.272836867414491 1.04288228801461e-05
0.260666088723892 1.04288228801461e-05
0.248596382672032 1.04716076556116e-05
0.236708424335143 1.28390318980358e-05
0.225080137565234 1.28390318980358e-05
0.21364506041629 1.28479380767864e-05
0.202526849694198 1.82944172322259e-05
0.191554584601076 1.82944172322259e-05
0.180810677377678 1.85274479571357e-05
0.170482517598587 1.85838338084701e-05
0.16036655615222 1.85838338084701e-05
0.150654252083808 1.86097867915764e-05
0.141172744625463 2.10951017429986e-05
0.132033966596707 3.23845410213174e-05
0.123261204816931 3.66995926908923e-05
0.114766065214535 4.54461692516423e-05
0.106654137430865 5.02526168914438e-05
0.0989865656947015 5.5002331335611e-05
0.0915285836952464 5.54524264929879e-05
0.0845102269243328 5.73511563628382e-05
0.0778401872722333 6.06415548976045e-05
0.0714037999695896 7.12703940668027e-05
0.0654405705765409 7.59756742798199e-05
0.0597742412838685 9.37295821978455e-05
0.0545316204283739 0.000102733444118345
0.0496028542697058 0.000111144134782165
0.044912285216312 0.000127778106995192
0.0406541265021357 0.0001422848123683
0.0366525746233822 0.000158228286256238
0.0329516004473078 0.000170318561161095
0.0295169626283882 0.00020863959346612
0.0263858473884665 0.000260189560987998
0.0235415103283187 0.000294364639081353
0.0209306472084451 0.000333463935369231
0.01849709569929 0.000381779812643668
0.0163377377671012 0.000422360873221046
0.0143846598704251 0.000477546546707259
0.0126129503586348 0.000561380140752
0.0109923283215399 0.000641333650006851
0.00961890513180657 0.000724423903575641
0.00834282283432804 0.000832591555640766
0.00722344372143058 0.00098757265562445
0.00619971753809442 0.00119178052523429
0.005305751834872 0.00142184503712241
0.00455687361751995 0.00168755181230772
0.00390030863480756 0.00194986534643672
0.00331922333263721 0.00228786482625878
0.00279845304229859 0.00269532495008889
0.0023461706824538 0.00318101186873849
0.00196548165023709 0.00374709001753135
0.0016272402022777 0.00447631649319411
0.00137950016232288 0.00525153603529558
0.00112994668586526 0.00629171282269362
0.000923978100448695 0.00741160309952499
0.000767701808065857 0.0087541221511175
0.000631850502456789 0.0103200331462995
0.000511424491089768 0.012183499916197
0.000418564393429074 0.0143936564084049
0.000335617380024041 0.0173039168866253
0.000278626244790536 0.0204570364050126
0.000222239695330641 0.0240827296886086
0.000178418301469173 0.0286094658078569
0.000140502861856127 0.0338659697165705
0.000107593192928634 0.0399231825325638
8.8834565662584e-05 0.0470912973658815
7.11102388429692e-05 0.0553799090616479
5.81692491308391e-05 0.0653459682523401
5.1617788410439e-05 0.0765222522341532
3.98319962516993e-05 0.0895397434624611
3.19068899898316e-05 0.10438601401616
2.67633947016694e-05 0.121504467269881
1.95207014694683e-05 0.140634317054513
1.50915145788707e-05 0.162025416223141
1.23148179647766e-05 0.186609846025106
9.33303571597897e-06 0.214050337665843
7.12813101850161e-06 0.244507090568141
4.78844278198205e-06 0.277218405484571
3.82568927292761e-06 0.312607763309451
2.36306943681971e-06 0.351704016064607
1.71582951794765e-06 0.392454646496539
1.58763335536971e-06 0.435745840750092
9.68570271826636e-07 0.480877584863239
9.52926499299603e-07 0.526466029360276
1.12762972961769e-07 0.571933833298667
6.63763806287171e-08 0.618075588533461
6.63763806287171e-08 0.662830770668512
6.63763806287171e-08 0.706828126665444
6.63763806287171e-08 0.748481244026194
6.63763806287171e-08 0.787073216314642
6.63763806287171e-08 0.822206247282614
6.63763806287171e-08 0.854089573420245
6.63763806287171e-08 0.882115732787425
6.63763806287171e-08 0.906516176968327
6.63763806287171e-08 0.927367298318056
0 0.944497967321134
0 0.958312202105622
0 0.969522013363962
0 0.978224767674691
0 0.984717861305725
0 0.989443368838743
0 0.992857806659574
0 0.995254121477837
0 0.996911597397604
0 0.997988156177955
0 0.99880779298308
0 0.999279762449048
0 0.999568874091783
0 0.999744750485315
0 0.999847518066642
0 0.999930217196286
0 0.99996021259088
0 0.999991429188157
0 0.999996549746489
0 0.999997916687889
0 0.999998900598618
0 0.999999829793028
0 1
};
\label{algo}
%\addlegendentry{-6.67dB (Algo)}
\addplot [thick, forestgreen4416044, dotted]
table {%
1 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.999999273783587 0
0.99999927304189 0
0.99999927304189 0
0.999999273041437 0
0.999999273041437 0
0.999999273041437 0
0.999999273041437 0
0.999999273041437 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531991026 0
0.999998531960921 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999998531960457 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997782896787 0
0.999997043798486 0
0.999997043798486 0
0.999997043798486 0
0.999997043798486 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999997043798126 0
0.999996850976242 0
0.999996657277895 0
0.99999555052932 0
0.999995549787852 0
0.999995549787852 0
0.999995549787852 0
0.999995549787852 0
0.999995504300224 0
0.999995501321083 0
0.999995501321083 0
0.999995501321083 0
0.999995497611841 0
0.99999549468508 0
0.99999549468508 0
0.999995493956592 0
0.999995446809053 0
0.999995446809053 0
0.999995446747223 0
0.999995255642256 0
0.999994523041524 0
0.99999452231621 0
0.999994521580831 0
0.999993776786292 0
0.999993776786292 0
0.99999377678303 0
0.999993581307634 0
0.999993569143191 0
0.999993569143191 0
0.999992834795433 0
0.999992647070162 0
0.999991908856668 0
0.999991658258647 0
0.999991655259376 0
0.999991643211285 0
0.999990908241976 0
0.999990907514611 0
0.999990849064964 0
0.999990279783942 0
0.999990279781011 0
0.999990279025125 0
0.99999027902466 0
0.999989525205156 0
0.999989477515098 0
0.999989477514175 0
0.999989432053524 0
0.999989432019886 0
0.999989033502575 0
0.999988987512417 0
0.999988984582687 0
0.999988237196662 0
0.999987998146622 0
0.999987948839626 0
0.999987757912652 0
0.999987757138285 0
0.999987732102539 0
0.999987673102691 0
0.99998695019255 0
0.99998687488781 0
0.999986420045095 0
0.999984943914847 0
0.999984016879845 0
0.999983545137787 0
0.999983440654994 0
0.999983249258264 0
0.99998147393999 0
0.999981091967736 0
0.99998103170203 0
0.999979543455539 0
0.999979540299642 0
0.999978568971714 0
0.9999768383101 0
0.999976822999876 0
0.999976807286128 0
0.999976767287041 0
0.999975152441761 0
0.999974160122973 0
0.999974159363887 0
0.999974152756807 0
0.999973903942744 0
0.999973888314537 0
0.999973036475364 0
0.999972217311021 0
0.999971943510172 0
0.999969896916352 0
0.999969704012614 0
0.999967893222391 0
0.999967082800218 0
0.999966121967843 0
0.999965362667438 0
0.999964645549685 0
0.999962155416873 0
0.999960422915711 0
0.999959808431851 0
0.999959559630805 0
0.99995633506059 0
0.999952286230838 0
0.999948508009221 0
0.999948120790372 0
0.999945573823937 0
0.999942264616087 0
0.999939405968854 0
0.999937275299489 0
0.999934277373015 0
0.999931929070038 0
0.999929866868617 0
0.999927266633805 0
0.999923420027321 0
0.999918472405925 0
0.999917468313282 0
0.999913870072914 0
0.999910344279682 0
0.99990538177301 0
0.999902469966087 0
0.999899794773095 0
0.999895761395478 0
0.999888589917034 0
0.99988447402036 0
0.99988031976046 0
0.999878126739457 0
0.999874261873332 0
0.999870197649064 0
0.999864953784405 0
0.999859330776733 0
0.999852530333772 0
0.999848307902377 0
0.999842120239337 0
0.999837110947041 0
0.99982434940459 0
0.999816648736191 0
0.999810176096643 0
0.999804196656716 0
0.999796584206481 0
0.999787274998054 0
0.999776791047907 0
0.999769211894726 0
0.999763635800893 0
0.999750776205039 0
0.999744112174427 0
0.999733248006479 0
0.999721466132119 0
0.999707416135638 0
0.999695693746137 0
0.999683311397923 0
0.999672902625632 0
0.999659579022465 0
0.999646286686896 0
0.999633030757909 0
0.999620508936234 0
0.999611974032352 0
0.999598315300125 0
0.999578497366043 0
0.999560765417354 0
0.999539756480245 0
0.999530151850176 0
0.999514531829113 0
0.999492338519785 0
0.99947268160095 0
0.999448028656714 0
0.99943142289844 0
0.999409450198845 0
0.999383343388586 0
0.999363864275832 0
0.999333859335261 0
0.999307423991546 0
0.999278920035257 0
0.999250739538253 0
0.999228384764469 0
0.999198629463143 0
0.999172397156273 0
0.999138212420969 0
0.999102234696268 0
0.999074223949746 0
0.999040579622236 0
0.999003501257911 0
0.998957744946136 0
0.998918564241695 0
0.998872897024002 0
0.99882387247718 0
0.99878370056351 0
0.998728817762798 0
0.998673885822287 0
0.998631324468967 0
0.998573222280467 0
0.99852559925594 0
0.998473294794031 0
0.998421040715455 0
0.99836905884027 0
0.998304742113176 0
0.99824442110308 0
0.99817674552353 0
0.998114039125312 0
0.998047722342483 0
0.997974033555126 0
0.997900927925931 0
0.997831491479816 0
0.99775895474907 0
0.997679712010956 0
0.997594440649396 0
0.997493903326153 0
0.997400471194343 0
0.99729413452354 0
0.99719169146964 0
0.997077342344665 0
0.996977118406639 0
0.996869440605786 0
0.996750281051813 0
0.996634567809413 0
0.99650500282742 0
0.996355331135801 0
0.996218506433026 0
0.996086356206746 0
0.995940441954273 0
0.9957838827739 0
0.995610936531745 0
0.995455608355097 0
0.995269163925867 0
0.995098047703219 0
0.994925968912898 0
0.994745901144837 0
0.994544654940013 0
0.994333049192825 0
0.994108976966023 0
0.993893184348883 0
0.993671303133983 0
0.993429955183609 0
0.993189716066828 0
0.992942069097261 0
0.992663191404212 0
0.992368184572461 0
0.992093161738082 0
0.991776750716804 0
0.991459667075077 0
0.991139511826298 0
0.990813092977068 0
0.990453447807547 0
0.990099220733502 0
0.989739928216145 0
0.989367686257074 0
0.988945508694724 0
0.988530247512484 0
0.988075753120051 0
0.987639330248285 0
0.987156925603792 0
0.986706700135185 0
0.986219266723804 0
0.985739297895031 0
0.985182766096414 0
0.984632545171933 0
0.984079114449441 0
0.98347513683497 0
0.982857341211557 0
0.982203695564376 0
0.981541634899323 0
0.980861978743794 0
0.980140014647308 0
0.97941511544107 0
0.978638958925446 0
0.977856346747895 0
0.976988845270963 0
0.976150571876264 0
0.975276698010023 0
0.974312195309764 0
0.973321205534035 0
0.972367187244302 0
0.971358868841611 0
0.970252714724702 0
0.96913877304851 0
0.968013287257943 0
0.966806303598283 0
0.965600420161046 0
0.964322857526107 0
0.962969355944485 0
0.961602288671765 0
0.960159021309289 0
0.958736427649 0
0.957242946050651 0
0.955732416047594 0
0.954133248998362 0
0.952465233270485 0
0.950713628751604 0
0.948936353597819 0
0.947146341788606 0
0.945232914767829 0
0.943249755007445 0
0.941164333310477 0
0.939015326695685 0
0.936777648107007 0
0.934505591363544 0
0.932148615229201 0
0.929638316231068 0
0.927156937136079 0
0.924589361449512 0
0.921994573250616 0
0.919201948372307 0
0.916317056214556 0
0.913283565709746 0
0.910228646428995 0
0.907031092780411 0
0.903663258822582 0
0.900208004449341 0
0.896728514152201 0
0.893065065424368 0
0.889377484845048 0
0.885419062239378 0
0.881492401494322 0
0.877382350915779 0
0.873077319701598 0
0.868630725041541 0
0.864023402752976 0
0.859243368662259 0
0.854297750544324 0
0.849275374077548 0
0.844104169476325 0
0.838863986241439 0
0.833394949095173 0
0.827773036841303 0
0.821861123840752 0
0.815803510306686 0
0.809608792482666 0
0.803219146010184 0
0.796741427323244 0
0.78996036288821 0
0.783178434666494 0
0.776030386350877 0
0.768852134191071 0
0.761419993402827 0
0.753879505102491 0
0.746055436823418 0
0.738067772580703 0
0.72981679045784 0
0.721307159752615 0
0.712644285589609 0
0.703735120397808 0
0.694735107574406 0
0.685520539414196 0
0.676041014068648 0
0.66635294667114 0
0.656426381496047 0
0.646215639614653 0
0.635926259458169 0
0.625332149572322 0
0.614683773954289 0
0.603994980611671 0
0.593020290979779 0
0.581832324925782 0
0.570414911493345 0
0.55885314848665 0
0.547058046170074 0
0.535060727367798 0
0.523050102406518 0
0.5108403887054 0
0.498506097406182 0
0.485966026869451 0
0.473268725355618 0
0.460818870201473 0
0.448101456969232 0
0.435310058093743 0
0.422485792719986 0
0.409676271201143 0
0.396757774458555 0
0.383797757704365 0
0.37095922764443 0
0.358138104735153 0
0.345220262284284 0
0.332229499676595 0
0.319511065327578 0
0.306967809943341 0
0.294369495393327 0
0.282000667672109 0
0.269746033609286 0
0.257600480510943 0
0.245737596013457 0
0.234081374567689 0
0.222527484724283 0
0.211184131769298 0
0.200054080211533 0
0.189221535658384 0
0.178643091508534 0
0.168366089482384 0
0.15839040241047 0
0.14884175554936 0
0.139535258771654 0
0.130452720396504 0
0.12172472282191 0
0.113400739837237 0
0.105407578043918 0
0.0977037759741199 0
0.0903783814748652 0
0.0832400332577574 0
0.0766378638010266 0
0.0704485885356455 0
0.0644885983192289 0
0.058883045941417 0
0.0537222042630656 0
0.0488097154259497 0
0.0442299838697652 0
0.0400035540083004 0
0.0361225213449528 0
0.0324878456669855 0
0.0290788522008286 0
0.0259284168256854 0
0.0230428340195891 0
0.0204948440392252 0
0.0181801148883022 0
0.0160520663624853 0
0.0141528425987913 0
0.0124237389282744 0
0.0108608142537557 0
0.00948563902896483 0
0.00830216757958124 0
0.00721068217637976 0
0.00624338391138318 0
0.00534796047435292 0
0.00459432949335522 0
0.00391751472666874 0
0.00332925793080258 0
0.00282794622312183 0
0.00240611481243194 0
0.00199734049742817 0
0.00168942745323173 0
0.00140982853095822 0
0.00116155529381495 0
0.000968471680312088 0
0.00081040979517672 0
0.000668427901464695 0
0.000539538775811826 0
0.000442969515314292 0
0.000358919658510951 0
0.000283483536788231 0
0.000231741608705208 0
0.000187219815568907 0
0.000144731654968661 0
0.00010745627590831 0
8.37640288406112e-05 0
6.53335225389741e-05 0
5.22238985648495e-05 0
4.12314677850075e-05 0
3.15796999794918e-05 0
2.63475853468189e-05 0
2.19385856913715e-05 0
1.73175832397344e-05 0
1.55144932532633e-05 0
1.11479432325687e-05 0
9.19519297680004e-06 0
8.53867505182492e-06 0
7.24421502401515e-06 0
5.33402768643082e-06 0
4.9551084863613e-06 0
3.42401045794774e-06 0
1.72767885364497e-06 0
9.37250939521805e-07 0
7.44316968568612e-07 0
7.43832078330252e-07 0
7.43832078330252e-07 0
1.21046244462638e-08 0
1.21046244462638e-08 0
1.34501872208674e-10 0
1.34501872208674e-10 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 5.3772465457248e-06
0 8.2284896313429e-06
0 1.38683015568426e-05
0 2.88184960994675e-05
0 4.97180763647727e-05
0 0.0001026728579791
0 0.000236734968307311
0 0.000539590516026461
0 0.00110112897603937
0 0.00221585552202912
0 0.00470352401649031
0 0.00923477234504687
0 0.0173961593687738
0 0.0316865721206297
0 0.0549357094691989
0 0.0902088317603076
0 0.14072382633591
0 0.208945002434789
0 0.2940056165961
0 0.395489017907657
0 0.506242833306418
0 0.617942968194593
0 0.723194373594319
0 0.811635243145703
0 0.880676021493782
0 0.93071493012108
0 0.962857843630301
0 0.981778769772936
0 0.99185041501861
0 0.996948532766637
0 0.998939638126556
0 0.999700706190819
0 0.999920495598055
0 0.999990226533694
0 0.999998980785072
0 0.999999795751634
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999998955827 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999997941954 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999743721901 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999492314017 0
0.999999471979556 0
0.999999471979556 0
0.999999409950973 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999377667915 0
0.999999346102259 0
0.999999346102259 0
0.999999346102259 0
0.999999344857152 0
0.999999344857152 0
0.999999344857152 0
0.999999344857152 0
0.99999932461227 0
0.99999932461227 0
0.999999246250329 0
0.999998749108892 0
0.999998743879642 0
0.999998743879642 0
0.999998743879642 0
0.999998743879642 0
0.999998743230021 0
0.999998743230021 0
0.999998727269857 0
0.999998727269857 0
0.999998230205804 0
0.999998198779818 0
0.999997702836679 0
0.999997687053851 0
0.999997624889538 0
0.999997624889538 0
0.999997624889538 0
0.999997624889538 0
0.999997376775207 0
0.999997376775207 0
0.999997376775207 0
0.999997375772525 0
0.999997370645809 0
0.999997370645809 0
0.999997116993211 0
0.999997116993211 0
0.999996616492711 0
0.999996616492711 0
0.999996120775484 0
0.999995247974698 0
0.999995153569149 0
0.999994655313046 0
0.999994650152601 0
0.999994650152601 0
0.999994650152601 0
0.999994649516089 0
0.999994513975234 0
0.999994513975234 0
0.999994492584866 0
0.999994370752507 0
0.999994127419823 0
0.999994065323375 0
0.999994065323375 0
0.999993582231587 0
0.999993570857031 0
0.999993555417308 0
0.999992811809894 0
0.999992811809894 0
0.999992691298927 0
0.999992313334554 0
0.999992049620602 0
0.999992048606729 0
0.999991521388053 0
0.999991505172818 0
0.999991502895404 0
0.999990880062665 0
0.999990382018178 0
0.999990026919401 0
0.999989532762061 0
0.999989458303592 0
0.999989442728432 0
0.999989374884108 0
0.99998929787479 0
0.99998929535968 0
0.99998879030826 0
0.99998879030826 0
0.999987779841074 0
0.999987778838392 0
0.999987365553283 0
0.999986833577887 0
0.999986153842745 0
0.999985965946504 0
0.999985809445512 0
0.999985809445512 0
0.999984303881984 0
0.999983687784899 0
0.999983178348348 0
0.999983053784322 0
0.999981973803885 0
0.999981878744451 0
0.999981475578994 0
0.99998091312423 0
0.99998035058288 0
0.999980286726144 0
0.999979735640306 0
0.999979462507034 0
0.999978826748071 0
0.999978270884558 0
0.999977531088026 0
0.999976398006133 0
0.999975074979723 0
0.999974028527067 0
0.999973095800826 0
0.999971893483221 0
0.999970230049025 0
0.999968627358784 0
0.999967873263267 0
0.999967716629077 0
0.999967646427469 0
0.999966548366659 0
0.999965058401524 0
0.999963368260014 0
0.99996172344096 0
0.999959491604973 0
0.999957218765484 0
0.999956281954091 0
0.999954254696015 0
0.999952874448724 0
0.999952206399349 0
0.999950738066222 0
0.999949743240306 0
0.999948058271052 0
0.999945008183128 0
0.999942317156793 0
0.999939277031176 0
0.999937920908582 0
0.999935347698355 0
0.999933721656004 0
0.999931410592048 0
0.999928633695097 0
0.999926433076616 0
0.999924851590227 0
0.999920783093855 0
0.999916687630479 0
0.99991472735706 0
0.999910707441857 0
0.999907336002196 0
0.999903306569398 0
0.999900362353422 0
0.999896671555704 0
0.999893308932831 0
0.999889473652059 0
0.999886984500515 0
0.999884502620707 0
0.999878224775384 0
0.999873105005455 0
0.999869131295283 0
0.999863494212496 0
0.999859784862813 0
0.999855864966234 0
0.999848752941082 0
0.999843853609098 0
0.999838549622561 0
0.999831410588235 0
0.999824809419679 0
0.999817813581783 0
0.999810585965025 0
0.99980051852008 0
0.999790580842598 0
0.999781191566248 0
0.999771376975821 0
0.999765691920941 0
0.999759310792026 0
0.999752065228641 0
0.999745303916032 0
0.999735553836512 0
0.999727893834051 0
0.999716101584828 0
0.9997056063234 0
0.999694456154336 0
0.999683182302932 0
0.99966778113674 0
0.999654909067285 0
0.999644862549975 0
0.999630855071086 0
0.999617536509454 0
0.99960664241895 0
0.999593724158068 0
0.999579039003454 0
0.99956030675436 0
0.999541266653385 0
0.999518489072306 0
0.999503040283014 0
0.999482054946316 0
0.999462222501211 0
0.9994374997346 0
0.999420021171063 0
0.999402671740204 0
0.999381193688104 0
0.999362574854424 0
0.999337469953988 0
0.999312345962685 0
0.999283246307215 0
0.999256748874442 0
0.999224804316282 0
0.999200723707996 0
0.999168091213343 0
0.999134651576614 0
0.99910461764372 0
0.999067064604346 0
0.999037545883612 0
0.999000347587897 0
0.998961001049552 0
0.99892959299793 0
0.998887876716154 0
0.998847844123307 0
0.998808555324224 0
0.998763194802607 0
0.99872076101703 0
0.998670644742149 0
0.998620335078798 0
0.998566884470063 0
0.998510883665905 0
0.998463110132721 0
0.998400945867133 0
0.998337231369153 0
0.9982767257142 0
0.998203646922128 0
0.998142119848322 0
0.998070298920477 0
0.998000051101972 0
0.997918418419041 0
0.997836023624343 0
0.997752753890865 0
0.997666898966383 0
0.997572539082646 0
0.997490824489436 0
0.997399326535201 0
0.997312976924061 0
0.997202983139153 0
0.997092106255519 0
0.996980903101736 0
0.996858641054485 0
0.996742440215228 0
0.996621797883272 0
0.996492669263348 0
0.996367078196223 0
0.996233784023644 0
0.996085993147594 0
0.99594507758851 0
0.995798102798665 0
0.995654908441108 0
0.995498717860148 0
0.995341078758483 0
0.995178722176304 0
0.99499734600388 0
0.994818685471837 0
0.994620720621666 0
0.994411176011637 0
0.99421507363517 0
0.993997013108046 0
0.993756453398395 0
0.993525533463181 0
0.99328057797334 0
0.993034041022825 0
0.992788520545675 0
0.992509514905415 0
0.992218081848601 0
0.99192660578781 0
0.991617773338084 0
0.991296511756574 0
0.990965035352864 0
0.990634805286834 0
0.990272070434729 0
0.989903713523252 0
0.989521746337182 0
0.989151321689727 0
0.988717609764258 0
0.988300817245447 0
0.987848578681441 0
0.987394449933659 0
0.986898058676831 0
0.98641182731194 0
0.985896649454242 0
0.985357636514605 0
0.984823681929786 0
0.984270745284067 0
0.983682487761926 0
0.983095660552678 0
0.982476567128625 0
0.98180328382126 0
0.981123681002136 0
0.980459695868147 0
0.979739132559468 0
0.978985564211371 0
0.978218191279757 0
0.977426364411849 0
0.976589700679238 0
0.975712299030224 0
0.974753632685815 0
0.973819478803942 0
0.972821555622519 0
0.971837812012237 0
0.970805898430666 0
0.969735607773035 0
0.968595040906346 0
0.967454108143914 0
0.966246526696585 0
0.96498968801673 0
0.963731272750474 0
0.962392011056173 0
0.961014566931093 0
0.959593396153231 0
0.95812826138921 0
0.956583388503076 0
0.954994820068114 0
0.953343649626903 0
0.951615611698577 0
0.949851585137422 0
0.948033311953536 0
0.946122742307601 0
0.944173292427667 0
0.942156037090214 0
0.94005550999987 0
0.937888368456913 0
0.935636306078191 0
0.93330269232068 0
0.930928811748759 0
0.928451497060803 0
0.925888330242616 0
0.923223061814987 0
0.920476935853049 0
0.917612117208288 0
0.914655827443773 0
0.91159270492225 0
0.908465988600047 0
0.905181351984176 0
0.901835179206299 0
0.898330237696723 0
0.894735127239983 0
0.891107243139368 0
0.887283847729702 0
0.883311922094344 0
0.879280418518141 0
0.875056025081162 0
0.870692510488928 0
0.866197355681856 0
0.861587569707921 1.64128151260505e-07
0.856886679328573 1.64128151260505e-07
0.851962006750674 1.64128151260505e-07
0.846876704183351 1.64128151260505e-07
0.841680995233106 1.64128151260505e-07
0.836347139271182 1.64128151260505e-07
0.830780080501701 1.64128151260505e-07
0.825101768768232 1.64128151260505e-07
0.819283541571654 1.64128151260505e-07
0.813196973667351 1.64128151260505e-07
0.806976974253001 1.64128151260505e-07
0.800551314473754 1.64128151260505e-07
0.793953321017235 1.64128151260505e-07
0.787210331906898 1.64128151260505e-07
0.780325239442067 1.64128151260505e-07
0.773202893911218 1.64128151260505e-07
0.765978741739054 1.64128151260505e-07
0.758461234321238 1.64128151260505e-07
0.750717815859561 1.64128151260505e-07
0.742882263594375 1.64128151260505e-07
0.734715635976614 1.64128151260505e-07
0.726464101057631 1.64128151260505e-07
0.718066491123273 1.64128151260505e-07
0.709360886754195 1.64128151260505e-07
0.700355401907951 1.64128151260505e-07
0.691175997003274 1.64128151260505e-07
0.681846688052807 1.64128151260505e-07
0.672281180638 1.64128151260505e-07
0.662544965940396 1.64128151260505e-07
0.652664862588897 1.64128151260505e-07
0.642625379365206 1.64128151260505e-07
0.632237040878683 1.64128151260505e-07
0.621868330846216 1.64128151260505e-07
0.611283581993536 1.64128151260505e-07
0.600370149221817 1.64128151260505e-07
0.589307331093705 1.64128151260505e-07
0.578120833796395 1.64128151260505e-07
0.566617721699015 1.64128151260505e-07
0.555038003686655 1.64128151260505e-07
0.543320778872559 1.64128151260505e-07
0.531449286872951 1.64128151260505e-07
0.519538575507182 1.64128151260505e-07
0.507438430892825 1.64128151260505e-07
0.495142319782721 1.64128151260505e-07
0.482799353195556 1.64128151260505e-07
0.470484821749771 1.64128151260505e-07
0.458071637552764 1.64128151260505e-07
0.445438548261051 1.64128151260505e-07
0.432696884591826 1.64128151260505e-07
0.41995269915115 1.64128151260505e-07
0.407189549800253 1.64128151260505e-07
0.394300415165249 1.64128151260505e-07
0.381500233119642 1.64128151260505e-07
0.368722207060453 1.64128151260505e-07
0.356025057392734 1.64128151260505e-07
0.343318275702488 1.64128151260505e-07
0.330596178923212 1.64128151260505e-07
0.318003948493032 1.64128151260505e-07
0.3054837000271 1.64128151260505e-07
0.293015393156656 1.64128151260505e-07
0.28069854201659 1.69805840213993e-07
0.268461012573116 1.75372201933099e-07
0.256353698114811 1.75372201933099e-07
0.244527233245017 1.75372201933099e-07
0.232934166016921 4.60026783462681e-07
0.221551159774897 4.60026783462681e-07
0.21037708178692 4.60026783462681e-07
0.199513410314764 4.60026783462681e-07
0.188807186277691 4.60026783462681e-07
0.178416764795083 5.95191143324273e-07
0.16826625464518 5.95191143324273e-07
0.158454291780954 5.95191143324273e-07
0.148923689842591 5.95191143324273e-07
0.139685806766114 5.95191143324273e-07
0.130787789724405 1.03225408038721e-06
0.122186640723584 1.03225408038721e-06
0.11395108569988 5.22512619778763e-06
0.106015847333033 5.22512619778763e-06
0.0983519081281358 6.40715929471434e-06
0.0911086028373121 8.63532328758422e-06
0.0842159619860497 1.0506045789846e-05
0.0777550945024882 1.10546539839111e-05
0.0715969597915953 1.66174546528438e-05
0.0657636115764573 1.96364958758636e-05
0.0602578282715342 2.05773112823341e-05
0.0550046070528949 2.06862494713279e-05
0.0501273735641654 2.75795764458923e-05
0.0455809211162492 3.61774282140679e-05
0.0413855628069319 4.05658753674642e-05
0.0374869592645026 4.31535816127361e-05
0.0337822488562306 4.83286879391582e-05
0.0304462834571253 5.89450435848682e-05
0.0273550316055007 6.56710428971787e-05
0.0244801238917522 7.84753549346419e-05
0.0218490388992794 8.99566884089502e-05
0.0194317343252788 0.000119358466802579
0.0172847071033671 0.000146313192135569
0.0152447992552049 0.000158293559658666
0.0134545573139356 0.000181981837985683
0.0118374294822255 0.00021502122921268
0.0103776518206764 0.000242571880261902
0.00906516360290465 0.000287608778980816
0.00792578951525694 0.00032171795909011
0.00686348069808507 0.000369993532817019
0.00593653189956926 0.000437138732475075
0.0051413216029377 0.000500716493580567
0.00441770236342361 0.000621169348765502
0.00381130142024996 0.000693407037317007
0.00325901392466748 0.000839483823624052
0.00276368894658791 0.00100547401229947
0.00234211788859436 0.00116897280794568
0.00198221011036563 0.00141529290084475
0.00167740964498287 0.00167377259123318
0.00139945598669648 0.00197144364264338
0.00116593890371926 0.00233285654422521
0.000972148086152031 0.00283344727379713
0.000809148852936928 0.00333996200124275
0.000666654647359874 0.00399861649561629
0.000552822798630459 0.00478593238703123
0.000455951696051052 0.00574294268916116
0.000366831113563988 0.00693453510442881
0.000298382928844329 0.00832025393999944
0.000245722399229755 0.00996921463894477
0.000195611120424828 0.0121596317270325
0.000158682176394726 0.0146787102537842
0.000124987239578426 0.0177509873156872
0.000100768224747854 0.0217401846794625
7.94051765817402e-05 0.026304787192576
6.38688118447925e-05 0.0318829839875725
4.88820867727965e-05 0.0385120168044047
3.98895384194317e-05 0.0463239143727103
3.27250219494866e-05 0.0556610873514031
2.49735359743326e-05 0.0672625080700267
1.94668701149289e-05 0.0806691601533972
1.59885177513164e-05 0.0963532573263063
1.16737475017654e-05 0.114575220875062
8.2841555813308e-06 0.135454543697336
6.93409759940847e-06 0.160172257538738
5.26000227943098e-06 0.188327983759388
4.88061326834269e-06 0.219769006233552
3.52919972325691e-06 0.255498530307631
2.36818193398226e-06 0.29450761279708
1.7021778247784e-06 0.336928032743894
1.46382115755362e-06 0.381931845165482
1.12318060981761e-06 0.429963440135372
8.67540374187432e-07 0.480500987161689
3.51197301619772e-07 0.532263186401962
2.74411553561205e-07 0.584518811621053
2.74411553561205e-07 0.63554305836885
2.73763415552816e-07 0.686007943385071
2.73763415552816e-07 0.733520386388185
2.73763415552816e-07 0.777663409485955
2.73763415552816e-07 0.817959484743195
2.73763415552816e-07 0.853456855719485
2.73763415552816e-07 0.884290226658743
2.62439638883057e-07 0.910262213081115
2.62439638883057e-07 0.931860007594866
2.62439638883057e-07 0.949522516309993
2.62439638883057e-07 0.963538895486984
0 0.973941828068177
0 0.981586198967493
0 0.987275500348873
0 0.991509073888269
0 0.99442182505645
0 0.996375305519715
0 0.997724931731224
0 0.998515622855059
0 0.999077185133206
0 0.999469352529568
0 0.999666697273606
0 0.999795837032901
0 0.999874922885464
0 0.999935429044462
0 0.99996516452885
0 0.999973790722479
0 0.999988434074222
0 0.999996936855902
0 0.99999943277521
0 0.999999437281313
0 0.999999442959002
0 0.999999442959002
0 0.999999442959002
0 0.999999442959002
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, forestgreen4416044, solid, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999988923467 0
0.999999926759155 0
0.999999926759155 0
0.999999926759155 0
0.999999803027405 0
0.999999803027405 0
0.999999803027405 0
0.999999803027405 0
0.999999787687723 0
0.999999787687723 0
0.999999787687723 0
0.999999787687723 0
0.999999787687723 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.999999290546286 0
0.99999925966684 0
0.99999925966684 0
0.999999228516521 0
0.999999228516521 0
0.999999228516521 0
0.999999228516521 0
0.999999227502648 0
0.999999227502648 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.999999226495519 0
0.99999916308237 0
0.999999038518344 0
0.999998538017843 0
0.999998538017843 0
0.999998538017843 0
0.999998538017843 0
0.999998538017843 0
0.999998047909323 0
0.999998031619707 0
0.999998030997153 0
0.999998030997153 0
0.999998030366299 0
0.999997999009687 0
0.999997999009687 0
0.999997876099166 0
0.999997876099166 0
0.999997876099166 0
0.999997876099166 0
0.999997876099166 0
0.999997616605578 0
0.999997616605578 0
0.999997350074372 0
0.999997350074372 0
0.999997039766882 0
0.99999702298358 0
0.999996940028941 0
0.999996938781097 0
0.999996938781097 0
0.999996813373522 0
0.999996813373522 0
0.999996781947537 0
0.999996660647197 0
0.999996643883223 0
0.999996390902875 0
0.999995825039588 0
0.999995700352838 0
0.999995699329831 0
0.999995699329831 0
0.999995577549755 0
0.999995064451707 0
0.999994556454478 0
0.999994302177958 0
0.99999423859574 0
0.999994207169754 0
0.999993591725704 0
0.999993589432444 0
0.999993578083334 0
0.999993577051027 0
0.999993529523964 0
0.999993477395936 0
0.999992403379178 0
0.999992382411046 0
0.99999235098506 0
0.999991805760457 0
0.999991533043678 0
0.999991346460651 0
0.999991199503763 0
0.999990949203403 0
0.999990869684443 0
0.999990265660974 0
0.999989150786892 0
0.999988861492482 0
0.999988725051731 0
0.999988551807694 0
0.999987740387264 0
0.999987374543937 0
0.999986922483128 0
0.99998688319027 0
0.999986090222039 0
0.999985530922224 0
0.999985252573763 0
0.999984964987512 0
0.999984458404891 0
0.999984295802525 0
0.999981968145539 0
0.999980440745418 0
0.999980279423282 0
0.999979374345879 0
0.99997905993301 0
0.999977986238612 0
0.99997646962473 0
0.999975903310675 0
0.999974256393467 0
0.999973186765652 0
0.999972529031571 0
0.999971058854223 0
0.99997006032388 0
0.999969699522057 0
0.99996865960151 0
0.999968594014123 0
0.99996737166381 0
0.999966989768713 0
0.99996619552326 0
0.999965712726274 0
0.999964742541011 0
0.999964216180051 0
0.999962106793681 0
0.999960824810034 0
0.999960038995044 0
0.999958289050488 0
0.999955531960882 0
0.999953357757807 0
0.999952800480819 0
0.99995193030708 0
0.999949767851895 0
0.999945969923574 0
0.999943813282559 0
0.999941852649956 0
0.999938614459393 0
0.999935070919266 0
0.999932832857602 0
0.999930978526618 0
0.999928218869688 0
0.999923808445606 0
0.999921378027199 0
0.999917767741931 0
0.999911913394841 0
0.999907126785034 0
0.99990397307012 0
0.999900732419738 0
0.999897863842005 0
0.999895125027375 0
0.999893724280256 0
0.999887521669071 0
0.99988406285088 0
0.999877230681418 0
0.999872535110493 0
0.999866879199499 0
0.999862734073191 0
0.999856787463623 0
0.99985170733158 0
0.999848462258413 0
0.999841696829878 0
0.999834940167584 0
0.999826427818637 0
0.999817584576578 0
0.999807208352507 0
0.999798281238507 0
0.999790029797617 0
0.999783071444898 0
0.999772928473989 0
0.999765618613152 0
0.999757842414715 0
0.999747759384868 0
0.999738736990322 0
0.999728682061846 0
0.99971787047912 0
0.999708506391429 0
0.99969671591354 0
0.999687220759572 0
0.999675378860493 0
0.999664324542731 0
0.999653103576683 0
0.999639512462865 0
0.99962561900459 0
0.999610668276733 0
0.999592589786269 0
0.999573809153072 0
0.999556981573663 0
0.999540307679843 0
0.999524893944893 0
0.999510804630673 0
0.999489337989437 0
0.99947427783233 0
0.999459908161428 0
0.999438823933194 0
0.999413467284049 0
0.999386035798826 0
0.999362115388741 0
0.999334772669933 0
0.999314145936633 0
0.999288530291821 0
0.99926649321787 0
0.999239388705965 0
0.999202824224862 0
0.999176670101921 0
0.999150584484906 0
0.999112686808476 0
0.999080957329711 0
0.999047288109468 0
0.999012164721943 0
0.998975513793355 0
0.998937305424759 0
0.998894873379417 0
0.998855242717123 0
0.998808833291515 0
0.998759758031428 0
0.998712591659968 0
0.998664195111041 0
0.99861575178845 0
0.998571066082844 0
0.998523814404395 0
0.998473362828216 0
0.998415191722101 0
0.998345474445381 0
0.998279194726038 0
0.998214483775643 0
0.998159140206726 0
0.998088766018187 0
0.998029093512873 0
0.997956585313656 0
0.997877499235043 0
0.997793154992646 0
0.997713850426125 0
0.997631537430995 0
0.9975449871964 0
0.997449921764651 0
0.997350049438791 0
0.997254777990006 0
0.99715495989623 0
0.997054781321896 0
0.996951363156351 0
0.996842118480799 0
0.99672168625742 0
0.996603859210181 0
0.99647356804735 0
0.996341580856369 0
0.996211987973001 0
0.99606489296492 0
0.995925373991559 0
0.995783332900177 0
0.995619300600573 0
0.995464445071551 0
0.99531414348253 0
0.995141105708204 0
0.994965646820262 0
0.994775158665398 0
0.994584177205507 0
0.994370509822465 0
0.994157892637609 0
0.993940374805514 0
0.993692496684175 0
0.993456802779385 0
0.993222081557966 0
0.992976432853856 0
0.992712695402954 0
0.992441385387088 0
0.992147214437545 0
0.991842756967237 0
0.991522380767227 0
0.991189228846421 0
0.990856921031805 0
0.990522533712861 0
0.990154311492773 0
0.98977638983796 0
0.989403909633131 0
0.989010918601775 0
0.988604160840515 0
0.988189528586887 0
0.987741700054808 0
0.987291975553168 0
0.986815011813957 0
0.986317582704949 0
0.985803761334601 0
0.985282321028752 0
0.984738618687141 0
0.984157121171187 0
0.983587134610889 0
0.982983557925143 0
0.982351497225203 0
0.981709486880933 0
0.981065551733128 0
0.980348372363565 0
0.979628721465861 0
0.978865185242984 0
0.978081976475093 0
0.977275488867349 0
0.976445793151532 0
0.975612973522885 0
0.974712782802662 0
0.973761811507845 0
0.972799680646016 0
0.971810271241877 0
0.970750349808605 0
0.969669934632734 0
0.968567522846828 0
0.967391980979524 0
0.966233112748195 0
0.964956539568755 0
0.963672120675812 0
0.962348618423288 0
0.96095923487459 0
0.959562619612113 0
0.958091211866102 0
0.956537230355305 0
0.954967723031819 0
0.953338311599442 0
0.951611385257019 0
0.94989038731402 0
0.948030114655646 0
0.946145930622318 0
0.944185648063211 0
0.942150814361364 0
0.940071144866782 0
0.937924463465611 0
0.935704851426925 0
0.933365766822143 0
0.930990235744251 0
0.928474539173105 0
0.925929432141367 0
0.923325722313609 0
0.920558021557214 0
0.917771045923091 0
0.914850442920338 0
0.911857431061229 0
0.908746042361121 0
0.90548335225392 0
0.90216445944951 0
0.89865800975715 0
0.89507746175683 0
0.891388291043483 0
0.887595613626905 0
0.883690895081083 0
0.879654008476888 0
0.875486100658398 0
0.871151866839698 0
0.866716454762897 0
0.862183481651241 0
0.857405173001444 0
0.852528689454773 0
0.847488000734689 0
0.842305805761578 0
0.836926122245955 0
0.831493363430687 0
0.825839731606537 0
0.820109783920265 0
0.814065844961958 0
0.8078581037617 0
0.801460799252726 0
0.794936636283577 0
0.788236238157335 0
0.781337947652542 0
0.774267153645357 0
0.766990272551847 0
0.759576167955993 0
0.75195674544655 0
0.74403036507135 0
0.735992459762542 0
0.727718104444854 0
0.719170378160739 0
0.710452126470646 0
0.701590194197208 0
0.692622968064625 0
0.683361524816682 0
0.67385499678606 0
0.664242904785638 0
0.654347383808224 0
0.644406412448922 0
0.634179807048663 0
0.623785208788733 0
0.613222964368876 0
0.602426599622058 0
0.5913861231205 0
0.580145344782838 0
0.568836664080816 0
0.557375820322597 0
0.545626858412912 0
0.533968045747305 0
0.522091608598418 0
0.510112502614498 0
0.497879287601884 0
0.485599681535557 0
0.47326408095483 0
0.460778417462672 0
0.448194520479355 0
0.435539149510524 0
0.422862651541764 0
0.410123692996852 0
0.397312312757085 0
0.38455925119658 0
0.37181591342203 0
0.359096022457017 0
0.346367776339052 0
0.333789898502319 0
0.321207416507532 0
0.308663710642526 0
0.296318040247807 0
0.284128292396745 0
0.272009006488378 0
0.260032073383955 0
0.248202943944118 0
0.236616895519969 0
0.225250624419184 0
0.214081228043778 0
0.203163762604866 0
0.19238871338122 0
0.18188782870293 0
0.171695535950394 0
0.161803815648055 0
0.152226464775766 0
0.142999894907608 0
0.134058621015926 0
0.125389864069017 0
0.117049020359138 0
0.109107632245333 0
0.101403475807203 0
0.0941549597843968 2.99292511122096e-07
0.0871603909014674 2.99292511122096e-07
0.0805271893575085 2.99292511122096e-07
0.07423317991288 2.99292511122096e-07
0.0683041769876248 3.04970200075584e-07
0.0627228880850446 3.04970200075584e-07
0.05750927207963 3.04970200075584e-07
0.0525680203914448 3.04970200075584e-07
0.0478442359541901 3.04970200075584e-07
0.0435947430305564 3.04970200075584e-07
0.0395282139284867 4.62798482903867e-07
0.0357915727329897 4.62798482903867e-07
0.0322921790263007 5.89624781605166e-07
0.0290789545529272 9.12455360117563e-07
0.026108734650647 1.85407494580494e-06
0.0233446427257425 1.85407494580494e-06
0.0208485496515006 1.85407494580494e-06
0.0185532348328144 2.34388685803065e-06
0.0164311225522184 2.38667163349615e-06
0.0145693469687859 2.56342502716131e-06
0.0128323817116775 4.11832588761772e-06
0.011299174287177 8.45324345956359e-06
0.00993683610640488 1.58403498200149e-05
0.00869143594715644 2.25719572646269e-05
0.00758035690216742 2.65480425279892e-05
0.00660267781505839 2.6562709891119e-05
0.00575409263116679 2.76213676656771e-05
0.0049712107927125 3.7362294619275e-05
0.0043041390665858 4.58492483543711e-05
0.00371237364578644 5.92835166094662e-05
0.00317153665338068 6.7797678814418e-05
0.00271136060367594 8.05984953102762e-05
0.00230564320169255 0.000100403187056198
0.00195271251105394 0.000116612019176446
0.00163754971798289 0.000150406852532153
0.00137753426092029 0.000185480026309807
0.00115648189539051 0.000233618134485329
0.000976969290992149 0.0002789434631165
0.000825415905239075 0.000345861695507714
0.000688323520457111 0.000419840467463578
0.00056775029627376 0.000492834955618227
0.000470573169423981 0.000602836844753782
0.000396439084500036 0.000738936173312671
0.000317061741277956 0.000916300857720753
0.000255565737941044 0.0010953631787065
0.000205877659334559 0.00134016019334973
0.00016756994278538 0.00170674049475855
0.000141925320662368 0.00218974418280782
0.000108835170257102 0.00271928679939347
9.09092604510945e-05 0.0033698234702276
7.06551496837675e-05 0.00414428914667916
5.87805923276499e-05 0.00517366810594793
4.41492894566067e-05 0.00644633682823262
3.48006766455997e-05 0.0079332189334648
2.86046396861735e-05 0.00995473159307613
2.2822807274326e-05 0.0124260423988776
1.86741282820558e-05 0.0153688966842162
1.31882091876079e-05 0.0190019191108267
1.02689140852718e-05 0.0235131183387517
7.13874318535806e-06 0.029402037652265
5.41583331415386e-06 0.0365186342276722
5.02351597289569e-06 0.0448016252134179
2.8226417159194e-06 0.055150092630476
2.05385389887443e-06 0.0676576112572033
1.71304849897298e-06 0.0823140067681347
1.05089555272403e-06 0.0998361568335382
1.04988618579896e-06 0.120712226742587
4.83759507071102e-07 0.144554307249542
4.81086478157171e-07 0.172576636555512
4.03256930694253e-07 0.204275004088012
3.39272491709814e-07 0.239879111307765
2.62439638883057e-07 0.279572998991491
2.62439638883057e-07 0.32321166309512
2.62439638883057e-07 0.370164085744784
2.62439638883057e-07 0.419506351916159
2.62439638883057e-07 0.471967715806926
2.62439638883057e-07 0.526093880809404
2.62439638883057e-07 0.580752373470358
2.62439638883057e-07 0.633297105403764
2.62439638883057e-07 0.685214774384362
0 0.734510246613939
0 0.779361623084992
0 0.820991173760912
0 0.857012017766505
0 0.888303295939439
0 0.914348316918407
0 0.936367029484236
0 0.953384419884858
0 0.966601478139461
0 0.976761426882206
0 0.984061924436888
0 0.98927363389735
0 0.992973616855094
0 0.995419772335673
0 0.997116070984566
0 0.998220655224204
0 0.998900692011722
0 0.999410836794913
0 0.999638663224408
0 0.999804895212307
0 0.999877786910482
0 0.999930231376215
0 0.999957932129186
0 0.999983255116452
0 0.99998688153636
0 0.99999311153992
0 0.999997232443946
0 0.99999766739082
0 0.999999442959002
0 0.999999442959002
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, crimson2143940, dotted]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999988002918 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999799447005 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.999999796513797 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.99999974968905 0
0.999999746703229 0
0.999999746703229 0
0.999999746703229 0
0.999999746703229 0
0.999999746703229 0
0.99999974670286 0
0.99999974670286 0
0.999999746230452 0
0.999999746198972 0
0.999999734616242 0
0.999999734616242 0
0.999999731637101 0
0.999999731637101 0
0.999998974061344 0
0.999998973321524 0
0.999998973318637 0
0.999998973318637 0
0.999998973318637 0
0.999998973318637 0
0.999998961239942 0
0.999998961239942 0
0.999998961239942 0
0.999998961239942 0
0.999998770574902 0
0.999998770574902 0
0.999998712668639 0
0.999997778805268 0
0.999997767200247 0
0.99999776716947 0
0.99999757777553 0
0.999997577037351 0
0.999997577037351 0
0.999997577037351 0
0.999997576256298 0
0.999997551418149 0
0.999997551418149 0
0.999997551415211 0
0.999996817042158 0
0.99999681656975 0
0.999996816088141 0
0.999996803923738 0
0.999996801009786 0
0.999996597113185 0
0.999995827864512 0
0.999995589958353 0
0.999995544370727 0
0.999995541404856 0
0.999995538033187 0
0.999995534329121 0
0.999994573515047 0
0.999994382421588 0
0.999993958212494 0
0.999993206597156 0
0.999993149432949 0
0.999993125317849 0
0.999992182125846 0
0.9999921360344 0
0.999992123833132 0
0.999991890428195 0
0.999991840593818 0
0.999991636855756 0
0.999991636122234 0
0.999991573869773 0
0.999991514916094 0
0.999990769199133 0
0.999989161725351 0
0.999987434097694 0
0.999986459863443 0
0.999986256981932 0
0.999986160952383 0
0.999986111510095 0
0.999985685364475 0
0.99998563517644 0
0.99998538755261 0
0.999985289049808 0
0.999984493443976 0
0.999982985359559 0
0.999982600587696 0
0.999980203529096 0
0.99997992158913 0
0.999979875131135 0
0.999979638392476 0
0.999977965838797 0
0.999977903441023 0
0.999976853935866 0
0.999974780081477 0
0.999974333971247 0
0.999970400338857 0
0.999969543028456 0
0.999968797729056 0
0.99996873004817 0
0.999966990985652 0
0.999965750003515 0
0.999965493383258 0
0.999965012340962 0
0.999962333674127 0
0.999961956100031 0
0.999959550956256 0
0.999955733962456 0
0.999953367491551 0
0.999951543227937 0
0.999950919319386 0
0.999949284731006 0
0.999948333563091 0
0.999945584840702 0
0.999940431263946 0
0.999939846901477 0
0.999935786614988 0
0.999934136477955 0
0.999931876190947 0
0.999930328445453 0
0.99992645948349 0
0.999925526457491 0
0.999923357342413 0
0.999919125922757 0
0.99991438626758 0
0.999911247961875 0
0.999907031983555 0
0.999904171822423 0
0.999902534938686 0
0.999900370068631 0
0.999893768715127 0
0.999890435681099 0
0.999884658308062 0
0.999882037806479 0
0.999875401153442 0
0.999871023309931 0
0.999868201798983 0
0.999860873122491 0
0.999857796987816 0
0.999853765807289 0
0.999848957377679 0
0.999842640576144 0
0.999834659988258 0
0.999828036096422 0
0.999822123195352 0
0.999815790510638 0
0.999802240867252 0
0.999795514696183 0
0.999788235967634 0
0.999778721849866 0
0.999773467894524 0
0.999767364684089 0
0.999760905157976 0
0.99975138583169 0
0.999744285031863 0
0.99973419970822 0
0.999725090051828 0
0.999715237320745 0
0.999705407571869 0
0.999693119709351 0
0.999682700380484 0
0.999668737275047 0
0.999649752188521 0
0.999637798862176 0
0.999621430364091 0
0.999608246548749 0
0.999594676473842 0
0.99957803699413 0
0.99956414524726 0
0.999550436912935 0
0.99953118284574 0
0.999514819887951 0
0.999496111880668 0
0.999476240567074 0
0.999458404752278 0
0.999440938177913 0
0.999417590116274 0
0.99939563502028 0
0.999375305023159 0
0.999353015751946 0
0.999329208408005 0
0.99930779630575 0
0.99927758188099 0
0.999250019386807 0
0.999214709244895 0
0.999178160454821 0
0.999139787921532 0
0.999107321529622 0
0.999080870060899 0
0.999044963469744 0
0.999004933218527 0
0.99896907618826 0
0.99893805035506 0
0.998903658834657 0
0.998861220673829 0
0.998816536616595 0
0.998779075023346 0
0.998730994273112 0
0.998676991733463 0
0.998627831551024 0
0.998571299035341 0
0.998511407455698 0
0.998453073898998 0
0.998393322362903 0
0.998332431233229 0
0.998273931481927 0
0.998212043754847 0
0.99813466735861 0
0.998058785736325 0
0.997987930477373 0
0.997910458101354 0
0.997825173101393 0
0.997731278493173 0
0.997646374667086 0
0.997548653568297 0
0.997455731778884 0
0.997365578569414 0
0.997257264523863 0
0.997158381614662 0
0.99706040339171 0
0.996960770387568 0
0.996832846958007 0
0.996707853335153 0
0.996574940443489 0
0.99645708730259 0
0.996328087392454 0
0.996190210520785 0
0.996045242332211 0
0.995898891172569 0
0.995753970243126 0
0.995579393720759 0
0.995423524818348 0
0.995256871038594 0
0.995080010522732 0
0.994886558198828 0
0.994695578983688 0
0.994486641361118 0
0.994279971873161 0
0.994080726766986 0
0.993854746465753 0
0.993631789905802 0
0.993399186094568 0
0.993160008811846 0
0.992886263085543 0
0.992617522557466 0
0.992341696457772 0
0.992068714103006 0
0.991768703019055 0
0.991453304976505 0
0.99111220510597 0
0.990774040438164 0
0.990433271384355 0
0.990076453409174 0
0.989724457397726 0
0.989343637914285 0
0.988945860507962 0
0.988565543977129 0
0.988124766968209 0
0.987675710423691 0
0.98721132961765 0
0.986751772166087 0
0.986248265003074 0
0.985735788746188 0
0.985175103715312 0
0.984631151733968 0
0.984063124696697 0
0.983453588784872 0
0.982848776380144 0
0.982174832955107 0
0.981489887637894 0
0.980806349400316 0
0.980088258448922 0
0.979344829438509 0
0.978622244373083 0
0.97788202532463 0
0.977067777195114 0
0.976233529193641 0
0.975356232817878 0
0.974397295736041 0
0.973424254008501 0
0.972458545261506 0
0.971435975037475 0
0.970367390822179 0
0.969274187498694 0
0.968120428205337 0
0.966963321552004 0
0.965728548490782 0
0.964456339445669 0
0.96313932199876 0
0.961830601947913 0
0.960425181000998 0
0.959010715554277 0
0.957536207833524 0
0.955942225839095 0
0.954308815113745 0
0.952640332856293 0
0.950843378062469 0
0.948995219766138 0
0.947171720208906 0
0.945227762552028 0
0.943233132566918 0
0.941172085059515 0
0.939073845176478 0
0.936824681884449 0
0.934545021642261 0
0.932226344654046 0
0.929822195940656 0
0.927304207195562 0
0.924713816531857 0
0.921999937381849 0
0.919211480654958 0
0.916395006402788 0
0.913408620292618 0
0.910380152656088 0
0.907227206091899 0
0.903981451420239 0
0.900633976589375 0
0.897139629242457 0
0.893517381051551 0
0.889832325857922 0
0.885898469687393 0
0.881838172956089 0
0.877720442409927 0
0.873530729948081 0
0.869179764230042 0
0.864643798142908 0
0.859909937890732 0
0.854987628625391 0
0.849961713938592 0
0.844898951479473 0
0.839573642883328 0
0.834079090430897 0
0.828477805723284 0
0.822620847944755 0
0.816623843449639 0
0.810558999364946 0
0.80429435296155 0
0.797918238066847 0
0.791269580652197 0
0.784534164215448 0
0.777560299685492 0
0.770253951521209 0
0.762929549361616 0
0.755280704480025 0
0.747564202727158 0
0.739530389016552 0
0.731364362402431 0
0.723026858742747 0
0.714413089935789 0
0.705635048478423 0
0.696527860857114 0
0.687435513065691 0
0.678069637200363 0
0.668392351195612 0
0.658685270092494 0
0.648661317110245 0
0.638452344130342 0
0.628020281826006 0
0.617474436358998 0
0.606752120782292 0
0.5957801276436 0
0.584528863223097 0
0.573125155163039 0
0.561520898204716 0
0.549867396608923 0
0.538093522849633 0
0.526213463637287 0
0.514020889185397 0
0.501657985551818 0
0.489469979966446 0
0.476978983888293 0
0.464474266016643 0
0.451835184950604 0
0.439137377399116 0
0.426414102756272 0
0.413656662824305 0
0.400779893967962 0
0.387852981824235 0
0.375086979381686 0
0.362214935513775 0
0.349407020066521 0
0.336822784223772 0
0.324130494995147 0
0.311313008195371 0
0.298754001009217 0
0.286052069083963 0
0.273763665756197 0
0.261631024314049 0
0.249721648097861 0
0.237979634572377 0
0.226428120324176 0
0.215030388389398 0
0.203861535938461 0
0.19311540700155 0
0.182557921205741 0
0.172304097101482 0
0.162219597475166 0
0.15251735794176 0
0.14315460376421 0
0.134035936650512 0
0.125070526238085 0
0.11667111057825 0
0.108661676110341 0
0.100909548909848 0
0.0935438474113925 0
0.0865575713278886 0
0.0798778810543732 0
0.0735500505512935 0
0.0675023696191741 0
0.061906881271666 0
0.0565201162346939 0
0.0515987937956107 0
0.0469350692416478 0
0.0426260761054007 0
0.0384718870867841 0
0.0347178053141986 0
0.031229946160368 0
0.028092548375995 0
0.025114095977078 0
0.0223725272204469 0
0.0199234053080461 0
0.0177260686708076 0
0.0156379797117899 0
0.0138095253964727 0
0.0121190088010899 0
0.010607392862895 0
0.00933074249521424 0
0.00817095831530657 0
0.00709611512131434 0
0.00611427040485057 0
0.00526108480566808 0
0.00452362069339161 0
0.00385530283727957 0
0.00328540718477769 0
0.00278449707837698 0
0.00232544148529013 0
0.00197976116030192 0
0.00167571505918685 0
0.00140921496632587 0
0.00117173785371259 0
0.000971527791232489 0
0.000807450957137972 0
0.000667232357605922 0
0.000551118148782447 0
0.000442801028273479 0
0.000367573801249801 0
0.000299165713807453 0
0.000245238251779915 0
0.000202754452435534 0
0.000164997577606137 0
0.000141004733883022 0
0.000116320010952044 0
9.4141027010601e-05 0
6.99265920345454e-05 0
5.01893539899574e-05 0
4.15539524495808e-05 0
3.30880173401457e-05 0
2.70620846088335e-05 0
2.25214677546339e-05 0
2.01456671833113e-05 0
1.50721736548712e-05 0
1.15487579432263e-05 0
9.02619756600996e-06 0
8.57937864115309e-06 0
6.87798265016181e-06 0
5.39489415165019e-06 0
5.15202985254061e-06 0
4.2326652336106e-06 0
3.85262892356053e-06 0
2.92859866692453e-06 0
2.19760368214136e-06 0
1.48075780400516e-06 0
1.48028015833215e-06 0
7.52475163356778e-07 0
7.52475163356778e-07 0
7.52475163356778e-07 0
7.52445447705041e-07 0
7.52445447705041e-07 0
7.52445447705041e-07 0
7.52445447705041e-07 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 6.44634268801861e-06
0 1.00072736390014e-05
0 4.11602141314564e-05
0 0.000123917550973027
0 0.000330283115643151
0 0.000969352051639518
0 0.00280424948262166
0 0.00672875414134621
0 0.0152956612493005
0 0.0312357961494532
0 0.0590650067654581
0 0.104309751576266
0 0.173087419323432
0 0.263738719658557
0 0.374084859748217
0 0.500227386555695
0 0.628659167269426
0 0.744066380871409
0 0.838078263598339
0 0.905699943979123
0 0.950594003879198
0 0.97644144185184
0 0.990300878140098
0 0.996438994765674
0 0.998977240060582
0 0.999700884592564
0 0.999900298046653
0 0.999985466489837
0 0.999999990210881
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
%\addlegendentry{20.00dB}
\addplot [thick, crimson2143940, dotted, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.99999974803467 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.999999490938825 0
0.99999900360939 0
0.99999900360939 0
0.99999900360939 0
0.99999900360939 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998940757419 0
0.999998817574369 0
0.999998333430094 0
0.999998269010387 0
0.999998269010387 0
0.999998237928231 0
0.999998237928231 0
0.999998237928231 0
0.999998237928231 0
0.999998232616351 0
0.999998168631912 0
0.999998151975772 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.999998134918123 0
0.99999788012807 0
0.99999788012807 0
0.99999788012807 0
0.99999788012807 0
0.999997874828154 0
0.999997384271372 0
0.999997384271372 0
0.999997373097248 0
0.999997372083375 0
0.999997162277225 0
0.999997162277225 0
0.999997162277225 0
0.999996668450065 0
0.999996420335734 0
0.999996420335734 0
0.99999613837563 0
0.99999613837563 0
0.999995582655026 0
0.999995582655026 0
0.999995582655026 0
0.999995570233147 0
0.999995570233147 0
0.999995568207095 0
0.99999553678111 0
0.999995336916634 0
0.999995336284375 0
0.999995335275008 0
0.999995299276643 0
0.999995201632213 0
0.999994662319453 0
0.999994661314552 0
0.999994249187665 0
0.999994249187665 0
0.999994125455915 0
0.999994124815093 0
0.999993630878529 0
0.999993615234757 0
0.999993585655409 0
0.999993585655409 0
0.999993445578982 0
0.99999330772574 0
0.99999239021049 0
0.999991232024073 0
0.999990832879899 0
0.999990542106531 0
0.99999004160603 0
0.999989726547526 0
0.999989170676218 0
0.999987544080062 0
0.999986967807415 0
0.999986271112047 0
0.999985264591442 0
0.999984566011789 0
0.999984513935373 0
0.999983595367972 0
0.999983209341895 0
0.999982305975465 0
0.99998144973399 0
0.999981103691893 0
0.999980469991195 0
0.999980402208824 0
0.999979834377326 0
0.999978999929593 0
0.999978284634139 0
0.999977098577968 0
0.999975961147939 0
0.99997568646649 0
0.999975292568533 0
0.999974020558254 0
0.999973772495045 0
0.999972381486263 0
0.999970455222081 0
0.999969833128692 0
0.999968659157065 0
0.999967209163181 0
0.999966293422257 0
0.999966242412895 0
0.99996376648918 0
0.999962424894822 0
0.99996184406603 0
0.999960472229059 0
0.999958278461008 0
0.999956619436993 0
0.999954421622761 0
0.99995144464078 0
0.999948736779723 0
0.999946883677427 0
0.999943713723583 0
0.999942719516626 0
0.999939201833043 0
0.999937022615373 0
0.999933846533054 0
0.999932273480921 0
0.999929312602869 0
0.999926461163662 0
0.999921860930411 0
0.999919320338477 0
0.999915600405495 0
0.999914602722888 0
0.999910873756323 0
0.999907880867321 0
0.999904412504603 0
0.999902283623378 0
0.999899127430045 0
0.999896938906204 0
0.99989327817216 0
0.999890582491257 0
0.999884791683337 0
0.999880223395806 0
0.999877407277888 0
0.99987134953342 0
0.999865121902183 0
0.999859620962755 0
0.999855460461638 0
0.999851923829633 0
0.999847375785622 0
0.999840187651344 0
0.999832291527744 0
0.999825174429694 0
0.999820609212878 0
0.999813174536263 0
0.999805890215308 0
0.999798535923126 0
0.999789840444423 0
0.999782662673635 0
0.999776383581975 0
0.999769489101203 0
0.999762895014042 0
0.999754836179007 0
0.999744298589044 0
0.999737396831345 0
0.999725689400798 0
0.999716566853717 0
0.999706071375485 0
0.999696605028914 0
0.999685070114296 0
0.999676022983512 0
0.99966329721764 0
0.999651662588696 0
0.999638585596798 0
0.999622617068223 0
0.999609117054644 0
0.999593177241497 0
0.999576266825076 0
0.99956157331373 0
0.999543093603922 0
0.999523277452231 0
0.999503610927339 0
0.999482863374775 0
0.999463980639266 0
0.999446358066462 0
0.999423941641231 0
0.999404158465282 0
0.999386651576473 0
0.9993661738687 0
0.999342577087714 0
0.999320955709129 0
0.999296983233867 0
0.999268276626437 0
0.999245522616809 0
0.999223631238612 0
0.999187584820667 0
0.999160135744819 0
0.99913218196642 0
0.999096879022198 0
0.999058634326451 0
0.999022532426706 0
0.998983369588669 0
0.998947762266486 0
0.998913274317941 0
0.998867998477366 0
0.998831939845278 0
0.998790116815859 0
0.998741111033834 0
0.998692361381872 0
0.998641252357235 0
0.998585532391604 0
0.998532794911995 0
0.998480951491896 0
0.99842647826832 0
0.99836787809369 0
0.998302990949266 0
0.998238169762358 0
0.998160817083223 0
0.998095212056463 0
0.998023753862575 0
0.997953517251293 0
0.997879669837574 0
0.997806771337965 0
0.99772472134856 0
0.997645023258914 0
0.997556942205828 0
0.997467650290523 0
0.997370084244374 0
0.997273828763707 0
0.997177650483745 0
0.99707391127663 0
0.996974320700504 0
0.996856413637905 0
0.996732907168669 0
0.996615291003945 0
0.996478185950224 0
0.996355133367678 0
0.996216974403261 0
0.996073151247764 0
0.995934137482274 0
0.995776742398379 0
0.995616369912937 0
0.995456328619965 0
0.99528166209861 0
0.99508925823704 0
0.994899221871246 0
0.9947178614939 0
0.994512864893365 0
0.994308293075549 0
0.994091160228282 0
0.993888760496408 0
0.993673126020405 0
0.993436233636752 0
0.993178278608751 0
0.992914332568828 0
0.992651429309847 0
0.992371201779744 0
0.99206541749084 0
0.991756596347989 0
0.991451611206644 0
0.991132600507527 0
0.990803787087235 0
0.990448469727881 0
0.990094684397554 0
0.989747324668553 0
0.989356871739896 0
0.988972945905779 0
0.988566900844081 0
0.988144542670901 0
0.987694465483907 0
0.987257388814641 0
0.986782783026388 0
0.986288493429586 0
0.985764410937616 0
0.985223207945182 0
0.984679994547789 0
0.984117149295354 0
0.983533775760907 0
0.982922224470773 0
0.982283571095443 0
0.981635181123406 0
0.980966862563992 0
0.980277985336554 0
0.979559975350522 0
0.978793716725761 0
0.978005136781239 0
0.977198325580962 0
0.976347335346021 0
0.975457306256376 0
0.974559231485045 0
0.973596897337037 0
0.972625561738858 0
0.971649095558977 0
0.970586289294307 0
0.969526366782785 0
0.968385538893652 0
0.967230160640287 0
0.966013856641986 0
0.964770114792471 0
0.963501873456184 0
0.962169980325268 0
0.960815383014846 0
0.95936337448328 0
0.957870964004723 0
0.956286871095335 0
0.954702106942383 0
0.95299838132194 0
0.951225402369486 0
0.949395219615195 0
0.947557386862712 0
0.945612821632201 0
0.943636450566953 0
0.94157844429326 0
0.939427955881511 0
0.937276015541054 0
0.934988951648256 0
0.932638717713584 0
0.930197184084354 0
0.927658400574975 0
0.925079035897566 0
0.922368359862948 0
0.919580992672443 0
0.916730237658549 0
0.913764835949553 0
0.910686997247314 0
0.90752946641611 0
0.904239067925356 0
0.900808329014471 0
0.897357236828306 0
0.893748247266505 0
0.890032307311222 4.24016282225239e-07
0.886190841254945 4.24016282225239e-07
0.882268804200728 4.24016282225239e-07
0.878163145949218 4.24016282225239e-07
0.873921461273197 4.24016282225239e-07
0.869462645214496 4.24016282225239e-07
0.864910156557847 4.24016282225239e-07
0.860185472605542 4.24016282225239e-07
0.855390224325125 4.24016282225239e-07
0.850414599455201 4.24016282225239e-07
0.84536291268611 4.24016282225239e-07
0.840036166060678 4.24016282225239e-07
0.834568465706951 4.24016282225239e-07
0.829027936245916 4.24016282225239e-07
0.823238458852684 4.24016282225239e-07
0.817366496253545 4.24016282225239e-07
0.811290352036117 4.24016282225239e-07
0.805043156295801 4.24016282225239e-07
0.798609620893822 4.24016282225239e-07
0.792029731522081 4.24016282225239e-07
0.785289489039084 4.24016282225239e-07
0.7783163783058 4.24016282225239e-07
0.771092096012228 4.24016282225239e-07
0.763710747457105 4.24016282225239e-07
0.756270372905936 4.24016282225239e-07
0.748514561417732 4.24016282225239e-07
0.740562283073764 4.24016282225239e-07
0.732408794098213 4.24016282225239e-07
0.724078647778797 5.48617558142304e-07
0.715555376807734 5.48617558142304e-07
0.706836936642045 5.48617558142304e-07
0.697898037181297 5.48617558142304e-07
0.688806253969683 5.48617558142304e-07
0.679512657167508 5.48617558142304e-07
0.670002111772523 5.48617558142304e-07
0.66026130638305 5.48617558142304e-07
0.650277535746705 5.48617558142304e-07
0.640111100621084 5.48617558142304e-07
0.629844175050233 5.48617558142304e-07
0.619347039845261 5.48617558142304e-07
0.608542277957699 5.48617558142304e-07
0.597686875823059 5.48617558142304e-07
0.586607613580157 5.48617558142304e-07
0.57538228751662 5.48617558142304e-07
0.563869758568337 5.48617558142304e-07
0.55237075988217 5.48617558142304e-07
0.54066842888714 5.48617558142304e-07
0.528709258390262 5.48617558142304e-07
0.516796901741629 5.48617558142304e-07
0.504820625606089 5.48617558142304e-07
0.492610894243529 6.71070536198731e-07
0.480320355356843 6.71070536198731e-07
0.467924599105576 6.71070536198731e-07
0.455427528758527 6.71070536198731e-07
0.442718021074356 6.71070536198731e-07
0.430034752924942 6.71070536198731e-07
0.417342590642904 8.32319246209052e-07
0.404588696646454 8.32319246209052e-07
0.391871295827765 8.32319246209052e-07
0.379165911661994 8.32319246209052e-07
0.366452270079035 8.32319246209052e-07
0.353733120118575 8.32319246209052e-07
0.341110907030862 2.01435234313577e-06
0.328537044386568 2.25109476737819e-06
0.316055676450248 2.25109476737819e-06
0.303733250760027 2.25109476737819e-06
0.291612370873643 2.25892606248645e-06
0.279329160371797 2.38352733840352e-06
0.267336024761125 2.38352733840352e-06
0.255415242272585 2.38352733840352e-06
0.243686914430133 2.38352733840352e-06
0.232139611179316 3.48272619879814e-06
0.220870094115429 3.48272619879814e-06
0.209757679409538 3.48272619879814e-06
0.198917975529359 5.75545347152542e-06
0.18827858070007 5.75545347152542e-06
0.17787130898289 1.17694174989729e-05
0.167923111719277 1.35449856807911e-05
0.158099164471752 1.35449856807911e-05
0.148600298430037 1.35449856807911e-05
0.139433395710785 2.54282353075472e-05
0.130581796796111 2.65175599262836e-05
0.122012216299684 2.8583675628763e-05
0.113833637099521 2.98522690030976e-05
0.106095432615954 3.12265891274178e-05
0.0985752576144412 3.65474284082644e-05
0.0913330200955369 3.69662581983554e-05
0.0845042213435342 3.95834829563352e-05
0.0780554175447359 4.60542172921762e-05
0.0719164888284388 4.64674404326721e-05
0.0660456654362356 4.80270557879354e-05
0.0605575701462526 5.0072704880796e-05
0.0554263761855917 5.36664866674403e-05
0.0505645135471058 5.42910757643357e-05
0.0460426871714226 5.56452553639888e-05
0.0418190217280609 6.73210802271646e-05
0.0379142127787732 7.45143852710903e-05
0.0343093200030771 8.09520646407536e-05
0.0308895433711224 9.23125063000122e-05
0.0277444947680041 0.000108669527420092
0.0248897750728288 0.000126524919566159
0.0222792158218034 0.00016260081902074
0.0198514158389599 0.000178553172749808
0.0176781846515242 0.000188396791052302
0.0156998264516305 0.000217842265663975
0.0139005912117157 0.000252910247187168
0.0122505088001585 0.000293250744393212
0.0108104124482401 0.00035069444053139
0.00947366299088802 0.000418210303055705
0.00825684282064486 0.00049497125745897
0.00721469891993575 0.000580372613038083
0.00627877603803302 0.000694070531553604
0.00545438792592022 0.000815166622093619
0.0047306042609628 0.000920139643498412
0.00410855965522986 0.00106843210319534
0.00351177936201553 0.00128302291727637
0.00301840421629914 0.00151632398417018
0.00258759559934601 0.00183577290108562
0.0022089096004727 0.00219032495954046
0.00187320546048897 0.00258870985238448
0.00156481296152196 0.00307070947208975
0.00131328431810492 0.00358551579374863
0.00109700654844321 0.00425363391799415
0.000917393302953141 0.00511289877913493
0.000769697285526997 0.00614827662451421
0.000649241331007399 0.00743635548459309
0.000527633349488471 0.00886797886586047
0.000426139594146408 0.0106234419147857
0.00035162679213885 0.0128622255597568
0.000289347363250334 0.015487407263606
0.000226999639859261 0.0186010253464483
0.000190151976776832 0.0224403719095385
0.000159319528992907 0.0269639870165659
0.00012705859560817 0.0323612212824752
0.000100535739263656 0.0390487688989271
8.10088486287409e-05 0.0470399138327912
6.60402391709075e-05 0.056429974546704
5.30740716191025e-05 0.0674867358504694
4.04450448456554e-05 0.0810530115061054
3.30121708415887e-05 0.0968005574903603
2.49319514720815e-05 0.114809152549617
2.13120572051837e-05 0.135632505473472
1.17609580763733e-05 0.160082693542085
1.04418723680815e-05 0.187236925075169
7.83559475576503e-06 0.218138157570903
6.55450266081222e-06 0.253410936592213
4.76434573979584e-06 0.290935204173959
2.96579800826129e-06 0.332403703231671
1.92243783095422e-06 0.376850394484056
1.78921766353849e-06 0.424189801393363
1.28895803433792e-06 0.473577648210848
1.22499215419318e-06 0.523991755604771
1.18083368691215e-06 0.574418249373174
1.18083368691215e-06 0.624610009041652
1.11777174269715e-06 0.673631645557653
2.90272151614412e-07 0.721317645889289
2.74130622688792e-07 0.765349061159486
2.0311624297477e-07 0.805461068792183
7.54023221574011e-08 0.841263205912753
6.41288733839524e-08 0.873295614814596
6.41288733839524e-08 0.900553183136579
6.41288733839524e-08 0.923328126299101
0 0.941791562638982
0 0.956745538366371
0 0.968521959301361
0 0.977401261461842
0 0.984196906269812
0 0.989052769959465
0 0.992510849775158
0 0.994940995479481
0 0.996593931625874
0 0.997736802986502
0 0.998599234379184
0 0.999094148691372
0 0.999443543145095
0 0.999656295139547
0 0.99978497483902
0 0.999847755742687
0 0.999900173157374
0 0.999953349944709
0 0.999978106088968
0 0.999981000963269
0 0.999983092409426
0 0.999991945946793
0 0.999997431901385
0 0.999997855917667
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
\addplot [thick, crimson2143940, solid, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.99999987681695 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999875809821 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999753977462 0
0.999999733415546 0
0.999999733415546 0
0.999999733415546 0
0.999999733415546 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999713434728 0
0.999999217402982 0
0.999999216776306 0
0.999999216776306 0
0.99999858210434 0
0.99999858210434 0
0.99999858210434 0
0.99999858210434 0
0.999998575670845 0
0.999998575670845 0
0.999998575670845 0
0.999998575670845 0
0.999998511686406 0
0.999998448414489 0
0.999998448414489 0
0.999998294139335 0
0.999998294139335 0
0.999998294139335 0
0.999997795070045 0
0.999997795070045 0
0.999997763292538 0
0.999997189910426 0
0.999997189910426 0
0.999997189910426 0
0.999996935218435 0
0.999996935218435 0
0.999996888029997 0
0.999996856037777 0
0.999996607380526 0
0.999996528564371 0
0.999996528564371 0
0.999996528564371 0
0.999996528564371 0
0.99999634307876 0
0.999996342452083 0
0.999996090958361 0
0.999996090958361 0
0.999995817054371 0
0.999995805880248 0
0.999995753723192 0
0.999995629991443 0
0.999995629991443 0
0.999995629991443 0
0.999995628993168 0
0.999995627063438 0
0.999995610782624 0
0.999995424926798 0
0.999995424926798 0
0.999995042087072 0
0.999994944480916 0
0.999994247447419 0
0.999993735034413 0
0.999993640383247 0
0.999992891031776 0
0.999991886846006 0
0.999991864515284 0
0.999991194437203 0
0.999990809592376 0
0.999990773739466 0
0.999990339850364 0
0.999989858849883 0
0.999988136364403 0
0.999987936020601 0
0.999986083361388 0
0.999985527311602 0
0.999985248087688 0
0.99998522686888 0
0.999984907845063 0
0.999982610779306 0
0.999982071184677 0
0.999981476981173 0
0.999980298104807 0
0.999979015612066 0
0.999978513184728 0
0.999978338120133 0
0.999977703614737 0
0.999977498222634 0
0.99997698511468 0
0.999975406830056 0
0.999974855388863 0
0.999974567836059 0
0.999973741956767 0
0.999973043921888 0
0.999971245223421 0
0.999970763422147 0
0.999969173499939 0
0.999968647073794 0
0.999966886986056 0
0.999965660979165 0
0.999964747033327 0
0.999962514576917 0
0.999960899903788 0
0.999959546653123 0
0.999958785892441 0
0.999957890988585 0
0.999956610802618 0
0.999954350802112 0
0.999952630099623 0
0.999951469050951 0
0.999950763284126 0
0.999948385358322 0
0.999947309003511 0
0.9999466236999 0
0.999944586870777 0
0.999942690067093 0
0.999939504030117 0
0.999937954467281 0
0.999935573051601 0
0.999932972829641 0
0.999929817174994 0
0.999927220990444 0
0.999923773808773 0
0.999919403951253 0
0.999916468547369 0
0.999914268333124 0
0.999911027045293 0
0.999909364444698 0
0.999905524451357 0
0.999901271224388 0
0.999896204028006 0
0.999895587993141 0
0.999891092194591 0
0.999887860962666 0
0.999884323510333 0
0.999880105165958 0
0.999875362062086 0
0.999872406076934 0
0.999865875011134 0
0.999859876547585 0
0.999856336784729 0
0.999850407023658 0
0.999845040379433 0
0.999839928214367 0
0.999834253193588 0
0.999829342350016 0
0.999822858828444 0
0.999817620421591 0
0.999810445643184 0
0.999800331961505 0
0.999794049451525 0
0.999785137641056 0
0.99977338878313 0
0.999765398517248 0
0.999755754182615 0
0.999746203488662 0
0.99973378683449 0
0.99972404913205 0
0.999713072014864 0
0.999701102282657 0
0.999688416948254 0
0.999678551523634 0
0.999661070306335 0
0.999646255538151 0
0.999634655440153 0
0.999621302538616 0
0.999604555572335 0
0.999590367969368 0
0.999576248653023 0
0.99956129957703 0
0.999544905365729 0
0.999525971226665 0
0.999510355826906 0
0.999493962908712 0
0.999473883461201 0
0.999453602394097 0
0.999431562695882 0
0.999409041651419 0
0.999387670385651 0
0.999359971304373 0
0.999337225732431 0
0.999312756258306 0
0.999290489494597 0
0.999262569578974 0
0.999236623293052 0
0.999210008721556 0
0.999180451576668 0
0.99914849315035 0
0.999110788885361 0
0.999076664775126 0
0.999046323273286 0
0.999008516341567 0
0.998974514841439 0
0.998938494636202 0
0.998899806838048 0
0.99885876045639 0
0.998817390259619 0
0.998772591307319 0
0.998724820682694 0
0.998674753067117 0
0.998630050663062 0
0.998575268720468 0
0.998527559059245 0
0.998473603612611 0
0.998417160815991 0
0.99835495556002 0
0.998293151435199 0
0.998235091210566 0
0.998169945413783 0
0.998102743205187 0
0.998033230917704 0
0.997971874767819 0
0.997897749468164 0
0.997817738597617 0
0.997732260251256 0
0.997649676379755 0
0.997569147038144 0
0.997483643701659 0
0.997377975212067 0
0.997279996631605 0
0.997176842010011 0
0.997077892259451 0
0.996975984792581 0
0.996860915317991 0
0.996747921849255 0
0.996621491331833 0
0.996499187428536 0
0.996372591333061 0
0.996251899187067 0
0.996118183038805 0
0.995978639978734 0
0.995823142175742 0
0.995658715193055 0
0.995488294654509 0
0.995325630095436 0
0.995153269192694 0
0.994968200826477 0
0.994771502828532 0
0.994584807348662 0
0.994378879615661 0
0.994151254351487 0
0.993936122579009 0
0.993716444775051 0
0.993476898972773 0
0.993232616237356 0
0.992983237103091 0
0.992722967025792 0
0.992454875645332 0
0.992170467222889 0
0.991872008651439 0
0.991568815619231 0
0.991247586320283 0
0.990910842588658 0
0.990580960170618 0
0.990238982744381 0
0.989867134371092 0
0.989489118855952 0
0.989092951197306 0
0.988670235969373 0
0.988227733043133 0
0.987775491747929 0
0.987324505285133 0
0.986844923414643 0
0.986352615598101 0
0.985815156137127 0
0.985280976494119 0
0.984712534723211 0
0.984159638576039 0
0.983577567500716 0
0.982959898218779 0
0.982336733411416 0
0.981673901798274 0
0.980985899700153 0
0.980289809449246 0
0.979554176666656 0
0.978757307591271 0
0.977972023168316 0
0.977171167931559 0
0.976340777756007 0
0.97547340217339 0
0.97457015390674 0
0.973621900908764 0
0.972631981747227 0
0.971595294120524 0
0.970563218476851 0
0.969490761760187 0
0.968376616373455 0
0.967179618946772 0
0.965986382009425 0
0.964728211550865 0
0.963413861995821 0
0.962051355012677 0
0.960658246305249 0
0.959210542679178 0
0.957716450949117 0
0.95617246617802 0
0.954599784387134 0
0.952890992086881 0
0.951148063787959 0
0.949351560034042 0
0.947518006871457 0
0.945572084241731 0
0.943535423580485 0
0.941476037468446 0
0.939384268677635 0
0.937178126836256 0
0.934931086215955 0
0.932596400856989 0
0.930171443248972 0
0.92768450890403 0
0.925095869211198 0
0.922417033090241 0
0.919646022008566 0
0.916745863656706 0
0.913816556569104 0
0.910824182633321 0
0.907651079565936 0
0.904361367449829 0
0.901020502055241 0
0.897521496290984 0
0.893892081092891 0
0.890114828628395 0
0.886254608769873 0
0.882302829102018 0
0.878167038767044 0
0.873883838766166 0
0.869539067596602 0
0.864987815243835 0
0.860390861207001 0
0.855529196364278 0
0.850560038734261 0
0.845407192925818 0
0.840149712209527 0
0.834736052955711 0
0.829114547837669 0
0.823409186592425 0
0.817474506151423 0
0.811420278335205 0
0.805148299675222 0
0.798706959795016 0
0.792119875497014 0
0.785359964188301 0
0.778377761193699 0
0.771242287247337 0
0.763869262417617 0
0.756386660152064 0
0.748710904113912 0
0.740753640713105 0
0.732632881189383 0
0.724280654047399 0
0.71582637006736 0
0.70711212512228 0
0.698215315001466 0
0.689146549212756 0
0.679817508452903 0
0.670321363720761 0
0.660591846243797 0
0.65072363054522 0
0.640620281812488 0
0.630396023996183 0
0.619889313002431 0
0.609260502784263 0
0.598484269693959 0
0.587414734329408 0
0.576141973614873 0
0.564856558148868 0
0.55339298903261 0
0.541762916055568 0
0.529902348675402 0
0.517848546576794 0
0.505707002853 0
0.493609903795481 0
0.481390366334935 0
0.469020812681866 0
0.456572556659101 0
0.443980910389955 0
0.431438255129341 0
0.41870621506462 0
0.406059051622779 0
0.393324302398989 0
0.380607288970461 0
0.367878752697504 0
0.3551461507822 0
0.342583950123093 0
0.330037963247406 0
0.317485352677233 0
0.305030697240272 0
0.292680406455012 0
0.280454797909717 0
0.268494638289979 3.83141762452108e-06
0.256532223476311 3.83141762452108e-06
0.244863984472812 3.83141762452108e-06
0.233358316457399 3.83141762452108e-06
0.222054351498553 3.83141762452108e-06
0.210977840757519 3.83141762452108e-06
0.20007367127625 3.83141762452108e-06
0.189568241678449 3.83141762452108e-06
0.179224872641933 3.83141762452108e-06
0.169155278283416 3.83141762452108e-06
0.159441037145637 3.83141762452108e-06
0.149849718605458 3.83141762452108e-06
0.140670992583685 4.25543390674632e-06
0.131789743840818 4.25543390674632e-06
0.123244368334487 4.25543390674632e-06
0.115038000834795 4.25543390674632e-06
0.107119191961932 4.25543390674632e-06
0.0996892937990278 4.25543390674632e-06
0.0925230271467777 4.26326520185458e-06
0.0856628356916411 4.26326520185458e-06
0.0792355914300861 4.26326520185458e-06
0.0730640913130342 4.26326520185458e-06
0.0671278394737526 4.26326520185458e-06
0.0615766057436264 4.38786647777164e-06
0.0564101716402685 4.38786647777164e-06
0.0515610197733836 5.56989957469836e-06
0.0469730706827797 5.56989957469836e-06
0.0427509907961569 5.73114828470868e-06
0.0387381374939842 5.73114828470868e-06
0.0350512772285684 5.85574956062575e-06
0.0316051184089739 5.85574956062575e-06
0.0284738770474046 6.1006555167386e-06
0.0255499507893733 6.1006555167386e-06
0.0228396074985961 6.1006555167386e-06
0.020357072201312 8.16677121921794e-06
0.018143156257033 8.16677121921794e-06
0.0161500392741256 1.51428871617726e-05
0.0143248727684278 1.56243971771809e-05
0.0126549192584914 1.8063816296205e-05
0.011140973727724 2.03255442048983e-05
0.00978837797138194 2.04479971829548e-05
0.00856851889529852 2.05872574325091e-05
0.0074777139991585 2.20161882327012e-05
0.0065052050702947 2.34126317822535e-05
0.00564213332623147 3.89174450117738e-05
0.00487830855418996 4.35952668040577e-05
0.00422121408898347 6.37362271904502e-05
0.00363925227513229 7.65390040351032e-05
0.00310808742204038 8.25863117255427e-05
0.00268075400125446 0.000101236368891576
0.00227352541595779 0.000113008769064456
0.00192294322582575 0.000132270233408344
0.00164123403485254 0.000156750006441842
0.00139262042280395 0.000177645910801825
0.00115572359659748 0.000199775679526862
0.00096891494855049 0.000258128611563607
0.000801586039906842 0.000301813805429858
0.000664497256044876 0.000387282056375019
0.000540986126663314 0.000473132965383975
0.00044548069828984 0.000585646410734885
0.00036897715353997 0.000754964881495053
0.000300970952712322 0.000955967788292741
0.000244640478941682 0.0012179911656935
0.000203354196602817 0.00151860356977336
0.00016734291928702 0.0018481118541709
0.000140131529001714 0.00233083935553798
0.000112730876545521 0.00295370602828707
9.55633370191613e-05 0.00365698997388032
7.21459419397867e-05 0.00459627126888217
5.73894199133304e-05 0.00580521515029267
4.64760517674509e-05 0.00727584520703993
3.57226932760165e-05 0.00893172044726788
2.7206261491965e-05 0.0110864498681322
2.19482298025108e-05 0.0137688672446533
1.76736785952689e-05 0.0170818696821707
1.52508810388717e-05 0.0214091289933031
1.12679963340865e-05 0.0263629538396769
7.85137143346665e-06 0.0325931130724397
7.08000127345393e-06 0.0400081724732046
5.51761492297649e-06 0.0495224349261025
4.8102913177729e-06 0.0607379044729796
2.62728380177684e-06 0.0743039851833611
2.03788279304379e-06 0.0904588594119775
1.88006011290426e-06 0.10930355092548
1.31236216115728e-06 0.131863788724432
2.89198921750621e-07 0.157589938597909
2.89198921750621e-07 0.187592342228689
2.87937213094291e-07 0.221509230407716
1.58326343721275e-07 0.259033406940147
1.58326343721275e-07 0.300682179647248
7.80559414117031e-08 0.345526558842983
6.67824926382543e-08 0.394041382209844
1.02070812646982e-09 0.444950791409975
0 0.498123756524563
0 0.551736533636132
0 0.605405765149674
0 0.658640406308693
0 0.70901298118738
0 0.756477953798324
0 0.79986192794787
0 0.838453903689318
0 0.87208350579629
0 0.901062507229249
0 0.925406626623826
0 0.944848192374219
0 0.960037626614261
0 0.971543683700028
0 0.980479480300829
0 0.986680981771764
0 0.991108709667676
0 0.994221673356565
0 0.996394626199336
0 0.997717116446921
0 0.998629409171106
0 0.999206216662958
0 0.999517688798817
0 0.999686848837976
0 0.99981260140643
0 0.999884892711494
0 0.999940869568761
0 0.999980255243839
0 0.999986576622437
0 0.999993807682332
0 0.999993815513627
0 0.999993815513627
0 1
};
\draw (axis cs:0.00115572359659748,0.000199775679526862) -- node[left]{\scriptsize 21x} (0.00115572359659748,0.00425363391799415);

\addplot [thick, steelblue31119180, solid, forget plot]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.99999998393151 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999490104349 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999999425391158 0
0.999998935914898 0
0.999998680552283 0
0.999998680552283 0
0.999998680552283 0
0.999998680552283 0
0.999998663729403 0
0.999998663729403 0
0.999998663729403 0
0.999998663729403 0
0.999998662735497 0
0.999998661732814 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998598319665 0
0.999998536694739 0
0.999998536694739 0
0.999998266899526 0
0.999998266899526 0
0.999998251426165 0
0.99999825042789 0
0.99999825042789 0
0.9999982392291 0
0.9999982392291 0
0.999998175531587 0
0.999998174906291 0
0.999998159158458 0
0.999998159158458 0
0.999997655253192 0
0.999997655253192 0
0.999997655253192 0
0.999997655253192 0
0.999997653999839 0
0.999997528308537 0
0.999997512595544 0
0.999997492658068 0
0.999997492658068 0
0.999997492658068 0
0.999997492658068 0
0.999997487381918 0
0.999997486390182 0
0.999997486390182 0
0.999997486390182 0
0.999997486390182 0
0.999997486390182 0
0.999996986670748 0
0.999996985647741 0
0.999996437315069 0
0.999996425991293 0
0.999996169475799 0
0.999996158423398 0
0.999995526987213 0
0.999995506516887 0
0.999994687405243 0
0.999994549436678 0
0.999994424311552 0
0.999993433569748 0
0.999993433569748 0
0.999993364913019 0
0.999993100542928 0
0.999992816263937 0
0.999992570829026 0
0.999991334792622 0
0.999991249798713 0
0.999991233766495 0
0.999990737957117 0
0.999990706806798 0
0.999990595633925 0
0.999990464961314 0
0.999990449283008 0
0.999989577352104 0
0.999989331917194 0
0.999989114390118 0
0.999988992289996 0
0.999988817162338 0
0.999988763994447 0
0.999988581053925 0
0.9999880971295 0
0.999987268234891 0
0.999986585677977 0
0.999985881815117 0
0.999985598524491 0
0.999984943033892 0
0.999984528967972 0
0.999983615233377 0
0.999983470760433 0
0.999982939975257 0
0.999982141361995 0
0.999982040189601 0
0.999981144963353 0
0.999980983366632 0
0.999980945313571 0
0.999979978547246 0
0.999979903067226 0
0.999979646428726 0
0.999978688462777 0
0.999978068860783 0
0.999977607747931 0
0.99997596606671 0
0.999975266109722 0
0.999973954612877 0
0.999973037908803 0
0.99997165291458 0
0.999970249056582 0
0.999968847422795 0
0.999967094173408 0
0.999964495952124 0
0.999962936530275 0
0.999961426860247 0
0.999960304363564 0
0.999959427636926 0
0.999958235625651 0
0.9999566012236 0
0.999956167233308 0
0.999953752045731 0
0.999951873609902 0
0.999950390383142 0
0.999948537343857 0
0.999947044149021 0
0.999944871385835 0
0.999942356069587 0
0.999939299578166 0
0.999937282564231 0
0.999936308657613 0
0.999933839510203 0
0.99993128053556 0
0.999927349065919 0
0.999923768783956 0
0.999921472496698 0
0.999919358403558 0
0.999916417362152 0
0.99991298625056 0
0.999910521044889 0
0.999906946218333 0
0.999904194743113 0
0.999898395206353 0
0.99989414763032 0
0.999890591813226 0
0.999886509602179 0
0.999884199334852 0
0.999880899467484 0
0.999878296259691 0
0.99987217656249 0
0.999867938691456 0
0.999863996333258 0
0.999856696254931 0
0.999851627706235 0
0.999846925719256 0
0.999841728636383 0
0.999836003665897 0
0.999829613300229 0
0.999821658319128 0
0.999816497448102 0
0.999807492533805 0
0.999803240217153 0
0.999793380516118 0
0.999787483818787 0
0.999779901567027 0
0.999770555401104 0
0.999761414033572 0
0.999751340911366 0
0.999740377528457 0
0.999729004038702 0
0.999722469366137 0
0.999710785780793 0
0.999696461471334 0
0.99968197848668 0
0.999672475194898 0
0.999657838019907 0
0.999643695218946 0
0.999632519108474 0
0.999618406398732 0
0.999602021434657 0
0.999589143587935 0
0.999569318383418 0
0.9995595072835 0
0.999544870445193 0
0.999528205983298 0
0.99951016809393 0
0.999494221351758 0
0.999479559298193 0
0.999463671945166 0
0.999441405233634 0
0.999420089540327 0
0.999396888055955 0
0.999376904148271 0
0.999355528875929 0
0.999332132320603 0
0.999310380789368 0
0.999287283597841 0
0.999257634815874 0
0.999229130489256 0
0.999200371339651 0
0.999170300484458 0
0.999143559921322 0
0.99911013021217 0
0.999075974086148 0
0.999041143997689 0
0.999010774674767 0
0.998976138304273 0
0.998944719211984 0
0.998899519542023 0
0.998852805669578 0
0.998812195405783 0
0.998769422243108 0
0.998722441279645 0
0.998677357880269 0
0.998631148036384 0
0.998576220218889 0
0.99852605702507 0
0.998473527294682 0
0.998411542460844 0
0.998344449500622 0
0.998280189776007 0
0.99821558738679 0
0.998137612418939 0
0.998068819150936 0
0.997997215452574 0
0.997914712111443 0
0.997831994322641 0
0.997750225226712 0
0.997678331007748 0
0.997592054024521 0
0.997488863340411 0
0.997399759748106 0
0.997299480733828 0
0.997207315715215 0
0.997100150076669 0
0.997000330696742 0
0.996891194164281 7.69856129286557e-09
0.99677642061232 7.69856129286557e-09
0.9966562524283 7.69856129286557e-09
0.996527933549553 7.69856129286557e-09
0.996394265641602 7.69856129286557e-09
0.996264363804888 7.69856129286557e-09
0.996125041666743 7.69856129286557e-09
0.995973044996241 7.69856129286557e-09
0.995818144543633 7.69856129286557e-09
0.995660522864148 7.69856129286557e-09
0.99548964743642 7.69856129286557e-09
0.995306254605843 7.69856129286557e-09
0.995117414885013 7.69856129286557e-09
0.994941738670005 7.69856129286557e-09
0.994762633980408 7.69856129286557e-09
0.994581001314966 7.69856129286557e-09
0.994362761626529 7.69856129286557e-09
0.994140799103049 7.69856129286557e-09
0.993928500439934 7.69856129286557e-09
0.993695045764011 7.69856129286557e-09
0.99345051449112 7.69856129286557e-09
0.993207349829067 7.69856129286557e-09
0.992944260915064 7.69856129286557e-09
0.992682547811908 7.69856129286557e-09
0.992402673850338 7.69856129286557e-09
0.992119624046731 7.69856129286557e-09
0.991812111868311 7.69856129286557e-09
0.99151020632468 7.69856129286557e-09
0.991198161405967 7.69856129286557e-09
0.990863946212575 7.69856129286557e-09
0.990523616054329 7.69856129286557e-09
0.99018061574027 7.69856129286557e-09
0.989809386813868 7.69856129286557e-09
0.989436152139686 7.69856129286557e-09
0.989044057309551 7.69856129286557e-09
0.988639731920631 7.69856129286557e-09
0.988215163396599 7.69856129286557e-09
0.987774322935047 7.69856129286557e-09
0.987318100981091 7.69856129286557e-09
0.98685177225911 7.69856129286557e-09
0.986356951309298 7.69856129286557e-09
0.985851208010893 7.69856129286557e-09
0.985324186226856 7.69856129286557e-09
0.984784824643733 7.69856129286557e-09
0.984202291928899 7.69856129286557e-09
0.983639916442762 7.69856129286557e-09
0.983014531495678 7.69856129286557e-09
0.982385154304359 7.69856129286557e-09
0.981727462483415 7.69856129286557e-09
0.981049346271556 7.69856129286557e-09
0.980313642783123 7.69856129286557e-09
0.979578252588406 7.69856129286557e-09
0.978837426306587 7.69856129286557e-09
0.978057363383291 7.69856129286557e-09
0.977263025113165 7.69856129286557e-09
0.976402278855938 7.69856129286557e-09
0.975506480610442 7.69856129286557e-09
0.97464232649851 7.69856129286557e-09
0.973704756739379 7.69856129286557e-09
0.97270808359701 7.69856129286557e-09
0.971718211827678 7.69856129286557e-09
0.970705099493275 7.69856129286557e-09
0.969613402664258 7.69856129286557e-09
0.968516387091164 7.69856129286557e-09
0.967370106935715 7.69856129286557e-09
0.966193558088072 7.69856129286557e-09
0.964922176537294 7.69856129286557e-09
0.963632813543786 7.69856129286557e-09
0.962316694396085 7.69856129286557e-09
0.960972170221124 9.65552967423136e-07
0.959565961009808 9.65552967423136e-07
0.958083502182325 9.65552967423136e-07
0.956556945248827 9.65552967423136e-07
0.954984582173198 9.65552967423136e-07
0.953390968221755 9.65552967423136e-07
0.951721221245861 9.65552967423136e-07
0.949978569586145 9.65552967423136e-07
0.948188100448287 9.65552967423136e-07
0.946286089780462 9.65552967423136e-07
0.944372373923879 9.65552967423136e-07
0.942326049602472 9.65552967423136e-07
0.94021322752547 9.65552967423136e-07
0.93802023053067 9.65552967423136e-07
0.935764358458839 9.65552967423136e-07
0.933375180563683 9.65552967423136e-07
0.930964178582891 9.65552967423136e-07
0.928427774948633 9.65552967423136e-07
0.925907084679926 9.65552967423136e-07
0.92329147803743 9.65552967423136e-07
0.92048754939545 9.65552967423136e-07
0.917661902388791 9.65552967423136e-07
0.914745862336659 9.65552967423136e-07
0.911747449067092 9.65552967423136e-07
0.90859792784718 9.65552967423136e-07
0.905338934150678 9.65552967423136e-07
0.902055948853721 9.65552967423136e-07
0.89861845665428 9.65552967423136e-07
0.895064628552416 9.65552967423136e-07
0.891325720279815 9.65552967423136e-07
0.887511324912264 9.65552967423136e-07
0.883557168285653 9.73811424082755e-07
0.87946185542796 9.73811424082755e-07
0.875322185889649 9.73811424082755e-07
0.870993352758651 9.73811424082755e-07
0.866549833873599 9.73811424082755e-07
0.861966518551842 9.73811424082755e-07
0.857319676664963 9.73811424082755e-07
0.852432915987307 9.73811424082755e-07
0.847442137082925 9.73811424082755e-07
0.842249258502785 9.73811424082755e-07
0.836858635875414 9.73811424082755e-07
0.831282370946231 9.73811424082755e-07
0.825588472044832 9.73811424082755e-07
0.819740829628891 9.73811424082755e-07
0.813746153359835 9.73811424082755e-07
0.807604615000942 9.73811424082755e-07
0.801312241170324 9.73811424082755e-07
0.794850894702974 9.73811424082755e-07
0.788177577112873 9.73811424082755e-07
0.781314483144321 9.73811424082755e-07
0.774319049141408 9.73811424082755e-07
0.767100126785764 3.36709630867846e-06
0.759592342751299 3.36709630867846e-06
0.751997276485582 3.36709630867846e-06
0.74413381258627 3.36709630867846e-06
0.736192876611649 3.49169758459553e-06
0.728019508266798 3.49169758459553e-06
0.719664419214304 3.49169758459553e-06
0.711153413419488 3.49169758459553e-06
0.702313523882932 9.57850909593535e-06
0.693361165473325 1.00600191113437e-05
0.684127756623122 1.00600191113437e-05
0.674592248135174 1.00600191113437e-05
0.665029707526961 1.00600191113437e-05
0.655335349436799 1.45128749468303e-05
0.645307746663028 1.46861011109101e-05
0.635078108050406 1.46861011109101e-05
0.624736134838275 1.511654188226e-05
0.614213895646328 1.58032777795574e-05
0.603453692194674 1.58032777795574e-05
0.592601293737797 1.75515295278091e-05
0.581359553966727 1.98598826431013e-05
0.570177314027773 2.04169236413188e-05
0.558791481350045 2.11304796544483e-05
0.54729808709147 2.22332784019515e-05
0.535639822086784 2.24035779542484e-05
0.523751213338244 2.99788663568971e-05
0.511864400507044 2.99868350431476e-05
0.499984315505102 3.0042186828674e-05
0.48783811313298 3.01296532415715e-05
0.475540079096468 3.51987263253505e-05
0.463202130828474 4.17445982324237e-05
0.450760697095869 4.36837907542593e-05
0.438193796227672 4.82974221953761e-05
0.425748404370605 4.8909634710235e-05
0.413129632065597 4.89176033964855e-05
0.400550365443953 4.92956859006272e-05
0.387948758297471 4.95860668420424e-05
0.375455257801689 5.03204385580545e-05
0.362894896625057 5.27747007421389e-05
0.350384515853984 6.5036096715571e-05
0.337801399277652 7.05078698055314e-05
0.325352584656354 7.64636359467468e-05
0.31294518010434 7.86791558456274e-05
0.30073712551246 8.52662659329522e-05
0.288671195111363 9.34119058175743e-05
0.276663841864726 0.000100483435049961
0.264808049452342 0.000115008599391481
0.253091690423235 0.000117081858084701
0.241661726314463 0.000129210132003673
0.230312957812526 0.000138579564908709
0.219171946548657 0.000160975233906806
0.20829627022088 0.000176927377554329
0.197525227273509 0.00019502356895079
0.187161077955928 0.000203279657142412
0.177078486068277 0.000230826161569533
0.167233006076954 0.000275706759215683
0.157659814558154 0.000316934166455736
0.148295088701483 0.000345663916814474
0.139363244283899 0.000383124076800311
0.130698732009812 0.00040315342215488
0.12239999732266 0.000444028703065312
0.114405896593896 0.00048536780435769
0.106690220051586 0.000547736087178191
0.0993294797360247 0.000597529824520245
0.0923241518669711 0.000639617395426868
0.085694904648596 0.000714474666528146
0.0792808556676464 0.000784146644501431
0.0732188793184795 0.000889904071937872
0.0674152299625664 0.00104163248763215
0.0619601624772825 0.00114686137487332
0.0568497169639836 0.00133817272581934
0.0521312009263484 0.00150121373917628
0.0475811227378308 0.00170352380049638
0.0433175072785232 0.00190867822129399
0.0394122778831825 0.00214285097689288
0.0357579638053644 0.00239745984331035
0.0322961595363543 0.00272758864128423
0.0291359602733547 0.00302916776468337
0.0262415552271063 0.0034421145616753
0.0235309003896179 0.00389954626513626
0.0210996914351205 0.00446639144482958
0.0188094759215996 0.00502573292031953
0.0167589653299877 0.00572566951734226
0.0148650176273849 0.00645276033785261
0.0131925318798811 0.00729995277097531
0.0116555865945504 0.00839840707608513
0.0102553151585457 0.00967697261657926
0.00901273447744111 0.0109806712770257
0.00788858604093226 0.0125085081419163
0.0068812302695208 0.0142639780703901
0.00599088476305979 0.0161658584140484
0.00517887858949175 0.0185287681511734
0.00448294991507256 0.0212884623081808
0.00388753491370558 0.0242174831722087
0.00334066563186566 0.0276468345061346
0.0028501013264319 0.0317820068988117
0.00245121130937788 0.0367184446789835
0.00210137972739283 0.0420538376442426
0.00178450779061083 0.0481379396646274
0.0015191727652186 0.0548493015579694
0.00126958503702626 0.0626910719180292
0.0010761048537407 0.071525588759419
0.000895249044241581 0.0812832230438694
0.000749797637458136 0.0923550752562477
0.000622177044552553 0.104587149560398
0.000516771888002324 0.118437793317351
0.000434605115274544 0.133906301269548
0.000361446733801702 0.150963716984503
0.000303435329187119 0.170014348906215
0.000255207521571533 0.190605947016465
0.000211927718996363 0.212862116368534
0.000170819386895363 0.237410458798801
0.000135559724865398 0.263393499188076
0.000109578716271635 0.29144147059277
8.57664878620218e-05 0.321711510183319
6.85567972755975e-05 0.353734423935493
5.24434718283002e-05 0.387376367948028
4.14906135311729e-05 0.422245744062766
3.35566293131179e-05 0.458622678387527
2.69677896467118e-05 0.495669248581239
2.23647238461136e-05 0.533605982134548
1.64348578980064e-05 0.572161510338195
1.06847950858552e-05 0.610601562144031
8.71198563855537e-06 0.648433737224794
6.26793364285344e-06 0.685606438452746
4.7254883141949e-06 0.721109902277296
3.72379644080037e-06 0.754772991495135
3.32355805141306e-06 0.78651552002054
2.35470012339897e-06 0.815720430490248
1.59130859533051e-06 0.842970145236726
1.0068186580702e-06 0.867391959170477
9.41952688052335e-07 0.88927962670905
9.41328766189315e-07 0.90906555034023
4.090093156021e-07 0.926159114451338
2.69843810251883e-07 0.941075429967944
1.90111538169278e-07 0.953514150133828
6.29913323926628e-08 0.963614218204619
6.29913323926628e-08 0.972056971844284
6.29913323926628e-08 0.97841637988788
0 0.98381827871778
0 0.987927465098443
0 0.991175527205496
0 0.9935979697469
0 0.995299703753881
0 0.996669946757403
0 0.997666461464438
0 0.998332778656863
0 0.99887088138765
0 0.999263760386812
0 0.999517896662391
0 0.999692547211613
0 0.999791640880642
0 0.999874036468185
0 0.999914817783613
0 0.999937163467277
0 0.999959872950043
0 0.99997822888508
0 0.999986869827823
0 0.999988529209713
0 0.999988529209713
0 0.999988643762499
0 0.999992621479282
0 0.999996286202627
0 0.999996296296296
0 0.999996296296296
0 0.999996296296296
0 0.999996296296296
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
0 1
};
%\addlegendentry{$\lambda=0.7$}
\end{loglogaxis}

\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/lambda_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{darkorange25512714}{RGB}{255,165,0}

    \definecolor{crimson2143940}{RGB}{214,39,40}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \addlegendimage{no markers,darkdarkorange2551271425512714}
% \addlegendimage{no markers,crimson2143940}
% \addlegendimage{no marks, forestgreen4416044}

\begin{axis}[
width=0.7\linewidth,
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.4)},
  anchor=north west,
  draw=lightgray204
},
grid=both,
yminorticks,
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0.25, xmax=0.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{$\prob_{\mathrm{md}}$},
ymin=0.0001, ymax=0.5,
ymode=log,
y axis line style={black},
ytick style={color=black},
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-1cm} $\prob_{\mathrm{fa}}$}
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
0.309090909090909 1.54381735477884e-05
0.315151515151515 2.20314455081673e-05
0.321212121212121 4.60904955700038e-05
0.327272727272727 5.42293743158533e-05
0.333333333333333 0.000120716392291104
0.339393939393939 0.000164748037812676
0.345454545454545 0.000423842843197663
0.351515151515152 0.00052106306994782
0.357575757575758 0.000567418283575328
0.363636363636364 0.000815584936715102
0.36969696969697 0.000701678380370574
0.375757575757576 0.00069532922766144
0.381818181818182 0.000968108650056981
0.387878787878788 0.00107268874607229
0.393939393939394 0.00183521046716496
0.4 0.00244127038566983
0.406060606060606 0.00395347217445086
0.412121212121212 0.00462811405223341
0.418181818181818 0.00573628385726604
0.424242424242424 0.00619963317877003
0.43030303030303 0.00651184264253269
0.436363636363636 0.00741787246083238
0.442424242424242 0.00806821425505993
0.448484848484848 0.0101244563576074
0.454545454545455 0.0128289361128288
0.460606060606061 0.0151083627577977
0.466666666666667 0.0158925900894068
0.472727272727273 0.0168411777787163
0.478787878787879 0.0181519851288465
0.484848484848485 0.0224649403383886
0.490909090909091 0.0278617937891442
0.496969696969697 0.0364077030057531
0.503030303030303 0.0389103518803759
0.509090909090909 0.04225742667827
0.515151515151515 0.0470141054080539
0.521212121212121 0.0485681330118364
0.527272727272727 0.0545495919333344
0.533333333333333 0.0615602135029667
0.539393939393939 0.0656647795051595
0.545454545454546 0.0732190209595078
0.551515151515152 0.0798821022799359
0.557575757575758 0.0836497729905893
0.563636363636364 0.0931647334538482
0.56969696969697 0.099222024127486
0.575757575757576 0.11064993625465
0.581818181818182 0.118593281911718
0.587878787878788 0.127414987108635
0.593939393939394 0.138014422084982
0.6 0.150634961324211
0.606060606060606 0.167616881317944
0.612121212121212 0.173670694400216
0.618181818181818 0.18888254213395
0.624242424242424 0.194195091094038
0.63030303030303 0.203766239887945
0.636363636363636 0.219109760694555
0.642424242424242 0.228708211398997
0.648484848484849 0.241406584226898
0.654545454545455 0.249162356118059
0.660606060606061 0.26279503687028
0.666666666666667 0.27453724126819
0.672727272727273 0.290928853916175
0.678787878787879 0.30999916836225
0.684848484848485 0.323189113769155
0.690909090909091 0.336555565403141
0.696969696969697 0.350481798653459
0.703030303030303 0.36907122824276
0.709090909090909 0.383942513654002
0.715151515151515 0.394630795064219
0.721212121212121 0.409910023230319
0.727272727272727 0.417404257895485
0.733333333333333 0.42898149026279
0.739393939393939 0.446444424741491
0.745454545454546 0.46032939430291
0.751515151515152 0.471469159760077
0.757575757575758 0.493420914752369
0.763636363636364 0.505194704480697
0.76969696969697 0.516566482077528
0.775757575757576 0.533771380834603
0.781818181818182 0.541920139510521
0.787878787878788 0.556431380016226
0.793939393939394 0.568452722014027
0.8 0.576697799184876
0.806060606060606 0.587468973746897
0.812121212121212 0.600448421467272
0.818181818181818 0.606624183630484
0.824242424242424 0.616547070412369
0.83030303030303 0.626077739174553
0.836363636363636 0.639741073346794
0.842424242424243 0.662296862659235
0.848484848484848 0.677782356101497
0.854545454545455 0.691845449220329
0.860606060606061 0.699562693035991
0.866666666666667 0.704765410439319
0.872727272727273 0.714067202971306
0.878787878787879 0.728769281609236
0.884848484848485 0.737465107412816
0.890909090909091 0.748877332643854
};\label{rzf}

\addplot [thick, steelblue31119180]
table {%
0.309090909090909 4.20783330247588e-07
0.315151515151515 1.42695316204002e-06
0.321212121212121 1.43393985267383e-06
0.327272727272727 1.44192091266076e-06
0.333333333333333 1.42900573246622e-06
0.339393939393939 4.27848717007359e-06
0.345454545454545 7.47515556779684e-06
0.351515151515152 9.69695264012351e-06
0.357575757575758 1.05318534570281e-05
0.363636363636364 9.0396510416242e-06
0.36969696969697 9.6915436851275e-06
0.375757575757576 8.76824060371222e-06
0.381818181818182 1.15563378440285e-05
0.387878787878788 1.30459336147193e-05
0.393939393939394 1.19057121049968e-05
0.4 1.97823751362241e-05
0.406060606060606 2.21868866775253e-05
0.412121212121212 2.68137516246031e-05
0.418181818181818 3.60717466857487e-05
0.424242424242424 0.00012155137501365
0.43030303030303 0.000131567660593299
0.436363636363636 0.000139143396661553
0.442424242424242 0.000359216829714171
0.448484848484848 0.000288512829118314
0.454545454545455 0.000525623784716447
0.460606060606061 0.000531536671501032
0.466666666666667 0.000333236521424544
0.472727272727273 0.000360577430786513
0.478787878787879 0.000147256047342993
0.484848484848485 0.000261857469524882
0.490909090909091 0.00028559635552727
0.496969696969697 0.000295088986278429
0.503030303030303 0.000344688092605529
0.509090909090909 0.00053784749141281
0.515151515151515 0.000650365089553697
0.521212121212121 0.000694629406315163
0.527272727272727 0.000962881575807063
0.533333333333333 0.00139747754023063
0.539393939393939 0.00200251166388267
0.545454545454546 0.00240464758992172
0.551515151515152 0.00247122054956153
0.557575757575758 0.00196272558861302
0.563636363636364 0.00176203185540124
0.56969696969697 0.00186633451225478
0.575757575757576 0.0018123597495626
0.581818181818182 0.00257292310086649
0.587878787878788 0.00390485119798914
0.593939393939394 0.0045455832679195
0.6 0.00601722722688046
0.606060606060606 0.00641552383604881
0.612121212121212 0.00614900709962726
0.618181818181818 0.00681128243141146
0.624242424242424 0.00692893002131881
0.63030303030303 0.00851611189700233
0.636363636363636 0.00929412329877348
0.642424242424242 0.00997203204366184
0.648484848484849 0.0109002000712006
0.654545454545455 0.0118846718769904
0.660606060606061 0.0139861754627374
0.666666666666667 0.0160236025274029
0.672727272727273 0.0174799088766603
0.678787878787879 0.0173457285591113
0.684848484848485 0.0184591055142042
0.690909090909091 0.019803399799196
0.696969696969697 0.0234241060009191
0.703030303030303 0.0277206992113645
0.709090909090909 0.0305405556254444
0.715151515151515 0.032889240348111
0.721212121212121 0.0350227752200345
0.727272727272727 0.0374151362837216
0.733333333333333 0.0415804366792483
0.739393939393939 0.0464492987082522
0.745454545454546 0.0525148362822075
0.751515151515152 0.0583585651528759
0.757575757575758 0.0619639610234455
0.763636363636364 0.0638617157563978
0.76969696969697 0.0673358650048011
0.775757575757576 0.0717609611262612
0.781818181818182 0.0792047332668845
0.787878787878788 0.0892855996916251
0.793939393939394 0.0966823888419382
0.8 0.10624426682071
0.806060606060606 0.113290053680731
0.812121212121212 0.120929700164304
0.818181818181818 0.129397317305603
0.824242424242424 0.136083329401352
0.83030303030303 0.143716488217035
0.836363636363636 0.15551210763895
0.842424242424243 0.165906942790451
0.848484848484848 0.178178283375396
0.854545454545455 0.195902119041811
0.860606060606061 0.207543681702759
0.866666666666667 0.222251349902952
0.872727272727273 0.241484560191398
0.878787878787879 0.26588623395568
0.884848484848485 0.285265530457216
0.890909090909091 0.308983064815344
};\label{algo}
\addlegendentry{0.1}
\addplot [thick, darkorange25512714, dashed, forget plot]
table {%
0.309090909090909 0.000494725267465176
0.315151515151515 0.000783914818834247
0.321212121212121 0.000745658039215498
0.327272727272727 0.00101090023462266
0.333333333333333 0.00221937410052429
0.339393939393939 0.00259663952043935
0.345454545454545 0.00354731808345282
0.351515151515152 0.0052079811090564
0.357575757575758 0.00694093678507182
0.363636363636364 0.00843507719251017
0.36969696969697 0.0108120229108423
0.375757575757576 0.0134371874373663
0.381818181818182 0.0161456927340132
0.387878787878788 0.020949362614538
0.393939393939394 0.0282860405254784
0.4 0.0330939476287354
0.406060606060606 0.0372343069214817
0.412121212121212 0.0424366255816738
0.418181818181818 0.0477951303703239
0.424242424242424 0.0522654113898981
0.43030303030303 0.0640155719763797
0.436363636363636 0.0735496837493289
0.442424242424242 0.0809568537624886
0.448484848484848 0.0998704998967938
0.454545454545455 0.107151168374394
0.460606060606061 0.124947087289338
0.466666666666667 0.136736549992732
0.472727272727273 0.148022525453984
0.478787878787879 0.174948037351813
0.484848484848485 0.193580591436724
0.490909090909091 0.214492475675861
0.496969696969697 0.230027812067187
0.503030303030303 0.237240373435875
0.509090909090909 0.256206876093467
0.515151515151515 0.277789659190468
0.521212121212121 0.310329030399808
0.527272727272727 0.332703927599901
0.533333333333333 0.343798918986624
0.539393939393939 0.357132695959595
0.545454545454546 0.37218525833571
0.551515151515152 0.385487490569872
0.557575757575758 0.417006358299085
0.563636363636364 0.44655564175778
0.56969696969697 0.462355432083753
0.575757575757576 0.488083223675786
0.581818181818182 0.497816105397408
0.587878787878788 0.512665165488992
0.593939393939394 0.533854247566241
0.6 0.557178305518138
0.606060606060606 0.56847887851586
0.612121212121212 0.579575934902586
0.618181818181818 0.595592876316063
0.624242424242424 0.609978796369593
0.63030303030303 0.644285958470425
0.636363636363636 0.66553272720595
0.642424242424242 0.677547664866183
0.648484848484849 0.69387818174907
0.654545454545455 0.696228505625845
0.660606060606061 0.713318868548506
0.666666666666667 0.724662400251105
0.672727272727273 0.741075203227027
0.678787878787879 0.756937229553167
0.684848484848485 0.762071958127096
0.690909090909091 0.773323847765633
0.696969696969697 0.783818576284514
0.703030303030303 0.799248976614935
0.709090909090909 0.815500376002696
0.715151515151515 0.826541948698928
0.721212121212121 0.833874199583708
0.727272727272727 0.839058920495433
0.733333333333333 0.850058231321702
0.739393939393939 0.862995930033055
0.745454545454546 0.865105467954953
0.751515151515152 0.868438051868266
0.757575757575758 0.871464165259737
0.763636363636364 0.871934944694851
0.76969696969697 0.875969916784767
0.775757575757576 0.885705626787667
0.781818181818182 0.893963764286553
0.787878787878788 0.904228650651
0.793939393939394 0.914562385912766
0.8 0.914115833127581
0.806060606060606 0.918273652300726
0.812121212121212 0.921860974068982
0.818181818181818 0.924605736455436
0.824242424242424 0.931215825119096
0.83030303030303 0.930897291387621
0.836363636363636 0.935180944327526
0.842424242424243 0.938032216016844
0.848484848484848 0.940359599433453
0.854545454545455 0.943885450842159
0.860606060606061 0.946586222966897
0.866666666666667 0.951016868293645
0.872727272727273 0.9561354597971
0.878787878787879 0.96156090827128
0.884848484848485 0.962865867347497
0.890909090909091 0.966023186212618
};

\addplot [thick, darkorange25512714]
table {%
0.309090909090909 1.15076291515286e-05
0.315151515151515 1.7279080741022e-05
0.321212121212121 2.07529047225529e-05
0.327272727272727 2.69668629383398e-05
0.333333333333333 3.30162178368868e-05
0.339393939393939 4.24834489461669e-05
0.345454545454545 0.000311874742974069
0.351515151515152 0.000333973652027158
0.357575757575758 0.000406036017361611
0.363636363636364 0.000435151162499502
0.36969696969697 0.000530334127832921
0.375757575757576 0.000573870623123762
0.381818181818182 0.000564382979961453
0.387878787878788 0.000672644308587666
0.393939393939394 0.00106104553673691
0.4 0.00142742825578848
0.406060606060606 0.00181118242120357
0.412121212121212 0.00181774224430566
0.418181818181818 0.0019953776927493
0.424242424242424 0.00185267308483503
0.43030303030303 0.00238429529047669
0.436363636363636 0.00306570185557612
0.442424242424242 0.00336962338262815
0.448484848484848 0.00380742362622387
0.454545454545455 0.00436688261842443
0.460606060606061 0.00589595320394588
0.466666666666667 0.00618131862130235
0.472727272727273 0.0077391123375685
0.478787878787879 0.00823928138162191
0.484848484848485 0.00855879295026592
0.490909090909091 0.0106107443152703
0.496969696969697 0.011588466593523
0.503030303030303 0.0127606198422263
0.509090909090909 0.0144529913289067
0.515151515151515 0.0149492910719756
0.521212121212121 0.0178175657788855
0.527272727272727 0.0190489373687983
0.533333333333333 0.0197141454534359
0.539393939393939 0.02152959097161
0.545454545454546 0.0231864169808686
0.551515151515152 0.0264251283631182
0.557575757575758 0.0296438767824705
0.563636363636364 0.0322392192231274
0.56969696969697 0.0364893291500193
0.575757575757576 0.0403472615608771
0.581818181818182 0.0457543161882599
0.587878787878788 0.0512983221291371
0.593939393939394 0.0507281497186278
0.6 0.0552724632404067
0.606060606060606 0.060918570025477
0.612121212121212 0.0639022767025191
0.618181818181818 0.0754220706165139
0.624242424242424 0.0819908939408167
0.63030303030303 0.0855827297307458
0.636363636363636 0.0948263358126715
0.642424242424242 0.103502124051831
0.648484848484849 0.108524332570324
0.654545454545455 0.115535369227433
0.660606060606061 0.123966062292693
0.666666666666667 0.127338155871607
0.672727272727273 0.14170951554665
0.678787878787879 0.153528953359494
0.684848484848485 0.164082917380531
0.690909090909091 0.178581868793663
0.696969696969697 0.180876351182511
0.703030303030303 0.198913362821574
0.709090909090909 0.207155380546848
0.715151515151515 0.212064464073323
0.721212121212121 0.232956809061153
0.727272727272727 0.244150364565302
0.733333333333333 0.265427468575246
0.739393939393939 0.286714294436368
0.745454545454546 0.299971296329691
0.751515151515152 0.312630034957468
0.757575757575758 0.330323717835727
0.763636363636364 0.350470527960608
0.76969696969697 0.361462235648755
0.775757575757576 0.378841376484486
0.781818181818182 0.393499754646044
0.787878787878788 0.405946189894948
0.793939393939394 0.433223116346936
0.8 0.447823354604161
0.806060606060606 0.459692688828455
0.812121212121212 0.473143991348929
0.818181818181818 0.483749604599044
0.824242424242424 0.501545818106776
0.83030303030303 0.516594194494856
0.836363636363636 0.554337892807793
0.842424242424243 0.579231766340575
0.848484848484848 0.600388553419036
0.854545454545455 0.627270261520946
0.860606060606061 0.638730409383309
0.866666666666667 0.654148514342141
0.872727272727273 0.677816775101117
0.878787878787879 0.701446988472052
0.884848484848485 0.717052561307165
0.890909090909091 0.738614151767587
};
\addlegendentry{0.01}
\addplot [thick, forestgreen4416044, dashed, forget plot]
table {%
0.309090909090909 0.00771086119165459
0.315151515151515 0.0109306905169341
0.321212121212121 0.0135024046183136
0.327272727272727 0.0208441795806959
0.333333333333333 0.027859423392991
0.339393939393939 0.0334474618109593
0.345454545454545 0.0411689472583084
0.351515151515152 0.0569925237719186
0.357575757575758 0.068794077657554
0.363636363636364 0.0842963530563394
0.36969696969697 0.112470205497553
0.375757575757576 0.123060034333251
0.381818181818182 0.137860835789476
0.387878787878788 0.163252254103833
0.393939393939394 0.18252767470366
0.4 0.205550586502417
0.406060606060606 0.215671371617005
0.412121212121212 0.232955006965841
0.418181818181818 0.249302631709524
0.424242424242424 0.259698717762622
0.43030303030303 0.326705272641427
0.436363636363636 0.347973971768268
0.442424242424242 0.403736186864496
0.448484848484848 0.440803835893867
0.454545454545455 0.460945816247072
0.460606060606061 0.501497229094757
0.466666666666667 0.486766558218525
0.472727272727273 0.533491019917237
0.478787878787879 0.549384330711311
0.484848484848485 0.569946250713022
0.490909090909091 0.606349102596317
0.496969696969697 0.637370821768682
0.503030303030303 0.6481989297697
0.509090909090909 0.682464940777245
0.515151515151515 0.696434768233854
0.521212121212121 0.69039799171197
0.527272727272727 0.703090231855593
0.533333333333333 0.712005460357626
0.539393939393939 0.764184342773384
0.545454545454546 0.784401808448838
0.551515151515152 0.807432707453555
0.557575757575758 0.836489218525492
0.563636363636364 0.822886541354283
0.56969696969697 0.851777179751153
0.575757575757576 0.87304483726937
0.581818181818182 0.86532442529104
0.587878787878788 0.882807732045989
0.593939393939394 0.87958884845767
0.6 0.886404285178785
0.606060606060606 0.895319984300051
0.612121212121212 0.896120101241528
0.618181818181818 0.904292623716694
0.624242424242424 0.914150254084207
0.63030303030303 0.92367006672586
0.636363636363636 0.931029558437208
0.642424242424242 0.937030811569078
0.648484848484849 0.934629654657258
0.654545454545455 0.93960060282903
0.660606060606061 0.947034309090038
0.666666666666667 0.949524242764235
0.672727272727273 0.959674236424107
0.678787878787879 0.961665569828886
0.684848484848485 0.962149961371688
0.690909090909091 0.95993813144053
0.696969696969697 0.962148072033361
0.703030303030303 0.96434358229808
0.709090909090909 0.965967757268799
0.715151515151515 0.97049782945768
0.721212121212121 0.970903570411042
0.727272727272727 0.975703585525456
0.733333333333333 0.979901907216025
0.739393939393939 0.983257589177279
0.745454545454546 0.98286056383173
0.751515151515152 0.982433074964182
0.757575757575758 0.984545737126455
0.763636363636364 0.986019862514578
0.76969696969697 0.985200423367468
0.775757575757576 0.985084433337061
0.781818181818182 0.985030174614922
0.787878787878788 0.9849946699629
0.793939393939394 0.986904756904781
0.8 0.988228572838398
0.806060606060606 0.989114688623548
0.812121212121212 0.990222498058065
0.818181818181818 0.990852288173312
0.824242424242424 0.991413470010513
0.83030303030303 0.991879659651305
0.836363636363636 0.992994866733423
0.842424242424243 0.993045152826941
0.848484848484848 0.992606861178014
0.854545454545455 0.992618183833872
0.860606060606061 0.991903629036795
0.866666666666667 0.99344339659368
0.872727272727273 0.994247439376152
0.878787878787879 0.994212133221136
0.884848484848485 0.995174803442326
0.890909090909091 0.995362139701239
};

\addplot [thick, forestgreen4416044]
table {%
0.309090909090909 0.000140483815622748
0.315151515151515 0.000178189680308807
0.321212121212121 0.000310569429233417
0.327272727272727 0.000732067793014794
0.333333333333333 0.00160196322071307
0.339393939393939 0.00169541329880198
0.345454545454545 0.00201768138881109
0.351515151515152 0.00236506723216649
0.357575757575758 0.00229624468315427
0.363636363636364 0.00331892508669322
0.36969696969697 0.00523731588589146
0.375757575757576 0.00644215852803505
0.381818181818182 0.00793354150183003
0.387878787878788 0.0100496582484216
0.393939393939394 0.0113720761768053
0.4 0.0134042645114358
0.406060606060606 0.015491167000384
0.412121212121212 0.0165588936492359
0.418181818181818 0.0201025160847859
0.424242424242424 0.0222676545445178
0.43030303030303 0.0282579628439907
0.436363636363636 0.028010082052947
0.442424242424242 0.0301880487532082
0.448484848484848 0.033060935841933
0.454545454545455 0.0373039772330515
0.460606060606061 0.0506320722821014
0.466666666666667 0.0522468364595638
0.472727272727273 0.0622429256036115
0.478787878787879 0.0722511731219129
0.484848484848485 0.0813502244161114
0.490909090909091 0.0861853870302515
0.496969696969697 0.0971061264441453
0.503030303030303 0.102476345206136
0.509090909090909 0.112902575104546
0.515151515151515 0.123262993802895
0.521212121212121 0.120934651574774
0.527272727272727 0.122888674171202
0.533333333333333 0.127458627219115
0.539393939393939 0.142319180886073
0.545454545454546 0.155984321610183
0.551515151515152 0.161002847679396
0.557575757575758 0.188874097937212
0.563636363636364 0.194090733097754
0.56969696969697 0.204778022594295
0.575757575757576 0.222832526008034
0.581818181818182 0.212439844671008
0.587878787878788 0.229621678487416
0.593939393939394 0.240520965056606
0.6 0.237868884128408
0.606060606060606 0.257137267220165
0.612121212121212 0.261639022184479
0.618181818181818 0.278758956478372
0.624242424242424 0.322632238760903
0.63030303030303 0.350387737086641
0.636363636363636 0.374558500521908
0.642424242424242 0.39434654080307
0.648484848484849 0.380350610236792
0.654545454545455 0.388712400221336
0.660606060606061 0.392365159841317
0.666666666666667 0.414759998854614
0.672727272727273 0.452410753261294
0.678787878787879 0.471688176075035
0.684848484848485 0.502203095878311
0.690909090909091 0.520071714698035
0.696969696969697 0.525319569511282
0.703030303030303 0.532169561562492
0.709090909090909 0.55722808411417
0.715151515151515 0.564291998422301
0.721212121212121 0.596259301067066
0.727272727272727 0.614293440176024
0.733333333333333 0.653110700693947
0.739393939393939 0.67022074129625
0.745454545454546 0.674379081270233
0.751515151515152 0.696278892079745
0.757575757575758 0.713421552460072
0.763636363636364 0.725225414540794
0.76969696969697 0.756510472050894
0.775757575757576 0.762810641386366
0.781818181818182 0.742790335022561
0.787878787878788 0.759779418318652
0.793939393939394 0.774289247403766
0.8 0.794858901897008
0.806060606060606 0.818294389254252
0.812121212121212 0.847185954207678
0.818181818181818 0.847701632461515
0.824242424242424 0.844384526644809
0.83030303030303 0.855657931687284
0.836363636363636 0.862914672539221
0.842424242424243 0.87912742962014
0.848484848484848 0.901860363286274
0.854545454545455 0.908470137638642
0.860606060606061 0.914840574539815
0.866666666666667 0.923909049592873
0.872727272727273 0.93618836412809
0.878787878787879 0.943512887553637
0.884848484848485 0.948380275485974
0.890909090909091 0.952206273782967
};
\addlegendentry{0.001}
\end{axis}

\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/lambda_prob_gain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\linewidth,
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.2)},
  anchor=north west,
  draw=lightgray204
},
grid=both,
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0.27, xmax=0.93,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{$\prob_{e}$},
ymin=0.000424312453896367, ymax=0.551227188274398,
ymode=log,
y axis line style={black},
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
axis y line*=left,
]
\addplot [semithick, darkorange25512714]
table {%
0.3 0.00221255814971144
0.331578947368421 0.00472240805418799
0.363157894736842 0.00931599196281478
0.394736842105263 0.0159086673928234
0.426315789473684 0.0250497649726881
0.457894736842105 0.0378906643063016
0.489473684210526 0.0489418158544265
0.521052631578947 0.0663137895334696
0.552631578947368 0.0890614579643038
0.58421052631579 0.106120751631039
0.615789473684211 0.134177083220315
0.647368421052632 0.15901590196689
0.678947368421053 0.182641066515123
0.710526315789474 0.213278483144631
0.742105263157895 0.247468391968422
0.773684210526316 0.27317772887514
0.805263157894737 0.307065838585362
0.836842105263158 0.335420662884895
0.868421052631579 0.36379604578788
0.9 0.39792508597636
};
\addlegendentry{\Gls{lmmse} estimator  (\ref{eq:lmmse})}
\addplot [semithick, forestgreen4416044]
table {%
0.3 0.000587780386695699
0.331578947368421 0.00115950195662277
0.363157894736842 0.0019410186982233
0.394736842105263 0.00307974237259895
0.426315789473684 0.00447417743014181
0.457894736842105 0.00642978716035195
0.489473684210526 0.00880946414699313
0.521052631578947 0.0115568595280921
0.552631578947368 0.0153616550415323
0.58421052631579 0.0217860191907418
0.615789473684211 0.0278344481247011
0.647368421052632 0.0350349234715545
0.678947368421053 0.0439419884545654
0.710526315789474 0.0546403683813433
0.742105263157895 0.0673149266480137
0.773684210526316 0.0818676332128457
0.805263157894737 0.104969230702817
0.836842105263158 0.124710861155132
0.868421052631579 0.156463445508584
0.9 0.191814545162783
};
\addlegendentry{Proposed algorithm}
\end{axis}

\begin{axis}[
width=0.8\linewidth,
%axis line style={none},
axis y line*=right,
tick align=outside,
x grid style={darkgray176},
xmin=0.27, xmax=0.93,
xtick pos=left,
xtick style={color=black},
xmajorticks=false,
y grid style={darkgray176},
ylabel=\textcolor{red}{Gain},
ymin=1.96779677508351, ymax=5.85380705767749,
ytick pos=right,
ytick style={color=red},
yticklabel style={anchor=west},
y axis line style={red},
ytick style={color=red},
every tick label/.append style={red}
]
\addplot [semithick, red, dashed]
table {%
0.3 3.69177939325983
0.331578947368421 4.71443730199519
0.363157894736842 4.90114069553528
0.394736842105263 5.21501036538992
0.426315789473684 5.18647600648822
0.457894736842105 5.67717022665049
0.489473684210526 5.06837049994783
0.521052631578947 5.21863706710749
0.552631578947368 5.18599134903545
0.58421052631579 5.20968964430769
0.615789473684211 5.1141890216289
0.647368421052632 4.72923778278895
0.678947368421053 4.32346903513243
0.710526315789474 3.98758256958852
0.742105263157895 3.67880250426093
0.773684210526316 3.22303509457754
0.805263157894737 3.1121455393783
0.836842105263158 2.67924857746415
0.868421052631579 2.38496635044981
0.9 2.14443360611051
};
\end{axis}


\end{tikzpicture}


==> rev/before-pruning-for-wcnc/Fig/lambda_prob_gain_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\linewidth,
legend style={fill opacity=0.8},
legend style={nodes={scale=0.8, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.15,0.2)},
  anchor=north west,
  draw=lightgray204
},
grid=both,
yminorticks,
legend style={draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0.2, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{$\prob_{e}$},
ymin=0.00021317862489129, ymax=0.574041371154466,
ymode=log,
y axis line style={black},
ytick style={color=black},
% ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
% yticklabels={
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\)
% },
axis y line*=left,
]
\addplot [semithick, darkorange25512714]
table {%
0.3 0.00152693134825311
0.306060606060606 0.00234501751037623
0.312121212121212 0.00234369692367741
0.318181818181818 0.0041520253533157
0.324242424242424 0.00439668783025567
0.33030303030303 0.00462815521417354
0.336363636363636 0.00404999724409154
0.342424242424242 0.00652065144110783
0.348484848484849 0.0062110650536638
0.354545454545455 0.00683017653923099
0.360606060606061 0.0085071284617151
0.366666666666667 0.0109053059690491
0.372727272727273 0.00899231484283987
0.378787878787879 0.0114122583100113
0.384848484848485 0.0135567185654781
0.390909090909091 0.0149881624774727
0.396969696969697 0.0177127306972443
0.403030303030303 0.0233894383650177
0.409090909090909 0.0215656851910532
0.415151515151515 0.0194089459730451
0.421212121212121 0.0239495384256161
0.427272727272727 0.0265090456449713
0.433333333333333 0.0262490423855114
0.439393939393939 0.0323322479375918
0.445454545454545 0.0317941980705499
0.451515151515152 0.0318669504115284
0.457575757575758 0.0391329586075961
0.463636363636364 0.040262353599009
0.46969696969697 0.0451390383932141
0.475757575757576 0.0400033884742866
0.481818181818182 0.0452286360163549
0.487878787878788 0.0536313345429531
0.493939393939394 0.0594197524807857
0.5 0.0603681578833639
0.506060606060606 0.0724310939100219
0.512121212121212 0.0606923418269847
0.518181818181818 0.0689757730546886
0.524242424242424 0.0733867915187771
0.53030303030303 0.074895506978721
0.536363636363636 0.07943848495905
0.542424242424242 0.0877239621897308
0.548484848484849 0.0845304783536956
0.554545454545455 0.0937575474208062
0.560606060606061 0.0931280461556296
0.566666666666667 0.0923495968017016
0.572727272727273 0.099929253811822
0.578787878787879 0.107773969427651
0.584848484848485 0.115180438429911
0.590909090909091 0.115804636688893
0.596969696969697 0.122729045310384
0.603030303030303 0.121171274067318
0.609090909090909 0.136714240104719
0.615151515151515 0.141977974132307
0.621212121212121 0.135453812744608
0.627272727272727 0.147674414374866
0.633333333333333 0.14525687763741
0.639393939393939 0.149693866150015
0.645454545454546 0.159097881672647
0.651515151515152 0.163729121785162
0.657575757575758 0.174252923061169
0.663636363636364 0.17040757930338
0.66969696969697 0.182200095190639
0.675757575757576 0.183210981481942
0.681818181818182 0.190292937099975
0.687878787878788 0.200370123770728
0.693939393939394 0.198527712042068
0.7 0.195301243591456
0.706060606060606 0.202020997041101
0.712121212121212 0.222626167562173
0.718181818181818 0.216767494577798
0.724242424242424 0.213179333069428
0.73030303030303 0.237469684188838
0.736363636363636 0.249633985939183
0.742424242424242 0.232118064504125
0.748484848484849 0.254656794725331
0.754545454545455 0.255261562030673
0.760606060606061 0.252977441474676
0.766666666666667 0.272762934184146
0.772727272727273 0.266241684392238
0.778787878787879 0.275806163498529
0.784848484848485 0.291214791336869
0.790909090909091 0.285139904755946
0.796969696969697 0.293673587603655
0.803030303030303 0.304512181553099
0.809090909090909 0.296226229873587
0.815151515151515 0.309638043918685
0.821212121212121 0.32227951408431
0.827272727272727 0.312097873056176
0.833333333333333 0.326630667622425
0.839393939393939 0.330210880108361
0.845454545454545 0.349790434719898
0.851515151515152 0.343236953953476
0.857575757575758 0.349435318346542
0.863636363636364 0.356487285518664
0.86969696969697 0.354340098535164
0.875757575757576 0.37254884367999
0.881818181818182 0.372060359028335
0.887878787878788 0.388413374695604
0.893939393939394 0.383151947320905
0.9 0.400889823911761
};
\addlegendentry{\Gls{lmmse} estimator  (\ref{eq:lmmse})}
\addplot [semithick, forestgreen4416044]
table {%
0.3 0.000305254318853339
0.306060606060606 0.000679420083104523
0.312121212121212 0.000493709028995979
0.318181818181818 0.000697405023631553
0.324242424242424 0.000822689572524874
0.33030303030303 0.00092250186673639
0.336363636363636 0.00115320822764086
0.342424242424242 0.00184328751941876
0.348484848484849 0.000822137455697014
0.354545454545455 0.00164762497795803
0.360606060606061 0.00176646165271992
0.366666666666667 0.00212989800718777
0.372727272727273 0.00184657385809778
0.378787878787879 0.00257442269264589
0.384848484848485 0.00231854083443055
0.390909090909091 0.00294071323244775
0.396969696969697 0.0024546028781269
0.403030303030303 0.00475928114159165
0.409090909090909 0.00385528082782363
0.415151515151515 0.00440980240428019
0.421212121212121 0.00438127578031361
0.427272727272727 0.00576428058370759
0.433333333333333 0.00448776305919945
0.439393939393939 0.00676684441831912
0.445454545454545 0.00459879755974251
0.451515151515152 0.00812132788694299
0.457575757575758 0.00614587318714554
0.463636363636364 0.0072793598678151
0.46969696969697 0.00942850890681012
0.475757575757576 0.00754224990240795
0.481818181818182 0.00972905674668077
0.487878787878788 0.00852735461926809
0.493939393939394 0.0106437760486994
0.5 0.011370965634738
0.506060606060606 0.0115639509639541
0.512121212121212 0.0114060705709755
0.518181818181818 0.0135914573900696
0.524242424242424 0.0123734047915674
0.53030303030303 0.0147087904269419
0.536363636363636 0.0126086810483919
0.542424242424242 0.0134102833817933
0.548484848484849 0.016604827986288
0.554545454545455 0.018858840527996
0.560606060606061 0.017968691536316
0.566666666666667 0.0180642326611594
0.572727272727273 0.0189838839045973
0.578787878787879 0.0211330283783616
0.584848484848485 0.0210839957187797
0.590909090909091 0.0260392093376028
0.596969696969697 0.0262212636930665
0.603030303030303 0.0239746601189699
0.609090909090909 0.0249454652469745
0.615151515151515 0.0272146160405242
0.621212121212121 0.0259014344712646
0.627272727272727 0.0302962659063086
0.633333333333333 0.0291276505365841
0.639393939393939 0.0345601125461281
0.645454545454546 0.0348855378367649
0.651515151515152 0.0359505743552381
0.657575757575758 0.0383759872977244
0.663636363636364 0.0399158638611478
0.66969696969697 0.0413367902364721
0.675757575757576 0.0459890893614776
0.681818181818182 0.0481068760818569
0.687878787878788 0.0425881977209278
0.693939393939394 0.0471793881852058
0.7 0.0481336805364326
0.706060606060606 0.05863237729878
0.712121212121212 0.0581892535687871
0.718181818181818 0.0577638507524529
0.724242424242424 0.0580127375260195
0.73030303030303 0.063443441540001
0.736363636363636 0.0664221877437563
0.742424242424242 0.0707587779387889
0.748484848484849 0.0732824293415388
0.754545454545455 0.0803786700792717
0.760606060606061 0.0787577054233625
0.766666666666667 0.0837014212595473
0.772727272727273 0.0844040360885655
0.778787878787879 0.0887917995078694
0.784848484848485 0.0891320555237906
0.790909090909091 0.0980356955725643
0.796969696969697 0.0970733971800881
0.803030303030303 0.10271135927364
0.809090909090909 0.111563059727353
0.815151515151515 0.113609665139015
0.821212121212121 0.118252748099534
0.827272727272727 0.118547127071457
0.833333333333333 0.123908066682771
0.839393939393939 0.128988276241374
0.845454545454545 0.136713562326984
0.851515151515152 0.135667730918389
0.857575757575758 0.145134242552423
0.863636363636364 0.160364022444833
0.86969696969697 0.161630360057763
0.875757575757576 0.168711151868081
0.881818181818182 0.171761198680305
0.887878787878788 0.188926475119849
0.893939393939394 0.192602838982249
0.9 0.203899857156956
};
\addlegendentry{Proposed algorithm}
\end{axis}

\begin{axis}[
width=0.8\linewidth,
%axis line style={none},
axis y line*=right,
tick align=outside,
x grid style={darkgray176},
xmin=0.2, xmax=1,
xtick pos=left,
xtick style={color=black},
xmajorticks=false,
y grid style={darkgray176},
ymajorgrids,
minor tick num=4,
ylabel=\textcolor{red}{Gain},
ymin=-0.2, ymax=16.2386252629386,
ytick pos=right,
ytick style={color=red},
yticklabel style={anchor=west},
y axis line style={red},
ytick style={color=red},
every tick label/.append style={red}
]
\addplot [semithick, red, dashed]
table {%
0.3 5.85271983969869
0.306060606060606 12.6516790046163
0.312121212121212 3.88654912350335
0.318181818181818 15.5585682284889
0.324242424242424 10.7882691114183
0.33030303030303 7.2723474114138
0.336363636363636 5.8037941454588
0.342424242424242 3.92064296100161
0.348484848484849 8.23476609804534
0.354545454545455 4.1869541924185
0.360606060606061 5.32683242359667
0.366666666666667 5.40654551901082
0.372727272727273 6.64683391657281
0.378787878787879 4.38314821699045
0.384848484848485 5.74380844343957
0.390909090909091 4.77969039845457
0.396969696969697 5.91177321000905
0.403030303030303 5.34472412076801
0.409090909090909 5.59914914981143
0.415151515151515 4.00603161880212
0.421212121212121 5.91249988516625
0.427272727272727 5.70197156803632
0.433333333333333 5.24548037848407
0.439393939393939 5.3883732535934
0.445454545454545 6.88273158961467
0.451515151515152 4.04888496868202
0.457575757575758 8.27970567480564
0.463636363636364 4.87364629858357
0.46969696969697 4.75852312330911
0.475757575757576 4.88251290665454
0.481818181818182 4.93115566532789
0.487878787878788 6.05998762514996
0.493939393939394 5.52023958792092
0.5 5.21036351545766
0.506060606060606 6.61743153179898
0.512121212121212 4.92427923846086
0.518181818181818 5.46404240203562
0.524242424242424 5.31723945798674
0.53030303030303 4.48216957427676
0.536363636363636 6.17716384803101
0.542424242424242 6.79185780781763
0.548484848484849 5.33093478338924
0.554545454545455 4.89981798609894
0.560606060606061 4.86564463986173
0.566666666666667 5.35458583884637
0.572727272727273 5.25198118708269
0.578787878787879 5.44730843394845
0.584848484848485 4.83579926375479
0.590909090909091 4.69758472340299
0.596969696969697 4.16454727939469
0.603030303030303 5.11062251213266
0.609090909090909 5.16746540245229
0.615151515151515 4.78376696455219
0.621212121212121 4.69984101282654
0.627272727272727 4.65603083539921
0.633333333333333 5.00061946448258
0.639393939393939 3.90603170403976
0.645454545454546 4.67118583474071
0.651515151515152 4.40849270207768
0.657575757575758 4.82723302555919
0.663636363636364 4.12149370016783
0.66969696969697 4.32105090903354
0.675757575757576 4.13750231683645
0.681818181818182 4.24400990219915
0.687878787878788 4.9794351414896
0.693939393939394 4.23592811181832
0.7 4.01772397766876
0.706060606060606 3.64215541894745
0.712121212121212 3.64175012053587
0.718181818181818 4.04291318688325
0.724242424242424 3.72091033754103
0.73030303030303 3.54923512803918
0.736363636363636 3.57378748532099
0.742424242424242 3.40195943686632
0.748484848484849 3.79000530908175
0.754545454545455 3.26336506912583
0.760606060606061 3.08613752099213
0.766666666666667 3.20718457655861
0.772727272727273 3.31580925497632
0.778787878787879 3.15128445028557
0.784848484848485 3.06913457417979
0.790909090909091 3.01197709778594
0.796969696969697 2.91686611276429
0.803030303030303 2.81590963662976
0.809090909090909 2.77979383159642
0.815151515151515 2.8822511613434
0.821212121212121 2.85443722851006
0.827272727272727 2.5422714572981
0.833333333333333 2.59888329595363
0.839393939393939 2.62582868107171
0.845454545454545 2.58712994640152
0.851515151515152 2.43968453430857
0.857575757575758 2.34600260272658
0.863636363636364 2.27465932556141
0.86969696969697 2.28856102289203
0.875757575757576 2.26348996849791
0.881818181818182 2.1822906217254
0.887878787878788 2.10788212265634
0.893939393939394 1.96540738002825
0.9 1.95742753949573
};
\end{axis}

\end{tikzpicture}

